Experimental Study on Reinforcement Learning-based Control of an Acrobot

We present computational and experimental results on how artificial intelligence (AI) learns to control an Acrobot using reinforcement learning (RL). Thereby the experimental setup is designed as an embedded system, which is of interest for robotics and energy harvesting applications. Specifically, we study the control of angular velocity of the Acrobot, as well as control of its total energy, which is the sum of the kinetic and the potential energy. By this means the RL algorithm is designed to drive the angular velocity or the energy of the first pendulum of the Acrobot towards a desired value. With this, libration or full rotation of the unactuated pendulum of the Acrobot is achieved. Moreover, investigations of the Acrobot control are carried out, which lead to insights about the influence of the state space discretization, the episode length, the action space or the mass of the driven pendulum on the RL control. By further numerous simulations and experiments the effects of parameter variations are evaluated.

==> A2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.8cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumred, mark=o, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
11	-12.0776038883212\\
12	-11.9139005071241\\
13	-11.8005357140204\\
14	-11.6076702393158\\
15	-11.4704238197143\\
16	-11.2237518137217\\
17	-11.0947946488233\\
19	-10.727719576905\\
20	-10.5368089991835\\
21	-10.4140061162769\\
22	-10.1593231632935\\
23	-9.93885506562469\\
24	-9.65301782769205\\
25	-9.50824653984256\\
26	-9.22901361329639\\
27	-9.08506112700735\\
28	-8.95391577877285\\
29	-8.80588632350469\\
30	-8.50901937699393\\
31	-8.45892256510126\\
32	-8.37050847740119\\
33	-8.18093733155933\\
34	-8.02229312583825\\
35	-8.08856060975273\\
36	-7.93525777532244\\
37	-8.00457738188078\\
38	-8.10663421270431\\
39	-8.01274167181151\\
40	-7.97805604334877\\
41	-7.692390569488\\
42	-7.72629131674262\\
43	-7.64007760822898\\
44	-7.66957897458769\\
45	-7.61225490136587\\
46	-7.59273484973903\\
47	-7.4697857314041\\
48	-7.40876969316179\\
49	-7.43012542558205\\
50	-7.41340013261197\\
51	-7.37971358982918\\
52	-7.43511467669879\\
53	-7.48527687305989\\
54	-7.51714402711775\\
55	-7.53849947845896\\
56	-7.80670784393334\\
57	-7.70719831095221\\
58	-7.67647254152359\\
59	-7.588299886019\\
60	-7.69849741926339\\
61	-7.5488759260179\\
62	-7.45494106067639\\
63	-7.51769627140533\\
64	-7.53309552706611\\
65	-7.48560550899299\\
66	-7.50492537919439\\
67	-7.48923943835712\\
68	-7.28770096258717\\
69	-7.24395509324654\\
70	-7.23221777638514\\
72	-7.42353020134419\\
73	-7.43048230752765\\
74	-7.39211791679264\\
75	-7.36893952574786\\
76	-7.43173141764004\\
78	-7.49091569779364\\
79	-7.44774437886758\\
80	-7.44596298302582\\
81	-7.54319604921932\\
82	-7.62293086828146\\
83	-7.71915517059062\\
84	-7.71284542148254\\
85	-7.6368896021408\\
86	-7.47450236439693\\
87	-7.54277217199274\\
88	-7.53741908671566\\
89	-7.58938452107776\\
90	-7.58619112681532\\
91	-7.54483555924486\\
92	-7.6083349665534\\
93	-7.59080037889538\\
94	-7.64048814079632\\
95	-7.71025182742386\\
96	-7.76496783291503\\
97	-7.67585773818683\\
98	-7.74713559492051\\
99	-7.77884037392067\\
100	-7.83524393168784\\
101	-7.77119193639817\\
102	-7.61330736968046\\
103	-7.59589844006183\\
104	-7.56094669663764\\
105	-7.56047079318097\\
108	-7.63041307212234\\
109	-7.65486608831867\\
110	-7.64182447540509\\
111	-7.44689179117995\\
113	-7.18815606667295\\
114	-7.19107469515046\\
115	-7.16089031051894\\
116	-7.17540074544183\\
117	-7.12587712927086\\
118	-7.0664828253411\\
119	-7.03917413270318\\
120	-7.04507168658193\\
122	-7.03594882908993\\
123	-6.9908848672772\\
124	-6.97288869388916\\
125	-6.99994910729322\\
126	-6.96858899724839\\
127	-6.91228809486665\\
128	-6.8937593257703\\
129	-6.94542250644628\\
130	-6.86267515977215\\
131	-6.80618563331132\\
132	-6.82473871670419\\
133	-6.8556636487275\\
134	-6.89433591605302\\
135	-6.90850898807219\\
136	-6.81827105589923\\
137	-6.8628801208136\\
138	-6.86574164851612\\
139	-6.87551099071135\\
141	-6.98831008075666\\
142	-7.01336341667076\\
143	-6.98465933933727\\
144	-7.10404702803004\\
145	-7.11841315342213\\
146	-7.00031386463041\\
147	-7.12929612015404\\
148	-7.14847049617964\\
150	-7.15396550504192\\
151	-7.17982600213662\\
152	-7.12125591230665\\
153	-7.13085452068952\\
154	-7.10731180655978\\
155	-6.95639100667916\\
156	-6.90766320395318\\
157	-6.94252504333417\\
158	-6.9629949330498\\
159	-7.00037046545219\\
160	-7.04385980408557\\
161	-7.19317876463828\\
162	-7.20838574032143\\
163	-7.19826848201103\\
164	-7.15229109306517\\
165	-7.16279193805707\\
166	-7.19510976437198\\
167	-7.11336725288299\\
168	-7.09011608544762\\
169	-7.08644859231725\\
170	-7.03214515325863\\
171	-7.00487620938537\\
172	-7.08960042124045\\
173	-7.04269072070872\\
174	-7.00757972399396\\
175	-7.05611319956319\\
176	-7.08360351048083\\
177	-6.97612165422106\\
179	-6.95562493272507\\
180	-6.85755911221247\\
181	-6.85016738341375\\
182	-6.82539067877417\\
183	-6.81411747393616\\
184	-6.87372978443148\\
185	-6.95997685652276\\
186	-6.99193058879075\\
187	-7.01187330198911\\
188	-7.01069732394569\\
189	-6.86963377991179\\
190	-6.87031894758547\\
191	-6.80379208466314\\
192	-6.68389788766035\\
193	-6.67731360905702\\
194	-6.68474303053785\\
195	-6.68463274396515\\
196	-6.72057427717516\\
197	-6.80690634209731\\
198	-6.85723332107654\\
199	-6.84142910705873\\
200	-6.86859944242411\\
201	-6.84238282390174\\
202	-6.70178571482631\\
203	-6.81850838514691\\
204	-6.79222483425434\\
205	-6.75741637885494\\
206	-6.80928056877514\\
207	-6.82093878995977\\
208	-6.8167871939869\\
209	-6.77936737099878\\
210	-6.86504221269234\\
211	-6.89672095408235\\
212	-6.91505634028266\\
213	-7.01300887983791\\
215	-6.89125611611661\\
216	-6.89716577174721\\
218	-6.83196141442659\\
219	-6.86834036575459\\
220	-6.87051374954774\\
221	-6.97146950338748\\
222	-6.993201809906\\
223	-6.93447562282097\\
224	-6.94558957921896\\
225	-6.92391452651924\\
226	-6.93084881323847\\
227	-6.86129208512648\\
228	-6.87011703003259\\
229	-6.79388779215202\\
230	-6.75424970490025\\
231	-6.75878850163025\\
232	-6.84840797166652\\
233	-6.78153596403922\\
234	-6.72999190052855\\
235	-6.76006887895301\\
236	-6.80299294446644\\
237	-6.71180667849603\\
238	-6.75145338762746\\
239	-6.83048776152054\\
240	-6.76005095097042\\
241	-6.77005934187929\\
242	-6.82664524451366\\
243	-6.72046821825512\\
244	-6.69362570708137\\
245	-6.71730282503574\\
246	-6.66172717271513\\
247	-6.70871608629426\\
248	-6.76065492942956\\
249	-6.74490982078805\\
250	-6.67064152512347\\
251	-6.53729651541551\\
252	-6.58185052432549\\
253	-6.58834953882223\\
254	-6.55991259567907\\
255	-6.50820537394173\\
256	-6.4481858562342\\
257	-6.48641997455996\\
258	-6.41712684239712\\
259	-6.45543533120934\\
260	-6.47004071787342\\
261	-6.55188230978069\\
262	-6.59664360618024\\
263	-6.61041243059589\\
264	-6.65845529658895\\
265	-6.5621134827208\\
266	-6.54404169402346\\
267	-6.63977193350053\\
269	-6.59470067522483\\
270	-6.63926477223276\\
271	-6.66793223112751\\
272	-6.58103743515426\\
273	-6.62753333725527\\
274	-6.62795005486095\\
275	-6.73742149247073\\
276	-6.71881350576308\\
277	-6.73157536563821\\
278	-6.63894295627506\\
279	-6.6900931997327\\
280	-6.81523790226919\\
281	-6.82145947070597\\
282	-6.91084757773046\\
283	-6.96991025243005\\
284	-7.02186509864305\\
285	-7.1277621271816\\
286	-7.24555479784192\\
287	-7.23781835034742\\
288	-7.22040476759804\\
289	-7.22306110529507\\
290	-7.15953322658339\\
291	-7.07945428841288\\
292	-6.97508471229276\\
293	-6.98429475453543\\
294	-6.98555102539211\\
295	-7.04186732572776\\
296	-6.98451375994091\\
297	-6.92138478114106\\
298	-6.92549293997791\\
299	-6.88439536891889\\
300	-6.91368411101899\\
};

\addplot [color=mumblue, mark=square, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-9.70251772551859\\
2	-9.64712911091596\\
3	-9.53184457081238\\
4	-9.3437035282389\\
5	-9.26112507937506\\
6	-9.21456673501854\\
7	-9.06901077688707\\
8	-8.93048219064065\\
9	-8.81196165555588\\
10	-8.66909206467369\\
11	-8.46061172547195\\
12	-8.31851688148231\\
13	-8.12965924760152\\
14	-8.00861323126276\\
15	-7.84000202462232\\
16	-7.63830551311008\\
17	-7.41382407359112\\
18	-7.20738659071185\\
19	-7.00750964576542\\
21	-6.59380563943199\\
22	-6.36752383691805\\
23	-6.1567724625308\\
24	-5.90985811970609\\
25	-5.70539544197851\\
26	-5.53517308907431\\
27	-5.28050586938008\\
28	-5.08603694163168\\
29	-4.83563890368191\\
31	-4.35089654730342\\
32	-4.13560892562674\\
33	-4.00475410241768\\
34	-3.8932521495264\\
35	-3.69594257447989\\
36	-3.48168974914176\\
37	-3.33598450652613\\
38	-3.17806809697197\\
39	-3.02561883662401\\
40	-2.86496002340442\\
41	-2.78365779523068\\
42	-2.62693053634138\\
43	-2.52588412431538\\
44	-2.37003341091264\\
45	-2.25597327290001\\
46	-2.16486186077765\\
47	-2.10375130074198\\
49	-1.94767004161611\\
50	-1.89045587503449\\
51	-1.80801306734679\\
52	-1.74057058410381\\
53	-1.66493669936028\\
54	-1.62200346013992\\
55	-1.53040807926368\\
56	-1.42341756400992\\
58	-1.36653131544387\\
59	-1.34718431906839\\
60	-1.33938434324051\\
61	-1.28437222218474\\
62	-1.26429964055751\\
63	-1.21016308524645\\
64	-1.21641074229075\\
65	-1.20346750219204\\
66	-1.16833528140575\\
67	-1.1620266822797\\
68	-1.1859020495038\\
69	-1.16247160557703\\
70	-1.18709734711518\\
73	-1.22740535281531\\
75	-1.21863919334066\\
76	-1.23869830941584\\
78	-1.22295540717261\\
80	-1.17358476421589\\ 
81	-1.17839996352882\\
82	-1.17510362586978\\
83	-1.1892310183502\\
84	-1.20979811853346\\
85	-1.21402642228566\\
86	-1.19085052454125\\
87	-1.17707793675288\\
88	-1.10246790897804\\
89	-1.08795995295793\\
90	-1.06624235014925\\
91	-1.09215919995228\\
93	-1.09537694645599\\
95	-1.18729064639228\\
96	-1.24183244738032\\
97	-1.30206464752564\\
98	-1.28014038021161\\
99	-1.28081079331037\\
100	-1.30981952372736\\
101	-1.32071839270475\\
102	-1.37522471071787\\
103	-1.39987248553217\\
105	-1.39403842514741\\
106	-1.37701581965484\\
107	-1.38214545439479\\
108	-1.38020200148827\\
109	-1.40027731360618\\
110	-1.40676755377746\\
111	-1.39950837352188\\
112	-1.40762732076109\\
113	-1.3932968412426\\
115	-1.41768750777879\\
116	-1.45078076676447\\
117	-1.46260190561992\\
118	-1.48414134290795\\
119	-1.4834514141067\\
121	-1.4639803383518\\
122	-1.47595064426883\\
123	-1.49255481623902\\
124	-1.48977235471898\\
125	-1.44613576577905\\
126	-1.3927942386922\\
127	-1.35310495709217\\
128	-1.38359269971807\\
129	-1.39896626840658\\
130	-1.36172969703489\\
131	-1.38897650984546\\
132	-1.359482351542\\
133	-1.34792513714848\\
135	-1.4083233146099\\
137	-1.42601653489351\\
139	-1.46124459068403\\
140	-1.49158102052758\\
141	-1.48674290918291\\
142	-1.5253745161196\\
143	-1.55100095877322\\
144	-1.51946853109081\\
145	-1.54096817991228\\
146	-1.54022199336902\\
147	-1.5462118464435\\
149	-1.51960460622871\\
150	-1.51363073813883\\
151	-1.52443380041166\\
152	-1.52002747563398\\
153	-1.49965467952842\\
154	-1.47110208631995\\
155	-1.50812337757355\\
156	-1.52780593792698\\
157	-1.52061274372488\\
158	-1.49260350409207\\
159	-1.49446231211715\\
160	-1.48237913887652\\
161	-1.44057358448867\\
163	-1.39896956252323\\
164	-1.37145938534121\\
165	-1.36496785350874\\
166	-1.37564579364147\\
167	-1.36822495457375\\
168	-1.39400332491152\\
169	-1.37736824068929\\
170	-1.34152166493374\\
171	-1.40350502340436\\
172	-1.40617927985107\\
173	-1.39759574770432\\
174	-1.41634234986395\\
176	-1.34421414076132\\
177	-1.36577896690267\\
178	-1.35453597408605\\
180	-1.36447646750219\\
181	-1.33469537026775\\
182	-1.32178390862862\\
183	-1.32606200231646\\
184	-1.30917416308807\\
185	-1.26597514567385\\
186	-1.24326039973022\\
187	-1.23344563449433\\
188	-1.23364470983773\\
189	-1.21459436857225\\
190	-1.21419412485227\\
191	-1.20422750427122\\
193	-1.1706211078814\\
195	-1.15029043867855\\
196	-1.11942433874725\\
197	-1.12984296734072\\
198	-1.08298847862943\\
200	-1.0722819958778\\
201	-1.03493590716243\\
202	-1.01480832146251\\
203	-1.00104545885733\\
205	-1.01248387236808\\
206	-1.04190783325879\\
207	-1.08702763679986\\
208	-1.14301114883381\\
209	-1.17962901829276\\
210	-1.16592266013095\\
211	-1.19074753460001\\
212	-1.22529512531202\\
213	-1.26849755454538\\
214	-1.26114933231202\\
216	-1.37874675312207\\
217	-1.44468528495219\\
218	-1.4815652791961\\
219	-1.4997090567328\\
220	-1.53650468556424\\
221	-1.54082993733095\\
222	-1.55527686616318\\
223	-1.60480126757977\\
225	-1.63611865859815\\
226	-1.65329781896565\\
227	-1.64934630586868\\
228	-1.67056636136266\\
229	-1.67831373223004\\
230	-1.6937284876862\\
231	-1.69891830244455\\
232	-1.70949527615818\\
235	-1.78089876673727\\
236	-1.76822362358706\\
237	-1.70765176947828\\
238	-1.68774732990039\\
239	-1.7252193931638\\
241	-1.78765688362626\\
242	-1.76843235620993\\
243	-1.73924749404779\\
244	-1.7833237188791\\
245	-1.73669968059596\\
246	-1.7052002843713\\
247	-1.64485275963415\\
248	-1.62738576159097\\
249	-1.64406474164036\\
250	-1.70380616702607\\
251	-1.75252270565863\\
252	-1.76972891543755\\
253	-1.74456128732351\\
254	-1.75952870019938\\
255	-1.73326046703454\\
256	-1.75127959855064\\
257	-1.74210672947333\\
258	-1.74635443261849\\
259	-1.72816228334608\\
260	-1.73038757525734\\
262	-1.70958329797389\\
263	-1.6802656294671\\
264	-1.64557481959906\\
265	-1.64665209563054\\
266	-1.65993018042116\\
267	-1.66744406473748\\
268	-1.66371785269808\\
269	-1.61161373942764\\
270	-1.59242911782752\\
271	-1.55513610514231\\
273	-1.53891322349688\\
274	-1.50338734977038\\
275	-1.49131940079809\\
276	-1.46617435584955\\
277	-1.47996817740614\\
278	-1.46160486954261\\
279	-1.4514722371419\\
280	-1.38620243608244\\
281	-1.34015394207813\\
282	-1.32417502564402\\
283	-1.32351823887984\\
284	-1.29987993699154\\
285	-1.2863892372909\\
286	-1.25484928238029\\
287	-1.26897706457373\\
288	-1.2479628109574\\
289	-1.25609746468723\\
290	-1.23761718824585\\
291	-1.22923323639543\\
293	-1.19366161545486\\
294	-1.16252821301305\\
295	-1.12610532841984\\
296	-1.09596464705038\\
297	-1.05827158866265\\
298	-1.02994729912899\\
299	-1.01601051054337\\
300	-1.01768490706394\\
};



\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.05602261321403\\
2	-9.2161073697676\\
3	-9.42429169424918\\
4	-9.57207660019841\\
5	-9.51900695841312\\
6	-9.41685055396006\\
7	-9.46569676663257\\
8	-9.48652311434567\\
9	-9.56306491399233\\
10	-9.59447399256937\\
11	-9.67262492981981\\
12	-9.6045769358254\\
13	-9.738446511456\\
14	-9.70309510556688\\
15	-9.70495617782148\\
16	-9.61066339130083\\
17	-9.63014536099199\\
18	-9.56824747041775\\
19	-9.50403969885998\\
20	-9.44859643549819\\
21	-9.39129462355835\\
22	-9.23183812914342\\
23	-9.01173341803928\\
24	-8.81523298255812\\
25	-8.64673626167304\\
26	-8.38980477642452\\
27	-8.24856858816435\\
28	-8.04977334059437\\
29	-7.71619223452632\\
30	-7.36534655652561\\
31	-7.36491321871527\\
32	-7.29963815855546\\
33	-7.25738387241005\\
34	-6.88608959314134\\
35	-6.96451327607247\\
36	-6.8156443871717\\
37	-6.6765544338266\\
38	-6.68586309484604\\
39	-6.66577923377424\\
40	-6.58318123880544\\
41	-6.33078180089084\\
42	-6.35000662677207\\
43	-6.26483294144675\\
44	-6.38367180486003\\
45	-6.31515860211339\\
46	-6.25981553295649\\
47	-6.05556614674678\\
48	-6.0283473932608\\
49	-5.98154352772109\\
50	-5.96667468015577\\
51	-5.87056517816177\\
52	-5.91083815216674\\
53	-5.9974825946551\\
54	-6.014664875443\\
55	-6.05700641612081\\
56	-6.35790415487048\\
57	-6.17633875234126\\
58	-6.28534208450751\\
59	-6.20423265874387\\
60	-6.2927106741299\\
61	-6.15019452525466\\
62	-6.11405911546074\\
63	-6.17839914663188\\
64	-6.23382587613396\\
65	-6.15814078473721\\
66	-6.21326269515438\\
67	-6.2543880392832\\
68	-6.16135775635525\\
69	-6.15496254382848\\
70	-6.15460862677419\\
71	-6.20268180106011\\
72	-6.16678606431367\\
73	-6.25217392905044\\
74	-6.08104649751269\\
75	-6.08664217307674\\
76	-6.22576661845167\\
77	-6.34589827150882\\
78	-6.28687756786776\\
79	-6.24384878225951\\
80	-6.18507768279719\\
81	-6.18654403229933\\
82	-6.15651987066946\\
83	-6.1399578866638\\
84	-6.08727051049386\\
85	-6.12605413723178\\
86	-6.04281453646886\\
87	-5.99223710843455\\
88	-5.91359828836025\\
89	-5.92185498775705\\
90	-5.84050051695156\\
91	-5.81071062277893\\
92	-5.70374977545928\\
93	-5.53039384156362\\
94	-5.63347043391879\\
95	-5.74485331177839\\
96	-5.72169641127733\\
97	-5.62117732170698\\
98	-5.5787173788067\\
99	-5.52457889783914\\
100	-5.51902826458919\\
101	-5.52310071842551\\
102	-5.4300984072798\\
103	-5.38133362406011\\
104	-5.45519878713776\\
105	-5.3588929350893\\
106	-5.27653712455484\\
107	-5.23388905715995\\
108	-5.32279105794517\\
109	-5.56294394575742\\
110	-5.57741482888676\\
111	-5.54737134617941\\
112	-5.51669777765668\\
113	-5.37618079861755\\
114	-5.43658184585041\\
115	-5.44759922476929\\
116	-5.47478556190356\\
117	-5.5486023567274\\
118	-5.44206028591193\\
119	-5.35804854369493\\
120	-5.28522294927888\\
121	-5.29112742008771\\
122	-5.35053756107448\\
123	-5.39714610112324\\
124	-5.32885859296465\\
125	-5.22955814663424\\
126	-5.24225619524354\\
127	-5.17785142278065\\
128	-5.1775404266907\\
129	-5.20161714760282\\
130	-5.21014668734598\\
131	-5.19063444167659\\
132	-5.24311403633474\\
133	-5.17959309054611\\
134	-5.21051550025396\\
135	-5.17811245296095\\
136	-5.20122003870183\\
137	-5.12881151631554\\
138	-5.04005216070517\\
139	-4.83275229802114\\
140	-4.70448338806611\\
141	-4.7398912389237\\
142	-4.7790389818787\\
143	-4.79038445877942\\
144	-4.75440865517014\\
145	-4.72269191838785\\
146	-4.61933382864527\\
147	-4.5761726660964\\
148	-4.67353282082463\\
149	-4.80905245080508\\
150	-4.94125947923969\\
151	-4.88034275603283\\
152	-4.91940416197678\\
153	-4.95879451074591\\
154	-4.93597634757847\\
155	-4.90425461798472\\
156	-4.83703502641271\\
157	-4.80308226518086\\
158	-4.93666944655622\\
159	-4.8408435521638\\
160	-4.8317451775866\\
161	-4.98602802257883\\
162	-4.86932463432329\\
163	-4.78388836182339\\
164	-4.70219860679212\\
165	-4.63709873175862\\
166	-4.71577246740375\\
167	-4.73407993882643\\
168	-4.82452538245208\\
169	-4.95747280405269\\
170	-5.05010084808578\\
171	-5.04346498646965\\
172	-5.02611868775942\\
173	-5.00752769968501\\
174	-5.04626248927489\\
175	-4.99232090623558\\
176	-5.09540819593122\\
177	-5.16648627283893\\
178	-5.1344712906122\\
179	-5.09164410823014\\
180	-5.02190810947877\\
181	-5.13210950490029\\
182	-5.09334116356827\\
183	-5.13119257102606\\
184	-5.16926797662589\\
185	-5.23468270658725\\
186	-5.29207993629631\\
187	-5.39470167401001\\
188	-5.13347831743361\\
189	-5.18454934382927\\
190	-5.16409015922657\\
191	-4.91507836400716\\
192	-4.95473108268651\\
193	-5.03315713313838\\
194	-5.04928610250036\\
195	-5.22567407444031\\
196	-5.20145163942424\\
197	-5.15255501054645\\
198	-5.05345503392173\\
199	-5.00907925393317\\
200	-5.00796985675557\\
201	-4.89000134323385\\
202	-4.85906527712585\\
203	-4.79870123602259\\
204	-4.87901868101723\\
205	-4.86746679200636\\
206	-4.83710610662703\\
207	-4.82606201793893\\
208	-4.90803754921571\\
209	-4.84527989149313\\
210	-4.99248203053226\\
211	-4.96584138604289\\
212	-4.96667655585062\\
213	-5.02121912884489\\
214	-4.94800599977539\\
215	-4.82455103202715\\
216	-4.82923363726493\\
217	-4.72292617831257\\
218	-4.96111596545326\\
219	-4.96480277043504\\
220	-5.01229361973019\\
221	-5.1434568966118\\
222	-5.21073041912879\\
223	-5.1379032925028\\
224	-5.10601988026623\\
225	-5.08846278215409\\
226	-5.21496784239515\\
227	-5.23792577259084\\
228	-5.4981537044177\\
229	-5.47760745828035\\
230	-5.47867821615972\\
231	-5.53730700171751\\
232	-5.47094951300985\\
233	-5.52130314580029\\
234	-5.44073540077714\\
235	-5.4467053922162\\
236	-5.42456549529121\\
237	-5.36951626755824\\
238	-5.2965988553022\\
239	-5.33322098666883\\
240	-5.19368661895808\\
241	-5.13742206678117\\
242	-5.226513517888\\
243	-5.07864573005451\\
244	-5.08110937207122\\
245	-5.22576091077143\\
246	-5.19166694343895\\
247	-5.11838477319395\\
248	-4.95749018655742\\
249	-4.9061030604072\\
250	-4.7926532189862\\
251	-4.8076034402623\\
252	-4.82657571301254\\
253	-4.90813027535551\\
254	-4.95486245766816\\
255	-4.83357928998723\\
256	-4.68658977037021\\
257	-4.76109927227859\\
258	-4.57393841088988\\
259	-4.58062179903074\\
260	-4.58912803847213\\
261	-4.5742459816661\\
262	-4.57821292349353\\
263	-4.66055106861593\\
264	-4.71298634625841\\
265	-4.7645086748391\\
266	-4.75585919013104\\
267	-4.79294113379891\\
268	-4.66834639327787\\
269	-4.6615968900458\\
270	-4.77738299388164\\
271	-4.69252861779446\\
272	-4.56697968724645\\
273	-4.51821150767759\\
274	-4.56143858468254\\
275	-4.55861044405274\\
276	-4.5618122055929\\
277	-4.56852026731237\\
278	-4.64509694251734\\
279	-4.64246148821456\\
280	-4.67935795633092\\
281	-4.54971268779061\\
282	-4.44495983030295\\
283	-4.34608882179457\\
284	-4.36903324382549\\
285	-4.49438907326144\\
286	-4.4817681919989\\
287	-4.48150454687619\\
288	-4.59356022830967\\
289	-4.482397148778\\
290	-4.51687646075929\\
291	-4.5781251778889\\
292	-4.60585120150062\\
293	-4.61746953835334\\
294	-4.50846295391301\\
295	-4.46223288589569\\
296	-4.53438898545572\\
297	-4.60524779616845\\
298	-4.82727356845995\\
299	-4.85721630615558\\
300	-4.73129005911808\\
300	-9.09607816291989\\
299	-8.91157443168225\\
298	-9.02371231149591\\
297	-9.23752176611369\\
296	-9.43463853442611\\
295	-9.6215017655598\\
294	-9.46263909687119\\
293	-9.35111997071747\\
292	-9.34431822308483\\
291	-9.58078339893686\\
290	-9.80218999240753\\
289	-9.96372506181219\\
288	-9.84724930688642\\
287	-9.99413215381867\\
286	-10.009341403685\\
285	-9.76113518110174\\
284	-9.67469695346063\\
283	-9.59373168306549\\
282	-9.37673532515793\\
281	-9.09320625362132\\
280	-8.95111784820743\\
279	-8.73772491125083\\
278	-8.63278897003278\\
277	-8.89463046396406\\
276	-8.87581480593323\\
275	-8.91623254088867\\
274	-8.69446152503935\\
273	-8.73685516683291\\
272	-8.59509518306207\\
271	-8.64333584446058\\
270	-8.50114655058385\\
269	-8.52780446040381\\
268	-8.56554373581451\\
267	-8.4866027332021\\
266	-8.33222419791594\\
265	-8.35971829060251\\
264	-8.60392424691947\\
263	-8.56027379257583\\
262	-8.61507428886692\\
261	-8.52951863789529\\
260	-8.35095339727465\\
259	-8.33024886338799\\
258	-8.26031527390434\\
257	-8.21174067684139\\
256	-8.20978194209816\\
255	-8.18283145789618\\
254	-8.16496273369002\\
253	-8.26856880228894\\
252	-8.33712533563849\\
251	-8.26698959056873\\
250	-8.54862983126077\\
249	-8.58371658116888\\
248	-8.56381967230174\\
247	-8.29904739939462\\
246	-8.1317874019913\\
245	-8.20884473930001\\
244	-8.30614204209156\\
243	-8.36229070645577\\
242	-8.42677697113927\\
241	-8.40269661697737\\
240	-8.32641528298272\\
239	-8.32775453637222\\
238	-8.20630791995273\\
237	-8.05409708943383\\
236	-8.18142039364172\\
235	-8.0734323656898\\
234	-8.01924840027994\\
233	-8.04176878227809\\
232	-8.22586643032316\\
231	-7.98027000154301\\
230	-8.02982119364076\\
229	-8.11016812602367\\
228	-8.24208035564743\\
227	-8.48465839766215\\
226	-8.64672978408183\\
225	-8.7593662708844\\
224	-8.78515927817174\\
223	-8.73104795313909\\
222	-8.77567320068319\\
221	-8.79948211016321\\
220	-8.72873387936532\\
219	-8.77187796107417\\
218	-8.70280686339996\\
217	-9.0026527899177\\
216	-8.96509790622944\\
215	-8.95796120020607\\
214	-8.95780122185095\\
213	-9.00479863083088\\
212	-8.86343612471468\\
211	-8.82760052212183\\
210	-8.73760239485243\\
209	-8.71345485050441\\
208	-8.72553683875813\\
207	-8.81581556198061\\
206	-8.78145503092328\\
205	-8.64736596570356\\
204	-8.70543098749151\\
203	-8.83831553427118\\
202	-8.54450615252682\\
201	-8.79476430456961\\
200	-8.72922902809267\\
199	-8.67377896018425\\
198	-8.66101160823131\\
197	-8.46125767364822\\
196	-8.23969691492613\\
195	-8.14359141349001\\
194	-8.32019995857528\\
193	-8.32147008497568\\
192	-8.41306469263424\\
191	-8.69250580531915\\
190	-8.5765477359444\\
189	-8.55471821599433\\
188	-8.8879163304578\\
187	-8.62904492996826\\
186	-8.69178124128524\\
185	-8.68527100645822\\
184	-8.57819159223711\\
183	-8.49704237684631\\
182	-8.55744019398006\\
181	-8.56822526192723\\
180	-8.69321011494618\\
179	-8.81960575722005\\
178	-8.79736377794344\\
177	-8.78575703560319\\
176	-9.0717988250304\\
175	-9.1199054928908\\
174	-8.96889695871302\\
173	-9.07785374173242\\
172	-9.15308215472144\\
171	-8.96628743230109\\
170	-9.01418945843142\\
169	-9.21542438058178\\
168	-9.35570678844312\\
167	-9.49265456693959\\
166	-9.67444706134019\\
165	-9.68848514435551\\
164	-9.60238357933818\\
163	-9.61264860219873\\
162	-9.54744684631957\\
161	-9.40032950669772\\
160	-9.25597443058457\\
159	-9.15989737874057\\
158	-8.98932041954338\\
157	-9.08196782148747\\
156	-8.9782913814937\\
155	-9.00852739537355\\
154	-9.27864726554109\\
153	-9.30291453063309\\
152	-9.32310766263651\\
151	-9.47930924824045\\
150	-9.36667153084421\\
149	-9.49158352763197\\
148	-9.62340817153467\\
147	-9.68241957421167\\
146	-9.38129390061558\\
145	-9.51413438845637\\
144	-9.45368540088998\\
143	-9.17893421989511\\
142	-9.24768785146285\\
141	-9.23672892258966\\
140	-9.16190565594878\\
139	-8.91826968340154\\
138	-8.69143113632702\\
137	-8.59694872531171\\
136	-8.43532207309667\\
135	-8.63890552318345\\
134	-8.5781563318521\\
133	-8.5317342069089\\
132	-8.40636339707366\\
131	-8.42173682494601\\
130	-8.51520363219836\\
129	-8.68922786528978\\
128	-8.60997822484987\\
127	-8.64672476695269\\
126	-8.69492179925327\\
125	-8.77034006795224\\
124	-8.61691879481369\\
123	-8.58462363343116\\
122	-8.72136009710536\\
121	-8.78953125408984\\
120	-8.80492042388497\\
119	-8.72029972171139\\
118	-8.69090536477023\\
117	-8.70315190181433\\
116	-8.87601592898015\\
115	-8.87418139626861\\
114	-8.94556754445054\\
113	-9.00013133472832\\
112	-9.12215834868469\\
111	-9.34641223618054\\
110	-9.70623412192338\\
109	-9.74678823087987\\
108	-9.93803508629948\\
107	-9.99357274821624\\
106	-9.89398149993737\\
105	-9.7620486512726\\
104	-9.66669460613748\\
103	-9.81046325606352\\
102	-9.79651633208115\\
101	-10.0192831543709\\
100	-10.1514595987865\\
99	-10.0331018500022\\
98	-9.91555381103428\\
97	-9.73053815466665\\
96	-9.8082392545527\\
95	-9.6756503430693\\
94	-9.64750584767388\\
93	-9.65120691622715\\
92	-9.51292015764754\\
91	-9.27896049571078\\
90	-9.33188173667907\\
89	-9.25691405439847\\
88	-9.16123988507104\\
87	-9.09330723555092\\
86	-8.90619019232499\\
85	-9.14772506704984\\
84	-9.33842033247125\\
83	-9.29835245451745\\
82	-9.08934186589344\\
81	-8.89984806613935\\
80	-8.70684828325439\\
79	-8.65163997547567\\
78	-8.69495382771951\\
77	-8.5753834584339\\
76	-8.63769621682844\\
75	-8.65123687841901\\
74	-8.70318933607256\\
73	-8.60879068600488\\
72	-8.68027433837474\\
71	-8.45591713788615\\
70	-8.30982692599608\\
69	-8.33294764266456\\
68	-8.41404416881911\\
67	-8.72409083743098\\
66	-8.79658806323438\\
65	-8.81307023324876\\
64	-8.83236517799821\\
63	-8.85699339617878\\
62	-8.79582300589203\\
61	-8.94755732678111\\
60	-9.10428416439682\\
59	-8.97236711329414\\
58	-9.06760299853969\\
57	-9.2380578695631\\
56	-9.25551153299621\\
55	-9.01999254079711\\
54	-9.01962317879253\\
53	-8.97307115146471\\
52	-8.95939120123086\\
51	-8.88886200149664\\
50	-8.86012558506822\\
49	-8.87870732344298\\
48	-8.78919199306278\\
47	-8.88400531606137\\
46	-8.92565416652156\\
45	-8.90935120061835\\
44	-8.95548614431535\\
43	-9.01532227501121\\
42	-9.10257600671315\\
41	-9.05399933808516\\
40	-9.37293084789206\\
39	-9.35970410984883\\
38	-9.52740533056253\\
37	-9.33260032993494\\
36	-9.05487116347317\\
35	-9.212607943433\\
34	-9.15849665853512\\
33	-9.10449079070863\\
32	-9.44137879624686\\
31	-9.55293191148722\\
30	-9.6526921974623\\
29	-9.89558041248303\\
28	-9.85805821695129\\
27	-9.92155366585037\\
26	-10.0682224501683\\
25	-10.3697568180121\\
24	-10.490802672826\\
23	-10.8659767132101\\
22	-11.0868081974435\\
21	-11.4367176089955\\
20	-11.6250215628688\\
19	-11.9513994549501\\
18	-12.2535028598642\\
17	-12.5594439366547\\
16	-12.8368402361426\\
15	-13.2358914616071\\
14	-13.5122453730647\\
13	-13.8626249165848\\
12	-14.2232240784228\\
11	-14.4825828468226\\
10	-14.5064625274965\\
9	-14.8935310211515\\
8	-15.2120242414001\\
7	-15.4973533370345\\
6	-15.8367051991596\\
5	-15.8494588285517\\
4	-16.2873568220181\\
3	-16.578494240244\\
2	-16.8263017362371\\
1	-17.1059441394501\\
}--cycle;



\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.47040125982129\\
2	-9.39807714018703\\
3	-9.28637116240655\\
4	-9.09542105516447\\
5	-9.0268537890724\\
6	-8.90636797706032\\
7	-8.7723805687855\\
8	-8.68573247502924\\
9	-8.55932649935045\\
10	-8.37692393833272\\
11	-8.16675346009805\\
12	-8.00525706557966\\
13	-7.8258385476058\\
14	-7.73539910103855\\
15	-7.53015066062152\\
16	-7.30752222415758\\
17	-7.12239907502958\\
18	-6.95137940787004\\
19	-6.77467093779923\\
20	-6.55625523854349\\
21	-6.26665449692144\\
22	-6.01020392354142\\
23	-5.82135315710662\\
24	-5.53959897813884\\
25	-5.27197822657077\\
26	-5.03172487709357\\
27	-4.74829968146022\\
28	-4.48944041550401\\
29	-4.17093606602271\\
30	-3.85968772423253\\
31	-3.56858331120511\\
32	-3.37437919134095\\
33	-3.22498617012079\\
34	-3.10967760441161\\
35	-2.88466646194268\\
36	-2.58376525109055\\
37	-2.41687496589639\\
38	-2.28910797778729\\
39	-2.14455888128825\\
40	-1.97209217291265\\
41	-1.86692111560784\\
42	-1.71018455483477\\
43	-1.63177731357015\\
44	-1.52134666170845\\
45	-1.42438584293481\\
46	-1.33658052315593\\
47	-1.29440231397745\\
48	-1.2041328176206\\
49	-1.08718952156286\\
50	-1.03570995348505\\
51	-1.02628845249632\\
52	-1.01390023084532\\
53	-0.893936948458761\\
54	-0.92817709541683\\
55	-0.895798226751475\\
56	-0.821133669814037\\
57	-0.820622633353857\\
58	-0.814533429787609\\
59	-0.884718774174383\\
60	-0.936126977229352\\
61	-0.862731379854064\\
62	-0.796324184267749\\
63	-0.789185987125116\\
64	-0.796316587584362\\
65	-0.759607025003736\\
66	-0.724054039356428\\
67	-0.702107302300196\\
68	-0.716326066116435\\
69	-0.677274701223635\\
70	-0.713107842871132\\
71	-0.709755955526918\\
72	-0.721833370717883\\
73	-0.746422982289553\\
74	-0.722092277949651\\
75	-0.728694709242925\\
76	-0.736371240549473\\
77	-0.735205776172039\\
78	-0.738886651963253\\
79	-0.721215960383905\\
80	-0.72994541506792\\
81	-0.739480696364497\\
82	-0.754480792288495\\
83	-0.804925406671646\\
84	-0.86420649842842\\
85	-0.883237180205969\\
86	-0.865140871194453\\
87	-0.859385624802292\\
88	-0.759640576647219\\
89	-0.775678365683915\\
90	-0.781690128858155\\
91	-0.811550984757784\\
92	-0.810371503124804\\
93	-0.807207865394376\\
94	-0.825585923777977\\
95	-0.825746068865595\\
96	-0.837412627041546\\
97	-0.81855765882911\\
98	-0.794306109586344\\
99	-0.778244251494628\\
100	-0.727541439645624\\
101	-0.68362318370967\\
102	-0.648933227610749\\
103	-0.628561006030305\\
104	-0.62433072785105\\
105	-0.619936140770946\\
106	-0.598210860512129\\
107	-0.578753447269523\\
108	-0.572749052016603\\
109	-0.586755731511331\\
110	-0.580719498518079\\
111	-0.573115070230992\\
112	-0.574802224421658\\
113	-0.594084341039646\\
114	-0.615691577977267\\
115	-0.600862653585486\\
116	-0.596291421948712\\
117	-0.585729304276601\\
118	-0.588894841794117\\
119	-0.571134168284972\\
120	-0.562367734186436\\
121	-0.542028908826714\\
122	-0.519818780257468\\
123	-0.517883415886234\\
124	-0.553685253419739\\
125	-0.510857096359532\\
126	-0.444488570457347\\
127	-0.369678071915051\\
128	-0.363244320174981\\
129	-0.36043677426518\\
130	-0.287822343505202\\
131	-0.297547802525756\\
132	-0.262063392269761\\
133	-0.266295805944326\\
134	-0.303845057475288\\
135	-0.272232704210486\\
136	-0.28516960912408\\
137	-0.261278763467999\\
138	-0.251340287093317\\
139	-0.264554265485031\\
140	-0.281226539798698\\
141	-0.292353296089378\\
142	-0.342978739603492\\
143	-0.385774669720925\\
144	-0.442763606634331\\
145	-0.476555277633535\\
146	-0.479508869674271\\
147	-0.506281388151326\\
148	-0.520752655876997\\
149	-0.544221434880457\\
150	-0.565884376134365\\
151	-0.620097911931402\\
152	-0.680303508051946\\
153	-0.684164726917735\\
154	-0.682303376577002\\
155	-0.736362505627414\\
156	-0.733626774707766\\
157	-0.742229927801896\\
158	-0.75210228999337\\
159	-0.766470602916738\\
160	-0.771699234363805\\
161	-0.752788390698402\\
162	-0.754045820658572\\
163	-0.749490791156524\\
164	-0.725922487550814\\
165	-0.790793652632062\\
166	-0.808979984620772\\
167	-0.832877563023898\\
168	-0.886904151291272\\
169	-0.901018570128253\\
170	-0.895845672359825\\
171	-0.973159213590813\\
172	-0.9591241193697\\
173	-0.949206679514813\\
174	-0.943763390273565\\
175	-0.918566659590081\\
176	-0.88444271115249\\
177	-0.914787102894377\\
178	-0.905708527425427\\
179	-0.898166735198487\\
180	-0.897396927574205\\
181	-0.844542406350159\\
182	-0.814803012002013\\
183	-0.803800121995025\\
184	-0.757754779585012\\
185	-0.735007766497549\\
186	-0.713122159118704\\
187	-0.70751071971292\\
188	-0.697401028179312\\
189	-0.703044561115792\\
190	-0.691490521038185\\
191	-0.65886657879557\\
192	-0.642661110172932\\
193	-0.642345480132388\\
194	-0.609849088211782\\
195	-0.591597300215166\\
196	-0.578733113022082\\
197	-0.552751905947724\\
198	-0.545511356260359\\
199	-0.520063797339287\\
200	-0.509774079210948\\
201	-0.46410978986272\\
202	-0.44271057260004\\
203	-0.430561047853092\\
204	-0.421100983880863\\
205	-0.410195530177109\\
206	-0.388904653204042\\
207	-0.415733403716607\\
208	-0.464393110857752\\
209	-0.460069457521893\\
210	-0.457487954114918\\
211	-0.433710901261053\\
212	-0.42936805970168\\
213	-0.433225790205577\\
214	-0.439158371448471\\
215	-0.52306103317842\\
216	-0.546504589997941\\
217	-0.580719781471946\\
218	-0.600613418756209\\
219	-0.579543135518362\\
220	-0.587832227239142\\
221	-0.580325167318297\\
222	-0.56584123787382\\
223	-0.570416605490758\\
224	-0.586929858684053\\
225	-0.551665711328112\\
226	-0.5622147022421\\
227	-0.595115322791211\\
228	-0.598304700637611\\
229	-0.616233638851142\\
230	-0.627756589967243\\
231	-0.599097515594169\\
232	-0.590046275353892\\
233	-0.617916029563456\\
234	-0.637479787194433\\
235	-0.636792049435296\\
236	-0.634831751902254\\
237	-0.53806104923696\\
238	-0.468030790082039\\
239	-0.470126134744692\\
240	-0.448899464975052\\
241	-0.445380645226767\\
242	-0.442654736099757\\
243	-0.429719240713422\\
244	-0.420270639884226\\
245	-0.456682149352985\\
246	-0.397431970373689\\
247	-0.315668789516953\\
248	-0.354868500498177\\
249	-0.409738275290434\\
250	-0.512061963190745\\
251	-0.538867207500899\\
252	-0.5486329563245\\
253	-0.563166992089811\\
254	-0.589064107382431\\
255	-0.601851768144958\\
256	-0.690800045262562\\
257	-0.695313912661089\\
258	-0.700420035484671\\
259	-0.700004409880407\\
260	-0.695291766389701\\
261	-0.681740578035626\\
262	-0.671064557541285\\
263	-0.649767841641839\\
264	-0.639798004306551\\
265	-0.613368095117264\\
266	-0.605409644564037\\
267	-0.613978051405485\\
268	-0.568359741269303\\
269	-0.525524597251681\\
270	-0.494817445500138\\
271	-0.44438633466022\\
272	-0.454556653179316\\
273	-0.421086068457216\\
274	-0.371440477941708\\
275	-0.386815736841736\\
276	-0.374040283752075\\
277	-0.359499768862871\\
278	-0.383633841075841\\
279	-0.326325334826068\\
280	-0.2788333614343\\
281	-0.227380195065232\\
282	-0.272882771745905\\
283	-0.282793403732789\\
284	-0.269041525253089\\
285	-0.291210098070469\\
286	-0.22029968136903\\
287	-0.202518897600879\\
288	-0.222570837124642\\
289	-0.197509843695538\\
290	-0.216964417880071\\
291	-0.203587555704296\\
292	-0.186416991009992\\
293	-0.183451542525741\\
294	-0.187799653090742\\
295	-0.211292096877186\\
296	-0.218959384307651\\
297	-0.207689763613886\\
298	-0.228231523915018\\
299	-0.221619022196951\\
300	-0.228928743181756\\
300	-1.80644107094606\\
299	-1.81040199888976\\
298	-1.83166307434292\\
297	-1.90885341371146\\
296	-1.97296990979308\\
295	-2.04091855996247\\
294	-2.1372567729353\\
293	-2.20387168838398\\
292	-2.23280909443085\\
291	-2.25487891708651\\
290	-2.2582699586116\\
289	-2.31468508567892\\
288	-2.27335478479019\\
287	-2.33543523154657\\
286	-2.28939888339161\\
285	-2.28156837651132\\
284	-2.33071834873001\\
283	-2.36424307402692\\
282	-2.37546727954219\\
281	-2.45292768909105\\
280	-2.49357151073057\\
279	-2.57661913945777\\
278	-2.53957589800941\\
277	-2.60043658594939\\
276	-2.55830842794697\\
275	-2.59582306475443\\
274	-2.63533422159906\\
273	-2.65674037853653\\
272	-2.63877511819639\\
271	-2.66588587562442\\
270	-2.69004079015486\\
269	-2.69770288160354\\
268	-2.7590759641269\\
267	-2.72091007806952\\
266	-2.71445071627827\\
265	-2.67993609614383\\
264	-2.6513516348916\\
263	-2.71076341729236\\
262	-2.74810203840653\\
261	-2.75873324154339\\
260	-2.76548338412494\\
259	-2.75632015681173\\
258	-2.79228882975228\\
257	-2.78889954628563\\
256	-2.81175915183869\\
255	-2.86466916592409\\
254	-2.92999329301633\\
253	-2.92595558255725\\
252	-2.99082487455058\\
251	-2.96617820381635\\
250	-2.89555037086143\\
249	-2.87839120799026\\
248	-2.8999030226838\\
247	-2.97403672975138\\
246	-3.01296859836888\\
245	-3.01671721183899\\
244	-3.146376797874\\
243	-3.04877574738212\\
242	-3.09420997632014\\
241	-3.12993312202578\\
240	-3.0656233178969\\
239	-2.98031265158294\\
238	-2.90746386971874\\
237	-2.87724248971963\\
236	-2.90161549527184\\
235	-2.92500548403926\\
234	-2.88722198832497\\
233	-2.85112684495816\\
232	-2.82894427696244\\
231	-2.79873908929493\\
230	-2.75970038540521\\
229	-2.74039382560897\\
228	-2.7428280220877\\
227	-2.70357728894617\\
226	-2.74438093568921\\
225	-2.72057160586822\\
224	-2.64994595536215\\
223	-2.63918592966882\\
222	-2.54471249445257\\
221	-2.50133470734356\\
220	-2.4851771438893\\
219	-2.41987497794727\\
218	-2.36251713963598\\
217	-2.30865078843238\\
216	-2.21098891624626\\
215	-2.11405667466703\\
214	-2.08314029317553\\
213	-2.10376931888521\\
212	-2.02122219092239\\
211	-1.947784167939\\
210	-1.87435736614692\\
209	-1.89918857906364\\
208	-1.82162918680989\\
207	-1.75832186988311\\
206	-1.69491101331359\\
205	-1.61477221455902\\
204	-1.59262724058758\\
203	-1.57152986986159\\
202	-1.58690607032496\\
201	-1.60576202446213\\
200	-1.63478991254466\\
199	-1.63081415818219\\
198	-1.6204656009985\\
197	-1.70693402873373\\
196	-1.66011556447247\\
195	-1.70898357714195\\
194	-1.70965832034423\\
193	-1.69889673563037\\
192	-1.73002538791505\\
191	-1.74958842974684\\
190	-1.73689772866632\\
189	-1.72614417602868\\
188	-1.76988839149614\\
187	-1.7593805492757\\
186	-1.77339864034174\\
185	-1.79694252485011\\
184	-1.86059354659117\\
183	-1.8483238826379\\
182	-1.82876480525525\\
181	-1.82484833418537\\
180	-1.83155600743017\\
179	-1.81918029195595\\
178	-1.80336342074668\\
177	-1.81677083091095\\
176	-1.80398557037012\\
175	-1.84284971379733\\
174	-1.88892130945437\\
173	-1.84598481589384\\
172	-1.8532344403325\\
171	-1.83385083321786\\
170	-1.78719765750761\\
169	-1.85371791125039\\
168	-1.90110249853177\\
167	-1.9035723461236\\
166	-1.94231160266218\\
165	-1.93914205438543\\
164	-2.01699628313166\\
163	-2.04844833389\\
162	-2.08833650125858\\
161	-2.12835877827897\\
160	-2.19305904338926\\
159	-2.22245402131752\\
158	-2.23310471819074\\
157	-2.29899555964782\\
156	-2.32198510114617\\
155	-2.27988424951968\\
154	-2.25990079606288\\
153	-2.31514463213915\\
152	-2.35975144321604\\
151	-2.42876968889191\\
150	-2.46137710014327\\
149	-2.49498777757692\\
148	-2.54546939942505\\
147	-2.58614230473568\\
146	-2.60093511706379\\
145	-2.60538108219101\\
144	-2.59617345554726\\
143	-2.71622724782548\\
142	-2.70777029263572\\
141	-2.68113252227642\\
140	-2.70193550125649\\
139	-2.65793491588307\\
138	-2.63710224088233\\
137	-2.59075430631898\\
136	-2.55205857020448\\
135	-2.54441392500933\\
134	-2.452208716899\\
133	-2.42955446835259\\
132	-2.45690131081423\\
131	-2.48040521716513\\
130	-2.43563705056456\\
129	-2.43749576254793\\
128	-2.40394107926117\\
127	-2.33653184226926\\
126	-2.34109990692705\\
125	-2.38141443519853\\
124	-2.42585945601819\\
123	-2.4672262165918\\
122	-2.43208250828016\\
121	-2.38593176787693\\
120	-2.38432343607704\\
119	-2.39576865992836\\
118	-2.37938784402181\\
117	-2.33947450696327\\
116	-2.3052701115802\\
115	-2.2345123619721\\
114	-2.1926969174986\\
113	-2.19250934144558\\
112	-2.24045241710057\\
111	-2.22590167681276\\
110	-2.23281560903687\\
109	-2.21379889570107\\
108	-2.18765495096\\
107	-2.18553746152004\\
106	-2.15582077879757\\
105	-2.16814070952391\\
104	-2.17259481957267\\
103	-2.17118396503408\\
102	-2.10151619382498\\
101	-1.95781360169978\\
100	-1.89209760780908\\
99	-1.78337733512614\\
98	-1.76597465083684\\
97	-1.7855716362222\\
96	-1.64625226771905\\
95	-1.548835223919\\
94	-1.45858854920485\\
93	-1.38354602751755\\
92	-1.37317133395833\\
91	-1.37276741514682\\
90	-1.35079457144037\\
89	-1.40024154023198\\
88	-1.4452952413089\\
87	-1.49477024870352\\
86	-1.51656017788802\\
85	-1.54481566436535\\
84	-1.55538973863853\\
83	-1.57353663002875\\
82	-1.59572645945101\\
81	-1.61731923069315\\
80	-1.61722411336389\\
79	-1.67753093919962\\
78	-1.70702416238194\\
77	-1.73066824271314\\
76	-1.74102537828217\\
75	-1.70858367743841\\
74	-1.72022236828841\\
73	-1.70838772334109\\
72	-1.70779986708049\\
71	-1.69158675673352\\
70	-1.66108685135927\\
69	-1.64766850993047\\
68	-1.65547803289118\\
67	-1.62194606225917\\
66	-1.61261652345507\\
65	-1.64732797938031\\
64	-1.63650489699712\\
63	-1.63114018336776\\
62	-1.73227509684733\\
61	-1.70601306451548\\
60	-1.74264170925168\\
59	-1.80964986396242\\
58	-1.91852920110018\\
57	-1.97207834807855\\
56	-2.02570145820581\\
55	-2.1650179317759\\
54	-2.31582982486297\\
53	-2.43593645026184\\
52	-2.4672409373623\\
51	-2.58973768219727\\
50	-2.74520179658398\\
49	-2.80815056166937\\
48	-2.84531562811469\\
47	-2.91310028750647\\
46	-2.99314319839941\\
45	-3.08756070286523\\
44	-3.21872016011684\\
43	-3.41999093506065\\
42	-3.54367651784797\\
41	-3.70039447485352\\
40	-3.75782787389618\\
39	-3.90667879195978\\
38	-4.06702821615663\\
37	-4.25509404715592\\
36	-4.37961424719297\\
35	-4.5072186870171\\
34	-4.67682669464119\\
33	-4.78452203471454\\
32	-4.89683865991248\\
31	-5.13320978340179\\
30	-5.32305771261092\\
29	-5.50034174134111\\
28	-5.68263346775939\\
27	-5.81271205729993\\
26	-6.03862130105499\\
25	-6.13881265738628\\
24	-6.28011726127329\\
23	-6.492191767955\\
22	-6.72484375029471\\
21	-6.92095678194259\\
20	-7.04088407429684\\
19	-7.24034835373161\\
18	-7.46339377355364\\
17	-7.70524907215262\\
16	-7.96908880206255\\
15	-8.14985338862316\\
14	-8.28182736148699\\
13	-8.43347994759725\\
12	-8.63177669738495\\
11	-8.7544699908459\\
10	-8.96126019101464\\
9	-9.06459681176131\\
8	-9.17523190625207\\
7	-9.36564098498861\\
6	-9.52276549297676\\
5	-9.49539636967776\\
4	-9.59198600131338\\
3	-9.77731797921824\\
2	-9.89618108164491\\
1	-9.93463419121585\\
}--cycle;

\legend{$ \overline{LC}_{A2} $, $ \overline{LC}_{A3} $, $ \sigma_{A2} $, $ \sigma_{A3} $}







\end{axis}
\end{tikzpicture}%

==> A3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
name=one,
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue, line width=0.9pt]
  table[row sep=crcr]{%
1	-9.70251772551859\\
2	-9.64712911091596\\
3	-9.53184457081238\\
4	-9.3437035282389\\
5	-9.26112507937506\\
6	-9.21456673501854\\
7	-9.06901077688707\\
8	-8.93048219064065\\
9	-8.81196165555588\\
10	-8.66909206467369\\
11	-8.46061172547195\\
12	-8.31851688148231\\
13	-8.12965924760152\\
14	-8.00861323126276\\
15	-7.84000202462232\\
16	-7.63830551311008\\
17	-7.41382407359112\\
18	-7.20738659071185\\
19	-7.00750964576542\\
21	-6.59380563943199\\
22	-6.36752383691805\\
23	-6.1567724625308\\
24	-5.90985811970609\\
25	-5.70539544197851\\
26	-5.53517308907431\\
27	-5.28050586938008\\
28	-5.08603694163168\\
29	-4.83563890368191\\
31	-4.35089654730342\\
32	-4.13560892562674\\
33	-4.00475410241768\\
34	-3.8932521495264\\
35	-3.69594257447989\\
36	-3.48168974914176\\
37	-3.33598450652613\\
38	-3.17806809697197\\
39	-3.02561883662401\\
40	-2.86496002340442\\
41	-2.78365779523068\\
42	-2.62693053634138\\
43	-2.52588412431538\\
44	-2.37003341091264\\
45	-2.25597327290001\\
46	-2.16486186077765\\
47	-2.10375130074198\\
49	-1.94767004161611\\
50	-1.89045587503449\\
51	-1.80801306734679\\
52	-1.74057058410381\\
53	-1.66493669936028\\
54	-1.62200346013992\\
55	-1.53040807926368\\
56	-1.42341756400992\\
58	-1.36653131544387\\
59	-1.34718431906839\\
60	-1.33938434324051\\
61	-1.28437222218474\\
62	-1.26429964055751\\
63	-1.21016308524645\\
64	-1.21641074229075\\
65	-1.20346750219204\\
66	-1.16833528140575\\
67	-1.1620266822797\\
68	-1.1859020495038\\
69	-1.16247160557703\\
70	-1.18709734711518\\
73	-1.22740535281531\\
75	-1.21863919334066\\
76	-1.23869830941584\\
78	-1.22295540717261\\
80	-1.17358476421589\\ 
24

81	-1.17839996352882\\
82	-1.17510362586978\\
83	-1.1892310183502\\
84	-1.20979811853346\\
85	-1.21402642228566\\
86	-1.19085052454125\\
87	-1.17707793675288\\
88	-1.10246790897804\\
89	-1.08795995295793\\
90	-1.06624235014925\\
91	-1.09215919995228\\
93	-1.09537694645599\\
95	-1.18729064639228\\
96	-1.24183244738032\\
97	-1.30206464752564\\
98	-1.28014038021161\\
99	-1.28081079331037\\
100	-1.30981952372736\\
101	-1.32071839270475\\
102	-1.37522471071787\\
103	-1.39987248553217\\
105	-1.39403842514741\\
106	-1.37701581965484\\
107	-1.38214545439479\\
108	-1.38020200148827\\
109	-1.40027731360618\\
110	-1.40676755377746\\
111	-1.39950837352188\\
112	-1.40762732076109\\
113	-1.3932968412426\\
115	-1.41768750777879\\
116	-1.45078076676447\\
117	-1.46260190561992\\
118	-1.48414134290795\\
119	-1.4834514141067\\
121	-1.4639803383518\\
122	-1.47595064426883\\
123	-1.49255481623902\\
124	-1.48977235471898\\
125	-1.44613576577905\\
126	-1.3927942386922\\
127	-1.35310495709217\\
128	-1.38359269971807\\
129	-1.39896626840658\\
130	-1.36172969703489\\
131	-1.38897650984546\\
132	-1.359482351542\\
133	-1.34792513714848\\
135	-1.4083233146099\\
137	-1.42601653489351\\
139	-1.46124459068403\\
140	-1.49158102052758\\
141	-1.48674290918291\\
142	-1.5253745161196\\
143	-1.55100095877322\\
144	-1.51946853109081\\
145	-1.54096817991228\\
146	-1.54022199336902\\
147	-1.5462118464435\\
149	-1.51960460622871\\
150	-1.51363073813883\\
151	-1.52443380041166\\
152	-1.52002747563398\\
153	-1.49965467952842\\
154	-1.47110208631995\\
155	-1.50812337757355\\
156	-1.52780593792698\\
157	-1.52061274372488\\
158	-1.49260350409207\\
159	-1.49446231211715\\
160	-1.48237913887652\\
161	-1.44057358448867\\
163	-1.39896956252323\\
164	-1.37145938534121\\
165	-1.36496785350874\\
166	-1.37564579364147\\
167	-1.36822495457375\\
168	-1.39400332491152\\
169	-1.37736824068929\\
170	-1.34152166493374\\
171	-1.40350502340436\\
172	-1.40617927985107\\
173	-1.39759574770432\\
174	-1.41634234986395\\
176	-1.34421414076132\\
177	-1.36577896690267\\
178	-1.35453597408605\\
180	-1.36447646750219\\
181	-1.33469537026775\\
182	-1.32178390862862\\
183	-1.32606200231646\\
184	-1.30917416308807\\
185	-1.26597514567385\\
186	-1.24326039973022\\
187	-1.23344563449433\\
188	-1.23364470983773\\
189	-1.21459436857225\\
190	-1.21419412485227\\
191	-1.20422750427122\\
193	-1.1706211078814\\
195	-1.15029043867855\\
196	-1.11942433874725\\
197	-1.12984296734072\\
198	-1.08298847862943\\
200	-1.0722819958778\\
201	-1.03493590716243\\
202	-1.01480832146251\\
203	-1.00104545885733\\
205	-1.01248387236808\\
206	-1.04190783325879\\
207	-1.08702763679986\\
208	-1.14301114883381\\
209	-1.17962901829276\\
210	-1.16592266013095\\
211	-1.19074753460001\\
212	-1.22529512531202\\
213	-1.26849755454538\\
214	-1.26114933231202\\
216	-1.37874675312207\\
217	-1.44468528495219\\
218	-1.4815652791961\\
219	-1.4997090567328\\
220	-1.53650468556424\\
221	-1.54082993733095\\
222	-1.55527686616318\\
223	-1.60480126757977\\
225	-1.63611865859815\\
226	-1.65329781896565\\
227	-1.64934630586868\\
228	-1.67056636136266\\
229	-1.67831373223004\\
230	-1.6937284876862\\
231	-1.69891830244455\\
232	-1.70949527615818\\
235	-1.78089876673727\\
236	-1.76822362358706\\
237	-1.70765176947828\\
238	-1.68774732990039\\
239	-1.7252193931638\\
241	-1.78765688362626\\
242	-1.76843235620993\\
243	-1.73924749404779\\
244	-1.7833237188791\\
245	-1.73669968059596\\
246	-1.7052002843713\\
247	-1.64485275963415\\
248	-1.62738576159097\\
249	-1.64406474164036\\
250	-1.70380616702607\\
251	-1.75252270565863\\
252	-1.76972891543755\\
253	-1.74456128732351\\
254	-1.75952870019938\\
255	-1.73326046703454\\
256	-1.75127959855064\\
257	-1.74210672947333\\
258	-1.74635443261849\\
259	-1.72816228334608\\
260	-1.73038757525734\\
262	-1.70958329797389\\
263	-1.6802656294671\\
264	-1.64557481959906\\
265	-1.64665209563054\\
266	-1.65993018042116\\
267	-1.66744406473748\\
268	-1.66371785269808\\
269	-1.61161373942764\\
270	-1.59242911782752\\
271	-1.55513610514231\\
273	-1.53891322349688\\
274	-1.50338734977038\\
275	-1.49131940079809\\
276	-1.46617435584955\\
277	-1.47996817740614\\
278	-1.46160486954261\\
279	-1.4514722371419\\
280	-1.38620243608244\\
281	-1.34015394207813\\
282	-1.32417502564402\\
283	-1.32351823887984\\
284	-1.29987993699154\\
285	-1.2863892372909\\
286	-1.25484928238029\\
287	-1.26897706457373\\
288	-1.2479628109574\\
289	-1.25609746468723\\
290	-1.23761718824585\\
291	-1.22923323639543\\
293	-1.19366161545486\\
294	-1.16252821301305\\
295	-1.12610532841984\\
296	-1.09596464705038\\
297	-1.05827158866265\\
298	-1.02994729912899\\
299	-1.01601051054337\\
300	-1.01768490706394\\
};

\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.47040125982129\\
2	-9.39807714018703\\
3	-9.28637116240655\\
4	-9.09542105516447\\
5	-9.0268537890724\\
6	-8.90636797706032\\
7	-8.7723805687855\\
8	-8.68573247502924\\
9	-8.55932649935045\\
10	-8.37692393833272\\
11	-8.16675346009805\\
12	-8.00525706557966\\
13	-7.8258385476058\\
14	-7.73539910103855\\
15	-7.53015066062152\\
16	-7.30752222415758\\
17	-7.12239907502958\\
18	-6.95137940787004\\
19	-6.77467093779923\\
20	-6.55625523854349\\
21	-6.26665449692144\\
22	-6.01020392354142\\
23	-5.82135315710662\\
24	-5.53959897813884\\
25	-5.27197822657077\\
26	-5.03172487709357\\
27	-4.74829968146022\\
28	-4.48944041550401\\
29	-4.17093606602271\\
30	-3.85968772423253\\
31	-3.56858331120511\\
32	-3.37437919134095\\
33	-3.22498617012079\\
34	-3.10967760441161\\
35	-2.88466646194268\\
36	-2.58376525109055\\
37	-2.41687496589639\\
38	-2.28910797778729\\
39	-2.14455888128825\\
40	-1.97209217291265\\
41	-1.86692111560784\\
42	-1.71018455483477\\
43	-1.63177731357015\\
44	-1.52134666170845\\
45	-1.42438584293481\\
46	-1.33658052315593\\
47	-1.29440231397745\\
48	-1.2041328176206\\
49	-1.08718952156286\\
50	-1.03570995348505\\
51	-1.02628845249632\\
52	-1.01390023084532\\
53	-0.893936948458761\\
54	-0.92817709541683\\
55	-0.895798226751475\\
56	-0.821133669814037\\
57	-0.820622633353857\\
58	-0.814533429787609\\
59	-0.884718774174383\\
60	-0.936126977229352\\
61	-0.862731379854064\\
62	-0.796324184267749\\
63	-0.789185987125116\\
64	-0.796316587584362\\
65	-0.759607025003736\\
66	-0.724054039356428\\
67	-0.702107302300196\\
68	-0.716326066116435\\
69	-0.677274701223635\\
70	-0.713107842871132\\
71	-0.709755955526918\\
72	-0.721833370717883\\
73	-0.746422982289553\\
74	-0.722092277949651\\
75	-0.728694709242925\\
76	-0.736371240549473\\
77	-0.735205776172039\\
78	-0.738886651963253\\
79	-0.721215960383905\\
80	-0.72994541506792\\
81	-0.739480696364497\\
82	-0.754480792288495\\
83	-0.804925406671646\\
84	-0.86420649842842\\
85	-0.883237180205969\\
86	-0.865140871194453\\
87	-0.859385624802292\\
88	-0.759640576647219\\
89	-0.775678365683915\\
90	-0.781690128858155\\
91	-0.811550984757784\\
92	-0.810371503124804\\
93	-0.807207865394376\\
94	-0.825585923777977\\
95	-0.825746068865595\\
96	-0.837412627041546\\
97	-0.81855765882911\\
98	-0.794306109586344\\
99	-0.778244251494628\\
100	-0.727541439645624\\
101	-0.68362318370967\\
102	-0.648933227610749\\
103	-0.628561006030305\\
104	-0.62433072785105\\
105	-0.619936140770946\\
106	-0.598210860512129\\
107	-0.578753447269523\\
108	-0.572749052016603\\
109	-0.586755731511331\\
110	-0.580719498518079\\
111	-0.573115070230992\\
112	-0.574802224421658\\
113	-0.594084341039646\\
114	-0.615691577977267\\
115	-0.600862653585486\\
116	-0.596291421948712\\
117	-0.585729304276601\\
118	-0.588894841794117\\
119	-0.571134168284972\\
120	-0.562367734186436\\
121	-0.542028908826714\\
122	-0.519818780257468\\
123	-0.517883415886234\\
124	-0.553685253419739\\
125	-0.510857096359532\\
126	-0.444488570457347\\
127	-0.369678071915051\\
128	-0.363244320174981\\
129	-0.36043677426518\\
130	-0.287822343505202\\
131	-0.297547802525756\\
132	-0.262063392269761\\
133	-0.266295805944326\\
134	-0.303845057475288\\
135	-0.272232704210486\\
136	-0.28516960912408\\
137	-0.261278763467999\\
138	-0.251340287093317\\
139	-0.264554265485031\\
140	-0.281226539798698\\
141	-0.292353296089378\\
142	-0.342978739603492\\
143	-0.385774669720925\\
144	-0.442763606634331\\
145	-0.476555277633535\\
146	-0.479508869674271\\
147	-0.506281388151326\\
148	-0.520752655876997\\
149	-0.544221434880457\\
150	-0.565884376134365\\
151	-0.620097911931402\\
152	-0.680303508051946\\
153	-0.684164726917735\\
154	-0.682303376577002\\
155	-0.736362505627414\\
156	-0.733626774707766\\
157	-0.742229927801896\\
158	-0.75210228999337\\
159	-0.766470602916738\\
160	-0.771699234363805\\
161	-0.752788390698402\\
162	-0.754045820658572\\
163	-0.749490791156524\\
164	-0.725922487550814\\
165	-0.790793652632062\\
166	-0.808979984620772\\
167	-0.832877563023898\\
168	-0.886904151291272\\
169	-0.901018570128253\\
170	-0.895845672359825\\
171	-0.973159213590813\\
172	-0.9591241193697\\
173	-0.949206679514813\\
174	-0.943763390273565\\
175	-0.918566659590081\\
176	-0.88444271115249\\
177	-0.914787102894377\\
178	-0.905708527425427\\
179	-0.898166735198487\\
180	-0.897396927574205\\
181	-0.844542406350159\\
182	-0.814803012002013\\
183	-0.803800121995025\\
184	-0.757754779585012\\
185	-0.735007766497549\\
186	-0.713122159118704\\
187	-0.70751071971292\\
188	-0.697401028179312\\
189	-0.703044561115792\\
190	-0.691490521038185\\
191	-0.65886657879557\\
192	-0.642661110172932\\
193	-0.642345480132388\\
194	-0.609849088211782\\
195	-0.591597300215166\\
196	-0.578733113022082\\
197	-0.552751905947724\\
198	-0.545511356260359\\
199	-0.520063797339287\\
200	-0.509774079210948\\
201	-0.46410978986272\\
202	-0.44271057260004\\
203	-0.430561047853092\\
204	-0.421100983880863\\
205	-0.410195530177109\\
206	-0.388904653204042\\
207	-0.415733403716607\\
208	-0.464393110857752\\
209	-0.460069457521893\\
210	-0.457487954114918\\
211	-0.433710901261053\\
212	-0.42936805970168\\
213	-0.433225790205577\\
214	-0.439158371448471\\
215	-0.52306103317842\\
216	-0.546504589997941\\
217	-0.580719781471946\\
218	-0.600613418756209\\
219	-0.579543135518362\\
220	-0.587832227239142\\
221	-0.580325167318297\\
222	-0.56584123787382\\
223	-0.570416605490758\\
224	-0.586929858684053\\
225	-0.551665711328112\\
226	-0.5622147022421\\
227	-0.595115322791211\\
228	-0.598304700637611\\
229	-0.616233638851142\\
230	-0.627756589967243\\
231	-0.599097515594169\\
232	-0.590046275353892\\
233	-0.617916029563456\\
234	-0.637479787194433\\
235	-0.636792049435296\\
236	-0.634831751902254\\
237	-0.53806104923696\\
238	-0.468030790082039\\
239	-0.470126134744692\\
240	-0.448899464975052\\
241	-0.445380645226767\\
242	-0.442654736099757\\
243	-0.429719240713422\\
244	-0.420270639884226\\
245	-0.456682149352985\\
246	-0.397431970373689\\
247	-0.315668789516953\\
248	-0.354868500498177\\
249	-0.409738275290434\\
250	-0.512061963190745\\
251	-0.538867207500899\\
252	-0.5486329563245\\
253	-0.563166992089811\\
254	-0.589064107382431\\
255	-0.601851768144958\\
256	-0.690800045262562\\
257	-0.695313912661089\\
258	-0.700420035484671\\
259	-0.700004409880407\\
260	-0.695291766389701\\
261	-0.681740578035626\\
262	-0.671064557541285\\
263	-0.649767841641839\\
264	-0.639798004306551\\
265	-0.613368095117264\\
266	-0.605409644564037\\
267	-0.613978051405485\\
268	-0.568359741269303\\
269	-0.525524597251681\\
270	-0.494817445500138\\
271	-0.44438633466022\\
272	-0.454556653179316\\
273	-0.421086068457216\\
274	-0.371440477941708\\
275	-0.386815736841736\\
276	-0.374040283752075\\
277	-0.359499768862871\\
278	-0.383633841075841\\
279	-0.326325334826068\\
280	-0.2788333614343\\
281	-0.227380195065232\\
282	-0.272882771745905\\
283	-0.282793403732789\\
284	-0.269041525253089\\
285	-0.291210098070469\\
286	-0.22029968136903\\
287	-0.202518897600879\\
288	-0.222570837124642\\
289	-0.197509843695538\\
290	-0.216964417880071\\
291	-0.203587555704296\\
292	-0.186416991009992\\
293	-0.183451542525741\\
294	-0.187799653090742\\
295	-0.211292096877186\\
296	-0.218959384307651\\
297	-0.207689763613886\\
298	-0.228231523915018\\
299	-0.221619022196951\\
300	-0.228928743181756\\
300	-1.80644107094606\\
299	-1.81040199888976\\
298	-1.83166307434292\\
297	-1.90885341371146\\
296	-1.97296990979308\\
295	-2.04091855996247\\
294	-2.1372567729353\\
293	-2.20387168838398\\
292	-2.23280909443085\\
291	-2.25487891708651\\
290	-2.2582699586116\\
289	-2.31468508567892\\
288	-2.27335478479019\\
287	-2.33543523154657\\
286	-2.28939888339161\\
285	-2.28156837651132\\
284	-2.33071834873001\\
283	-2.36424307402692\\
282	-2.37546727954219\\
281	-2.45292768909105\\
280	-2.49357151073057\\
279	-2.57661913945777\\
278	-2.53957589800941\\
277	-2.60043658594939\\
276	-2.55830842794697\\
275	-2.59582306475443\\
274	-2.63533422159906\\
273	-2.65674037853653\\
272	-2.63877511819639\\
271	-2.66588587562442\\
270	-2.69004079015486\\
269	-2.69770288160354\\
268	-2.7590759641269\\
267	-2.72091007806952\\
266	-2.71445071627827\\
265	-2.67993609614383\\
264	-2.6513516348916\\
263	-2.71076341729236\\
262	-2.74810203840653\\
261	-2.75873324154339\\
260	-2.76548338412494\\
259	-2.75632015681173\\
258	-2.79228882975228\\
257	-2.78889954628563\\
256	-2.81175915183869\\
255	-2.86466916592409\\
254	-2.92999329301633\\
253	-2.92595558255725\\
252	-2.99082487455058\\
251	-2.96617820381635\\
250	-2.89555037086143\\
249	-2.87839120799026\\
248	-2.8999030226838\\
247	-2.97403672975138\\
246	-3.01296859836888\\
245	-3.01671721183899\\
244	-3.146376797874\\
243	-3.04877574738212\\
242	-3.09420997632014\\
241	-3.12993312202578\\
240	-3.0656233178969\\
239	-2.98031265158294\\
238	-2.90746386971874\\
237	-2.87724248971963\\
236	-2.90161549527184\\
235	-2.92500548403926\\
234	-2.88722198832497\\
233	-2.85112684495816\\
232	-2.82894427696244\\
231	-2.79873908929493\\
230	-2.75970038540521\\
229	-2.74039382560897\\
228	-2.7428280220877\\
227	-2.70357728894617\\
226	-2.74438093568921\\
225	-2.72057160586822\\
224	-2.64994595536215\\
223	-2.63918592966882\\
222	-2.54471249445257\\
221	-2.50133470734356\\
220	-2.4851771438893\\
219	-2.41987497794727\\
218	-2.36251713963598\\
217	-2.30865078843238\\
216	-2.21098891624626\\
215	-2.11405667466703\\
214	-2.08314029317553\\
213	-2.10376931888521\\
212	-2.02122219092239\\
211	-1.947784167939\\
210	-1.87435736614692\\
209	-1.89918857906364\\
208	-1.82162918680989\\
207	-1.75832186988311\\
206	-1.69491101331359\\
205	-1.61477221455902\\
204	-1.59262724058758\\
203	-1.57152986986159\\
202	-1.58690607032496\\
201	-1.60576202446213\\
200	-1.63478991254466\\
199	-1.63081415818219\\
198	-1.6204656009985\\
197	-1.70693402873373\\
196	-1.66011556447247\\
195	-1.70898357714195\\
194	-1.70965832034423\\
193	-1.69889673563037\\
192	-1.73002538791505\\
191	-1.74958842974684\\
190	-1.73689772866632\\
189	-1.72614417602868\\
188	-1.76988839149614\\
187	-1.7593805492757\\
186	-1.77339864034174\\
185	-1.79694252485011\\
184	-1.86059354659117\\
183	-1.8483238826379\\
182	-1.82876480525525\\
181	-1.82484833418537\\
180	-1.83155600743017\\
179	-1.81918029195595\\
178	-1.80336342074668\\
177	-1.81677083091095\\
176	-1.80398557037012\\
175	-1.84284971379733\\
174	-1.88892130945437\\
173	-1.84598481589384\\
172	-1.8532344403325\\
171	-1.83385083321786\\
170	-1.78719765750761\\
169	-1.85371791125039\\
168	-1.90110249853177\\
167	-1.9035723461236\\
166	-1.94231160266218\\
165	-1.93914205438543\\
164	-2.01699628313166\\
163	-2.04844833389\\
162	-2.08833650125858\\
161	-2.12835877827897\\
160	-2.19305904338926\\
159	-2.22245402131752\\
158	-2.23310471819074\\
157	-2.29899555964782\\
156	-2.32198510114617\\
155	-2.27988424951968\\
154	-2.25990079606288\\
153	-2.31514463213915\\
152	-2.35975144321604\\
151	-2.42876968889191\\
150	-2.46137710014327\\
149	-2.49498777757692\\
148	-2.54546939942505\\
147	-2.58614230473568\\
146	-2.60093511706379\\
145	-2.60538108219101\\
144	-2.59617345554726\\
143	-2.71622724782548\\
142	-2.70777029263572\\
141	-2.68113252227642\\
140	-2.70193550125649\\
139	-2.65793491588307\\
138	-2.63710224088233\\
137	-2.59075430631898\\
136	-2.55205857020448\\
135	-2.54441392500933\\
134	-2.452208716899\\
133	-2.42955446835259\\
132	-2.45690131081423\\
131	-2.48040521716513\\
130	-2.43563705056456\\
129	-2.43749576254793\\
128	-2.40394107926117\\
127	-2.33653184226926\\
126	-2.34109990692705\\
125	-2.38141443519853\\
124	-2.42585945601819\\
123	-2.4672262165918\\
122	-2.43208250828016\\
121	-2.38593176787693\\
120	-2.38432343607704\\
119	-2.39576865992836\\
118	-2.37938784402181\\
117	-2.33947450696327\\
116	-2.3052701115802\\
115	-2.2345123619721\\
114	-2.1926969174986\\
113	-2.19250934144558\\
112	-2.24045241710057\\
111	-2.22590167681276\\
110	-2.23281560903687\\
109	-2.21379889570107\\
108	-2.18765495096\\
107	-2.18553746152004\\
106	-2.15582077879757\\
105	-2.16814070952391\\
104	-2.17259481957267\\
103	-2.17118396503408\\
102	-2.10151619382498\\
101	-1.95781360169978\\
100	-1.89209760780908\\
99	-1.78337733512614\\
98	-1.76597465083684\\
97	-1.7855716362222\\
96	-1.64625226771905\\
95	-1.548835223919\\
94	-1.45858854920485\\
93	-1.38354602751755\\
92	-1.37317133395833\\
91	-1.37276741514682\\
90	-1.35079457144037\\
89	-1.40024154023198\\
88	-1.4452952413089\\
87	-1.49477024870352\\
86	-1.51656017788802\\
85	-1.54481566436535\\
84	-1.55538973863853\\
83	-1.57353663002875\\
82	-1.59572645945101\\
81	-1.61731923069315\\
80	-1.61722411336389\\
79	-1.67753093919962\\
78	-1.70702416238194\\
77	-1.73066824271314\\
76	-1.74102537828217\\
75	-1.70858367743841\\
74	-1.72022236828841\\
73	-1.70838772334109\\
72	-1.70779986708049\\
71	-1.69158675673352\\
70	-1.66108685135927\\
69	-1.64766850993047\\
68	-1.65547803289118\\
67	-1.62194606225917\\
66	-1.61261652345507\\
65	-1.64732797938031\\
64	-1.63650489699712\\
63	-1.63114018336776\\
62	-1.73227509684733\\
61	-1.70601306451548\\
60	-1.74264170925168\\
59	-1.80964986396242\\
58	-1.91852920110018\\
57	-1.97207834807855\\
56	-2.02570145820581\\
55	-2.1650179317759\\
54	-2.31582982486297\\
53	-2.43593645026184\\
52	-2.4672409373623\\
51	-2.58973768219727\\
50	-2.74520179658398\\
49	-2.80815056166937\\
48	-2.84531562811469\\
47	-2.91310028750647\\
46	-2.99314319839941\\
45	-3.08756070286523\\
44	-3.21872016011684\\
43	-3.41999093506065\\
42	-3.54367651784797\\
41	-3.70039447485352\\
40	-3.75782787389618\\
39	-3.90667879195978\\
38	-4.06702821615663\\
37	-4.25509404715592\\
36	-4.37961424719297\\
35	-4.5072186870171\\
34	-4.67682669464119\\
33	-4.78452203471454\\
32	-4.89683865991248\\
31	-5.13320978340179\\
30	-5.32305771261092\\
29	-5.50034174134111\\
28	-5.68263346775939\\
27	-5.81271205729993\\
26	-6.03862130105499\\
25	-6.13881265738628\\
24	-6.28011726127329\\
23	-6.492191767955\\
22	-6.72484375029471\\
21	-6.92095678194259\\
20	-7.04088407429684\\
19	-7.24034835373161\\
18	-7.46339377355364\\
17	-7.70524907215262\\
16	-7.96908880206255\\
15	-8.14985338862316\\
14	-8.28182736148699\\
13	-8.43347994759725\\
12	-8.63177669738495\\
11	-8.7544699908459\\
10	-8.96126019101464\\
9	-9.06459681176131\\
8	-9.17523190625207\\
7	-9.36564098498861\\
6	-9.52276549297676\\
5	-9.49539636967776\\
4	-9.59198600131338\\
3	-9.77731797921824\\
2	-9.89618108164491\\
1	-9.93463419121585\\
}--cycle;
\legend{$ \overline{LC}_{A3} $, $ \sigma_{A3} $}
\end{axis}

% \begin{axis}[%
% width=7cm,
% height=3.5cm,
% scale only axis,
% xmin=1,
% xmax=300,
% xlabel style={font=\color{white!15!black}},
% xlabel={Episode},
% ymin=-12,
% ymax=0,
% ylabel style={font=\color{white!15!black}},
% ylabel={Reward},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
% at=(one.below south west),
% anchor=north west,
% ]
% \addplot [color=mumblue]
% table[row sep=crcr]{%
% 	1	-9.63317925275834\\
% 	2	-7.71471623733146\\
% 	3	-4.67728522044382\\
% 	4	-6.47186154167537\\
% 	5	-9.99238809660005\\
% 	6	-7.76344223441669\\
% 	7	-2.05704262192768\\
% 	8	-4.58749965325273\\
% 	9	-3.288234655265\\
% 	10	-5.16798684194083\\
% 	11	-2.4487658653739\\
% 	12	-3.1650279729231\\
% 	13	-2.47771695764624\\
% 	14	-8.93200623014712\\
% 	15	-2.82738229408233\\
% 	16	-3.13325870430003\\
% 	17	-2.60260134376989\\
% 	18	-2.65902571716339\\
% 	19	-2.27098571782415\\
% 	20	-2.41031495175412\\
% 	21	-0.338062081659189\\
% 	22	-1.62089172743288\\
% 	23	-2.69320750249864\\
% 	24	-2.36388311155787\\
% 	25	-2.04603713988303\\
% 	26	-2.2926834553798\\
% 	27	-1.68480837571258\\
% 	28	-4.11777957182454\\
% 	29	-1.03492561182293\\
% 	30	-1.52136920640112\\
% 	31	-0.293526167575578\\
% 	32	-4.8525287770928\\
% 	33	-0.70221844770532\\
% 	34	-0.619552727494124\\
% 	35	-1.9144902809627\\
% 	36	-1.31560734901632\\
% 	37	-0.692627827322497\\
% 	38	-1.48194458434921\\
% 	39	-0.574966058414589\\
% 	40	-0.536007835437999\\
% 	41	-0.698326660468069\\
% 	42	-0.903590989799625\\
% 	43	-0.5589441268923\\
% 	44	-0.656071434299633\\
% 	45	-0.735839453525955\\
% 	46	-0.88496956617297\\
% 	47	-1.18810833178185\\
% 	48	-0.864725193645484\\
% 	49	-1.21671858513662\\
% 	50	-0.827764527706847\\
% 	51	-0.668424471474623\\
% 	52	-0.693985698270808\\
% 	53	-0.746294913717634\\
% 	54	-1.10796566381049\\
% 	55	-0.905698934711211\\
% 	56	-1.03828369995756\\
% 	57	-0.990965090081545\\
% 	58	-1.13155894505962\\
% 	59	-0.605418503367787\\
% 	60	-1.28994799958866\\
% 	61	-1.19028871965344\\
% 	62	-0.45215744332927\\
% 	63	-1.04241097752271\\
% 	64	-1.07834605056541\\
% 	65	-0.72641981386613\\
% 	66	-0.734044423764942\\
% 	67	-0.477344488582617\\
% 	68	-1.02782711019995\\
% 	69	-0.641756535021045\\
% 	70	-1.08974508531873\\
% 	71	-0.623647775783809\\
% 	72	-0.658724283322158\\
% 	73	-0.838714279947965\\
% 	74	-0.460235455671921\\
% 	75	-0.468330971635567\\
% 	76	-0.49584907406819\\
% 	77	-0.654448075181733\\
% 	78	-0.675085211973965\\
% 	79	-0.762856275042282\\
% 	80	-0.96359140221233\\
% 	81	-0.781680012666811\\
% 	82	-1.01277930665549\\
% 	83	-0.702690608275987\\
% 	84	-0.449864342303556\\
% 	85	-1.09899707741465\\
% 	86	-0.786865801586032\\
% 	87	-0.914455944690474\\
% 	88	-0.47813743630843\\
% 	89	-1.12760543980482\\
% 	90	-0.995204474622255\\
% 	91	-0.851011714632421\\
% 	92	-0.794315996127864\\
% 	93	-0.887828689220555\\
% 	94	-0.591822263746792\\
% 	95	-0.968938314743752\\
% 	96	-0.508903083751136\\
% 	97	-0.453354268865837\\
% 	98	-0.47968311714709\\
% 	99	-0.434850327030802\\
% 	100	-0.719959002262272\\
% 	101	-1.11705142406038\\
% 	102	-0.442065374265269\\
% 	103	-0.461401750082757\\
% 	104	-0.556262122422879\\
% 	105	-0.531123619925438\\
% 	106	-1.09568521468753\\
% 	107	-0.624573604672037\\
% 	108	-0.435334624945313\\
% 	109	-0.437287682479337\\
% 	110	-0.448197732170513\\
% 	111	-0.817392072393091\\
% 	112	-0.451512908603888\\
% 	113	-0.464367503871472\\
% 	115	-0.475363488749849\\
% 	116	-0.622047108881759\\
% 	117	-0.482150771761894\\
% 	118	-1.16210001275778\\
% 	119	-0.602083480865929\\
% 	120	-0.459805021963405\\
% 	121	-0.447618865730476\\
% 	122	-0.460966134842124\\
% 	123	-1.14921106005613\\
% 	124	-0.794445852343813\\
% 	125	-0.691127412436856\\
% 	126	-0.511902815720418\\
% 	127	-0.438742952516066\\
% 	128	-0.587524012663096\\
% 	129	-0.482046064034705\\
% 	130	-0.866961197463411\\
% 	131	-0.470807840620751\\
% 	132	-0.699873873200374\\
% 	133	-0.699552408425063\\
% 	134	-1.95217980434654\\
% 	135	-0.612653927258464\\
% 	136	-0.445182011269765\\
% 	137	-0.524254361150327\\
% 	138	-0.996873501307277\\
% 	139	-0.691639173142391\\
% 	140	-0.432204919265985\\
% 	141	-0.444124491369053\\
% 	142	-0.538221644665157\\
% 	143	-0.458159035870722\\
% 	144	-0.470912664559762\\
% 	145	-0.463010836762976\\
% 	146	-0.802162594232186\\
% 	147	-0.47248653309498\\
% 	148	-0.50179228649921\\
% 	149	-0.457883925408169\\
% 	150	-0.453468050519291\\
% 	151	-0.885910059721198\\
% 	152	-2.27335887639606\\
% 	153	-0.521811195998112\\
% 	154	-2.23332485688871\\
% 	155	-0.501507813095884\\
% 	156	-0.416816673623714\\
% 	157	-0.433247108480373\\
% 	158	-0.439165577092353\\
% 	159	-0.42019238623476\\
% 	161	-0.450432018835613\\
% 	162	-0.415726747167355\\
% 	163	-0.456482109826766\\
% 	164	-0.446019982367375\\
% 	165	-0.444073740848182\\
% 	166	-0.503631331119948\\
% 	167	-0.467938800921672\\
% 	168	-0.495916050432356\\
% 	169	-0.553437536033982\\
% 	170	-0.47250989315711\\
% 	171	-3.81170239241709\\
% 	172	-0.452378449566481\\
% 	173	-0.451483631711028\\
% 	175	-0.491577590145653\\
% 	176	-0.475054976534295\\
% 	177	-0.496446395505757\\
% 	178	-0.440884142541677\\
% 	179	-0.456813568924417\\
% 	180	-0.467825232062182\\
% 	181	-0.447028825624102\\
% 	182	-0.46152792999527\\
% 	183	-0.455323705756655\\
% 	184	-0.464779746625481\\
% 	185	-0.463278529347747\\
% 	186	-0.497341568038678\\
% 	187	-0.514207508989614\\
% 	189	-0.460121835904033\\
% 	190	-0.478413455903194\\
% 	191	-0.477515681332022\\
% 	192	-0.507777019507216\\
% 	193	-0.492357039305489\\
% 	194	-0.490002845960589\\
% 	195	-0.460310677008522\\
% 	196	-0.507660749808224\\
% 	197	-0.467659920993924\\
% 	199	-0.465512974534306\\
% 	200	-0.500638181793875\\
% 	201	-0.511067361024914\\
% 	202	-0.438734644626322\\
% 	203	-0.480947507710994\\
% 	204	-0.471455426332057\\
% 	205	-0.492907232072412\\
% 	206	-0.468364671880124\\
% 	207	-0.473195714954272\\
% 	208	-0.492538688879733\\
% 	209	-0.470261993120005\\
% 	210	-0.486401128032639\\
% 	211	-0.482254389091395\\
% 	212	-0.461265547564381\\
% 	213	-0.545125280163347\\
% 	214	-0.473448375560224\\
% 	215	-0.482573043167065\\
% 	216	-0.469879481604323\\
% 	217	-0.46499902734314\\
% 	218	-0.661869715423109\\
% 	219	-0.49892423008879\\
% 	220	-0.471508406167345\\
% 	221	-0.463680901096154\\
% 	222	-0.431893407366033\\
% 	223	-0.458122625185524\\
% 	224	-0.491414520058584\\
% 	225	-0.465277362613676\\
% 	226	-0.495584154107462\\
% 	227	-0.459342204800976\\
% 	228	-0.489571890272146\\
% 	229	-0.479930842724627\\
% 	230	-0.454785661045491\\
% 	231	-0.488466660299196\\
% 	232	-0.493599715485402\\
% 	233	-0.551634235863958\\
% 	234	-0.56989305362805\\
% 	235	-0.47280649001118\\
% 	236	-0.512408437560737\\
% 	237	-0.454935901381759\\
% 	238	-0.472904609535703\\
% 	239	-0.473590808790334\\
% 	240	-0.491369562855198\\
% 	241	-0.477555240650133\\
% 	242	-0.518736982458734\\
% 	243	-0.500210855656576\\
% 	244	-0.457937120448719\\
% 	245	-0.455232482933582\\
% 	246	-0.564360087174805\\
% 	247	-0.513525648473774\\
% 	248	-0.625191599783022\\
% 	249	-0.493737191381456\\
% 	250	-0.578804358688672\\
% 	251	-0.484101915833435\\
% 	252	-0.478058541102826\\
% 	253	-0.565170891205526\\
% 	254	-0.581491320230498\\
% 	255	-0.513669829781804\\
% 	256	-7.09294520663076\\
% 	257	-0.48416114609455\\
% 	258	-0.503174859906551\\
% 	259	-0.538192939723615\\
% 	260	-0.469016256844611\\
% 	261	-0.527012055793705\\
% 	262	-0.552866477064242\\
% 	263	-0.468444459109321\\
% 	264	-0.497061837333717\\
% 	265	-0.442704051575845\\
% 	266	-0.475597574172582\\
% 	267	-4.08168674467476\\
% 	268	-0.461290276447016\\
% 	269	-0.443050492528982\\
% 	270	-0.489613649747355\\
% 	271	-0.489680243815883\\
% 	272	-0.530250273967283\\
% 	273	-0.451271968684068\\
% 	274	-0.445878161920518\\
% 	275	-0.465471966444738\\
% 	276	-0.456322180274924\\
% 	277	-0.527578932664028\\
% 	278	-0.51954945828254\\
% 	279	-0.521248073805509\\
% 	280	-0.562340075780526\\
% 	281	-0.568321647956395\\
% 	282	-0.531561349945036\\
% 	283	-0.569501579790256\\
% 	284	-0.477982947157102\\
% 	285	-0.48921407903083\\
% 	286	-0.444289770751993\\
% 	287	-0.48964710977441\\
% 	288	-0.435633933019574\\
% 	289	-0.510430508820548\\
% 	290	-0.473358966172555\\
% 	291	-0.460363286228812\\
% 	292	-0.489011572539937\\
% 	293	-0.469725438387115\\
% 	294	-0.562863249900204\\
% 	295	-0.470690898384191\\
% 	296	-0.545934511889584\\
% 	297	-0.48790162830619\\
% 	298	-0.468961941125883\\
% 	299	-0.497844962922898\\
% 	300	-0.700488163474176\\
% };
% \addplot [color=mumpurple]
% table[row sep=crcr]{%
% 	1	-9.63317925275834\\
% 	2	-9.56923048557741\\
% 	3	-9.40403401783362\\
% 	4	-9.29865676079748\\
% 	5	-9.31063038892557\\
% 	6	-9.24830582164753\\
% 	7	-8.99576793395318\\
% 	8	-8.82757861396965\\
% 	9	-8.61608046071984\\
% 	10	-8.4672407136926\\
% 	11	-8.22776026744646\\
% 	12	-8.01215522478526\\
% 	13	-7.77363981494824\\
% 	14	-7.7502673808612\\
% 	15	-7.52340748223867\\
% 	16	-7.30674346395671\\
% 	18	-6.8399190824706\\
% 	20	-6.35375048793929\\
% 	21	-6.0439132489027\\
% 	22	-5.77683699805851\\
% 	23	-5.54550460638319\\
% 	24	-5.30319473500981\\
% 	25	-5.05028999791398\\
% 	26	-4.805606804668\\
% 	27	-4.54066110876653\\
% 	28	-4.35681445273536\\
% 	29	-4.07020599803752\\
% 	30	-3.79981232982561\\
% 	31	-3.48849056031952\\
% 	32	-3.39308431164488\\
% 	33	-3.26058208588694\\
% 	34	-3.06550512541423\\
% 	35	-2.79624186489303\\
% 	36	-2.58131403537965\\
% 	37	-2.53583354222616\\
% 	38	-2.43231503992939\\
% 	39	-2.34187275336768\\
% 	40	-2.18747345315091\\
% 	41	-2.12912547965408\\
% 	42	-2.0537442468833\\
% 	43	-1.9897851525248\\
% 	44	-1.71392065932992\\
% 	45	-1.64420256464467\\
% 	46	-1.56925959337377\\
% 	47	-1.52210982630754\\
% 	48	-1.46229980885693\\
% 	49	-1.42715757110068\\
% 	50	-1.3744058902991\\
% 	51	-1.38541796995963\\
% 	52	-1.35452110232086\\
% 	53	-1.2896240160282\\
% 	56	-1.16793550241681\\
% 	57	-1.14480739289576\\
% 	58	-1.04526670533693\\
% 	59	-1.03094980172176\\
% 	60	-1.02323576149468\\
% 	61	-1.05312784656394\\
% 	62	-0.90644880210516\\
% 	64	-0.933081663868109\\
% 	65	-0.893479314964907\\
% 	66	-0.87409388412317\\
% 	67	-0.866917772831869\\
% 	68	-0.851780523693549\\
% 	69	-0.854006872913772\\
% 	70	-0.872464781243139\\
% 	71	-0.869975485086968\\
% 	72	-0.861813261537748\\
% 	73	-0.87113893330627\\
% 	75	-0.855694117955636\\
% 	76	-0.8427234348855\\
% 	77	-0.824934759665496\\
% 	78	-0.818613426943102\\
% 	79	-0.803484683273268\\
% 	81	-0.811787430463198\\
% 	82	-0.822413884076013\\
% 	83	-0.820960407227972\\
% 	84	-0.799023696511085\\
% 	85	-0.805466967934535\\
% 	86	-0.797086371322166\\
% 	87	-0.794536066475757\\
% 	88	-0.772755349517411\\
% 	89	-0.79016158073199\\
% 	91	-0.76902756306572\\
% 	92	-0.780432848159023\\
% 	93	-0.775280105215586\\
% 	94	-0.759062645654979\\
% 	95	-0.767146595684267\\
% 	96	-0.759641884350458\\
% 	97	-0.758842210359887\\
% 	98	-0.740570743924764\\
% 	99	-0.733673870325106\\
% 	100	-0.721347667556586\\
% 	101	-0.737794455832443\\
% 	102	-0.730572492197211\\
% 	103	-0.717995407868386\\
% 	105	-0.723289385036423\\
% 	106	-0.743283923057049\\
% 	107	-0.742288107373383\\
% 	109	-0.723444134720353\\
% 	110	-0.706264345718921\\
% 	111	-0.707454747709846\\
% 	112	-0.688745867774742\\
% 	113	-0.680801764294642\\
% 	114	-0.681424901192088\\
% 	115	-0.660637114903295\\
% 	116	-0.655143158479802\\
% 	117	-0.640732986048818\\
% 	118	-0.663531738597158\\
% 	121	-0.614721263247191\\
% 	122	-0.603609601204312\\
% 	124	-0.61907646651872\\
% 	125	-0.609816103108471\\
% 	129	-0.614596938046475\\
% 	130	-0.619497011219835\\
% 	131	-0.597955558438514\\
% 	133	-0.614487530347787\\
% 	134	-0.661018119745222\\
% 	135	-0.66373579665634\\
% 	136	-0.642052356542422\\
% 	137	-0.638708381758363\\
% 	138	-0.657426344303758\\
% 	139	-0.665904727325824\\
% 	140	-0.665371633562359\\
% 	141	-0.652929380861565\\
% 	143	-0.655612723130218\\
% 	145	-0.655279441908419\\
% 	146	-0.661283291420091\\
% 	147	-0.660961150131186\\
% 	148	-0.638950892589264\\
% 	149	-0.634144240740682\\
% 	150	-0.633933008359179\\
% 	151	-0.648542714825567\\
% 	152	-0.708955806210668\\
% 	153	-0.688042477408715\\
% 	154	-0.736005110893586\\
% 	156	-0.72651491951234\\
% 	157	-0.726331724711144\\
% 	159	-0.719324654265449\\
% 	160	-0.70493957469148\\
% 	161	-0.704260380631979\\
% 	163	-0.686686466477568\\
% 	164	-0.636481139078285\\
% 	165	-0.63086179953126\\
% 	167	-0.630932924852004\\
% 	168	-0.61423434315617\\
% 	169	-0.60962762191923\\
% 	170	-0.610971121048919\\
% 	171	-0.7232237177505\\
% 	173	-0.72013976444191\\
% 	175	-0.721141350053017\\
% 	176	-0.710237762796453\\
% 	180	-0.709449047580165\\
% 	181	-0.694819673110317\\
% 	182	-0.634425308230277\\
% 	183	-0.632209058555532\\
% 	184	-0.573257554880115\\
% 	186	-0.574667408568985\\
% 	190	-0.581715914036749\\
% 	198	-0.588102836313055\\
% 	200	-0.586109627217581\\
% 	201	-0.476088459504524\\
% 	208	-0.477352633535872\\
% 	217	-0.480955355211904\\
% 	219	-0.488086884022607\\
% 	233	-0.486342551078792\\
% 	235	-0.488953780586598\\
% 	238	-0.489158776345391\\
% 	249	-0.491640288660335\\
% 	251	-0.495897520902304\\
% 	255	-0.5056202764722\\
% 	256	-0.725532311556321\\
% 	263	-0.729716877691146\\
% 	266	-0.725058727087173\\
% 	267	-0.84595042186362\\
% 	277	-0.840449913447515\\
% 	279	-0.837845538145018\\
% 	281	-0.840104053118807\\
% 	283	-0.842031836366402\\
% 	285	-0.837766365572236\\
% 	286	-0.616144517709586\\
% 	290	-0.613295361550229\\
% 	293	-0.608987938389816\\
% 	296	-0.614458778292885\\
% 	297	-0.494665941080598\\
% 	299	-0.496748145583013\\
% 	300	-0.503777296040596\\
% };
% \legend{$ LC_{A3} $, $ LC_{30,A3} $}
% \end{axis}
\end{tikzpicture}%

==> A3_exp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
name=one,
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-18.9457420162715\\
3	-17.7011333114751\\
4	-18.8155839894338\\
5	-15.6688096193801\\
6	-10.0128751834245\\
7	-17.5926623340711\\
8	-7.92530244435083\\
9	-8.20549548987657\\
10	-14.4731725579696\\
11	-11.6918438003902\\
12	-7.94936096413794\\
13	-5.0980958019337\\
14	-3.10407581177388\\
15	-4.33024092831471\\
16	-6.60209150836033\\
17	-5.4246553472545\\
18	-6.24767355970566\\
19	-6.18589829601244\\
20	-5.02594985060524\\
21	-4.08541501014429\\
22	-5.24764038053704\\
23	-4.89406151257222\\
24	-4.36256894057036\\
25	-3.95262069962035\\
26	-3.95302631509475\\
27	-3.38015355328757\\
28	-4.23451685768919\\
29	-4.88978691106927\\
30	-4.71319918262202\\
31	-3.14353162128789\\
32	-4.27813168918095\\
33	-5.44423542641881\\
34	-5.24892783067958\\
35	-4.41539328800788\\
36	-3.98382082979089\\
37	-6.62640946817459\\
38	-5.35849895239643\\
39	-9.11373357020001\\
40	-0.937740307071309\\
41	-9.11395897453014\\
42	-5.52021273872407\\
43	-3.26023082348885\\
44	-4.83744279149485\\
45	-4.64091710260577\\
46	-2.78957144799041\\
47	-3.2087150019798\\
48	-4.34075237971989\\
49	-4.36947585746839\\
50	-4.13979256246377\\
51	-6.23119970585856\\
52	-4.05254858091622\\
53	-4.6652523323264\\
54	-5.50481246686945\\
55	-5.86243320025223\\
56	-3.6162476431092\\
57	-4.56395303513598\\
58	-1.33261592670983\\
59	-5.02818176239636\\
60	-6.50492794302887\\
61	-4.11356440919207\\
62	-4.20107332805776\\
63	-7.13788079941594\\
64	-4.26149942508803\\
65	-3.43625351263677\\
66	-5.56076227636873\\
67	-3.42454783506331\\
68	-4.23917912726515\\
69	-9.6032514308542\\
70	-3.96150124737963\\
71	-4.48064537241946\\
72	-3.01742165143853\\
73	-4.12199631060952\\
74	-4.30150892887407\\
75	-3.18334121395873\\
76	-6.24243322725597\\
77	-0.565578685726564\\
78	-6.745175999452\\
79	-4.37712287959396\\
80	-4.98037339547162\\
81	-6.29271274790089\\
82	-3.08731289633739\\
83	-4.7787349607124\\
84	-4.72135289851195\\
85	-2.84501511780086\\
86	-3.31842718347093\\
87	-2.73702932029586\\
88	-3.40944214216674\\
89	-3.76795932306351\\
90	-4.24515434951513\\
91	-3.55964231394049\\
92	-3.7960502234256\\
93	-6.94105653878076\\
94	-6.51725557585932\\
95	-6.48408384235283\\
96	-2.86517536650454\\
97	-2.86164910659397\\
98	-4.36803828409624\\
99	-3.4714299514911\\
100	-8.90889991378236\\
};
\addplot [color=mumpurple]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.3392871008135\\
3	-19.2563437663872\\
4	-19.2291229658589\\
5	-19.0445634468279\\
6	-18.5772072059991\\
7	-18.4888403227027\\
8	-17.9171054449203\\
9	-17.3593802194141\\
10	-17.1150388473126\\
11	-16.7316310373321\\
12	-16.161099085539\\
13	-15.4480038756357\\
14	-14.6352076662244\\
15	-13.8837197126401\\
16	-13.2458242880582\\
17	-12.5490570554209\\
19	-11.2347356482068\\
20	-10.5180331407371\\
21	-9.75430389124429\\
22	-9.06939880945757\\
23	-8.42904521951243\\
24	-7.70639446706926\\
25	-7.12058502108127\\
26	-6.81759257766478\\
27	-6.10696713862561\\
28	-5.92242785929253\\
29	-5.75664243035216\\
30	-5.26864376158478\\
31	-4.84122815262967\\
32	-4.65766668888182\\
33	-4.67497367010607\\
34	-4.78221627105135\\
35	-4.78647388903602\\
36	-4.65556035510754\\
37	-4.71564806115354\\
38	-4.67118933078808\\
39	-4.81758109449747\\
40	-4.61317061732076\\
41	-4.86459781554007\\
42	-4.87822643344941\\
43	-4.79653489899525\\
44	-4.82027859154147\\
45	-4.85469341169073\\
46	-4.79652066833552\\
47	-4.78794874077013\\
48	-4.79326051687167\\
50	-4.73857463318372\\
51	-4.89295803741224\\
52	-4.88167888199901\\
53	-4.84272972729438\\
54	-4.85552395910388\\
55	-4.9278759547161\\
56	-4.90949729538201\\
57	-4.80637447373009\\
59	-4.40080273205558\\
60	-4.67916211385345\\
61	-4.42914238558656\\
62	-4.36318541505324\\
63	-4.55706791384959\\
64	-4.52827074552926\\
65	-4.4680375660308\\
66	-4.60659710744972\\
67	-4.6173887491039\\
68	-4.61231008648114\\
69	-4.87399886515044\\
70	-4.86508429939623\\
71	-4.77755658272427\\
72	-4.72580023625039\\
73	-4.69863743516456\\
74	-4.63847225826478\\
75	-4.50451765895011\\
76	-4.63582693815745\\
77	-4.43590822068697\\
78	-4.70653622432408\\
79	-4.67398328018396\\
80	-4.59775555280609\\
81	-4.70671296974153\\
82	-4.65102494815552\\
83	-4.53306765622034\\
84	-4.55606032989154\\
85	-4.52649841014974\\
86	-4.41438165550485\\
88	-4.33851888051156\\
89	-4.04675427512203\\
90	-4.06093693022881\\
91	-4.01488677730485\\
92	-4.05381820590421\\
93	-4.19477121731278\\
94	-4.30555854966204\\
95	-4.47059568108175\\
96	-4.30173278804416\\
97	-4.41653630908753\\
98	-4.29767942331975\\
99	-4.25239477691461\\
100	-4.44882110283015\\
};
\legend{$ LC_{A3,exp1} $, $ LC_{20,A3,exp1} $}
\end{axis}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
at=(one.below south west),
anchor=north west,
]
\addplot [color=mumblue]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-18.9895312929741\\
3	-17.2079613239403\\
4	-18.9822997886882\\
5	-12.8459522953233\\
6	-17.3791145682824\\
7	-14.0491320956189\\
8	-8.74122581249658\\
9	-11.2667848310128\\
10	-16.8914054980735\\
11	-7.16079350474941\\
12	-4.6647442695235\\
13	-14.3729339977712\\
14	-5.35633069650983\\
15	-6.96168913709828\\
16	-6.55358924312613\\
17	-6.87864307352983\\
18	-8.2003764480118\\
19	-16.5360055116732\\
20	-16.6632922642734\\
21	-12.3135763018351\\
22	-12.2270056702716\\
23	-4.58324988337955\\
24	-5.09383289744788\\
25	-5.05594613633248\\
26	-12.443171409385\\
27	-5.61054014439654\\
28	-8.27821800706434\\
29	-6.77843880696035\\
30	-9.60708216781312\\
31	-14.5099634003711\\
32	-10.5165068810294\\
33	-13.0267372389659\\
34	-7.71248928542393\\
35	-7.2342213910225\\
36	-5.57534173035985\\
37	-11.4203513103808\\
38	-10.5140833814063\\
39	-5.21233357328397\\
40	-8.24893956073852\\
41	-5.23468111403832\\
42	-5.79235571575502\\
43	-15.435950114396\\
44	-6.21949744604521\\
45	-10.8688462310269\\
46	-4.52525088774172\\
47	-6.02093747577921\\
48	-6.03777747393225\\
49	-4.35049825028621\\
50	-1.79441836158701\\
51	-4.9980108793699\\
52	-4.29068585344503\\
53	-3.34763695448163\\
54	-6.65297382965365\\
55	-5.69053397458744\\
56	-4.85625519276911\\
57	-6.83966764904258\\
58	-4.62214418086674\\
59	-15.5346303751506\\
60	-6.3897513581806\\
61	-4.33259780616882\\
62	-4.34995709274253\\
63	-4.47741668821267\\
64	-6.19100258073452\\
65	-5.01688472018948\\
66	-3.70406922473066\\
67	-4.82015662960539\\
68	-3.4249119052166\\
69	-4.70276400902549\\
70	-3.66990760450024\\
71	-9.02209082075605\\
72	-3.18959653753961\\
73	-3.76017435841763\\
74	-3.73999510700948\\
75	-7.15151556694265\\
76	-4.95726656728279\\
77	-3.48216915464536\\
78	-4.91070243570786\\
79	-4.8127283392844\\
80	-6.21260482708468\\
81	-3.2669571201039\\
82	-5.5042253113608\\
83	-5.58182024418944\\
84	-4.12202013328107\\
85	-4.22134112642357\\
86	-0.509730568385592\\
87	-5.09729936801649\\
88	-5.02847576256802\\
89	-5.2748514427831\\
90	-4.66358569804095\\
91	-3.90671378986826\\
92	-4.64676096011124\\
93	-5.84743914582758\\
94	-4.50174737946227\\
95	-4.131709332668\\
96	-4.31345443229675\\
97	-5.39274649831469\\
98	-2.81836191563271\\
99	-3.90000348592733\\
100	-4.50032889363698\\
};
\addplot [color=mumpurple]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.3414765646486\\
3	-19.2338746308456\\
4	-19.21498962028\\
5	-18.8892872350462\\
6	-18.7902429634603\\
7	-18.5246995682413\\
8	-17.9937608588661\\
9	-17.5891001004167\\
10	-17.4656703753204\\
11	-16.8557100505579\\
12	-16.1209472640341\\
13	-15.8715939639226\\
14	-15.1714104987481\\
15	-14.5514949556031\\
16	-13.9111744177594\\
17	-13.2871065714359\\
18	-12.7291253938365\\
20	-12.4530902826338\\
21	-12.1007690977256\\
22	-11.7626428165905\\
23	-11.1314072445624\\
24	-10.4369839000004\\
25	-10.0474835920509\\
26	-9.800686434106\\
27	-9.37875683654488\\
28	-9.35560644627327\\
29	-9.13118914507064\\
30	-8.76697297855762\\
31	-9.13443147333871\\
32	-9.427019603914\\
33	-9.35970976597375\\
34	-9.47751769541945\\
35	-9.49114430811565\\
36	-9.44223193247734\\
37	-9.66931734431989\\
38	-9.78500269098961\\
39	-9.21881909407016\\
40	-8.79810145889341\\
41	-8.44415669950358\\
42	-8.12242420177775\\
43	-8.66505921332856\\
44	-8.72134244075843\\
45	-9.01198744549315\\
46	-8.61609141941099\\
47	-8.63661128598012\\
48	-8.52458925932352\\
49	-8.40319223148981\\
50	-8.01255904117851\\
51	-7.53696141512845\\
52	-7.22567036374923\\
53	-6.74171534952501\\
54	-6.6887395767365\\
55	-6.61155520591474\\
56	-6.57560087903521\\
57	-6.34656669596829\\
58	-6.05196973594131\\
59	-6.56808457603465\\
60	-6.47512516590676\\
61	-6.43002100051328\\
62	-6.35790106936265\\
63	-5.80997439805348\\
64	-5.80854965478795\\
65	-5.51595157924608\\
66	-5.47489249609554\\
67	-5.41485345378685\\
68	-5.28421017535106\\
69	-5.30182346328803\\
70	-5.39559792543369\\
71	-5.59680192250299\\
72	-5.54174745670773\\
73	-5.56237432690452\\
74	-5.41672539077231\\
75	-5.48977447039007\\
76	-5.49482503911575\\
77	-5.3269501143959\\
78	-5.34137802713795\\
79	-4.80528292534464\\
80	-4.79642559878985\\
81	-4.7431435644866\\
83	-4.85607715321635\\
84	-4.75262803084368\\
85	-4.71285085115538\\
86	-4.55313391833813\\
87	-4.56699105525868\\
88	-4.64716924812626\\
89	-4.67577361981414\\
90	-4.72545752449118\\
91	-4.46968867294679\\
92	-4.54254689407537\\
93	-4.64691013344586\\
94	-4.68499774706851\\
95	-4.53400743535477\\
96	-4.50181682860547\\
97	-4.59734569578893\\
98	-4.49272866978518\\
99	-4.44709242711733\\
100	-4.36147863044494\\
};
\legend{$ LC_{A3,exp2} $, $ LC_{20,A3,exp2} $}
\end{axis}
\end{tikzpicture}%

==> EnergyEpisodeSim.tikz <==
% tikz picture EnergyEpisodeSim
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=2.5cm,
at={(0.643in,0.556in)},
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Episode},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Energy},
xlabel near ticks,
ylabel near ticks,
tick label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.71,0.212)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
legend style={at={(0.97,0.0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red, dashed, line width=0.9pt]
table[row sep=crcr]{%
    0	3.2\\
    300	3.2\\
};
%\addlegendentry{$H_d$}

\addplot [color=blue, line width=0.9pt]
table[row sep=crcr]{%
    1	0\\
    2	0.00311864053236439\\
    3	0.0110054102966503\\
    4	0.0198978517352416\\
    5	0.0331800029206554\\
    6	0.050902537434673\\
    7	0.0637052468511815\\
    8	0.0880845533546351\\
    9	0.104427797434585\\
    10	0.133310348251845\\
    11	0.165382932959977\\
    12	0.208491393158271\\
    13	0.253545250642093\\
    14	0.291536837808943\\
    15	0.33010321155046\\
    16	0.352063069309921\\
    17	0.390880945229169\\
    18	0.441290696956815\\
    19	0.4837114038248\\
    20	0.537303302725529\\
    21	0.583642155742806\\
    22	0.631179282610121\\
    23	0.675514279016762\\
    24	0.727127350037087\\
    25	0.775682133632804\\
    26	0.822467966437983\\
    27	0.869072328182855\\
    28	0.920600105074552\\
    29	0.970541343440111\\
    30	1.01978168392117\\
    31	1.07174839774114\\
    32	1.12425152316386\\
    33	1.18313990139283\\
    34	1.26048785337087\\
    35	1.32645894773959\\
    36	1.39462976353437\\
    37	1.46055145714238\\
    38	1.50550609607093\\
    39	1.56112661636882\\
    40	1.6160949804223\\
    41	1.67620366019876\\
    42	1.71291129261301\\
    43	1.77856782786562\\
    44	1.8322856650763\\
    45	1.87123295607992\\
    46	1.9128581966978\\
    47	1.94983524011539\\
    48	1.99522215101198\\
    49	2.02199824710902\\
    50	2.04808071789229\\
    51	2.0629021129894\\
    52	2.07954715030772\\
    53	2.08659804583812\\
    54	2.09786722942097\\
    55	2.11927932421363\\
    56	2.16350784551319\\
    57	2.19205935250446\\
    58	2.20936900846477\\
    59	2.23738016777506\\
    60	2.23839210929385\\
    61	2.2426500699562\\
    62	2.26292167853079\\
    63	2.27134610081146\\
    64	2.27787579352777\\
    65	2.28822912568997\\
    66	2.30556980095218\\
    67	2.32315175020549\\
    68	2.33792170235817\\
    69	2.37534534472893\\
    70	2.39252091434036\\
    71	2.42071739705425\\
    72	2.44772338031893\\
    73	2.466708331564\\
    74	2.45722542696919\\
    75	2.45959026278562\\
    76	2.46047205058936\\
    77	2.4670114166972\\
    78	2.49580514112336\\
    79	2.51399192385464\\
    80	2.52417756368836\\
    81	2.54484814987889\\
    82	2.56761914039123\\
    83	2.54764344130403\\
    84	2.5496602329225\\
    85	2.55940472336651\\
    86	2.57724902631001\\
    87	2.58101817968046\\
    88	2.56305093711051\\
    89	2.57618011821886\\
    90	2.57694506779693\\
    91	2.59540761097927\\
    92	2.59600615007151\\
    93	2.60181418974474\\
    94	2.60824231021463\\
    95	2.60846427057437\\
    96	2.61123428282708\\
    97	2.6079356961389\\
    98	2.61316212916174\\
    99	2.61439270302542\\
    100	2.63191528455889\\
    101	2.65220120393515\\
    102	2.6516893185424\\
    103	2.6776774080624\\
    104	2.69126681712202\\
    105	2.69719045396197\\
    106	2.70343345297153\\
    107	2.70462044694482\\
    108	2.69240414332812\\
    109	2.66465160762845\\
    110	2.66384348778193\\
    111	2.66551606675572\\
    112	2.66361965667863\\
    113	2.66299557982157\\
    114	2.66693841686669\\
    115	2.68478294464154\\
    116	2.68734483478849\\
    117	2.69028282890647\\
    118	2.69584651012566\\
    119	2.70248434931786\\
    120	2.70548158131682\\
    121	2.69000641827859\\
    122	2.72025211155214\\
    123	2.74758354343157\\
    124	2.75285756837178\\
    125	2.752280240943\\
    126	2.74200606852268\\
    127	2.76121894380675\\
    128	2.78605845294327\\
    129	2.79694073055172\\
    130	2.79961896544921\\
    131	2.81512412063837\\
    132	2.83954265638583\\
    133	2.8619974759429\\
    134	2.88240973924132\\
    135	2.89765995486785\\
    136	2.89262659584755\\
    137	2.90227163483912\\
    138	2.89812691306974\\
    139	2.89420265035268\\
    140	2.89779000170739\\
    141	2.906638580429\\
    142	2.90384231934237\\
    143	2.90321062208302\\
    144	2.89882116367316\\
    145	2.9111821623529\\
    146	2.90242775250432\\
    147	2.90836392778341\\
    148	2.92200410129429\\
    149	2.93280390229123\\
    150	2.92996073202928\\
    151	2.91387717087217\\
    152	2.90023149835438\\
    153	2.88469780575565\\
    154	2.88476245541204\\
    155	2.8735341989018\\
    156	2.87622588611444\\
    157	2.87487539071526\\
    158	2.86760296973383\\
    159	2.87037965375883\\
    160	2.88556315466287\\
    161	2.88683647397503\\
    162	2.86939007346682\\
    163	2.8691056688013\\
    164	2.87150258179937\\
    165	2.87612969405374\\
    166	2.85830590871797\\
    167	2.85362642932267\\
    168	2.83963528533994\\
    169	2.85169180147175\\
    170	2.86127155422863\\
    171	2.85887328647509\\
    172	2.8605759332635\\
    173	2.85890012188074\\
    174	2.86229867551944\\
    175	2.86847715029479\\
    176	2.8834296156555\\
    177	2.88481259957426\\
    178	2.90116409183267\\
    179	2.90801465392991\\
    180	2.91263796558759\\
    181	2.90565385641444\\
    182	2.91193215188185\\
    183	2.91435356336656\\
    184	2.91831881643424\\
    185	2.92671027556438\\
    186	2.94983381568121\\
    187	2.95005896631404\\
    188	2.96183102317541\\
    189	2.97166052469945\\
    190	2.99051006783743\\
    191	2.99999712849932\\
    192	3.00808322002134\\
    193	3.00589702248127\\
    194	3.01127587968678\\
    195	3.01272900055801\\
    196	3.00397339489537\\
    197	2.99813291883586\\
    198	2.98407993557877\\
    199	2.9624255129626\\
    200	2.95348592217914\\
    201	2.95833385805208\\
    202	2.95558381113011\\
    203	2.93790534738415\\
    204	2.94215291668691\\
    205	2.95798508007901\\
    206	2.98725150771115\\
    207	3.0019882557297\\
    208	3.00694458784132\\
    209	3.00294993779461\\
    210	3.01982317337528\\
    211	3.01063572727688\\
    212	3.00874442090026\\
    213	3.01864728793795\\
    214	3.01561075781179\\
    215	3.01987384364367\\
    216	3.03160005163149\\
    217	3.03952017010711\\
    218	3.03581129820947\\
    219	3.03488340108332\\
    220	3.03134983255285\\
    221	3.03799057686665\\
    222	3.04924612727367\\
    223	3.04388930951651\\
    224	3.04105054517673\\
    225	3.03351571500601\\
    226	3.0332820707561\\
    227	3.01003791404795\\
    228	3.00297285417119\\
    229	2.98894520999879\\
    230	2.97571003665259\\
    231	2.97036994539213\\
    232	2.96584682999116\\
    233	2.97369765275501\\
    234	2.95024250715225\\
    235	2.94643034670813\\
    236	2.93724455679345\\
    237	2.95007683116906\\
    238	2.97368433928467\\
    239	2.98904840279265\\
    240	2.98592639597029\\
    241	2.99761166834556\\
    242	3.00833878265619\\
    243	3.02679062615023\\
    244	3.02099852918109\\
    245	3.0185771889221\\
    246	3.00581966810581\\
    247	3.0003421993724\\
    248	3.00782424053398\\
    249	3.00857704186014\\
    250	3.02913581902957\\
    251	3.0273625635354\\
    252	3.00785245342342\\
    253	2.98415566203274\\
    254	2.96500657277284\\
    255	2.96202294101127\\
    256	2.93545989704226\\
    257	2.93271236149202\\
    258	2.91932567084223\\
    259	2.93793914155679\\
    260	2.94060816164073\\
    261	2.94255508689142\\
    262	2.93140552125212\\
    263	2.9402045152106\\
    264	2.94411228275997\\
    265	2.95279284627575\\
    266	2.95217645241064\\
    267	2.99260083707277\\
    268	3.00827176242834\\
    269	3.02235512667903\\
    270	3.03796748950093\\
    271	3.0385846027457\\
    272	3.05826150949774\\
    273	3.07651463289379\\
    274	3.10599624719793\\
    275	3.1162867534437\\
    276	3.13520737842802\\
    277	3.13006773906176\\
    278	3.12970728241878\\
    279	3.130439662333\\
    280	3.14452554119761\\
    281	3.13407398614527\\
    282	3.11924699171636\\
    283	3.1166307846181\\
    284	3.1245640438074\\
    285	3.12334639913574\\
    286	3.11872411799887\\
    287	3.12177236613763\\
    288	3.13332984907715\\
    289	3.13792598846475\\
    290	3.11876826666922\\
    291	3.13292812943729\\
    292	3.15470934185613\\
    293	3.16780215844042\\
    294	3.18814861381194\\
    295	3.18172334253955\\
    296	3.19548004931386\\
    297	3.18448937324116\\
    298	3.18118199348602\\
    299	3.15696687518214\\
    300	3.15438067922303\\
};
%\addlegendentry{$\mu$}


\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
    x	y\\
    1	0\\
    2	0.00571504657614958\\
    3	0.0191368712044338\\
    4	0.0393896028103751\\
    5	0.0630455644817466\\
    6	0.0910188857782662\\
    7	0.107318079798714\\
    8	0.137482698160399\\
    9	0.165269314109089\\
    10	0.209270342232215\\
    11	0.248787582394842\\
    12	0.304703360633612\\
    13	0.369461559484668\\
    14	0.41744173566262\\
    15	0.461980307197936\\
    16	0.478595646588241\\
    17	0.519508115968635\\
    18	0.572811148234867\\
    19	0.636221940171376\\
    20	0.70190795455928\\
    21	0.764362070106696\\
    22	0.833892630974803\\
    23	0.898562993624755\\
    24	0.970240624093099\\
    25	1.0462920722955\\
    26	1.11333614007578\\
    27	1.18567927351017\\
    28	1.25662931670524\\
    29	1.32594067849502\\
    30	1.38339133125636\\
    31	1.44460474545563\\
    32	1.51722398532992\\
    33	1.5927153956653\\
    34	1.67703057348518\\
    35	1.7592645184673\\
    36	1.84665744171119\\
    37	1.93576147491935\\
    38	1.99890970072199\\
    39	2.07754660490517\\
    40	2.15129708644072\\
    41	2.23561659817734\\
    42	2.27717874969432\\
    43	2.36688893223802\\
    44	2.43748117268466\\
    45	2.49364942228834\\
    46	2.54878623346202\\
    47	2.61170396200098\\
    48	2.65964936126777\\
    49	2.71994192902263\\
    50	2.76405010131042\\
    51	2.78646144268981\\
    52	2.81417290140283\\
    53	2.80586637395733\\
    54	2.84364611221467\\
    55	2.87933343930549\\
    56	2.9286762106247\\
    57	2.95901790127144\\
    58	2.98262017871073\\
    59	3.01121913861549\\
    60	3.03351944519413\\
    61	3.02413308553602\\
    62	3.05040786273662\\
    63	3.06492438200505\\
    64	3.0947390674854\\
    65	3.102777427459\\
    66	3.15101836561259\\
    67	3.16834064550852\\
    68	3.16321717885841\\
    69	3.19539005297937\\
    70	3.21828423697386\\
    71	3.24487489524371\\
    72	3.25481890437116\\
    73	3.2648900538701\\
    74	3.25943369356653\\
    75	3.25419051131764\\
    76	3.21374989372852\\
    77	3.19754171190331\\
    78	3.23329911457441\\
    79	3.23873830519357\\
    80	3.24416278658196\\
    81	3.24687605726136\\
    82	3.26978534251218\\
    83	3.23887264901656\\
    84	3.22590457745074\\
    85	3.22970244968918\\
    86	3.24401945901048\\
    87	3.24999548388092\\
    88	3.24705345643877\\
    89	3.26306696922293\\
    90	3.26950226132147\\
    91	3.29484573779011\\
    92	3.29793381114033\\
    93	3.30427593089946\\
    94	3.30094845835909\\
    95	3.30498575714781\\
    96	3.30092116811616\\
    97	3.30565351380386\\
    98	3.30385171200464\\
    99	3.3040147867326\\
    100	3.31940537288281\\
    101	3.3554977796019\\
    102	3.34206625457053\\
    103	3.34418438609645\\
    104	3.33733100417053\\
    105	3.33988259056227\\
    106	3.34292997439189\\
    107	3.34305410390138\\
    108	3.33412281054021\\
    109	3.28936615196072\\
    110	3.28130403627783\\
    111	3.26444235744198\\
    112	3.2772366318677\\
    113	3.26340365946794\\
    114	3.23216041648948\\
    115	3.23555251427328\\
    116	3.24542067186124\\
    117	3.24898245931957\\
    118	3.24880763189935\\
    119	3.24962785687369\\
    120	3.26085357998104\\
    121	3.24792759446929\\
    122	3.27381466395449\\
    123	3.29575784668287\\
    124	3.30835585532672\\
    125	3.29306206400018\\
    126	3.27922098470567\\
    127	3.2704524804387\\
    128	3.28581668711941\\
    129	3.26085552628459\\
    130	3.24586454718357\\
    131	3.23766393745889\\
    132	3.24936426835099\\
    133	3.27068456792367\\
    134	3.2692522972965\\
    135	3.25861930954942\\
    136	3.25988355651026\\
    137	3.26232391454665\\
    138	3.25022264371199\\
    139	3.26460066028841\\
    140	3.26799312455079\\
    141	3.25701706978415\\
    142	3.27727955853342\\
    143	3.30074423538296\\
    144	3.32284760470949\\
    145	3.31015467784959\\
    146	3.29536099665579\\
    147	3.28191522268697\\
    148	3.31054730178235\\
    149	3.30804071265757\\
    150	3.30728292255098\\
    151	3.31709404336679\\
    152	3.3044557193204\\
    153	3.31386171308524\\
    154	3.32406262484889\\
    155	3.3290251930756\\
    156	3.32519421793831\\
    157	3.31680143335439\\
    158	3.30925535053772\\
    159	3.30931316353181\\
    160	3.30968549046911\\
    161	3.32451366023061\\
    162	3.31604722842331\\
    163	3.30939616493161\\
    164	3.30419583338011\\
    165	3.33189007051573\\
    166	3.32253512035852\\
    167	3.32912316910536\\
    168	3.32875848571099\\
    169	3.35309179748703\\
    170	3.36853246658051\\
    171	3.38228612111978\\
    172	3.39718183775185\\
    173	3.39787635805672\\
    174	3.42062432683478\\
    175	3.43377446952989\\
    176	3.44750839713257\\
    177	3.45548259038441\\
    178	3.4759007751397\\
    179	3.48860870978305\\
    180	3.49363673493532\\
    181	3.50069771914012\\
    182	3.50903869576252\\
    183	3.50483622337281\\
    184	3.50261310647449\\
    185	3.52191267852375\\
    186	3.54489820703772\\
    187	3.55053342390248\\
    188	3.53368409777484\\
    189	3.55016968765948\\
    190	3.55080098446762\\
    191	3.52982351630654\\
    192	3.52869539665288\\
    193	3.51971146243241\\
    194	3.50169472178978\\
    195	3.48462909777439\\
    196	3.46130842312265\\
    197	3.41858636683969\\
    198	3.41953930848198\\
    199	3.40401240582504\\
    200	3.41015075811513\\
    201	3.4105169791469\\
    202	3.41671934776356\\
    203	3.41163171520531\\
    204	3.41274249551599\\
    205	3.41216955410832\\
    206	3.43392497652063\\
    207	3.43257217062816\\
    208	3.43671806520091\\
    209	3.43932932175532\\
    210	3.44186466102103\\
    211	3.43299033233873\\
    212	3.41250234101796\\
    213	3.41929991946201\\
    214	3.412823332719\\
    215	3.40344804767295\\
    216	3.4044246339758\\
    217	3.40345524175664\\
    218	3.38949978620021\\
    219	3.39685784628171\\
    220	3.38833414866788\\
    221	3.3891750809063\\
    222	3.3719574085676\\
    223	3.36813478467811\\
    224	3.38020850269982\\
    225	3.36460656781166\\
    226	3.37022298224407\\
    227	3.32666596119458\\
    228	3.31851403895486\\
    229	3.29420057459864\\
    230	3.25223316990285\\
    231	3.24073126341426\\
    232	3.24439969901743\\
    233	3.23807400512571\\
    234	3.21064976532826\\
    235	3.22333234424163\\
    236	3.2193853695023\\
    237	3.2227997667326\\
    238	3.22615074694021\\
    239	3.24166349684256\\
    240	3.21616613494526\\
    241	3.21108214515489\\
    242	3.20786581295473\\
    243	3.21011000440047\\
    244	3.2095584706917\\
    245	3.21762793188299\\
    246	3.22955713668139\\
    247	3.24201184893921\\
    248	3.26699027148493\\
    249	3.27450515896469\\
    250	3.27681837261828\\
    251	3.27799838276364\\
    252	3.27104158798605\\
    253	3.27262957054476\\
    254	3.25821695969799\\
    255	3.25245750158982\\
    256	3.25199967583534\\
    257	3.2460481935199\\
    258	3.2614450241202\\
    259	3.30932018866943\\
    260	3.31174641870325\\
    261	3.33034023515799\\
    262	3.33865567003166\\
    263	3.34444694497005\\
    264	3.38735700942124\\
    265	3.38387120681627\\
    266	3.39289585023823\\
    267	3.43859086566779\\
    268	3.46135299763432\\
    269	3.46488656071403\\
    270	3.44229867078734\\
    271	3.44780590361759\\
    272	3.44836241272536\\
    273	3.45054596867674\\
    274	3.47263710886226\\
    275	3.47925372198186\\
    276	3.47157233109533\\
    277	3.47040649162246\\
    278	3.45885047924475\\
    279	3.45829705243069\\
    280	3.47373318006156\\
    281	3.49032113748144\\
    282	3.50393425517823\\
    283	3.50505119211751\\
    284	3.48233190153336\\
    285	3.47443670627846\\
    286	3.43320773708611\\
    287	3.41658952763859\\
    288	3.42465791172551\\
    289	3.43375285016765\\
    290	3.42581613372552\\
    291	3.43279010028498\\
    292	3.43337800884661\\
    293	3.42812170979477\\
    294	3.4565018007548\\
    295	3.45312987476307\\
    296	3.44713680679067\\
    297	3.42259728958571\\
    298	3.4147093379419\\
    299	3.40350636153299\\
    300	3.40783572513574\\
    300	2.90092563331033\\
    299	2.9104273888313\\
    298	2.94765464903015\\
    297	2.94638145689661\\
    296	2.94382329183705\\
    295	2.91031681031603\\
    294	2.91979542686907\\
    293	2.90748260708607\\
    292	2.87604067486564\\
    291	2.83306615858959\\
    290	2.81172039961293\\
    289	2.84209912676185\\
    288	2.84200178642878\\
    287	2.82695520463667\\
    286	2.80424049891164\\
    285	2.77225609199302\\
    284	2.76679618608144\\
    283	2.72821037711869\\
    282	2.73455972825449\\
    281	2.77782683480909\\
    280	2.81531790233365\\
    279	2.8025822722353\\
    278	2.80056408559282\\
    277	2.78972898650106\\
    276	2.79884242576071\\
    275	2.75331978490554\\
    274	2.7393553855336\\
    273	2.70248329711085\\
    272	2.66816060627012\\
    271	2.62936330187381\\
    270	2.63363630821452\\
    269	2.57982369264403\\
    268	2.55519052722236\\
    267	2.54661080847775\\
    266	2.51145705458306\\
    265	2.52171448573524\\
    264	2.5008675560987\\
    263	2.53596208545115\\
    262	2.52415537247258\\
    261	2.55476993862484\\
    260	2.56946990457821\\
    259	2.56655809444415\\
    258	2.57720631756427\\
    257	2.61937652946414\\
    256	2.61892011824918\\
    255	2.67158838043271\\
    254	2.6717961858477\\
    253	2.69568175352072\\
    252	2.74466331886079\\
    251	2.77672674430716\\
    250	2.78145326544086\\
    249	2.74264892475559\\
    248	2.74865820958304\\
    247	2.7586725498056\\
    246	2.78208219953023\\
    245	2.81952644596122\\
    244	2.83243858767047\\
    243	2.84347124789999\\
    242	2.80881175235765\\
    241	2.78414119153623\\
    240	2.75568665699531\\
    239	2.73643330874275\\
    238	2.72121793162912\\
    237	2.67735389560551\\
    236	2.6551037440846\\
    235	2.66952834917462\\
    234	2.68983524897624\\
    233	2.70932130038431\\
    232	2.68729396096488\\
    231	2.70000862737\\
    230	2.69918690340233\\
    229	2.68368984539894\\
    228	2.68743166938751\\
    227	2.69340986690132\\
    226	2.69634115926813\\
    225	2.70242486220036\\
    224	2.70189258765364\\
    223	2.71964383435491\\
    222	2.72653484597974\\
    221	2.686806072827\\
    220	2.67436551643781\\
    219	2.67290895588493\\
    218	2.68212281021872\\
    217	2.67558509845758\\
    216	2.65877546928719\\
    215	2.63629963961439\\
    214	2.61839818290459\\
    213	2.61799465641389\\
    212	2.60498650078257\\
    211	2.58828112221504\\
    210	2.59778168572954\\
    209	2.56657055383389\\
    208	2.57717111048173\\
    207	2.57140434083125\\
    206	2.54057803890166\\
    205	2.5038006060497\\
    204	2.47156333785783\\
    203	2.46417897956299\\
    202	2.49444827449665\\
    201	2.50615073695725\\
    200	2.49682108624316\\
    199	2.52083862010016\\
    198	2.54862056267555\\
    197	2.57767947083203\\
    196	2.5466383666681\\
    195	2.54082890334163\\
    194	2.52085703758378\\
    193	2.49208258253012\\
    192	2.4874710433898\\
    191	2.47017074069209\\
    190	2.43021915120725\\
    189	2.39315136173943\\
    188	2.38997794857597\\
    187	2.34958450872561\\
    186	2.3547694243247\\
    185	2.33150787260501\\
    184	2.33402452639399\\
    183	2.32387090336031\\
    182	2.31482560800119\\
    181	2.31060999368876\\
    180	2.33163919623987\\
    179	2.32742059807677\\
    178	2.32642740852564\\
    177	2.31414260876412\\
    176	2.31935083417843\\
    175	2.3031798310597\\
    174	2.30397302420409\\
    173	2.31992388570476\\
    172	2.32397002877516\\
    171	2.33546045183041\\
    170	2.35401064187675\\
    169	2.35029180545648\\
    168	2.35051208496889\\
    167	2.37812968953998\\
    166	2.39407669707743\\
    165	2.42036931759175\\
    164	2.43880933021863\\
    163	2.428815172671\\
    162	2.42273291851033\\
    161	2.44915928771946\\
    160	2.46144081885662\\
    159	2.43144614398585\\
    158	2.42595058892994\\
    157	2.43294934807613\\
    156	2.42725755429056\\
    155	2.418043204728\\
    154	2.44546228597519\\
    153	2.45553389842607\\
    152	2.49600727738836\\
    151	2.51066029837754\\
    150	2.55263854150757\\
    149	2.55756709192489\\
    148	2.53346090080624\\
    147	2.53481263287985\\
    146	2.50949450835285\\
    145	2.51220964685621\\
    144	2.47479472263683\\
    143	2.50567700878308\\
    142	2.53040508015133\\
    141	2.55626009107384\\
    140	2.52758687886399\\
    139	2.52380464041695\\
    138	2.54603118242748\\
    137	2.5422193551316\\
    136	2.52536963518484\\
    135	2.53670060018628\\
    134	2.49556718118614\\
    133	2.45331038396214\\
    132	2.42972104442067\\
    131	2.39258430381784\\
    130	2.35337338371485\\
    129	2.33302593481884\\
    128	2.28630021876712\\
    127	2.25198540717479\\
    126	2.2047911523397\\
    125	2.21149841788582\\
    124	2.19735928141685\\
    123	2.19940924018027\\
    122	2.16668955914979\\
    121	2.13208524208789\\
    120	2.1501095826526\\
    119	2.15534084176203\\
    118	2.14288538835196\\
    117	2.13158319849337\\
    116	2.12926899771575\\
    115	2.1340133750098\\
    114	2.10171641724391\\
    113	2.0625875001752\\
    112	2.05000268148957\\
    111	2.06658977606947\\
    110	2.04638293928603\\
    109	2.03993706329617\\
    108	2.05068547611603\\
    107	2.06618678998827\\
    106	2.06393693155117\\
    105	2.05449831736167\\
    104	2.04520263007352\\
    103	2.01117043002835\\
    102	1.96131238251427\\
    101	1.9489046282684\\
    100	1.94442519623497\\
    99	1.92477061931824\\
    98	1.92247254631885\\
    97	1.91021787847395\\
    96	1.921547397538\\
    95	1.91194278400093\\
    94	1.91553616207017\\
    93	1.89935244859002\\
    92	1.89407848900269\\
    91	1.89596948416843\\
    90	1.8843878742724\\
    89	1.8892932672148\\
    88	1.87904841778225\\
    87	1.91204087548\\
    86	1.91047859360953\\
    85	1.88910699704384\\
    84	1.87341588839426\\
    83	1.85641423359151\\
    82	1.86545293827028\\
    81	1.84282024249642\\
    80	1.80419234079475\\
    79	1.7892455425157\\
    78	1.75831116767231\\
    77	1.7364811214911\\
    76	1.7071942074502\\
    75	1.6649900142536\\
    74	1.65501716037186\\
    73	1.6685266092579\\
    72	1.64062785626671\\
    71	1.59655989886479\\
    70	1.56675759170686\\
    69	1.5553006364785\\
    68	1.51262622585792\\
    67	1.47796285490246\\
    66	1.46012123629177\\
    65	1.47368082392093\\
    64	1.46101251957014\\
    63	1.47776781961786\\
    62	1.47543549432496\\
    61	1.46116705437638\\
    60	1.44326477339357\\
    59	1.46354119693462\\
    58	1.4361178382188\\
    57	1.42510080373748\\
    56	1.39833948040167\\
    55	1.35922520912178\\
    54	1.35208834662727\\
    53	1.3673297177189\\
    52	1.34492139921261\\
    51	1.33934278328899\\
    50	1.33211133447416\\
    49	1.3240545651954\\
    48	1.33079494075619\\
    47	1.28796651822979\\
    46	1.27693015993359\\
    45	1.2488164898715\\
    44	1.22709015746793\\
    43	1.19024672349322\\
    42	1.1486438355317\\
    41	1.11679072222017\\
    40	1.08089287440388\\
    39	1.04470662783247\\
    38	1.01210249141986\\
    37	0.9853414393654\\
    36	0.942602085357554\\
    35	0.893653377011883\\
    34	0.84394513325657\\
    33	0.773564407120362\\
    32	0.73127906099779\\
    31	0.698892050026645\\
    30	0.656172036585973\\
    29	0.615142008385203\\
    28	0.584570893443868\\
    27	0.552465382855544\\
    26	0.531599792800183\\
    25	0.505072194970107\\
    24	0.484014075981076\\
    23	0.452465564408769\\
    22	0.428465934245439\\
    21	0.402922241378915\\
    20	0.372698650891777\\
    19	0.331200867478224\\
    18	0.309770245678763\\
    17	0.262253774489703\\
    16	0.225530492031602\\
    15	0.198226115902984\\
    14	0.165631939955267\\
    13	0.137628941799519\\
    12	0.11227942568293\\
    11	0.0819782835251121\\
    10	0.0573503542714749\\
    9	0.0435862807600814\\
    8	0.0386864085488711\\
    7	0.0200924139036493\\
    6	0.0107861890910799\\
    5	0.00331444135956411\\
    4	0.000406100660108169\\
    3	0.00287394938886675\\
    2	0.000522234488579198\\
    1	0\\
}--cycle;
%\addlegendentry{$\sigma$}
\legend{target energy ${H}_d $, mean $\mu$ , standard dev. $\sigma$}
\end{axis}
\end{tikzpicture}%
%



==> dbl_pos.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
name=one,
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-12.9539663825886\\
3	-17.884870010964\\
4	-9.25099385348805\\
5	-11.3289469385815\\
6	-6.31784678836385\\
7	-3.13597614519905\\
8	-4.18528460096879\\
9	-4.71027384931277\\
10	-1.94109455293871\\
11	-7.73282941341918\\
12	-4.27193877611717\\
13	-4.15964409053365\\
14	-3.37558760821338\\
15	-4.66572379046579\\
16	-7.44817672387066\\
17	-3.15138808639777\\
18	-5.48886749271939\\
19	-5.51703777232376\\
20	-4.24015976370364\\
21	-3.60655160816795\\
22	-4.16343749746967\\
23	-4.58529995153985\\
24	-3.0331321791718\\
25	-3.42633788856716\\
26	-2.60646338177808\\
27	-3.28252601264744\\
28	-3.73980596778306\\
29	-2.65706098836603\\
30	-4.28669294394948\\
31	-2.78060626893574\\
32	-3.24987800634163\\
33	-3.59640584291162\\
34	-3.28263569490352\\
35	-0.43745691950862\\
36	-3.47613386846233\\
38	-3.8817759323652\\
39	-4.32446174569778\\
40	-4.74321263885474\\
41	-3.64657084379556\\
42	-3.29700346909625\\
43	-3.0126956464064\\
44	-6.54545659480691\\
45	-4.52867400562555\\
46	-4.54844673718347\\
47	-3.09213080887891\\
48	-5.20522899890199\\
49	-10.3223271178036\\
50	-4.10413135422756\\
51	-3.39412489663009\\
52	-4.19455036871648\\
53	-3.6474913072061\\
54	-3.65807797607914\\
55	-3.90117546926081\\
56	-0.554332418353781\\
57	-3.28723868748612\\
58	-3.321804093265\\
59	-5.01322375101097\\
60	-3.9659787066059\\
61	-2.80864154267933\\
62	-3.06313378192642\\
63	-3.3544447134792\\
64	-4.37610981580018\\
65	-2.70833006309489\\
66	-4.73610699840543\\
67	-3.4658492071984\\
68	-5.72672915339858\\
69	-3.3094891266599\\
70	-3.39031280065593\\
71	-3.72427310615129\\
72	-4.12826625521863\\
73	-5.62364086857239\\
74	-2.31070864358696\\
75	-0.249015663541527\\
76	-4.22358137149233\\
77	-2.71742493430965\\
78	-3.50393509414737\\
79	-3.54334003811049\\
80	-4.46595547444944\\
81	-3.10562656801585\\
82	-3.4542255646421\\
83	-3.05095232452747\\
84	-4.28548204604404\\
85	-2.81411944106308\\
86	-1.0556779736883\\
87	-2.71187696831504\\
88	-4.804515665623\\
89	-4.28394640815304\\
90	-2.76725512231606\\
91	-4.52483062516757\\
92	-3.92724337083706\\
93	-3.39429664636569\\
94	-2.81323688835207\\
95	-3.48763960097584\\
96	-2.95921438998963\\
97	-3.40310237858574\\
98	-3.42664527693256\\
99	-3.44219403773543\\
100	-3.6170176467725\\
};

\addplot [color=mumpurple]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.0396983191293\\
3	-18.9659418196775\\
4	-18.4604915123519\\
5	-18.058938859281\\
6	-17.4068311986992\\
7	-16.5956300059592\\
8	-15.8368942360076\\
9	-15.1044079284733\\
10	-14.2334626561202\\
11	-13.6521041267912\\
13	-12.1376832701237\\
14	-11.3384626505344\\
15	-10.6037488400577\\
16	-10.0081576762512\\
17	-9.19772708057113\\
19	-7.8120223438233\\
20	-7.05603033200849\\
21	-6.26835791241689\\
22	-5.82883146816094\\
23	-5.16385296518973\\
24	-4.85295988147392\\
25	-4.4578294289732\\
26	-4.27226025864391\\
27	-4.27958775201633\\
28	-4.25731382035704\\
29	-4.15465317730971\\
30	-4.27193309686025\\
31	-4.02432193963608\\
32	-3.97321890114729\\
33	-3.9450569887662\\
34	-3.94040939310071\\
35	-3.72899604955285\\
36	-3.53039390678242\\
37	-3.55674180409275\\
38	-3.47638722607503\\
39	-3.41675842474373\\
40	-3.4419110685013\\
41	-3.44391203028268\\
42	-3.400590328864\\
43	-3.32196011360733\\
44	-3.49757633438908\\
45	-3.55269314024201\\
46	-3.64979230801228\\
47	-3.64027254782386\\
48	-3.7135436993798\\
49	-4.09680700585167\\
50	-4.08767892636558\\
51	-4.11835485775029\\
52	-4.16558847586904\\
53	-4.16814274908376\\
54	-4.18691486314255\\
55	-4.36010079063016\\
56	-4.21401071812473\\
57	-4.19445535086882\\
58	-4.16645675891381\\
59	-4.20089485917947\\
61	-4.12013669751121\\
62	-4.10844321315273\\
63	-4.12553066650636\\
64	-4.01706332755603\\
65	-3.9260461304295\\
66	-3.93542914349059\\
68	-3.9801900711314\\
69	-3.62954817157421\\
70	-3.59385724389563\\
71	-3.61036465437169\\
72	-3.6070504486968\\
73	-3.70585792676512\\
74	-3.63848946014051\\
75	-3.45588146985455\\
76	-3.63934391751147\\
77	-3.61085322985265\\
78	-3.61995977989676\\
79	-3.54646559425174\\
80	-3.57146443264392\\
82	-3.60586827304653\\
83	-3.59069365359895\\
84	-3.58616226511113\\
85	-3.59145173400954\\
86	-3.40743028277369\\
87	-3.36973167082952\\
88	-3.32362099644074\\
89	-3.3723438605154\\
90	-3.3411909765984\\
91	-3.38121885254922\\
92	-3.37116770833013\\
93	-3.2597004972198\\
94	-3.28482690945806\\
95	-3.44675810632978\\
96	-3.38353975725464\\
97	-3.41782362946844\\
99	-3.40890183858896\\
100	-3.36645494720511\\
};
\legend{$ LC_{3,\mathrm{exp}} $, $ LC_{20,3,\mathrm{exp}} $}
\end{axis}


% \addplot [color=mumblue]
%   table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-16.8079942537495\\
% 3	-9.32602952334739\\
% 4	-4.3664890126408\\
% 5	-3.57816381179752\\
% 6	-5.06495315568495\\
% 7	-4.53940727428839\\
% 8	-4.56674886100096\\
% 9	-3.78116029829413\\
% 10	-2.71439237750477\\
% 11	-3.38351969893064\\
% 12	-10.6009925180228\\
% 13	-4.53846108863323\\
% 14	-3.29008528476705\\
% 15	-3.89174539453167\\
% 16	-4.71768039650807\\
% 17	-3.46111266329403\\
% 18	-3.42150561136167\\
% 19	-3.09429772456728\\
% 20	-5.14665990457409\\
% 21	-2.69942467273356\\
% 22	-3.91211423593681\\
% 23	-4.13050424038148\\
% 24	-4.16513161355925\\
% 25	-2.82212545160372\\
% 26	-3.39817266680234\\
% 27	-3.28984527189355\\
% 28	-2.5208521732047\\
% 29	-2.39408582834869\\
% 30	-2.76022379749017\\
% 31	-2.37020236138835\\
% 32	-2.49108397454488\\
% 33	-3.03187132498337\\
% 34	-2.86151780345902\\
% 35	-2.83617388827966\\
% 36	-2.51283003721082\\
% 37	-3.03574490411928\\
% 38	-3.08631109975232\\
% 39	-3.52683831389488\\
% 40	-3.2230784082392\\
% 41	-2.89935957590747\\
% 42	-3.92412020011849\\
% 43	-3.72153043943992\\
% 44	-2.62369727106844\\
% 45	-3.61557895251286\\
% 46	-3.74102882556981\\
% 47	-2.99872835231837\\
% 48	-2.73390361182615\\
% 50	-4.18646150348064\\
% 51	-2.76030971085953\\
% 52	-2.93609055461944\\
% 53	-2.91125496937174\\
% 54	-3.90148940722329\\
% 55	-3.24697642487737\\
% 56	-2.92729735477728\\
% 57	-2.7785268285246\\
% 58	-3.301039180944\\
% 59	-3.12802743110699\\
% 60	-2.64062147317318\\
% 61	-3.08183130410696\\
% 62	-3.05878324003442\\
% 63	-2.4272742157717\\
% 64	-2.83826892109846\\
% 65	-2.79360267724095\\
% 66	-2.8726429552375\\
% 67	-2.91430802204911\\
% 68	-2.76564295576695\\
% 69	-2.76204417854817\\
% 70	-3.53141563016615\\
% 71	-3.38466986024206\\
% 72	-3.48045833235922\\
% 73	-4.43226567855668\\
% 74	-2.80186271779226\\
% 75	-2.98542219640643\\
% 76	-2.94287484396625\\
% 77	-2.74868113910262\\
% 78	-2.6949345795406\\
% 79	-3.34612442999841\\
% 80	-2.66839764787068\\
% 81	-2.90723438393881\\
% 82	-2.99341796585382\\
% 83	-3.7347510738054\\
% 84	-3.02162983527531\\
% 85	-3.70253048718592\\
% 86	-2.72321611368383\\
% 87	-3.21721242338594\\
% 88	-2.64475256865165\\
% 89	-2.88231494302893\\
% 90	-3.14792385731873\\
% 91	-2.87303076643258\\
% 92	-2.72198456858818\\
% 93	-3.29741606413305\\
% 94	-3.18469139997573\\
% 95	-3.2222569915008\\
% 96	-3.61902859915011\\
% 97	-3.14193076158821\\
% 98	-2.9807108529747\\
% 99	-2.7596383817517\\
% 100	-3.67131203317514\\
% };
% \addplot [color=mumpurple]
%   table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-19.2323997126874\\
% 3	-18.7307011888547\\
% 4	-17.9810256394868\\
% 5	-17.1919338300767\\
% 6	-16.4771814878609\\
% 8	-14.9964892946254\\
% 9	-14.2175473095401\\
% 10	-13.3852669284153\\
% 11	-12.5864429133619\\
% 12	-12.148492539263\\
% 13	-11.4074155936947\\
% 14	-10.6039198579331\\
% 15	-9.83050712765964\\
% 16	-9.09839114748506\\
% 18	-7.50652206121786\\
% 19	-6.69323694744622\\
% 20	-5.98256994267494\\
% 21	-5.14954117631163\\
% 22	-4.50474717542099\\
% 23	-4.2449709112727\\
% 24	-4.23490304131863\\
% 25	-4.19710112330894\\
% 26	-4.1137620988648\\
% 27	-4.05128399874506\\
% 28	-3.94898916435524\\
% 29	-3.87963544085798\\
% 30	-3.88192701185724\\
% 31	-3.83126114498013\\
% 32	-3.42576571780623\\
% 33	-3.35043622962374\\
% 34	-3.32900785555834\\
% 35	-3.27622928024574\\
% 36	-3.16598676228088\\
% 38	-3.12795864874167\\
% 39	-3.14958567820806\\
% 40	-3.05340660339131\\
% 41	-3.06340334855\\
% 42	-3.06400364675909\\
% 43	-3.043554956712\\
% 44	-2.96648323958746\\
% 45	-3.00615591463293\\
% 46	-3.0232987225713\\
% 47	-3.00874287659255\\
% 48	-3.01939544852361\\
% 49	-3.07273712639009\\
% 50	-3.14404901168962\\
% 52	-3.18580470816691\\
% 53	-3.17977389038633\\
% 54	-3.23177247057454\\
% 56	-3.27303596328275\\
% 57	-3.26017505950301\\
% 58	-3.2709114635626\\
% 59	-3.25097091942321\\
% 60	-3.2218480726699\\
% 61	-3.23097165907988\\
% 62	-3.18770481107568\\
% 63	-3.12299199989226\\
% 64	-3.13372058239376\\
% 66	-3.04920247511356\\
% 68	-3.04656842579713\\
% 70	-2.9788723717749\\
% 72	-3.037308768131\\
% 73	-3.11335930359026\\
% 74	-3.05837796911871\\
% 75	-3.04530025769516\\
% 77	-3.0445868476835\\
% 78	-3.01428161761334\\
% 79	-3.0251864675579\\
% 80	-3.02657527629277\\
% 82	-3.01457716657535\\
% 83	-3.07995100947703\\
% 84	-3.08911905518588\\
% 85	-3.13456544568312\\
% 86	-3.12709410360544\\
% 87	-3.14223932367227\\
% 88	-3.13619480431652\\
% 89	-3.14220834254056\\
% 91	-3.0974517992077\\
% 92	-3.05952811101915\\
% 93	-3.00278563029798\\
% 94	-3.02192706440715\\
% 95	-3.03376880416187\\
% 96	-3.06757649192106\\
% 98	-3.10152778671704\\
% 99	-3.07220348430471\\
% 100	-3.12234920356993\\
% };
% \legend{$ LC_{10,exp1} $, $ LC_{20,10,exp1} $}
% \end{axis}

\begin{axis}[%
%name=two,
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={},%{Episode},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
at=(one.below south west),
anchor=north west,
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-16.8079942537495\\
3	-9.32602952334739\\
4	-4.3664890126408\\
5	-3.57816381179752\\
6	-5.06495315568495\\
7	-4.53940727428839\\
8	-4.56674886100096\\
9	-3.78116029829413\\
10	-2.71439237750477\\
11	-3.38351969893064\\
12	-10.6009925180228\\
13	-4.53846108863323\\
14	-3.29008528476705\\
15	-3.89174539453167\\
16	-4.71768039650807\\
17	-3.46111266329403\\
18	-3.42150561136167\\
19	-3.09429772456728\\
20	-5.14665990457409\\
21	-2.69942467273356\\
22	-3.91211423593681\\
23	-4.13050424038148\\
24	-4.16513161355925\\
25	-2.82212545160372\\
26	-3.39817266680234\\
27	-3.28984527189355\\
28	-2.5208521732047\\
29	-2.39408582834869\\
30	-2.76022379749017\\
31	-2.37020236138835\\
32	-2.49108397454488\\
33	-3.03187132498337\\
34	-2.86151780345902\\
35	-2.83617388827966\\
36	-2.51283003721082\\
37	-3.03574490411928\\
38	-3.08631109975232\\
39	-3.52683831389488\\
40	-3.2230784082392\\
41	-2.89935957590747\\
42	-3.92412020011849\\
43	-3.72153043943992\\
44	-2.62369727106844\\
45	-3.61557895251286\\
46	-3.74102882556981\\
47	-2.99872835231837\\
48	-2.73390361182615\\
50	-4.18646150348064\\
51	-2.76030971085953\\
52	-2.93609055461944\\
53	-2.91125496937174\\
54	-3.90148940722329\\
55	-3.24697642487737\\
56	-2.92729735477728\\
57	-2.7785268285246\\
58	-3.301039180944\\
59	-3.12802743110699\\
60	-2.64062147317318\\
61	-3.08183130410696\\
62	-3.05878324003442\\
63	-2.4272742157717\\
64	-2.83826892109846\\
65	-2.79360267724095\\
66	-2.8726429552375\\
67	-2.91430802204911\\
68	-2.76564295576695\\
69	-2.76204417854817\\
70	-3.53141563016615\\
71	-3.38466986024206\\
72	-3.48045833235922\\
73	-4.43226567855668\\
74	-2.80186271779226\\
75	-2.98542219640643\\
76	-2.94287484396625\\
77	-2.74868113910262\\
78	-2.6949345795406\\
79	-3.34612442999841\\
80	-2.66839764787068\\
81	-2.90723438393881\\
82	-2.99341796585382\\
83	-3.7347510738054\\
84	-3.02162983527531\\
85	-3.70253048718592\\
86	-2.72321611368383\\
87	-3.21721242338594\\
88	-2.64475256865165\\
89	-2.88231494302893\\
90	-3.14792385731873\\
91	-2.87303076643258\\
92	-2.72198456858818\\
93	-3.29741606413305\\
94	-3.18469139997573\\
95	-3.2222569915008\\
96	-3.61902859915011\\
97	-3.14193076158821\\
98	-2.9807108529747\\
99	-2.7596383817517\\
100	-3.67131203317514\\
};
\addplot [color=mumpurple]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.2323997126874\\
3	-18.7307011888547\\
4	-17.9810256394868\\
5	-17.1919338300767\\
6	-16.4771814878609\\
8	-14.9964892946254\\
9	-14.2175473095401\\
10	-13.3852669284153\\
11	-12.5864429133619\\
12	-12.148492539263\\
13	-11.4074155936947\\
14	-10.6039198579331\\
15	-9.83050712765964\\
16	-9.09839114748506\\
18	-7.50652206121786\\
19	-6.69323694744622\\
20	-5.98256994267494\\
21	-5.14954117631163\\
22	-4.50474717542099\\
23	-4.2449709112727\\
24	-4.23490304131863\\
25	-4.19710112330894\\
26	-4.1137620988648\\
27	-4.05128399874506\\
28	-3.94898916435524\\
29	-3.87963544085798\\
30	-3.88192701185724\\
31	-3.83126114498013\\
32	-3.42576571780623\\
33	-3.35043622962374\\
34	-3.32900785555834\\
35	-3.27622928024574\\
36	-3.16598676228088\\
38	-3.12795864874167\\
39	-3.14958567820806\\
40	-3.05340660339131\\
41	-3.06340334855\\
42	-3.06400364675909\\
43	-3.043554956712\\
44	-2.96648323958746\\
45	-3.00615591463293\\
46	-3.0232987225713\\
47	-3.00874287659255\\
48	-3.01939544852361\\
49	-3.07273712639009\\
50	-3.14404901168962\\
52	-3.18580470816691\\
53	-3.17977389038633\\
54	-3.23177247057454\\
56	-3.27303596328275\\
57	-3.26017505950301\\
58	-3.2709114635626\\
59	-3.25097091942321\\
60	-3.2218480726699\\
61	-3.23097165907988\\
62	-3.18770481107568\\
63	-3.12299199989226\\
64	-3.13372058239376\\
66	-3.04920247511356\\
68	-3.04656842579713\\
70	-2.9788723717749\\
72	-3.037308768131\\
73	-3.11335930359026\\
74	-3.05837796911871\\
75	-3.04530025769516\\
77	-3.0445868476835\\
78	-3.01428161761334\\
79	-3.0251864675579\\
80	-3.02657527629277\\
82	-3.01457716657535\\
83	-3.07995100947703\\
84	-3.08911905518588\\
85	-3.13456544568312\\
86	-3.12709410360544\\
87	-3.14223932367227\\
88	-3.13619480431652\\
89	-3.14220834254056\\
91	-3.0974517992077\\
92	-3.05952811101915\\
93	-3.00278563029798\\
94	-3.02192706440715\\
95	-3.03376880416187\\
96	-3.06757649192106\\
98	-3.10152778671704\\
99	-3.07220348430471\\
100	-3.12234920356993\\
};
\legend{$ LC_{10,\mathrm{exp}} $, $ LC_{20,10,\mathrm{exp}} $}
\end{axis}

\end{tikzpicture}%

\begin{tikzpicture}
\begin{axis}[%
%name=three,
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
at=(one.below south west),
anchor=north west,
]
\addplot [color=mumblue]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-16.2069583947102\\
3	-5.23226850016336\\
4	-7.35661613538399\\
5	-1.85956942083837\\
6	-5.43221251629345\\
7	-4.60586482302406\\
8	-6.86573598931439\\
9	-6.75342629888364\\
10	-4.99714280967244\\
11	-7.78678558792402\\
12	-5.35676207428403\\
13	-3.84507273398297\\
14	-3.81037930909551\\
15	-3.54102311481758\\
16	-5.53036955427881\\
17	-3.89701682704796\\
18	-4.81382182214925\\
19	-3.1339090755859\\
20	-3.23980606570886\\
21	-3.16880960726286\\
22	-5.63277742171368\\
23	-3.73942123648358\\
24	-5.09710263607579\\
25	-4.75580181461831\\
26	-4.83304416536423\\
27	-3.99681292215375\\
28	-6.59003270702146\\
29	-7.2804307767548\\
30	-3.81373761109859\\
31	-4.21091447408607\\
32	-7.76277608005498\\
33	-4.48002978699964\\
34	-3.83482867654018\\
35	-5.6463915558182\\
36	-4.81967956874691\\
37	-4.2475947183346\\
38	-6.39938248364587\\
39	-3.1535832954613\\
40	-3.17924071510721\\
41	-7.61327093585889\\
42	-8.24353471125335\\
43	-5.34277651402752\\
44	-2.95978651238001\\
45	-4.50194848384727\\
46	-4.50151959014501\\
47	-3.58858146935371\\
48	-3.81694346582481\\
49	-3.75255777865019\\
50	-2.63909128346864\\
51	-2.77872887408047\\
52	-4.03505850859223\\
53	-4.08040916024231\\
54	-3.57915669566023\\
55	-3.06309181423454\\
56	-4.77194051522605\\
57	-3.58999296407099\\
58	-3.76187340793042\\
59	-3.2389590810096\\
60	-16.0482542504059\\
61	-4.1257622282066\\
62	-4.2250698308156\\
63	-8.20653815606107\\
64	-4.75254658343903\\
65	-4.09534872632865\\
66	-3.0868948485285\\
67	-5.99069028868075\\
68	-4.01877331201003\\
69	-5.29663336507109\\
70	-3.6845827385214\\
71	-3.91385571368383\\
72	-3.96922851715473\\
73	-3.73443970425367\\
74	-3.72512495372233\\
75	-4.09787976435797\\
76	-3.13092772564983\\
77	-5.26419679214602\\
78	-2.90957481569816\\
79	-4.24634520537788\\
80	-4.00499367032525\\
81	-4.80263602445523\\
82	-3.20204137546172\\
83	-2.65638299284279\\
84	-3.06754017199087\\
85	-4.66912614575055\\
86	-2.85802640867662\\
87	-3.52577873462572\\
88	-2.65798242432808\\
89	-2.93854996665155\\
90	-3.56997399230238\\
91	-2.52466667086235\\
92	-2.79359123621433\\
93	-3.56916766846666\\
94	-4.08869689092788\\
95	-2.80865268472559\\
96	-4.40518070668267\\
97	-4.01076545200395\\
98	-5.30957655058371\\
99	-3.28120655381032\\
100	-3.8570941423239\\
};
\addplot [color=mumpurple]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.2023479197354\\
3	-18.4959613447436\\
4	-17.8957921515128\\
5	-17.0207706225547\\
6	-16.3243812483694\\
7	-15.5866744895206\\
9	-14.3316326039305\\
10	-13.6134897444141\\
11	-13.0348290238103\\
12	-12.3346671275245\\
14	-10.7814397296785\\
15	-9.99049088541936\\
16	-9.29900936313331\\
17	-8.52586020448571\\
18	-7.79855129559319\\
21	-5.37167753302109\\
22	-4.84296848437126\\
23	-4.76832612118727\\
24	-4.65535044622186\\
25	-4.80016206591085\\
27	-4.73975105332087\\
28	-4.72596588920624\\
29	-4.75231611309979\\
30	-4.6931458531711\\
31	-4.51435229747919\\
32	-4.63465299776774\\
33	-4.66640085041858\\
34	-4.66762331879082\\
35	-4.77289174084085\\
36	-4.73735724156425\\
37	-4.75488613612859\\
38	-4.83416416920342\\
40	-4.8321196126671\\
41	-5.05434267909691\\
42	-5.18488054357388\\
43	-5.26504830745108\\
44	-5.1581825012663\\
46	-5.12891360596677\\
47	-5.10850203332677\\
48	-4.96984757126694\\
49	-4.79345392136172\\
50	-4.73472160498021\\
51	-4.66311232497993\\
52	-4.4767264464068\\
54	-4.44396181602494\\
55	-4.31479682894576\\
56	-4.31240987626971\\
57	-4.27952978855653\\
58	-4.14765433477076\\
59	-4.15192312404818\\
60	-4.79537380081311\\
61	-4.62099836543049\\
62	-4.4200751214086\\
63	-4.56326320351029\\
64	-4.65290120706324\\
65	-4.6325712191873\\
66	-4.56183998210648\\
67	-4.68194542307283\\
68	-4.69203691538209\\
69	-4.76924069470313\\
71	-4.87827160943594\\
72	-4.87498010986407\\
73	-4.85768163706463\\
74	-4.86498004996774\\
75	-4.91671944747391\\
76	-4.8346688079951\\
77	-4.91837899939885\\
78	-4.87576406978724\\
79	-4.92613337600565\\
80	-4.32397034700162\\
81	-4.35781403681405\\
82	-4.30666261404636\\
83	-4.02915485588544\\
84	-3.94490453531303\\
85	-3.97359340628412\\
86	-3.96214998429154\\
87	-3.83890440658878\\
88	-3.77086486220469\\
89	-3.65296069228371\\
90	-3.64723025497275\\
91	-3.57777080283169\\
92	-3.51898893878467\\
93	-3.51072533699532\\
94	-3.52890393385559\\
95	-3.46444257987397\\
96	-3.52815522892561\\
97	-3.46548366191851\\
98	-3.5854837486628\\
99	-3.53722681608441\\
100	-3.52983183968435\\
};
\legend{$ LC_{12,\mathrm{exp}} $, $ LC_{20,12,\mathrm{exp}} $}
\end{axis}




% \addplot [color=mumblue]
% table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-14.9684547279315\\
% 3	-7.18940010944807\\
% 4	-4.07355128165008\\
% 5	-12.5527392586356\\
% 6	-4.02737345404093\\
% 7	-5.602913672795\\
% 8	-3.63585410790851\\
% 9	-4.62793094982581\\
% 10	-4.90298259809721\\
% 11	-3.81924627101647\\
% 12	-4.33866229438777\\
% 13	-3.10047384138345\\
% 14	-5.76565453169178\\
% 15	-3.28695095552858\\
% 16	-6.74893112587867\\
% 17	-4.84299622022741\\
% 18	-3.85938068116432\\
% 19	-2.65388761202009\\
% 20	-3.01494083481703\\
% 21	-4.21398251992116\\
% 22	-2.56238295716493\\
% 23	-3.27527640956001\\
% 24	-3.51239532964571\\
% 25	-3.90613782350952\\
% 26	-2.77308340707411\\
% 27	-2.88518578428271\\
% 28	-3.28940757204258\\
% 29	-3.12462424772463\\
% 30	-3.30550541639744\\
% 31	-4.02059391575033\\
% 32	-2.73442146082691\\
% 33	-4.59231423626237\\
% 34	-3.39742021831339\\
% 35	-3.48123160266564\\
% 36	-2.41250361787657\\
% 37	-4.28662702508403\\
% 38	-4.56964702111615\\
% 39	-2.81026036001477\\
% 40	-4.10394756798125\\
% 41	-3.87039881595106\\
% 42	-2.89459216236\\
% 43	-2.99604813663221\\
% 44	-2.79596937093065\\
% 45	-3.09803295072713\\
% 46	-3.24929921547938\\
% 47	-9.48724878824683\\
% 48	-2.93917319841241\\
% 49	-5.0260152036855\\
% 50	-3.48466776972768\\
% 51	-3.05158318199499\\
% 52	-4.22540593458164\\
% 53	-3.85595810974955\\
% 54	-3.86368694217136\\
% 55	-3.01214075465653\\
% 56	-2.62482385586624\\
% 57	-3.40966380411402\\
% 58	-2.85393344392253\\
% 59	-4.85376856792735\\
% 60	-4.37496725394205\\
% 61	-3.39062579236362\\
% 62	-3.48793415028338\\
% 63	-2.62761438767168\\
% 64	-2.83632305169547\\
% 65	-2.66727827783676\\
% 66	-3.07304100724936\\
% 67	-3.93251378507694\\
% 68	-2.6157016158063\\
% 69	-3.22142095850855\\
% 70	-3.87052387659797\\
% 71	-3.27237454919413\\
% 72	-3.08872137963296\\
% 73	-3.26871228223416\\
% 74	-2.66864562668739\\
% 75	-4.36802720085657\\
% 76	-3.9542179978594\\
% 77	-4.00077183065963\\
% 78	-3.31295585062145\\
% 79	-2.64464685545444\\
% 80	-4.0032858716996\\
% 81	-3.77162637353135\\
% 82	-4.49538866544167\\
% 83	-2.90926237466712\\
% 84	-2.52197347591314\\
% 85	-2.93636798640487\\
% 86	-3.6274475633887\\
% 87	-2.82923656977846\\
% 88	-2.99117288783198\\
% 89	-3.94690787752027\\
% 90	-3.80260375287708\\
% 91	-3.7593223083592\\
% 92	-4.02392432165421\\
% 93	-4.14019480680734\\
% 94	-3.45552289224946\\
% 95	-3.82813601615906\\
% 96	-3.08538918757434\\
% 97	-2.43572203402756\\
% 98	-4.01563354550049\\
% 99	-2.75088594328673\\
% 100	-2.74650902757098\\
% };
% \addplot [color=mumpurple]
% table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-19.1404227363964\\
% 3	-18.5318927418689\\
% 4	-17.7675703059514\\
% 5	-17.4272072688832\\
% 6	-16.6605759415852\\
% 7	-15.972721625225\\
% 8	-15.1865143306204\\
% 9	-14.4499108781117\\
% 10	-13.7270600080166\\
% 11	-12.9500223215674\\
% 12	-12.1989554362868\\
% 13	-11.385979128356\\
% 14	-10.7062618549406\\
% 15	-9.902609402717\\
% 16	-9.27205595901094\\
% 17	-8.54620577002231\\
% 18	-7.77117480408054\\
% 19	-6.93586918468155\\
% 20	-6.1186162264224\\
% 21	-5.36131535241847\\
% 22	-4.74101176388015\\
% 23	-4.54530557888575\\
% 24	-4.51724778128552\\
% 25	-4.08491770952922\\
% 26	-4.02220320718088\\
% 27	-3.88631681275527\\
% 28	-3.86899448596196\\
% 30	-3.71395529177192\\
% 31	-3.72402267400861\\
% 32	-3.64381063233057\\
% 33	-3.71840265207452\\
% 34	-3.59999093640559\\
% 35	-3.60970496876244\\
% 36	-3.39288359336234\\
% 37	-3.36506513360517\\
% 38	-3.40057845060277\\
% 39	-3.4083970880025\\
% 40	-3.46284742466071\\
% 41	-3.44566823946221\\
% 42	-3.46227869972195\\
% 43	-3.44831728607556\\
% 45	-3.3720907445007\\
% 46	-3.39590153492095\\
% 47	-3.72600468511916\\
% 48	-3.70849296643765\\
% 49	-3.80356251423569\\
% 50	-3.81252063190222\\
% 51	-3.76407009521445\\
% 52	-3.83861931890218\\
% 53	-3.80180151257655\\
% 54	-3.82511484876943\\
% 55	-3.80166030636899\\
% 56	-3.81227631826846\\
% 57	-3.76842815721996\\
% 58	-3.68264247836028\\
% 59	-3.78481788875591\\
% 60	-3.79836887305396\\
% 61	-3.77438022187458\\
% 62	-3.80404732127076\\
% 63	-3.78562563382273\\
% 64	-3.78764331786097\\
% 65	-3.76610558421645\\
% 66	-3.75729267380495\\
% 67	-3.47955592364646\\
% 68	-3.46338234451615\\
% 69	-3.3731526322573\\
% 70	-3.39244543760081\\
% 71	-3.40348500596077\\
% 72	-3.34665077821333\\
% 73	-3.31728848683757\\
% 74	-3.25753642106336\\
% 76	-3.39180045047303\\
% 78	-3.44430697213525\\
% 79	-3.33385088651161\\
% 80	-3.31526681739949\\
% 81	-3.33431684645787\\
% 82	-3.38468957221578\\
% 83	-3.39877197156555\\
% 84	-3.38305449277644\\
% 85	-3.39650897820485\\
% 86	-3.42422930601181\\
% 87	-3.36906544524689\\
% 88	-3.38783900884818\\
% 89	-3.42411335479876\\
% 90	-3.42071734861271\\
% 91	-3.44506473657097\\
% 93	-3.5353990099007\\
% 94	-3.57474287317879\\
% 95	-3.54774831394393\\
% 96	-3.50430687342967\\
% 97	-3.42605438359807\\
% 98	-3.46118826834201\\
% 99	-3.46650022273363\\
% 100	-3.4036613805272\\
% };
% \legend{$ LC_{10,exp2} $, $ LC_{20,10,exp2} $}
% \end{axis}
\end{tikzpicture}%

==> dbl_vel.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
name=one,
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-16.5558996571354\\
3	-14.8260130853882\\
4	-8.68372403712277\\
5	-11.5004967224452\\
6	-12.4362122807439\\
7	-12.637038851566\\
8	-9.67337869152946\\
9	-5.83568195031727\\
10	-6.87669667470139\\
11	-5.55890550206998\\
12	-4.64289135303689\\
13	-6.02570061164437\\
14	-5.3014920948516\\
15	-10.3619697675563\\
16	-3.80799357035015\\
17	-3.51971744593808\\
18	-4.86979789733162\\
19	-4.1178539098542\\
20	-11.2965271374588\\
21	-5.37161490175286\\
22	-4.35064250494368\\
23	-4.82478778622944\\
24	-6.78883345638884\\
25	-1.6515725445815\\
26	-6.69340508985562\\
27	-4.52629821635335\\
28	-3.23461190099457\\
29	-5.4241343911464\\
30	-5.81378478834226\\
31	-4.6921333184772\\
32	-2.68765784716487\\
33	-3.47374746762506\\
34	-6.31577896475967\\
35	-5.93063990272955\\
36	-4.25564138291367\\
37	-6.51427108527359\\
38	-10.8714907008205\\
39	-4.79919731778175\\
40	-4.82059634790019\\
41	-5.67744084064415\\
42	-4.74436170000983\\
43	-6.11142673293632\\
44	-5.41911150846654\\
45	-6.4960525576483\\
46	-3.90745082637544\\
47	-4.30453912434815\\
48	-4.33296784449237\\
49	-5.51174196061727\\
50	-5.50513067661508\\
51	-3.74301655841865\\
52	-5.49611679048091\\
53	-4.22318466795834\\
54	-4.09166161935033\\
55	-4.80255297793458\\
56	-5.30390517240618\\
57	-4.83779828569851\\
58	-7.66661909775712\\
59	-6.34875138136145\\
60	-11.8415779529683\\
61	-5.07152301271951\\
62	-3.98357546704193\\
63	-4.61442737955801\\
64	-3.38317687590515\\
65	-4.86392386364356\\
66	-3.47488695910052\\
67	-4.47103843055059\\
68	-3.29368977301343\\
69	-4.42795498514249\\
70	-5.2057885931255\\
71	-3.997783489912\\
72	-5.39016053349388\\
73	-3.57117598030186\\
74	-3.64892410670278\\
75	-3.63137183217016\\
76	-5.85289995998444\\
77	-4.27095541647208\\
78	-4.36652184812708\\
79	-5.84910882897306\\
80	-4.1964650469844\\
81	-4.17155649487023\\
82	-6.24743968035551\\
83	-5.6629800317579\\
84	-4.49129143690688\\
85	-4.10064837230196\\
86	-4.77873841693068\\
87	-6.34208611565788\\
88	-4.89866487952381\\
89	-3.92924769810126\\
90	-3.55957806010342\\
91	-3.41262811531652\\
92	-3.59943205038483\\
93	-4.23699057718724\\
94	-3.55528154542934\\
95	-5.33867921788803\\
96	-4.78404257821474\\
97	-3.45182240052178\\
98	-4.83363084639122\\
99	-4.3204022662697\\
100	-4.25323777041018\\
};
\addplot [color=mumpurple]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.2197949828566\\
3	-18.9930956371261\\
4	-18.4592818389822\\
5	-18.0663066751045\\
6	-17.7201172891417\\
7	-17.38396923172\\
8	-16.8996381662965\\
9	-16.2234222638123\\
10	-15.5992570975474\\
11	-14.9092023726509\\
12	-14.1733469403028\\
13	-13.506631970885\\
14	-12.8037065756276\\
15	-12.3538050640054\\
16	-11.5762047425229\\
17	-10.7841906148198\\
18	-10.0596805096864\\
19	-9.29757320517913\\
20	-8.89439956205207\\
21	-8.19498030713973\\
22	-7.58471744953015\\
23	-7.0846561845722\\
24	-6.98991165553551\\
25	-6.49746544664232\\
26	-6.2103250870979\\
27	-5.80478805533727\\
28	-5.48284971581053\\
29	-5.46227233785199\\
30	-5.40912674353403\\
31	-5.36578813435439\\
32	-5.26802645906078\\
33	-5.14042880185983\\
34	-5.19114314535523\\
35	-4.96957665211389\\
36	-4.99195904274207\\
37	-5.14168672470883\\
38	-5.44177136488328\\
39	-5.47583853527965\\
40	-5.15204199580172\\
42	-5.1870192524996\\
43	-5.25135119983494\\
44	-5.18286510243883\\
45	-5.42508910309218\\
46	-5.28579138991816\\
47	-5.2747034353179\\
48	-5.32962123249278\\
49	-5.33400161096634\\
50	-5.31856890537998\\
51	-5.27111306737704\\
52	-5.41153601454285\\
53	-5.44900787455951\\
54	-5.33780200728904\\
55	-5.2813976610493\\
56	-5.33381085052393\\
57	-5.24998721054517\\
58	-5.08974363039201\\
59	-5.16722133357099\\
60	-5.5182704138244\\
61	-5.48797452242816\\
62	-5.44993521077977\\
63	-5.37508524311085\\
64	-5.27328851148279\\
65	-5.19168207678254\\
66	-5.1700538834188\\
67	-5.17837884872893\\
69	-5.07222559638123\\
70	-5.05725849220676\\
71	-5.06999683878142\\
72	-5.06469902593207\\
73	-5.03209859154924\\
74	-5.00996171591687\\
75	-4.95140265862865\\
76	-4.97885239800756\\
77	-4.95051025454624\\
78	-4.78550539206474\\
79	-4.76052326444533\\
80	-4.37826761914612\\
81	-4.33326929325365\\
82	-4.44646250391934\\
84	-4.55429586457942\\
85	-4.51613209001233\\
86	-4.58132466290384\\
87	-4.67487704715921\\
88	-4.75512580248473\\
89	-4.73019043813267\\
90	-4.64787991148157\\
91	-4.61862214275179\\
92	-4.52908571859633\\
93	-4.5623764484406\\
94	-4.55769432037694\\
95	-4.64305968966282\\
96	-4.58961682057434\\
97	-4.54866016977682\\
98	-4.57201561969003\\
99	-4.49558029155486\\
100	-4.49841892772615\\
};
\legend{$ LC_{12,exp1} $, $ LC_{20,12,exp1} $}
\end{axis}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
at=(one.below south west),
anchor=north west,
]
\addplot [color=mumblue]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-16.2069583947102\\
3	-5.23226850016336\\
4	-7.35661613538399\\
5	-1.85956942083837\\
6	-5.43221251629345\\
7	-4.60586482302406\\
8	-6.86573598931439\\
9	-6.75342629888364\\
10	-4.99714280967244\\
11	-7.78678558792402\\
12	-5.35676207428403\\
13	-3.84507273398297\\
14	-3.81037930909551\\
15	-3.54102311481758\\
16	-5.53036955427881\\
17	-3.89701682704796\\
18	-4.81382182214925\\
19	-3.1339090755859\\
20	-3.23980606570886\\
21	-3.16880960726286\\
22	-5.63277742171368\\
23	-3.73942123648358\\
24	-5.09710263607579\\
25	-4.75580181461831\\
26	-4.83304416536423\\
27	-3.99681292215375\\
28	-6.59003270702146\\
29	-7.2804307767548\\
30	-3.81373761109859\\
31	-4.21091447408607\\
32	-7.76277608005498\\
33	-4.48002978699964\\
34	-3.83482867654018\\
35	-5.6463915558182\\
36	-4.81967956874691\\
37	-4.2475947183346\\
38	-6.39938248364587\\
39	-3.1535832954613\\
40	-3.17924071510721\\
41	-7.61327093585889\\
42	-8.24353471125335\\
43	-5.34277651402752\\
44	-2.95978651238001\\
45	-4.50194848384727\\
46	-4.50151959014501\\
47	-3.58858146935371\\
48	-3.81694346582481\\
49	-3.75255777865019\\
50	-2.63909128346864\\
51	-2.77872887408047\\
52	-4.03505850859223\\
53	-4.08040916024231\\
54	-3.57915669566023\\
55	-3.06309181423454\\
56	-4.77194051522605\\
57	-3.58999296407099\\
58	-3.76187340793042\\
59	-3.2389590810096\\
60	-16.0482542504059\\
61	-4.1257622282066\\
62	-4.2250698308156\\
63	-8.20653815606107\\
64	-4.75254658343903\\
65	-4.09534872632865\\
66	-3.0868948485285\\
67	-5.99069028868075\\
68	-4.01877331201003\\
69	-5.29663336507109\\
70	-3.6845827385214\\
71	-3.91385571368383\\
72	-3.96922851715473\\
73	-3.73443970425367\\
74	-3.72512495372233\\
75	-4.09787976435797\\
76	-3.13092772564983\\
77	-5.26419679214602\\
78	-2.90957481569816\\
79	-4.24634520537788\\
80	-4.00499367032525\\
81	-4.80263602445523\\
82	-3.20204137546172\\
83	-2.65638299284279\\
84	-3.06754017199087\\
85	-4.66912614575055\\
86	-2.85802640867662\\
87	-3.52577873462572\\
88	-2.65798242432808\\
89	-2.93854996665155\\
90	-3.56997399230238\\
91	-2.52466667086235\\
92	-2.79359123621433\\
93	-3.56916766846666\\
94	-4.08869689092788\\
95	-2.80865268472559\\
96	-4.40518070668267\\
97	-4.01076545200395\\
98	-5.30957655058371\\
99	-3.28120655381032\\
100	-3.8570941423239\\
};
\addplot [color=mumpurple]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.2023479197354\\
3	-18.4959613447436\\
4	-17.8957921515128\\
5	-17.0207706225547\\
6	-16.3243812483694\\
7	-15.5866744895206\\
9	-14.3316326039305\\
10	-13.6134897444141\\
11	-13.0348290238103\\
12	-12.3346671275245\\
14	-10.7814397296785\\
15	-9.99049088541936\\
16	-9.29900936313331\\
17	-8.52586020448571\\
18	-7.79855129559319\\
21	-5.37167753302109\\
22	-4.84296848437126\\
23	-4.76832612118727\\
24	-4.65535044622186\\
25	-4.80016206591085\\
27	-4.73975105332087\\
28	-4.72596588920624\\
29	-4.75231611309979\\
30	-4.6931458531711\\
31	-4.51435229747919\\
32	-4.63465299776774\\
33	-4.66640085041858\\
34	-4.66762331879082\\
35	-4.77289174084085\\
36	-4.73735724156425\\
37	-4.75488613612859\\
38	-4.83416416920342\\
40	-4.8321196126671\\
41	-5.05434267909691\\
42	-5.18488054357388\\
43	-5.26504830745108\\
44	-5.1581825012663\\
46	-5.12891360596677\\
47	-5.10850203332677\\
48	-4.96984757126694\\
49	-4.79345392136172\\
50	-4.73472160498021\\
51	-4.66311232497993\\
52	-4.4767264464068\\
54	-4.44396181602494\\
55	-4.31479682894576\\
56	-4.31240987626971\\
57	-4.27952978855653\\
58	-4.14765433477076\\
59	-4.15192312404818\\
60	-4.79537380081311\\
61	-4.62099836543049\\
62	-4.4200751214086\\
63	-4.56326320351029\\
64	-4.65290120706324\\
65	-4.6325712191873\\
66	-4.56183998210648\\
67	-4.68194542307283\\
68	-4.69203691538209\\
69	-4.76924069470313\\
71	-4.87827160943594\\
72	-4.87498010986407\\
73	-4.85768163706463\\
74	-4.86498004996774\\
75	-4.91671944747391\\
76	-4.8346688079951\\
77	-4.91837899939885\\
78	-4.87576406978724\\
79	-4.92613337600565\\
80	-4.32397034700162\\
81	-4.35781403681405\\
82	-4.30666261404636\\
83	-4.02915485588544\\
84	-3.94490453531303\\
85	-3.97359340628412\\
86	-3.96214998429154\\
87	-3.83890440658878\\
88	-3.77086486220469\\
89	-3.65296069228371\\
90	-3.64723025497275\\
91	-3.57777080283169\\
92	-3.51898893878467\\
93	-3.51072533699532\\
94	-3.52890393385559\\
95	-3.46444257987397\\
96	-3.52815522892561\\
97	-3.46548366191851\\
98	-3.5854837486628\\
99	-3.53722681608441\\
100	-3.52983183968435\\
};
\legend{$ LC_{12,exp2} $, $ LC_{20,12,exp2} $}
\end{axis}
\end{tikzpicture}%

==> doublependulum.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doublependulum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465.61079371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5277467)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{doublependulum.pdf}}%
    \put(0.19978829,0.39139081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.11736175,0.49594014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{doublependulum.pdf}}%
    \put(0.23924219,0.31033706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$J_1, m_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{doublependulum.pdf}}%
    \put(0.35381976,0.12369927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$J_2, m_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{doublependulum.pdf}}%
    \put(0.15318754,0.29047849){\color[rgb]{0,0.54901961,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{doublependulum.pdf}}%
    \put(0.09918708,0.34465286){\color[rgb]{0,0.54901961,0}\rotatebox{-68.56508925}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l_{s_1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{doublependulum.pdf}}%
    \put(0.05871231,0.28021007){\color[rgb]{0,0.54901961,0}\rotatebox{-68.56508925}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{doublependulum.pdf}}%
    \put(0.30483364,0.21448786){\color[rgb]{0,0.54901961,0}\rotatebox{-42.92316275}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l_{s_2}$\end{tabular}}}}}%
    \put(0.28340841,0.10464425){\color[rgb]{0,0.54901961,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{doublependulum.pdf}}%
    \put(0.19159809,0.00449899){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}a) Parametric Model\end{tabular}}}}%
    \put(0.61456138,0.00449899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}b) Acrobot Setup\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> episodelength.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\hspace{-3mm}\begin{tikzpicture}

\begin{axis}[%
name=one,
width=6.8cm,
height=3.6cm,
scale only axis,
xmin=1,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumgreen, mark=square, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0056176573545\\
2	-9.99444477233146\\
3	-9.97271758609986\\
5	-9.90533413634716\\
6	-9.83596987951876\\
7	-9.75461257867119\\
8	-9.64907078936028\\
9	-9.52619293212865\\
10	-9.38376133088013\\
11	-9.26978991379588\\
12	-9.13610533389306\\
13	-8.97543267331207\\
15	-8.74800033021972\\
16	-8.6226046030929\\
17	-8.50190207428636\\
18	-8.36437579494998\\
19	-8.18776326950012\\
20	-8.06156355315125\\
22	-7.78755848555863\\
24	-7.47914644138245\\
25	-7.35126220984353\\
26	-7.2058085918934\\
27	-7.0325601268097\\
28	-6.86757542550708\\
29	-6.68930873316435\\
30	-6.50100327026951\\
31	-6.32205794634274\\
32	-6.14937069861344\\
34	-5.8684283187057\\
35	-5.66753909638248\\
36	-5.54892162226179\\
37	-5.4356450841583\\
38	-5.39348283344953\\
39	-5.29517543208135\\
40	-5.24121128307343\\
41	-5.16115506126937\\
42	-5.12323354151727\\
43	-5.12630263412245\\
44	-5.08564377773826\\
45	-5.0019374772063\\
46	-4.95886507539001\\
47	-4.89527731444798\\
48	-4.85425070809322\\
49	-4.85180419116921\\
50	-4.84400916238485\\
52	-4.90784142207747\\
53	-4.87054586289912\\
54	-4.88297620922208\\
55	-4.82343720466235\\
56	-4.77461316552024\\
57	-4.77831042139007\\
59	-4.81061336610583\\
60	-4.8462927599586\\
61	-4.85306104652682\\
64	-4.84279133520192\\
65	-4.92465597629973\\
66	-4.9290297571157\\
67	-4.9910800725122\\
68	-4.98764868930675\\
69	-5.0758844027273\\
70	-5.14177963180407\\
72	-5.14260458853278\\
73	-5.10441396856356\\
74	-5.08457569610482\\
75	-5.12156519679024\\
76	-5.07802957312413\\
77	-5.06698787924586\\
78	-5.08675763107146\\
79	-5.0873615576179\\
80	-5.02877888853686\\
81	-4.95965286327873\\
82	-4.9095836206825\\
83	-4.91389644746243\\
84	-4.8441606075105\\
85	-4.84798549827599\\
86	-4.83029710691005\\
87	-4.78433691773807\\
88	-4.71233423560068\\
89	-4.65278499293834\\
90	-4.61859073438666\\
91	-4.59917127293477\\
93	-4.59203732578408\\
96	-4.49606695421505\\
97	-4.44036175360407\\
98	-4.40944113037563\\
99	-4.31975304215405\\
100	-4.24594622408972\\
101	-4.2170100783278\\
102	-4.17899413043369\\
103	-4.20900488484267\\
104	-4.18714972668647\\
105	-4.15139490263778\\
107	-4.22116153240029\\
108	-4.2148752258729\\
109	-4.1915825274009\\
110	-4.24592260984639\\
111	-4.2254814142791\\
112	-4.17097818891932\\
114	-4.12502658647043\\
115	-4.12599542686689\\
116	-4.15470557051253\\
117	-4.17499879247009\\
119	-4.24667664516619\\
120	-4.22984355065375\\
121	-4.18261514894539\\
122	-4.15824806859689\\
123	-4.08945233486043\\
124	-4.05174208938308\\
125	-4.00814998599924\\
126	-3.98784673585715\\
127	-3.95205409621235\\
128	-3.89632621915007\\
129	-3.9280306434764\\
131	-3.9197062395283\\
132	-3.9557317761703\\
133	-3.8894759884173\\
134	-3.89694761550049\\
136	-3.88083202507823\\
137	-3.86131767398388\\
138	-3.77078326925869\\
139	-3.7767382307959\\
140	-3.72226926087478\\
141	-3.68946036414059\\
142	-3.66364324640551\\
143	-3.6450160690498\\
144	-3.68078599560647\\
145	-3.60445671111768\\
146	-3.57662841775948\\
147	-3.51877693436165\\
148	-3.48569982539027\\
149	-3.41930678257847\\
150	-3.37376902202857\\
151	-3.3839582724255\\
152	-3.35765176652092\\
154	-3.39989297265845\\
155	-3.39810641834094\\
156	-3.42189187539373\\
157	-3.47789563829974\\
158	-3.5012751046811\\
159	-3.51843583993366\\
160	-3.58712919329207\\
161	-3.58882696394551\\
162	-3.49394485522532\\
163	-3.53430923752489\\
165	-3.47381186842551\\
166	-3.51484768180387\\
167	-3.52095293740615\\
168	-3.63807759573763\\
169	-3.68990242651898\\
170	-3.70734964483313\\
171	-3.76245073687176\\
172	-3.77242228770081\\
173	-3.76193393719666\\
174	-3.77499944290048\\
175	-3.8000249400734\\
176	-3.83085483652735\\
177	-3.88589784487397\\
178	-3.88629010282239\\
179	-3.90824354470715\\
180	-3.96582118214451\\
181	-4.00120333311111\\
182	-4.00343143254713\\
183	-4.07465099722174\\
185	-4.16003660796889\\
186	-4.10579938854437\\
187	-4.08062220629188\\
188	-3.99843760733029\\
190	-3.91302955575338\\
191	-3.90338961424504\\
192	-3.98063247217783\\
194	-4.01340393368912\\
195	-4.09951932184617\\
196	-4.11153529006265\\
197	-4.11601079167201\\
198	-4.07536032172425\\
199	-4.0643428738\\
200	-4.07044851359922\\
201	-4.01401771755252\\
202	-3.98239436573601\\
203	-3.9819552018082\\
204	-4.00883481153164\\
205	-4.07764543010273\\
206	-4.11073111307371\\
207	-4.15509738429228\\
208	-4.1935525749783\\
209	-4.24715224222575\\
210	-4.23403782538071\\
211	-4.19486390049678\\
212	-4.21199373901868\\
213	-4.16512824093604\\
214	-4.10667036140887\\
215	-4.08386841127674\\
216	-4.17831030566936\\
217	-4.15786285548245\\
218	-4.23757389551929\\
219	-4.26016153098101\\
220	-4.23595790307309\\
221	-4.25763637085231\\
222	-4.24336436742897\\
223	-4.21439375109014\\
224	-4.20972722645854\\
225	-4.14690843724316\\
226	-4.05718500636783\\
227	-4.03453529618116\\
228	-4.00143313971944\\
230	-3.90289559062683\\
231	-3.99738996694555\\
232	-4.05295144925753\\
233	-4.09528640943165\\
234	-4.06936505417286\\
235	-3.99989501460482\\
236	-3.96333815389744\\
237	-3.90763162258941\\
238	-3.91572954419519\\
240	-3.8623482586878\\
241	-3.85895012428352\\
242	-3.81713927458929\\
243	-3.80680107401611\\
244	-3.81294347255971\\
245	-3.85760537224269\\
246	-3.8409527924232\\
247	-3.80192413482371\\
248	-3.845073431581\\
249	-3.84028215434421\\
250	-3.84466040711357\\
251	-3.86732363175565\\
253	-3.78657935177273\\
254	-3.75701563732389\\
255	-3.73330691586852\\
256	-3.68250191254833\\
257	-3.64180291793627\\
258	-3.64360856624126\\
259	-3.61119365868137\\
260	-3.61932187808952\\
261	-3.52904289194555\\
262	-3.4973838845417\\
263	-3.50160269911544\\
264	-3.48368142725599\\
265	-3.49125808847168\\
266	-3.47899717176347\\
267	-3.48419915073396\\
268	-3.42417448578851\\
269	-3.37805791062715\\
271	-3.39941398789517\\
272	-3.47679405874067\\
273	-3.45126774633729\\
274	-3.4610938691219\\
275	-3.38403224280933\\
276	-3.32843621009226\\
277	-3.38665691697508\\
278	-3.30804774114654\\
279	-3.27021391907306\\
280	-3.24231963181671\\
281	-3.24101523313027\\
282	-3.28172873865663\\
283	-3.29081712315258\\
284	-3.28206497136966\\
285	-3.28231845333539\\
286	-3.31527420354416\\
287	-3.28653588017539\\
289	-3.30091369067918\\
290	-3.28260590758964\\
291	-3.28208159126154\\
292	-3.30552421472851\\
293	-3.25806176420883\\
294	-3.25739211038126\\
295	-3.2623129121323\\
296	-3.22990726562523\\
297	-3.17864767073957\\
298	-3.19954340812387\\
299	-3.2034877687629\\
300	-3.19193325445815\\
301	-3.16875171624258\\
302	-3.11196995368539\\
303	-3.09366823663788\\
304	-3.11570335936369\\
305	-3.08957890706688\\
306	-3.0857249456451\\
307	-3.05633052009114\\
309	-3.03476822485527\\
310	-3.05328043073507\\
312	-2.98917176526891\\
313	-3.00194598386247\\
314	-3.03665301572039\\
315	-3.03157022944538\\
317	-3.07839171487262\\
318	-3.02603533998467\\
319	-3.01712486822407\\
322	-2.92343013142374\\
323	-2.93931224494042\\
324	-2.90230235720583\\
325	-2.89245783211231\\
327	-2.85479895576748\\
328	-2.80739965723387\\
329	-2.81988741521877\\
330	-2.80723914455609\\
331	-2.81453224288464\\
332	-2.78767407119392\\
333	-2.8265222558897\\
334	-2.83273662777958\\
335	-2.87868863533049\\
336	-2.89046492315106\\
337	-2.86851983936504\\
338	-2.90247606345304\\
339	-2.95729907064708\\
340	-2.92137766504709\\
341	-2.90910865462797\\
342	-2.90307041075118\\
343	-2.90375241446088\\
344	-2.88165096172133\\
345	-2.91843840326487\\
346	-2.93118264143061\\
347	-2.98461055719508\\
349	-3.02271326823768\\
351	-3.09767507731556\\
352	-3.11173762372005\\
353	-3.09012441606342\\
356	-3.12299881218939\\
357	-3.12190684497898\\
358	-3.12562002451591\\
359	-3.111760547583\\
360	-3.10775354026248\\
361	-3.09448465204571\\
362	-3.13717479579782\\
363	-3.12972878526739\\
364	-3.07822292923879\\
365	-3.08159649831555\\
366	-3.06194197235766\\
367	-3.11813404150246\\
368	-3.11605881680759\\
369	-3.09192562968497\\
370	-3.13380070704284\\
371	-3.12893627512574\\
373	-3.12927291720519\\
374	-3.13562717200091\\
375	-3.17216933807674\\
376	-3.17341520127115\\
377	-3.1472912043439\\
378	-3.17438419169832\\
379	-3.18966069283363\\
380	-3.15678624127736\\
381	-3.13452463762985\\
382	-3.13239203176249\\
383	-3.1531782008675\\
384	-3.17866897383806\\
385	-3.16277673267211\\
386	-3.20494785944732\\
387	-3.3124364227798\\
388	-3.35711904837763\\
389	-3.37159649377918\\
390	-3.39475355411969\\
391	-3.4365794640521\\
392	-3.4240131106402\\
393	-3.45148738648038\\
394	-3.45544366260731\\
395	-3.44652230694408\\
396	-3.47054740307897\\
397	-3.41351594729576\\
398	-3.41354416279614\\
399	-3.43315750025045\\
400	-3.39860115311808\\
402	-3.42239298330128\\
403	-3.40625781759934\\
404	-3.4369104304111\\
405	-3.3852550941931\\
407	-3.34272116706518\\
408	-3.30622934843097\\
409	-3.276762161085\\
410	-3.30356305890859\\
411	-3.3613234105643\\
412	-3.37752562771834\\
413	-3.41426004461266\\
414	-3.39857693525414\\
415	-3.40212744925759\\
416	-3.36575398160903\\
417	-3.2828131206187\\
418	-3.25313817714266\\
419	-3.31349560032891\\
420	-3.30234972381322\\
421	-3.31069908935433\\
422	-3.36028336683137\\
423	-3.35703578335415\\
424	-3.39653560495094\\
425	-3.42762505687324\\
426	-3.42016068849716\\
427	-3.47083872304245\\
428	-3.47286625536992\\
429	-3.43827216443856\\
430	-3.46694483737667\\
431	-3.46671167087038\\
432	-3.44129633304669\\
433	-3.44781798792201\\
435	-3.41223962013862\\
436	-3.41419964168279\\
437	-3.43893594362748\\
438	-3.455111130202\\
439	-3.47704431988552\\
440	-3.48310872718559\\
441	-3.43495957058906\\
442	-3.42660960713636\\
443	-3.38068584365544\\
444	-3.37276458783629\\
447	-3.45279093422971\\
448	-3.51936561388379\\
449	-3.40560276092708\\
450	-3.4394778661507\\
451	-3.39697191562004\\
452	-3.33855028528774\\
453	-3.31296532168062\\
454	-3.27257649065427\\
455	-3.24909306405789\\
456	-3.2692028851767\\
457	-3.2692696745454\\
458	-3.31946841848969\\
459	-3.3340219498258\\
460	-3.33436166867398\\
461	-3.37968460649381\\
462	-3.4388401210897\\
463	-3.48254395858089\\
464	-3.51204262373733\\
465	-3.56399823631261\\
466	-3.59918833168013\\
467	-3.58166768126023\\
468	-3.62911313649795\\
469	-3.69875298480508\\
470	-3.72042209052768\\
471	-3.78645766333477\\
472	-3.82271079815655\\
473	-3.87583927961759\\
475	-3.80345094675158\\
477	-3.83353082834321\\
478	-3.80938677754682\\
479	-3.90929923946476\\
480	-3.92963987840585\\
481	-3.99024474816918\\
482	-4.03370341474294\\
483	-4.04164603793834\\
484	-4.05748467160561\\
485	-4.06488103240565\\
486	-4.09769576600308\\
487	-4.08970776277124\\
488	-4.06332868764628\\
489	-4.07713964013828\\
490	-4.06456951552536\\
491	-4.04047230886306\\
492	-4.02895853444682\\
493	-4.01083675795041\\
494	-4.00881574329844\\
495	-3.9801405960884\\
496	-3.97586694253607\\
497	-3.97646524858919\\
498	-3.92581787569327\\
499	-3.85914191508527\\
500	-3.86151742711286\\
501	-3.84075920284783\\
502	-3.83728310823142\\
503	-3.82587914841201\\
504	-3.90489391806182\\
505	-3.9701680945559\\
506	-3.96370034367988\\
507	-3.97917845534153\\
508	-3.96420690830166\\
509	-3.91575404118498\\
510	-3.88444621942494\\
512	-3.80002840258533\\
513	-3.7928891377785\\
514	-3.8044192703137\\
515	-3.77785846927054\\
516	-3.71257255079615\\
517	-3.70762907384926\\
519	-3.66922013420265\\
520	-3.66915681499597\\
521	-3.67675749983528\\
522	-3.65287119049731\\
523	-3.64264481591158\\
524	-3.58381100808435\\
525	-3.55888104140377\\
526	-3.52266213748476\\
527	-3.51305598074237\\
528	-3.52001646294434\\
529	-3.51809390667279\\
530	-3.52424277085731\\
531	-3.49548344143068\\
532	-3.4765793362011\\
533	-3.48469565218795\\
534	-3.45785706483241\\
535	-3.41718272172159\\
537	-3.35444209271827\\
538	-3.3630646419947\\
539	-3.38553313490297\\
540	-3.36434795583784\\
541	-3.42449080826475\\
542	-3.49521686140827\\
543	-3.54320583107892\\
544	-3.61512811924342\\
545	-3.67784660044197\\
546	-3.76282056573484\\
547	-3.73489029274424\\
548	-3.72899028420943\\
549	-3.73795204415478\\
550	-3.74211445267565\\
551	-3.76831302704318\\
552	-3.84533114355929\\
553	-3.90612225531356\\
554	-3.98854425942045\\
555	-4.07653115787218\\
556	-4.10904701928746\\
557	-4.13672324508934\\
558	-4.1746527594994\\
559	-4.20788951399811\\
560	-4.20624428125257\\
562	-4.30750335721075\\
563	-4.3310702249114\\
564	-4.3794388285371\\
565	-4.44556268021142\\
566	-4.50488168627714\\
567	-4.55882502756958\\
568	-4.59457529877443\\
569	-4.64458703626758\\
570	-4.71403266456275\\
571	-4.70098391379054\\
572	-4.70781892403511\\
573	-4.72482567954091\\
574	-4.7262674987096\\
575	-4.72093906220596\\
576	-4.69250562042839\\
577	-4.76613113444296\\
578	-4.82006626751263\\
579	-4.84373054175376\\
580	-4.88396349419406\\
581	-4.89072644244595\\
582	-4.83567702882078\\
584	-4.77621346577712\\
585	-4.72604413414149\\
586	-4.7171331263263\\
587	-4.74395228765184\\
589	-4.76432436256391\\
590	-4.80167896836736\\
591	-4.7724728736406\\
592	-4.72318667906518\\
594	-4.68634255267261\\
596	-4.61890939634804\\
597	-4.60137215896793\\
598	-4.56522797384253\\
599	-4.52282490508026\\
600	-4.50001299410064\\
};

\addplot [color=mumred, mark=o, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.039508836804\\
	2	-10.0097633554252\\
	3	-9.96619869999114\\
	4	-9.90808753645462\\
	5	-9.83385230839656\\
	6	-9.73644473892386\\
	7	-9.64968546581719\\
	8	-9.54647924402082\\
	9	-9.4096181989056\\
	10	-9.292210889307\\
	11	-9.16223549335746\\
	12	-9.01793483128432\\
	13	-8.88581066077751\\
	14	-8.70373120809637\\
	15	-8.56652641480764\\
	16	-8.38565676327784\\
	17	-8.21558119480136\\
	19	-7.80022623761499\\
	20	-7.6059641354384\\
	22	-7.23391395720415\\
	23	-7.01970189979932\\
	25	-6.61940800549604\\
	26	-6.43007178195165\\
	27	-6.21085641751409\\
	28	-5.97571483002787\\
	29	-5.81891922859353\\
	30	-5.64648829960692\\
	31	-5.42990789301405\\
	32	-5.30990361433396\\
	33	-5.17368519838396\\
	34	-5.03094595417485\\
	35	-4.95536517596793\\
	36	-4.80936866394393\\
	37	-4.7106298699884\\
	39	-4.45126306824318\\
	40	-4.3840469602456\\
	41	-4.28305579687105\\
	42	-4.19519566954659\\
	43	-4.0703742858816\\
	44	-4.00383758657307\\
	45	-3.94698745480548\\
	46	-3.91461365831032\\
	47	-3.84473058703884\\
	48	-3.82208062843193\\
	49	-3.73684975576964\\
	50	-3.68854992429527\\
	51	-3.64563824528352\\
	52	-3.5714189223379\\
	53	-3.53387180458213\\
	54	-3.46893160853983\\
	55	-3.42945078678758\\
	56	-3.40639252213003\\
	57	-3.414374769441\\
	58	-3.40967308024108\\
	59	-3.33158958522006\\
	60	-3.26778071398542\\
	61	-3.24434470218972\\
	62	-3.1412829625757\\
	64	-3.05852517490621\\
	65	-2.9928952878663\\
	66	-2.95335536840457\\
	67	-2.88180548399214\\
	68	-2.87972126689863\\
	69	-2.91342632185336\\
	70	-2.90875708497089\\
	71	-2.96568327877145\\
	72	-2.9936393344849\\
	73	-3.04523164414638\\
	74	-3.11924888201077\\
	75	-3.07448298125814\\
	76	-3.04844060333693\\
	77	-3.08716359558952\\
	78	-3.08164742505795\\
	79	-3.18273103243723\\
	80	-3.19889287397223\\
	81	-3.19992186766825\\
	82	-3.26999282985196\\
	83	-3.29142974903925\\
	84	-3.35606321224026\\
	85	-3.37379276659016\\
	86	-3.36718588105271\\
	87	-3.32395353918929\\
	88	-3.35349170546993\\
	89	-3.41574210343185\\
	90	-3.43984515577404\\
	91	-3.44761788344425\\
	94	-3.45825852094504\\
	95	-3.4696728709846\\
	96	-3.55392932384871\\
	97	-3.5762421132207\\
	98	-3.61196631310844\\
	99	-3.63715855710848\\
	100	-3.60835818162815\\
	101	-3.5951152982617\\
	102	-3.56875901664955\\
	103	-3.55944923079642\\
	104	-3.54444308029571\\
	105	-3.58193743324438\\
	106	-3.62830041160055\\
	107	-3.62087711064288\\
	108	-3.66680579681497\\
	109	-3.64214129651583\\
	110	-3.68585654108728\\
	111	-3.68730231064228\\
	112	-3.6998643371391\\
	113	-3.75877145947055\\
	114	-3.74300281914543\\
	115	-3.77810966835585\\
	116	-3.77326412059546\\
	117	-3.81616801292824\\
	118	-3.78960137688318\\
	119	-3.73395682557577\\
	120	-3.70902275426522\\
	121	-3.76411886268068\\
	122	-3.79750027867937\\
	123	-3.79384086015455\\
	124	-3.79867535671349\\
	125	-3.75172507277046\\
	126	-3.71971985372164\\
	127	-3.73344990988591\\
	128	-3.70915946476566\\
	129	-3.69286766000448\\
	130	-3.65614224982266\\
	131	-3.58749819192883\\
	132	-3.59688686705783\\
	133	-3.57545599238284\\
	134	-3.53651112891299\\
	136	-3.4742760638062\\
	137	-3.43649652927104\\
	138	-3.35466693030094\\
	139	-3.32090877283144\\
	140	-3.2273962275184\\
	141	-3.20675978151269\\
	142	-3.16967926077143\\
	143	-3.11962128617125\\
	144	-3.13933414375555\\
	145	-3.07454593824633\\
	146	-3.07774696541037\\
	147	-3.03719449262826\\
	148	-3.07960159964887\\
	149	-3.10729280058121\\
	150	-3.14791935912262\\
	151	-3.08848200476456\\
	152	-3.0897936701266\\
	153	-3.07091311128784\\
	154	-3.07855904512485\\
	155	-3.10144016760916\\
	156	-3.05824711136717\\
	157	-3.0421424365075\\
	159	-2.98044128278008\\
	160	-3.0526098169542\\
	162	-3.08840464859065\\
	163	-3.11193743578838\\
	164	-3.14018201395572\\
	166	-3.15557992439591\\
	167	-3.15760016376998\\
	168	-3.19736627400954\\
	169	-3.22082763709255\\
	170	-3.2815260550297\\
	171	-3.32510414288106\\
	172	-3.28232509670846\\
	173	-3.30396270979656\\
	174	-3.2400627965763\\
	175	-3.26024201052218\\
	176	-3.24078454580365\\
	177	-3.2656829291974\\
	179	-3.21549470825488\\
	180	-3.18102006767953\\
	182	-3.19519949212594\\
	183	-3.20758597813602\\
	184	-3.16114453218194\\
	185	-3.17041614814588\\
	186	-3.23732613619359\\
	187	-3.27592895371561\\
	188	-3.35728949992824\\
	189	-3.42518152530982\\
	190	-3.3786041075989\\
	191	-3.38847645338626\\
	192	-3.36390018928597\\
	195	-3.35495464145021\\
	196	-3.35003519716065\\
	197	-3.3649997943208\\
	198	-3.41002310554796\\
	199	-3.40120051861521\\
	200	-3.39801718006385\\
	201	-3.40116089907531\\
	202	-3.49155074926853\\
	203	-3.4807036530006\\
	204	-3.49247355882108\\
	205	-3.54310214497951\\
	207	-3.55857546843265\\
	209	-3.53185049347968\\
	210	-3.53311564157144\\
	211	-3.50651599986696\\
	212	-3.45122929549512\\
	213	-3.4484716204459\\
	214	-3.47224023717655\\
	216	-3.49624523272996\\
	217	-3.47633916324463\\
	218	-3.40454092022105\\
	219	-3.44629228650837\\
	220	-3.50827525131831\\
	221	-3.53902335393616\\
	222	-3.51341814325463\\
	223	-3.58282801057175\\
	224	-3.56674603401069\\
	225	-3.59062889982357\\
	226	-3.62713286692832\\
	227	-3.67247836933825\\
	228	-3.67589058154016\\
	229	-3.70467794598056\\
	230	-3.74152106138183\\
	231	-3.71486105876653\\
	232	-3.65719191312178\\
	233	-3.66386464499112\\
	234	-3.67540064268843\\
	235	-3.59971091714652\\
	236	-3.61545780180552\\
	237	-3.6209394837536\\
	238	-3.61950799110053\\
	239	-3.64175883054287\\
	240	-3.62540941124485\\
	241	-3.65158173350528\\
	242	-3.69959671720716\\
	243	-3.69587020420983\\
	244	-3.70697753579151\\
	245	-3.68369885202685\\
	246	-3.63700733203575\\
	247	-3.64100003662389\\
	248	-3.66702914561483\\
	249	-3.5971155772765\\
	250	-3.56490125934317\\
	251	-3.58082032579057\\
	252	-3.64663179744213\\
	253	-3.5926706272715\\
	254	-3.61780367900769\\
	255	-3.62569843102864\\
	256	-3.61489334244078\\
	258	-3.5733461375537\\
	259	-3.62762729570818\\
	260	-3.57632688620816\\
	261	-3.58776968878288\\
	262	-3.64709035483764\\
	263	-3.64550833364279\\
	264	-3.67249263797481\\
	265	-3.73109712619942\\
	266	-3.7294734258939\\
	267	-3.73928072734236\\
	268	-3.78260968335428\\
	269	-3.80125974418769\\
	270	-3.84454149653038\\
	271	-3.90483668990601\\
	272	-3.94787335482351\\
	273	-4.00151681351451\\
	274	-4.03495114541164\\
	276	-4.1231871374406\\
	277	-4.14389379335927\\
	278	-4.18034642803025\\
	279	-4.18937938693796\\
	280	-4.1698028615719\\
	281	-4.14076117360338\\
	282	-4.12903400717641\\
	283	-4.16922771426226\\
	285	-4.15494638766342\\
	286	-4.14343556581025\\
	287	-4.15497357519064\\
	288	-4.14680441584829\\
	289	-4.0921277872618\\
	290	-4.1153888825213\\
	291	-4.11862021899981\\
	292	-4.05446137322588\\
	293	-4.03466940340212\\
	294	-4.03045147168001\\
	295	-3.98895947150731\\
	296	-4.01108515251428\\
	297	-4.00678804554582\\
	298	-3.98052618712745\\
	299	-3.97979062640178\\
	300	-3.97281254429589\\
	301	-3.88361861199849\\
	302	-3.87406893183453\\
	303	-3.85743235040371\\
	305	-3.78936162935901\\
	306	-3.7743855820537\\
	308	-3.7156204621175\\
	309	-3.70570064797988\\
	310	-3.7097489577954\\
	312	-3.69935042996605\\
	313	-3.65504543238887\\
	314	-3.66580797176516\\
	315	-3.6425491446322\\
	317	-3.56099854194832\\
	320	-3.51090020488925\\
	321	-3.49761029999911\\
	322	-3.50649782092614\\
	323	-3.46774476469852\\
	325	-3.46225206661705\\
	326	-3.37197961449857\\
	328	-3.3250751434415\\
	329	-3.28330273465571\\
	330	-3.26891085162049\\
	331	-3.29830104657822\\
	332	-3.28531320784214\\
	333	-3.25403127731971\\
	334	-3.24440411162863\\
	335	-3.24057552386404\\
	337	-3.19546471255796\\
	338	-3.16476741052458\\
	339	-3.1557316437171\\
	341	-3.15696977853679\\
	342	-3.13003366654999\\
	343	-3.09501324437116\\
	344	-3.0418859638981\\
	347	-3.09643377821493\\
	348	-3.18334882547941\\
	349	-3.17936510924551\\
	350	-3.21980593216603\\
	351	-3.24481947821795\\
	352	-3.2551752053734\\
	353	-3.30160248875308\\
	354	-3.27019279441237\\
	355	-3.34211248336374\\
	356	-3.43995666113005\\
	357	-3.42895350013617\\
	358	-3.41178624157294\\
	360	-3.45376034302893\\
	361	-3.50363965795071\\
	362	-3.46580437100647\\
	364	-3.49702131408685\\
	366	-3.48968630279978\\
	367	-3.52837700804787\\
	368	-3.52105577608086\\
	369	-3.50715387509882\\
	370	-3.4980589531786\\
	371	-3.49512985691462\\
	372	-3.52543528451815\\
	374	-3.53091815372443\\
	375	-3.51667746836108\\
};

\addplot [color=mumblue, mark=diamond, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
1	-10.0582689850455\\
2	-10.0453709592466\\
4	-9.97554225932399\\
5	-9.93725675248322\\
6	-9.88265366199084\\
8	-9.70955834150564\\
9	-9.61703769461866\\
10	-9.48716678673753\\
11	-9.36251949289351\\
12	-9.20048107952573\\
14	-8.76606692834562\\
15	-8.56514932673059\\
16	-8.34867702554058\\
17	-8.10255342200526\\
18	-7.89505115059893\\
19	-7.71205747820923\\
20	-7.56688588794535\\
21	-7.35624383530435\\
22	-7.12197180625529\\
23	-6.8934207833216\\
25	-6.40073721528282\\
26	-6.15314182815135\\
27	-5.93226214510656\\
28	-5.67125379825711\\
29	-5.4215105934089\\
30	-5.1566029558324\\
31	-4.90484838923322\\
32	-4.68625156663606\\
33	-4.48055051233686\\
34	-4.26677612442228\\
35	-4.08335476100498\\
36	-3.92066074702734\\
37	-3.77420238911816\\
38	-3.5951732308088\\
41	-3.13498986865349\\
42	-3.01715921293172\\
43	-3.0057343298412\\
44	-2.98644284460684\\
46	-2.93442828437037\\
47	-2.93080733625487\\
48	-2.88670469630756\\
49	-2.85556064228604\\
50	-2.7998895230414\\
51	-2.7574688038903\\
52	-2.79159922789358\\
53	-2.76005201429095\\
56	-2.82250130613235\\
57	-2.7846841694807\\
58	-2.7624945390759\\
59	-2.75334475419018\\
60	-2.73813657983575\\
61	-2.75235724956144\\
63	-2.69532734568992\\
64	-2.69788441246763\\
65	-2.6815100799227\\
66	-2.63417015404946\\
67	-2.57735131402836\\
68	-2.65001308160376\\
69	-2.59520073041662\\
70	-2.62588002430326\\
71	-2.66437479310113\\
72	-2.65448401539942\\
73	-2.63311024703137\\
74	-2.57646330486986\\
75	-2.51041575674762\\
76	-2.47481504084254\\
77	-2.45010681248522\\
78	-2.45463959127204\\
79	-2.42218130192006\\
80	-2.33317021934835\\
81	-2.32856707994344\\
82	-2.28233020336276\\
83	-2.26699261492533\\
84	-2.21879771654787\\
85	-2.18617485535856\\
86	-2.18672256945638\\
87	-2.15915226047204\\
88	-2.16518359323842\\
89	-2.15052353388103\\
90	-2.16078541691942\\
91	-2.14872204515606\\
92	-2.15867692539345\\
93	-2.18181032478398\\
94	-2.16548501011451\\
95	-2.13494013616909\\
96	-2.16638017507316\\
97	-2.19039853845754\\
98	-2.11052724525175\\
99	-2.15780949045762\\
100	-2.18181521696576\\
101	-2.16273056254639\\
102	-2.22230363302961\\
103	-2.21614611540943\\
104	-2.24362395221189\\
105	-2.28054629646635\\
106	-2.29172685666867\\
107	-2.31081920364338\\
108	-2.30023395131724\\
109	-2.27936877014724\\
110	-2.31061136428394\\
111	-2.32514532265634\\
112	-2.29630549850901\\
113	-2.31567968182185\\
114	-2.32073192042282\\
115	-2.3473803018226\\
116	-2.2909062077764\\
117	-2.30467006536159\\
118	-2.30699520737591\\
119	-2.29282430104598\\
120	-2.33281473145672\\
121	-2.3057850577429\\
122	-2.30779094335679\\
123	-2.33310518765967\\
125	-2.33165714889051\\
126	-2.2830516563518\\
127	-2.27586140533171\\
129	-2.28173016414482\\
130	-2.30737604837265\\
131	-2.35470028611704\\
132	-2.33730473253982\\
133	-2.29514122165665\\
134	-2.27404291145908\\
135	-2.28475450665493\\
136	-2.27381080331162\\
137	-2.25562281078726\\
138	-2.25127849357682\\
139	-2.23513733316818\\
140	-2.23123462699172\\
141	-2.19209152752609\\
142	-2.21132977152911\\
143	-2.1877432881939\\
144	-2.17656944714162\\
145	-2.1353367997441\\
146	-2.1482436763967\\
147	-2.13893312620766\\
148	-2.13773736995245\\
149	-2.15897323887225\\
150	-2.12741114974929\\
151	-2.13272913293164\\
152	-2.10928716611457\\
153	-2.07043384918467\\
154	-2.05229579757599\\
155	-2.04859815297971\\
156	-2.05373570841061\\
157	-2.08432222108959\\
159	-2.09047552712781\\
160	-2.05536333841718\\
161	-2.03722141103222\\
162	-2.00346163542747\\
163	-2.00958138918969\\
164	-2.03803679665162\\
165	-1.99922303610447\\
166	-2.03694057504802\\
167	-2.07958498681566\\
169	-2.17585997033439\\
170	-2.19773410375458\\
171	-2.26894539742349\\
172	-2.27964997259008\\
173	-2.29689320405728\\
174	-2.36042247227545\\
175	-2.39440053364726\\
176	-2.37737197167007\\
177	-2.406067899871\\
178	-2.39865312636087\\
179	-2.40948013379898\\
180	-2.43166435679208\\
181	-2.44760318949179\\
182	-2.48226143828342\\
183	-2.4662245318668\\
184	-2.51150491596522\\
185	-2.52910139284535\\
186	-2.53749577710258\\
187	-2.48625897941275\\
188	-2.46197723657127\\
189	-2.42004676862859\\
190	-2.36357536404259\\
191	-2.36148625343608\\
192	-2.35095481893035\\
193	-2.38339647995227\\
194	-2.34807289013574\\
195	-2.34654394542642\\
196	-2.32152119981839\\
197	-2.25331356517913\\
198	-2.17281656668894\\
200	-2.06668755231235\\
201	-2.00132787687232\\
202	-2.0125476254909\\
203	-2.01223900865969\\
204	-1.9926154571647\\
205	-1.97811762997571\\
206	-2.02238131186721\\
207	-2.01808690481374\\
208	-2.05824805156936\\
209	-2.0480109532846\\
210	-2.04246675157836\\
211	-2.06416069514364\\
212	-2.04263691150118\\
213	-2.05073970698973\\
214	-2.03211840749162\\
216	-1.96198335457709\\
217	-1.99278002949387\\
218	-1.99436418863456\\
219	-1.98385526170628\\
220	-1.99093941536032\\
221	-1.97072595603359\\
222	-1.96932501369793\\
223	-1.92523284610266\\
224	-1.92329245006812\\
225	-1.90202881264511\\
226	-1.86869194692989\\
227	-1.88870091262356\\
229	-1.90321736059775\\
230	-1.89519375331773\\
231	-1.90452095876557\\
232	-1.84030702328758\\
233	-1.81486879340812\\
234	-1.80460553174427\\
235	-1.76225420213427\\
236	-1.73095647523255\\
237	-1.7125083746636\\
238	-1.68259844470509\\
239	-1.688145170258\\
240	-1.63320531277284\\
241	-1.60544065592146\\
242	-1.60097604028059\\
244	-1.64877595736442\\
245	-1.66669602116625\\
246	-1.70191590865227\\
247	-1.67659094812137\\
248	-1.69205970212553\\
249	-1.73536105734971\\
250	-1.73500852053894\\
};

% \addplot [color=mumorange, line width=0.8pt, line legend]
%   table[row sep=crcr]{%
% 1	-10.0366094900531\\
% 2	-10.0160154073006\\
% 3	-9.97246667469727\\
% 4	-9.88644792839779\\
% 5	-9.81054857527579\\
% 6	-9.74427280909066\\
% 7	-9.64536364186722\\
% 9	-9.40950328974839\\
% 10	-9.31376554645635\\
% 12	-9.06630879534259\\
% 14	-8.81713052399238\\
% 15	-8.66754815361759\\
% 16	-8.53471659597164\\
% 17	-8.35954188329544\\
% 18	-8.20524891636211\\
% 21	-7.6349435481406\\
% 22	-7.4592982700164\\
% 23	-7.22082663574167\\
% 24	-7.01697612104658\\
% 25	-6.81867761503867\\
% 26	-6.62567175530495\\
% 27	-6.41019275964788\\
% 28	-6.1589739296121\\
% 29	-5.92133683186262\\
% 30	-5.70026002560417\\
% 31	-5.45967791251167\\
% 32	-5.29483717625328\\
% 33	-5.17128547590318\\
% 34	-5.00071359881548\\
% 35	-4.83654267644181\\
% 36	-4.65710755388727\\
% 37	-4.51476318614374\\
% 38	-4.40966811286614\\
% 39	-4.2919408310147\\
% 42	-3.90260912052747\\
% 43	-3.78805906145482\\
% 44	-3.64885177422735\\
% 45	-3.52781096361792\\
% 46	-3.401344394521\\
% 47	-3.30944357248012\\
% 48	-3.24112334605348\\
% 49	-3.18934585178397\\
% 50	-3.18241275373401\\
% 51	-3.13643861498537\\
% 52	-3.12659578563665\\
% 54	-3.05340295479516\\
% 55	-3.02722302045657\\
% 56	-3.01407636196103\\
% 57	-3.0295687937342\\
% 58	-3.06771679418819\\
% 59	-3.01788113462823\\
% 60	-2.99807633174618\\
% 61	-3.00048605706388\\
% 62	-2.91351735370699\\
% 63	-2.77424686717416\\
% 64	-2.73810248910723\\
% 65	-2.6856832891105\\
% 66	-2.65537879558741\\
% 67	-2.66861948743269\\
% 70	-2.5586951390232\\
% 71	-2.54366442854291\\
% 72	-2.53899941303393\\
% 73	-2.48017014962903\\
% 74	-2.45510342481987\\
% 76	-2.48732517179741\\
% 77	-2.54974553927042\\
% 78	-2.53075334820534\\
% 79	-2.53773776826284\\
% 80	-2.458699977903\\
% 81	-2.45311241826579\\
% 82	-2.38604815357371\\
% 83	-2.39718877783355\\
% 84	-2.39843633176633\\
% 85	-2.3433251159434\\
% 86	-2.28310006018069\\
% 87	-2.21458351448359\\
% 88	-2.19684191574652\\
% 89	-2.23544464156902\\
% 90	-2.20355109299624\\
% 91	-2.19637508635685\\
% 92	-2.22031701333344\\
% 93	-2.27425088254336\\
% 94	-2.34413235829527\\
% 95	-2.42415776555697\\
% 96	-2.44111026559875\\
% 97	-2.41887435697572\\
% 98	-2.41876531115179\\
% 99	-2.42789520793531\\
% 100	-2.45224977498532\\
% 102	-2.47100424941988\\
% 103	-2.51780855056393\\
% 104	-2.54230021639239\\
% 105	-2.52147071355364\\
% 106	-2.54428980762606\\
% 107	-2.48207286089706\\
% 108	-2.44928249822607\\
% 109	-2.40497728274204\\
% 110	-2.4127940204674\\
% 111	-2.4069221112839\\
% 113	-2.36352603284411\\
% 114	-2.32748503471771\\
% 115	-2.32087526020752\\
% 117	-2.31855107902163\\
% 118	-2.28452362906586\\
% 119	-2.26808108741403\\
% 120	-2.36660733588718\\
% 121	-2.35210841578942\\
% 122	-2.32473356151792\\
% 123	-2.31563630982441\\
% 124	-2.29786886759763\\
% 125	-2.26149629376573\\
% 126	-2.2632306783517\\
% 127	-2.23388427050264\\
% 128	-2.23470126463781\\
% 129	-2.21857832885127\\
% 130	-2.17546895273273\\
% 131	-2.14866057797849\\
% 133	-2.10361422163879\\
% 134	-2.09524770301954\\
% 135	-2.09794407478506\\
% 136	-2.05231329921008\\
% 137	-2.02215876259015\\
% 139	-2.00597825356925\\
% 140	-1.98887201502941\\
% 141	-1.95572314291223\\
% 142	-1.97009196347545\\
% 144	-1.94038486676146\\
% 145	-1.97123191729662\\
% 146	-1.96525355627352\\
% 147	-2.0084776853646\\
% 148	-1.99420841437268\\
% 149	-1.95593612620092\\
% 150	-1.87272491245125\\
% 151	-1.84888981196644\\
% 152	-1.84302854828155\\
% 153	-1.83078545551257\\
% 154	-1.77757845337243\\
% 155	-1.75264960473663\\
% 156	-1.73779687033993\\
% 157	-1.76520383668424\\
% 158	-1.74920215724495\\
% 159	-1.77870230888055\\
% 160	-1.80342981065502\\
% 161	-1.83612944985344\\
% 162	-1.85287598247413\\
% 163	-1.88056433976067\\
% 164	-1.89501704065952\\
% 165	-1.87637326816366\\
% 166	-1.87179287319191\\
% 167	-1.91353108323113\\
% 168	-1.9261076777853\\
% 169	-1.94530829232048\\
% 170	-1.97463583705411\\
% 171	-1.98692520591709\\
% 172	-2.01168729885245\\
% 173	-2.05452479811959\\
% 174	-2.08137865221426\\
% 176	-2.08180598849208\\
% 177	-2.03690644789015\\
% 178	-2.02540954065671\\
% 179	-2.06420273571422\\
% 180	-2.07759089326134\\
% 181	-2.10524398342739\\
% 182	-2.10529577823695\\
% 183	-2.08510751484863\\
% 185	-2.15580251416401\\
% 186	-2.16990594722103\\
% 187	-2.16391787932974\\
% 188	-2.19327082628888\\
% 189	-2.16100455093141\\
% 190	-2.14623112091897\\
% 192	-2.09230306882\\
% 193	-2.07703559163241\\
% 194	-2.08639996402354\\
% 195	-2.15814206503563\\
% 196	-2.13966388358983\\
% 197	-2.11624554456893\\
% 198	-2.13022088015424\\
% 199	-2.15965784549036\\
% 200	-2.15476019143466\\
% 203	-2.11169556956361\\
% 204	-2.11829626000628\\
% 205	-2.10281723517073\\
% 206	-2.10926609811901\\
% 207	-2.16149680591957\\
% 208	-2.18160922654891\\
% 209	-2.19373495389129\\
% 210	-2.18519676490359\\
% 211	-2.19688176351264\\
% 212	-2.21755871768454\\
% 214	-2.2918953722039\\
% 215	-2.24258013718458\\
% 216	-2.2024739119139\\
% 217	-2.16965638933237\\
% 218	-2.13041851342729\\
% 221	-2.13984527142009\\
% 222	-2.15361710658277\\
% 223	-2.12453864334816\\
% 224	-2.07297829434862\\
% 225	-2.03655204585868\\
% 226	-2.03900499232338\\
% 227	-2.02584017504574\\
% 228	-1.98835336731065\\
% 229	-1.94238399282222\\
% 231	-1.93303997332794\\
% 232	-1.89804795374806\\
% 233	-1.88484972238149\\
% 234	-1.8419381655894\\
% 235	-1.82116128153353\\
% 236	-1.81677336440464\\
% 237	-1.76689056757391\\
% 238	-1.78690973819494\\
% 239	-1.74533428363463\\
% 240	-1.71284402438386\\
% 241	-1.69469288354168\\
% 242	-1.66516192639028\\
% 243	-1.67979429271662\\
% 244	-1.62443301477902\\
% 245	-1.65278961564462\\
% 248	-1.6375687214902\\
% 249	-1.64942447745568\\
% 250	-1.63067453747578\\
% 251	-1.63625344669236\\
% 252	-1.6224210320234\\
% 254	-1.63954307549022\\
% 255	-1.61560558236499\\
% 257	-1.60485439408757\\
% 258	-1.61759083392906\\
% 259	-1.62158443966496\\
% 260	-1.59652475274618\\
% 261	-1.60630833584332\\
% 262	-1.59274125101035\\
% 263	-1.58784035989385\\
% 265	-1.59356116877939\\
% 266	-1.58044540130805\\
% 267	-1.60572746234953\\
% 268	-1.61158540120778\\
% 269	-1.61054382975499\\
% 270	-1.63125895418472\\
% 271	-1.60663321366718\\
% 272	-1.62142635358765\\
% 273	-1.59189475815981\\
% 274	-1.57177653387606\\
% 275	-1.58937584578621\\
% 276	-1.61215464277365\\
% 278	-1.62996439028376\\
% 279	-1.65391443747927\\
% 280	-1.65427208306863\\
% 281	-1.62141426918669\\
% 283	-1.62406047754439\\
% 284	-1.63813775746752\\
% 288	-1.6388443380892\\
% 289	-1.61666049774965\\
% 290	-1.60718687687984\\
% 291	-1.58838670521442\\
% 292	-1.62410689037381\\
% 293	-1.6653296505973\\
% 294	-1.66543855028397\\
% 295	-1.69764643193423\\
% 296	-1.72027866313209\\
% 297	-1.70636355593456\\
% 300	-1.73292010059174\\
% };

\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.92672534843789\\
2	-9.9187576716812\\
3	-9.91262407594022\\
4	-9.8709939597968\\
5	-9.83040224287194\\
6	-9.76518345413015\\
7	-9.6560480772953\\
8	-9.46706539895627\\
9	-9.30276559086419\\
10	-9.05390958101798\\
11	-8.85417427318885\\
12	-8.65405072418529\\
13	-8.38347715335852\\
14	-8.26334901948363\\
15	-8.15463616182003\\
16	-8.04910275773274\\
17	-7.92578752973204\\
18	-7.78933997333019\\
19	-7.54619299199384\\
20	-7.40386406255829\\
21	-7.26192012065078\\
22	-7.09248936777289\\
23	-6.8863192877451\\
24	-6.69877613111282\\
25	-6.56280411602977\\
26	-6.41947954067049\\
27	-6.23233158589148\\
28	-6.02214749745863\\
29	-5.82057027489421\\
30	-5.67865308423892\\
31	-5.4490554316147\\
32	-5.28366619409991\\
33	-5.14893670698234\\
34	-5.03956684029416\\
35	-4.81004240943345\\
36	-4.73679876896802\\
37	-4.65127035088535\\
38	-4.65433637507025\\
39	-4.59831012896744\\
40	-4.60391497708012\\
41	-4.55767504598288\\
42	-4.5718301285394\\
43	-4.62319659863992\\
44	-4.59028093539699\\
45	-4.48904488097457\\
46	-4.40255682140233\\
47	-4.30710899775456\\
48	-4.23600040932322\\
49	-4.20929910564809\\
50	-4.17779890678582\\
51	-4.239450859176\\
52	-4.29322337384254\\
53	-4.22004778981371\\
54	-4.1117214002964\\
55	-4.0611907603484\\
56	-3.98015718095071\\
57	-3.90635963675743\\
58	-3.85147297379137\\
59	-3.83282492436493\\
60	-3.81509887586805\\
61	-3.78075491737066\\
62	-3.72968072412065\\
63	-3.68345465908484\\
64	-3.59809049231923\\
65	-3.6216577845895\\
66	-3.60658359533874\\
67	-3.6613079922552\\
68	-3.65203278693633\\
69	-3.67116954615365\\
70	-3.72087821883597\\
71	-3.70494796080017\\
72	-3.64924638127803\\
73	-3.55584232390619\\
74	-3.50962924592169\\
75	-3.51692647339064\\
76	-3.41981692199458\\
77	-3.35660498165352\\
78	-3.38646460207485\\
79	-3.37837254673525\\
80	-3.2994391236377\\
81	-3.17015248454267\\
82	-3.0768826342088\\
83	-2.99345907806234\\
84	-2.89654689365566\\
85	-2.8254285734003\\
86	-2.85666833821438\\
87	-2.81438519454748\\
88	-2.71153546271429\\
89	-2.62781798886909\\
90	-2.57251207405487\\
91	-2.52822843477676\\
92	-2.51688318830551\\
93	-2.50226362574191\\
94	-2.44473780666909\\
95	-2.39010259000355\\
96	-2.32683091097957\\
97	-2.21695733511567\\
98	-2.15559568126685\\
99	-2.00034406146694\\
100	-1.83974663325679\\
101	-1.75277729009579\\
102	-1.67805388786009\\
103	-1.7227138242043\\
104	-1.68934688124385\\
105	-1.5985353620506\\
106	-1.63018591288898\\
107	-1.68940739294526\\
108	-1.66001574496764\\
109	-1.61880660074877\\
110	-1.69931472923763\\
111	-1.68242698708849\\
112	-1.60924278545762\\
113	-1.57729542347959\\
114	-1.59584987594622\\
115	-1.66195052641053\\
116	-1.67387357821964\\
117	-1.74626927967158\\
118	-1.81083612572582\\
119	-1.89233605468687\\
120	-1.88157867275097\\
121	-1.84995164094592\\
122	-1.83407766141782\\
123	-1.7724620932333\\
124	-1.74426293192925\\
125	-1.69928612558908\\
126	-1.69408665354785\\
127	-1.6716797104487\\
128	-1.59879209115541\\
129	-1.65652549848756\\
130	-1.67879296315838\\
131	-1.68899009861454\\
132	-1.75279194513608\\
133	-1.66722706795552\\
134	-1.66479888714917\\
135	-1.67389990975949\\
136	-1.67954384451215\\
137	-1.63552285605809\\
138	-1.52527853961628\\
139	-1.54291152626778\\
140	-1.46606093983809\\
141	-1.42355426153037\\
142	-1.39761746625754\\
143	-1.3763762803199\\
144	-1.37771947035514\\
145	-1.22620868178416\\
146	-1.18485410825279\\
147	-1.08527653904891\\
148	-1.0525643893115\\
149	-0.969380904698434\\
150	-0.905260797430266\\
151	-0.923735167401416\\
152	-0.896983356105081\\
153	-0.926253727807941\\
154	-0.96249258949547\\
155	-0.962535356803227\\
156	-1.00448872362333\\
157	-1.08226064096237\\
158	-1.10480767406408\\
159	-1.15767769181929\\
160	-1.2519968350739\\
161	-1.25841167374958\\
162	-1.16417846626492\\
163	-1.23638691666194\\
164	-1.21156951864939\\
165	-1.16716386789463\\
166	-1.25628246644175\\
167	-1.27487424518442\\
168	-1.42661749525331\\
169	-1.52748712669642\\
170	-1.53253673216684\\
171	-1.62167054520714\\
172	-1.66786211542762\\
173	-1.68227368983144\\
174	-1.75806611231604\\
175	-1.85113477966318\\
176	-1.91954672561335\\
177	-2.00943046229623\\
178	-2.10044619652381\\
179	-2.20549941161182\\
180	-2.36898919227397\\
181	-2.5116155674063\\
182	-2.53861159290797\\
183	-2.62556591924204\\
184	-2.69694698139624\\
185	-2.77006698113827\\
186	-2.72591386551882\\
187	-2.68920054087691\\
188	-2.69602319912279\\
189	-2.57460970820354\\
190	-2.53018535703115\\
191	-2.53220186051581\\
192	-2.54007990630537\\
193	-2.50654304957313\\
194	-2.4678973269908\\
195	-2.51172149750714\\
196	-2.47797454067045\\
197	-2.48321326769576\\
198	-2.40329683850787\\
199	-2.3723992457603\\
200	-2.37639023426469\\
201	-2.35316318375239\\
202	-2.30370400208647\\
203	-2.2664818781736\\
204	-2.26921363605684\\
205	-2.24130172418193\\
206	-2.26385905244992\\
207	-2.30972907655452\\
208	-2.2337620902443\\
209	-2.18772177798602\\
210	-2.06750868335957\\
211	-1.94957933518795\\
212	-1.92359332771575\\
213	-1.82248386521083\\
214	-1.78808455351322\\
215	-1.80588494435806\\
216	-1.87024800246277\\
217	-1.84015374475337\\
218	-1.86203384123015\\
219	-1.92473644793784\\
220	-1.8645478905213\\
221	-1.81194261504194\\
222	-1.8187218312413\\
223	-1.78241068229677\\
224	-1.76306234064159\\
225	-1.63789815371022\\
226	-1.50507418515251\\
227	-1.48267241334468\\
228	-1.43481184559009\\
229	-1.34937183175431\\
230	-1.27233977161994\\
231	-1.34222858567388\\
232	-1.3442376658711\\
233	-1.34776449189635\\
234	-1.28371887654958\\
235	-1.23709083377669\\
236	-1.18389655460856\\
237	-1.18088231586799\\
238	-1.25826826423985\\
239	-1.28598913533905\\
240	-1.30529606850376\\
241	-1.32414286946294\\
242	-1.30911700706281\\
243	-1.39024597621565\\
244	-1.35544008593568\\
245	-1.39995228725571\\
246	-1.36647907502819\\
247	-1.36464757947634\\
248	-1.42526495278583\\
249	-1.4069014574304\\
250	-1.54569118336461\\
251	-1.64117791705925\\
252	-1.6390503404725\\
253	-1.62487632001817\\
254	-1.6224621444071\\
255	-1.63095559816806\\
256	-1.66933616048502\\
257	-1.65051639286208\\
258	-1.71853323356369\\
259	-1.72276231938211\\
260	-1.83031149466018\\
261	-1.74027853572535\\
262	-1.73840293261691\\
263	-1.78135544824394\\
264	-1.75844459716675\\
265	-1.81844263578482\\
266	-1.84999717431921\\
267	-1.85501601127443\\
268	-1.7640876219606\\
269	-1.69577816571815\\
270	-1.68330578057322\\
271	-1.68053475630028\\
272	-1.78615092691575\\
273	-1.73418189403288\\
274	-1.75717649505392\\
275	-1.70628073135675\\
276	-1.66752200590082\\
277	-1.69060234059832\\
278	-1.63377121740761\\
279	-1.59356404518066\\
280	-1.5278647501098\\
281	-1.52973405045357\\
282	-1.60135666834643\\
283	-1.64213694824252\\
284	-1.67454536524821\\
285	-1.70512846979254\\
286	-1.67712643053339\\
287	-1.65865828831191\\
288	-1.69644178393981\\
289	-1.7438529522501\\
290	-1.65668572387149\\
291	-1.69808699313004\\
292	-1.73545861514276\\
293	-1.69508221246466\\
294	-1.72064597619478\\
295	-1.70495176253459\\
296	-1.63729209761706\\
297	-1.54817020021289\\
298	-1.60437855962886\\
299	-1.60259267337894\\
300	-1.58479384786796\\
301	-1.56410554469141\\
302	-1.50061993832542\\
303	-1.49163845373015\\
304	-1.52829136005583\\
305	-1.48817575773456\\
306	-1.51908154139551\\
307	-1.46436026172086\\
308	-1.47242578427069\\
309	-1.48333221350558\\
310	-1.50711388262197\\
311	-1.4421883612213\\
312	-1.39583054884176\\
313	-1.41311058115729\\
314	-1.45654521849524\\
315	-1.4708792759982\\
316	-1.4890274384888\\
317	-1.522247797993\\
318	-1.47403930154619\\
319	-1.48801807209209\\
320	-1.48068753231982\\
321	-1.43831068338459\\
322	-1.47160087876124\\
323	-1.51164746163916\\
324	-1.51859320792757\\
325	-1.52346493774175\\
326	-1.52506216231996\\
327	-1.55107902477451\\
328	-1.50390344158582\\
329	-1.56613539989599\\
330	-1.57886049623368\\
331	-1.58958582096285\\
332	-1.57899039624964\\
333	-1.59236230962514\\
334	-1.52707169002195\\
335	-1.54957650849137\\
336	-1.54712333945197\\
337	-1.56716021326317\\
338	-1.58555041675879\\
339	-1.61160593072778\\
340	-1.58237789336746\\
341	-1.54430569008304\\
342	-1.53216956532448\\
343	-1.52122215186284\\
344	-1.45267276346611\\
345	-1.45822383792061\\
346	-1.50144042274955\\
347	-1.55619451910754\\
348	-1.56614654788474\\
349	-1.55965362102303\\
350	-1.65438909868091\\
351	-1.7077929227032\\
352	-1.71907836026148\\
353	-1.74570780626316\\
354	-1.78340265255202\\
355	-1.8241054104161\\
356	-1.85224021862541\\
357	-1.85635128096013\\
358	-1.88592689965247\\
359	-1.81960436220421\\
360	-1.80399691560992\\
361	-1.76011850600864\\
362	-1.7341489704266\\
363	-1.72717543527653\\
364	-1.68894015128514\\
365	-1.6703339095507\\
366	-1.67458350349976\\
367	-1.73360446652464\\
368	-1.80556246580396\\
369	-1.82364823537189\\
370	-1.89538676861339\\
371	-1.90707904663261\\
372	-1.94457090958266\\
373	-1.99966421128953\\
374	-2.08875842157433\\
375	-2.14374872480899\\
376	-2.15874095462304\\
377	-2.13412311005341\\
378	-2.19080466531713\\
379	-2.23739743259219\\
380	-2.20430494009128\\
381	-2.18225521886742\\
382	-2.16631954342923\\
383	-2.20729009783084\\
384	-2.23871091162747\\
385	-2.19546148112245\\
386	-2.17511149411457\\
387	-2.29246396373958\\
388	-2.32694527311868\\
389	-2.37753390748903\\
390	-2.40344351454658\\
391	-2.44994374818453\\
392	-2.44702005175339\\
393	-2.49908558913831\\
394	-2.46117044203134\\
395	-2.47399191351029\\
396	-2.45750371681587\\
397	-2.37170276644364\\
398	-2.3042949392665\\
399	-2.32618122543289\\
400	-2.21022218823176\\
401	-2.14485367365999\\
402	-2.07935231624486\\
403	-1.95231350601362\\
404	-1.8733669972704\\
405	-1.83640098463506\\
406	-1.71865153187502\\
407	-1.5918304568649\\
408	-1.43986326929642\\
409	-1.38733612033093\\
410	-1.3204112518374\\
411	-1.27395194924948\\
412	-1.20150028848806\\
413	-1.14022571285044\\
414	-1.09651358478347\\
415	-1.11621492118656\\
416	-1.06698752994961\\
417	-1.00092504252533\\
418	-0.949741105459128\\
419	-1.01727376821155\\
420	-1.09180832055502\\
421	-1.18889728024768\\
422	-1.19659462194137\\
423	-1.15975189059824\\
424	-1.2283777965675\\
425	-1.27272893065345\\
426	-1.25669058259965\\
427	-1.2940681381885\\
428	-1.29477203151794\\
429	-1.19925826755492\\
430	-1.19835598234337\\
431	-1.1775287167269\\
432	-1.17579397997417\\
433	-1.19254643844265\\
434	-1.19531956871331\\
435	-1.17315183393234\\
436	-1.1600357922277\\
437	-1.19041309317117\\
438	-1.22180518877431\\
439	-1.24745659520462\\
440	-1.25788178893514\\
441	-1.21819938772747\\
442	-1.22392327461905\\
443	-1.19109700386222\\
444	-1.1859918150084\\
445	-1.14055260622519\\
446	-1.1522593280288\\
447	-1.15472808733346\\
448	-1.22585125779168\\
449	-1.20847644398913\\
450	-1.22706691648941\\
451	-1.11194542006897\\
452	-1.13170251809265\\
453	-1.1159406605489\\
454	-1.04874902594716\\
455	-1.00435602523848\\
456	-1.03259215185118\\
457	-1.04066405967944\\
458	-1.10485735672264\\
459	-1.12037156154813\\
460	-1.12404290991847\\
461	-1.1799792929257\\
462	-1.23307992915976\\
463	-1.27983052808345\\
464	-1.28766246581\\
465	-1.28552753567008\\
466	-1.31832252080827\\
467	-1.28869970962666\\
468	-1.3017069628573\\
469	-1.34726216594598\\
470	-1.35805975480264\\
471	-1.40613363948074\\
472	-1.40670601744533\\
473	-1.43588527233094\\
474	-1.46303698568388\\
475	-1.47052115396985\\
476	-1.45113824400956\\
477	-1.47216119527109\\
478	-1.49129381495036\\
479	-1.50055062822964\\
480	-1.47366471685559\\
481	-1.53234869153005\\
482	-1.5514827728996\\
483	-1.57448551451701\\
484	-1.62863605773428\\
485	-1.67819923887638\\
486	-1.72302597186645\\
487	-1.77474500675637\\
488	-1.79549690972995\\
489	-1.84535739201074\\
490	-1.92132087075418\\
491	-1.90141589793346\\
492	-1.89666871969547\\
493	-1.8676251996861\\
494	-1.88348298542711\\
495	-1.87773140948269\\
496	-1.88547841248044\\
497	-1.88630378956493\\
498	-1.89212881765527\\
499	-1.83744401420673\\
500	-1.84561884780637\\
501	-1.81877459756162\\
502	-1.80178520004317\\
503	-1.76804618488435\\
504	-1.77517787055754\\
505	-1.77848406689356\\
506	-1.72797109411108\\
507	-1.71023833188122\\
508	-1.65950505144928\\
509	-1.5717915658311\\
510	-1.47941163856659\\
511	-1.42496958407405\\
512	-1.43482031173019\\
513	-1.43495078379575\\
514	-1.42927971806384\\
515	-1.45255018802748\\
516	-1.45330424450831\\
517	-1.4542841782212\\
518	-1.42837269181392\\
519	-1.4165803804168\\
520	-1.37175929391966\\
521	-1.38412349851507\\
522	-1.3680245813714\\
523	-1.36617025773926\\
524	-1.32431695407502\\
525	-1.3000998568659\\
526	-1.28041312012294\\
527	-1.32812205876022\\
528	-1.29483986495003\\
529	-1.28875474335219\\
530	-1.3027620238333\\
531	-1.27189002361524\\
532	-1.28198304797956\\
533	-1.31098404403519\\
534	-1.36829076484465\\
535	-1.4316594151566\\
536	-1.49594513784602\\
537	-1.54635997462534\\
538	-1.60850032002041\\
539	-1.63534820568725\\
540	-1.63421290753146\\
541	-1.69732107918936\\
542	-1.83616918325414\\
543	-1.99781708468673\\
544	-2.11291131778439\\
545	-2.22293429035601\\
546	-2.35887308683774\\
547	-2.41262744601363\\
548	-2.44698003430355\\
549	-2.47065037557016\\
550	-2.4822341835301\\
551	-2.56967696542004\\
552	-2.64941427963191\\
553	-2.69781721345414\\
554	-2.77041811716419\\
555	-2.87961610568019\\
556	-2.88615173375069\\
557	-2.8651574844413\\
558	-2.8497976111121\\
559	-2.85754112004197\\
560	-2.8563730139674\\
561	-2.89306969325494\\
562	-2.88388447634126\\
563	-2.8838351674251\\
564	-2.93764032171954\\
565	-2.937277944502\\
566	-2.90880530789429\\
567	-2.9474314106436\\
568	-2.9865315951539\\
569	-3.04476660097343\\
570	-3.13736753890982\\
571	-3.06884884260037\\
572	-3.04468422975512\\
573	-3.02124840762006\\
574	-3.03412476007966\\
575	-2.98125990097726\\
576	-2.91507156659199\\
577	-2.92872692325281\\
578	-2.95521189436348\\
579	-2.95212067685056\\
580	-2.95396671820899\\
581	-2.83933847909531\\
582	-2.71376892019942\\
583	-2.64532707762992\\
584	-2.5378679149628\\
585	-2.41765681743354\\
586	-2.42745119809726\\
587	-2.41374070498894\\
588	-2.42330113905767\\
589	-2.43912904803524\\
590	-2.45252939582476\\
591	-2.42595621364825\\
592	-2.39259733948682\\
593	-2.38740745346814\\
594	-2.37168696862488\\
595	-2.33493568830726\\
596	-2.30078933309013\\
597	-2.27478181806735\\
598	-2.24646069917737\\
599	-2.19256650354686\\
600	-2.14331253045711\\
600	-6.85671345774426\\
599	-6.85308330661368\\
598	-6.88399524850776\\
597	-6.9279624998685\\
596	-6.9370294596059\\
595	-6.97372927119789\\
594	-7.00099813672029\\
593	-7.02517850797571\\
592	-7.05377601864348\\
591	-7.11898953363297\\
590	-7.15082854091\\
589	-7.08951967709252\\
588	-7.08126833006088\\
587	-7.07416387031477\\
586	-7.00681505455529\\
585	-7.03443145084945\\
584	-7.01455901659145\\
583	-6.96286484758984\\
582	-6.95758513744223\\
581	-6.94211440579664\\
580	-6.81396027017913\\
579	-6.73534040665701\\
578	-6.68492064066182\\
577	-6.60353534563307\\
576	-6.46993967426478\\
575	-6.46061822343459\\
574	-6.41841023733953\\
573	-6.42840295146181\\
572	-6.370953618315\\
571	-6.33311898498067\\
570	-6.29069779021561\\
569	-6.24440747156173\\
568	-6.20261900239504\\
567	-6.17021864449558\\
566	-6.10095806465994\\
565	-5.95384741592096\\
564	-5.82123733535472\\
563	-5.77830528239777\\
562	-5.73112223808027\\
561	-5.62147263669649\\
560	-5.55611554853778\\
559	-5.55823790795425\\
558	-5.49950790788673\\
557	-5.40828900573741\\
556	-5.33194230482425\\
555	-5.27344621006422\\
554	-5.20667040167672\\
553	-5.11442729717291\\
552	-5.04124800748667\\
551	-4.96694908866627\\
550	-5.00199472182114\\
549	-5.00525371273944\\
548	-5.0110005341152\\
547	-5.05715313947481\\
546	-5.16676804463186\\
545	-5.13275891052785\\
544	-5.11734492070244\\
543	-5.08859457747115\\
542	-5.15426453956249\\
541	-5.15166053734012\\
540	-5.09448300414425\\
539	-5.1357180641188\\
538	-5.11762896396898\\
537	-5.16252421081114\\
536	-5.27684606953983\\
535	-5.40270602828663\\
534	-5.54742336482017\\
533	-5.6584072603406\\
532	-5.67117562442262\\
531	-5.71907685924622\\
530	-5.74572351788131\\
529	-5.74743306999348\\
528	-5.74519306093866\\
527	-5.69798990272449\\
526	-5.76491115484661\\
525	-5.81766222594169\\
524	-5.84330506209371\\
523	-5.9191193740839\\
522	-5.93771779962318\\
521	-5.96939150115538\\
520	-5.96655433607229\\
519	-5.92185988798858\\
518	-5.94533652906654\\
517	-5.96097396947742\\
516	-5.97184085708399\\
515	-6.10316675051349\\
514	-6.1795588225635\\
513	-6.15082749176131\\
512	-6.16523649344039\\
511	-6.26342260361793\\
510	-6.28948080028327\\
509	-6.25971651653889\\
508	-6.26890876515403\\
507	-6.24811857880183\\
506	-6.19942959324858\\
505	-6.16185212221826\\
504	-6.034609965566\\
503	-5.8837121119396\\
502	-5.87278101641962\\
501	-5.86274380813403\\
500	-5.8774160064194\\
499	-5.88083981596386\\
498	-5.95950693373127\\
497	-6.06662670761344\\
496	-6.06625547259164\\
495	-6.08254978269421\\
494	-6.13414850116986\\
493	-6.15404831621481\\
492	-6.16124834919806\\
491	-6.17952871979265\\
490	-6.20781816029645\\
489	-6.30892188826577\\
488	-6.33116046556268\\
487	-6.40467051878615\\
486	-6.47236556013977\\
485	-6.45156282593482\\
484	-6.48633328547699\\
483	-6.50880656135958\\
482	-6.51592405658617\\
481	-6.44814080480837\\
480	-6.38561503995609\\
479	-6.31804785069998\\
478	-6.12747974014316\\
477	-6.19490046141532\\
476	-6.18161521322486\\
475	-6.13638073953342\\
474	-6.22013341684209\\
473	-6.31579328690427\\
472	-6.23871557886775\\
471	-6.16678168718889\\
470	-6.08278442625273\\
469	-6.05024380366421\\
468	-5.95651931013863\\
467	-5.8746356528939\\
466	-5.88005414255196\\
465	-5.84246893695506\\
464	-5.73642278166477\\
463	-5.68525738907837\\
462	-5.64460031301956\\
461	-5.57938992006189\\
460	-5.5446804274296\\
459	-5.54767233810355\\
458	-5.53407948025681\\
457	-5.49787528941129\\
456	-5.50581361850225\\
455	-5.49383010287734\\
454	-5.4964039553614\\
453	-5.5099899828124\\
452	-5.5453980524828\\
451	-5.68199841117122\\
450	-5.65188881581208\\
449	-5.60272907786499\\
448	-5.8128799699758\\
447	-5.75085378112596\\
446	-5.70183416917491\\
445	-5.65621984919859\\
444	-5.55953736066416\\
443	-5.57027468344872\\
442	-5.62929593965363\\
441	-5.65171975345058\\
440	-5.70833566543609\\
439	-5.70663204456651\\
438	-5.68841707162974\\
437	-5.68745879408384\\
436	-5.66836349113784\\
435	-5.65132740634489\\
434	-5.66120444199257\\
433	-5.70308953740133\\
432	-5.70679868611927\\
431	-5.75589462501393\\
430	-5.73553369240999\\
429	-5.67728606132215\\
428	-5.65096047922194\\
427	-5.64760930789646\\
426	-5.58363079439471\\
425	-5.58252118309303\\
424	-5.5646934133344\\
423	-5.55431967611013\\
422	-5.5239721117214\\
421	-5.43250089846099\\
420	-5.51289112707142\\
419	-5.60971743244634\\
418	-5.55653524882624\\
417	-5.56470119871217\\
416	-5.66452043326853\\
415	-5.68803997732871\\
414	-5.70064028572484\\
413	-5.68829437637499\\
412	-5.55355096694866\\
411	-5.44869487187902\\
410	-5.28671486597972\\
409	-5.16618820183901\\
408	-5.17259542756557\\
407	-5.09361187726539\\
406	-5.01064429902555\\
405	-4.93410920375115\\
404	-5.00045386355187\\
403	-4.86020212918515\\
402	-4.76543365035779\\
401	-4.67473476610947\\
400	-4.58698011800442\\
399	-4.54013377506801\\
398	-4.52279338632573\\
397	-4.45532912814781\\
396	-4.48359108934208\\
395	-4.41905270037781\\
394	-4.44971688318333\\
393	-4.40388918382239\\
392	-4.40100616952695\\
391	-4.4232151799197\\
390	-4.38606359369277\\
389	-4.36565908006921\\
388	-4.38729282363656\\
387	-4.33240888181993\\
386	-4.23478422478006\\
385	-4.13009198422169\\
384	-4.11862703604858\\
383	-4.09906630390412\\
382	-4.09846452009575\\
381	-4.08679405639237\\
380	-4.10926754246338\\
379	-4.14192395307515\\
378	-4.1579637180796\\
377	-4.1604592986344\\
376	-4.18808944791922\\
375	-4.2005899513446\\
374	-4.18249592242754\\
373	-4.25888162312083\\
372	-4.31457491305819\\
371	-4.35079350361877\\
370	-4.37221464547239\\
369	-4.36020302399807\\
368	-4.42655516781118\\
367	-4.50266361648033\\
366	-4.44930044121562\\
365	-4.49285908708036\\
364	-4.46750570719253\\
363	-4.53228213525829\\
362	-4.54020062116893\\
361	-4.42885079808278\\
360	-4.41151016491498\\
359	-4.40391673296174\\
358	-4.3653131493793\\
357	-4.38746240899774\\
356	-4.39375740575328\\
355	-4.39146701026237\\
354	-4.4169506449891\\
353	-4.43454102586367\\
352	-4.50439688717857\\
351	-4.48755723192796\\
350	-4.46525461743613\\
349	-4.48577291545232\\
348	-4.44324762573056\\
347	-4.41302659528268\\
346	-4.3609248601117\\
345	-4.37865296860904\\
344	-4.31062915997651\\
343	-4.28628267705902\\
342	-4.27397125617792\\
341	-4.27391161917294\\
340	-4.26037743672663\\
339	-4.30299221056636\\
338	-4.2194017101473\\
337	-4.16987946546681\\
336	-4.23380650685006\\
335	-4.20780076216952\\
334	-4.13840156553712\\
333	-4.06068220215415\\
332	-3.99635774613831\\
331	-4.03947866480635\\
330	-4.03561779287852\\
329	-4.0736394305415\\
328	-4.11089587288199\\
327	-4.15851888676046\\
326	-4.22197657213048\\
325	-4.26145072648298\\
324	-4.28601150648405\\
323	-4.36697702824161\\
322	-4.3752593840863\\
321	-4.46256978705104\\
320	-4.49004568281081\\
319	-4.54623166435598\\
318	-4.57803137842316\\
317	-4.63453563175224\\
316	-4.619453414431\\
315	-4.59226118289248\\
314	-4.61676081294563\\
313	-4.59078138656756\\
312	-4.58251298169611\\
311	-4.59696210973078\\
310	-4.5994469788482\\
309	-4.58620423620491\\
308	-4.61842168296829\\
307	-4.64830077846139\\
306	-4.65236834989471\\
305	-4.6909820563991\\
304	-4.70311535867161\\
303	-4.69569801954563\\
302	-4.72331996904541\\
301	-4.77339788779373\\
300	-4.79907266104828\\
299	-4.80438286414685\\
298	-4.79470825661893\\
297	-4.80912514126614\\
296	-4.82252243363338\\
295	-4.81967406172998\\
294	-4.79413824456766\\
293	-4.82104131595305\\
292	-4.87558981431428\\
291	-4.86607618939296\\
290	-4.9085260913077\\
289	-4.85797442910816\\
288	-4.89555001606578\\
287	-4.91441347203893\\
286	-4.95342197655502\\
285	-4.85950843687814\\
284	-4.88958457749104\\
283	-4.93949729806265\\
282	-4.96210080896681\\
281	-4.95229641580689\\
280	-4.95677451352365\\
279	-4.94686379296557\\
278	-4.9823242648854\\
277	-5.08271149335179\\
276	-4.98935041428364\\
275	-5.0617837542619\\
274	-5.16501124318997\\
273	-5.16835359864171\\
272	-5.16743719056554\\
271	-5.11829321949004\\
270	-5.09806077269597\\
269	-5.06033765553621\\
268	-5.08426134961642\\
267	-5.11338229019356\\
266	-5.10799716920783\\
265	-5.16407354115854\\
264	-5.20891825734511\\
263	-5.22184994998702\\
262	-5.2563648364664\\
261	-5.31780724816573\\
260	-5.4083322615188\\
259	-5.49962499798059\\
258	-5.56868389891873\\
257	-5.6330894430105\\
256	-5.69566766461171\\
255	-5.83565823356898\\
254	-5.89156913024068\\
253	-5.94828238352729\\
252	-6.0171516340595\\
251	-6.09346934645204\\
250	-6.14362963086252\\
249	-6.27366285125798\\
248	-6.26488191037611\\
247	-6.23920069017098\\
246	-6.31542650981825\\
245	-6.31525845722972\\
244	-6.2704468591838\\
243	-6.22335617181658\\
242	-6.32516154211585\\
241	-6.39375737910408\\
240	-6.41940044887177\\
239	-6.49514393115563\\
238	-6.57319082415056\\
237	-6.63438092931088\\
236	-6.7427797531863\\
235	-6.76269919543288\\
234	-6.85501123179618\\
233	-6.84280832696703\\
232	-6.76166523264397\\
231	-6.65255134821716\\
230	-6.53345140963376\\
229	-6.55775338807154\\
228	-6.56805443384873\\
227	-6.58639817901768\\
226	-6.60929582758309\\
225	-6.6559187207762\\
224	-6.65639211227544\\
223	-6.64637681988351\\
222	-6.66800690361671\\
221	-6.70333012666278\\
220	-6.60736791562486\\
219	-6.5955866140241\\
218	-6.61311394980834\\
217	-6.47557196621152\\
216	-6.48637260887599\\
215	-6.36185187819538\\
214	-6.42525616930456\\
213	-6.50777261666121\\
212	-6.50039415032159\\
211	-6.44014846580557\\
210	-6.40056696740181\\
209	-6.30658270646559\\
208	-6.15334305971237\\
207	-6.00046569202995\\
206	-5.95760317369741\\
205	-5.91398913602356\\
204	-5.74845598700638\\
203	-5.69742852544277\\
202	-5.66108472938558\\
201	-5.6748722513526\\
200	-5.76450679293373\\
199	-5.75628650183968\\
198	-5.74742380494054\\
197	-5.74880831564824\\
196	-5.74509603945485\\
195	-5.68731714618517\\
194	-5.55891054038735\\
193	-5.48917790035255\\
192	-5.42118503805029\\
191	-5.27457736797422\\
190	-5.29587375447567\\
189	-5.3331528387435\\
188	-5.30085201553782\\
187	-5.47204387170685\\
186	-5.48568491156988\\
185	-5.5500062347995\\
184	-5.53346948149126\\
183	-5.52373607520145\\
182	-5.46825127218634\\
181	-5.49079109881587\\
180	-5.5626531720151\\
179	-5.61098767780252\\
178	-5.67213400912105\\
177	-5.76236522745176\\
176	-5.74216294744129\\
175	-5.74891510048372\\
174	-5.79193277348501\\
173	-5.84159418456198\\
172	-5.87698245997401\\
171	-5.90323092853644\\
170	-5.88216255749947\\
169	-5.85231772634157\\
168	-5.84953769622198\\
167	-5.76703162962784\\
166	-5.7734128971661\\
165	-5.78045986895645\\
164	-5.7968028017398\\
163	-5.83223155838792\\
162	-5.82371124418577\\
161	-5.91924225414152\\
160	-5.92226155151023\\
159	-5.8791939880481\\
158	-5.89774253529822\\
157	-5.87353063563723\\
156	-5.83929502716421\\
155	-5.83367747987857\\
154	-5.83729335582136\\
153	-5.82811232116777\\
152	-5.81832017693668\\
151	-5.8441813774497\\
150	-5.84227724662698\\
149	-5.86923266045861\\
148	-5.91883526146898\\
147	-5.95227732967443\\
146	-5.96840272726614\\
145	-5.98270474045122\\
144	-5.98385252085776\\
143	-5.91365585777968\\
142	-5.9296690265534\\
141	-5.95536646675073\\
140	-5.97847758191154\\
139	-6.01056493532395\\
138	-6.01628799890099\\
137	-6.08711249190967\\
136	-6.08212020564438\\
135	-6.10054125710034\\
134	-6.12909634385191\\
133	-6.11172490887911\\
132	-6.1586716072046\\
131	-6.15042238044203\\
130	-6.1702182844676\\
129	-6.19953578846523\\
128	-6.19386034714463\\
127	-6.23242848197605\\
126	-6.28160681816644\\
125	-6.31701384640936\\
124	-6.35922124683699\\
123	-6.40644257648749\\
122	-6.48241847577607\\
121	-6.51527865694479\\
120	-6.57810842855663\\
119	-6.60101723564553\\
118	-6.60764762497009\\
117	-6.60372830526865\\
116	-6.63553756280537\\
115	-6.5900403273232\\
114	-6.65420329699465\\
113	-6.72279475360385\\
112	-6.73271359238103\\
111	-6.76853584146962\\
110	-6.79253049045507\\
109	-6.76435845405293\\
108	-6.76973470677826\\
107	-6.75291567185539\\
106	-6.74272660561368\\
105	-6.70425444322493\\
104	-6.68495257212902\\
103	-6.69529594548096\\
102	-6.67993437300724\\
101	-6.68124286655982\\
100	-6.65214581492266\\
99	-6.63916202284105\\
98	-6.66328657948442\\
97	-6.66376617209256\\
96	-6.66530299745055\\
95	-6.66294081304093\\
94	-6.67388031555306\\
93	-6.68181102582615\\
92	-6.67043583601296\\
91	-6.67011411109271\\
90	-6.66466939471846\\
89	-6.67775199700758\\
88	-6.71313300848708\\
87	-6.7542886409286\\
86	-6.80392587560578\\
85	-6.87054242315167\\
84	-6.7917743213654\\
83	-6.8343338168625\\
82	-6.74228460715617\\
81	-6.74915324201479\\
80	-6.75811865343604\\
79	-6.79635056850059\\
78	-6.78705066006814\\
77	-6.77737077683814\\
76	-6.73624222425361\\
75	-6.72620392018988\\
74	-6.65952214628787\\
73	-6.65298561322095\\
72	-6.63596279578755\\
71	-6.5765835125603\\
70	-6.56268104477219\\
69	-6.48059925930096\\
68	-6.32326459167713\\
67	-6.32085215276921\\
66	-6.25147591889266\\
65	-6.22765416801001\\
64	-6.08749217808471\\
63	-6.00196691926889\\
62	-5.9699836092039\\
61	-5.92536717568302\\
60	-5.87748664404925\\
59	-5.78840180784679\\
58	-5.73465085983743\\
57	-5.65026120602272\\
56	-5.56906915008969\\
55	-5.58568364897637\\
54	-5.65423101814776\\
53	-5.52104393598453\\
52	-5.52245947031238\\
51	-5.50894759688834\\
50	-5.51021941798382\\
49	-5.49430927669025\\
48	-5.47250100686319\\
47	-5.48344563114145\\
46	-5.51517332937771\\
45	-5.51483007343811\\
44	-5.58100662007943\\
43	-5.62940866960491\\
42	-5.67463695449518\\
41	-5.76463507655583\\
40	-5.87850758906665\\
39	-5.99204073519527\\
38	-6.13262929182876\\
37	-6.22001981743123\\
36	-6.36104447555554\\
35	-6.5250357833316\\
34	-6.69728979711719\\
33	-6.8642700975955\\
32	-7.01507520312699\\
31	-7.19506046107073\\
30	-7.32335345630008\\
29	-7.55804719143457\\
28	-7.71300335355558\\
27	-7.83278866772798\\
26	-7.99213764311622\\
25	-8.1397203036573\\
24	-8.25951675165208\\
23	-8.37576015967247\\
22	-8.48262760334439\\
21	-8.58908313150168\\
20	-8.71926304374421\\
19	-8.82933354700648\\
18	-8.93941161656974\\
17	-9.07801661884058\\
16	-9.19610644845303\\
15	-9.34136449861941\\
14	-9.45648835661851\\
13	-9.56738819326552\\
12	-9.61815994360092\\
11	-9.6854055544029\\
10	-9.71361308074223\\
9	-9.749620273393\\
8	-9.83107617976421\\
7	-9.85317708004704\\
6	-9.90675630490728\\
5	-9.98026602982233\\
4	-10.0087591698682\\
3	-10.0328110962595\\
2	-10.0701318729817\\
1	-10.0845099662712\\
}--cycle;

\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
	1	-9.98031791138353\\
	2	-9.95337663041037\\
	3	-9.90057894877238\\
	4	-9.82744811103025\\
	5	-9.76006936681897\\
	6	-9.61950790589755\\
	7	-9.52433917514699\\
	8	-9.38645252803674\\
	9	-9.21844777752359\\
	10	-9.07528823520503\\
	11	-8.9192564529168\\
	12	-8.76610901812603\\
	13	-8.59347973965895\\
	14	-8.33843865062061\\
	15	-8.18221992329143\\
	16	-7.94821739587983\\
	17	-7.73607324157095\\
	18	-7.52831643406935\\
	19	-7.30247965405563\\
	20	-7.03752814603845\\
	21	-6.77929193129083\\
	22	-6.5412839969885\\
	23	-6.2718758172444\\
	24	-6.06433096759591\\
	25	-5.85948661400457\\
	26	-5.61775867674755\\
	27	-5.3982412711406\\
	28	-5.15924837070201\\
	29	-4.98277869474507\\
	30	-4.78882020057108\\
	31	-4.52662684392642\\
	32	-4.39087958641462\\
	33	-4.25112689183461\\
	34	-4.06749237530885\\
	35	-4.00608239751649\\
	36	-3.88909961240155\\
	37	-3.75827066206232\\
	38	-3.62711899525942\\
	39	-3.50208200494676\\
	40	-3.42294453441256\\
	41	-3.2923850951674\\
	42	-3.18101863051254\\
	43	-3.04523247408475\\
	44	-2.97046513459146\\
	45	-2.87452490991499\\
	46	-2.78654487745763\\
	47	-2.68941596563473\\
	48	-2.54529631013647\\
	49	-2.46360615117008\\
	50	-2.37603066300815\\
	51	-2.30171961037402\\
	52	-2.19769905891813\\
	53	-2.14320730254824\\
	54	-2.07547729205148\\
	55	-2.06046434606811\\
	56	-2.06169151081835\\
	57	-2.08205693941141\\
	58	-1.99640498909342\\
	59	-1.91336529638895\\
	60	-1.83074741743711\\
	61	-1.7335924800426\\
	62	-1.63114167472891\\
	63	-1.538298170713\\
	64	-1.45417682018497\\
	65	-1.39417932146841\\
	66	-1.33359806204112\\
	67	-1.30998316568615\\
	68	-1.32381996398353\\
	69	-1.30325310631476\\
	70	-1.3599880715096\\
	71	-1.49750462095447\\
	72	-1.63936272288758\\
	73	-1.70824471498835\\
	74	-1.80171155027552\\
	75	-1.81279459213082\\
	76	-1.84314990127225\\
	77	-1.87715047236146\\
	78	-1.89520135229706\\
	79	-1.95078470047503\\
	80	-1.95067635154213\\
	81	-1.94490619084076\\
	82	-2.04405624887042\\
	83	-2.06023373287337\\
	84	-2.12341431797257\\
	85	-2.16072518484354\\
	86	-2.15820189674554\\
	87	-2.08245285299168\\
	88	-2.1456894601624\\
	89	-2.24677255111728\\
	90	-2.28850567066353\\
	91	-2.31582576336045\\
	92	-2.33407247409903\\
	93	-2.39718514388476\\
	94	-2.38700350869682\\
	95	-2.40407206795481\\
	96	-2.44291906086969\\
	97	-2.46819566178398\\
	98	-2.50272775465304\\
	99	-2.555077306808\\
	100	-2.47934851219375\\
	101	-2.4264349438375\\
	102	-2.31677108615045\\
	103	-2.30299878696423\\
	104	-2.23708586625865\\
	105	-2.19884163609215\\
	106	-2.25386716000424\\
	107	-2.23027686505791\\
	108	-2.29966895577516\\
	109	-2.34244122553449\\
	110	-2.41274465672832\\
	111	-2.34373286174408\\
	112	-2.3204792018112\\
	113	-2.33957757438217\\
	114	-2.24639907465667\\
	115	-2.18555448692396\\
	116	-2.14995537128694\\
	117	-2.14497981903094\\
	118	-2.07940340453201\\
	119	-2.0327378148382\\
	120	-2.01806487209884\\
	121	-2.0449865959386\\
	122	-2.13962348532094\\
	123	-2.16866553354196\\
	124	-2.15523432952274\\
	125	-2.10192541348911\\
	126	-2.07789113846792\\
	127	-2.0962305757539\\
	128	-2.0670762249366\\
	129	-2.05802892664115\\
	130	-2.02402084266539\\
	131	-1.92234119169533\\
	132	-1.94373868160587\\
	133	-1.89246844648336\\
	134	-1.81508343803955\\
	135	-1.74889154171974\\
	136	-1.72486735604638\\
	137	-1.63870983733799\\
	138	-1.54038710250125\\
	139	-1.43259125046607\\
	140	-1.36887626642842\\
	141	-1.36528821034848\\
	142	-1.35297065597073\\
	143	-1.28046675735075\\
	144	-1.26025519048679\\
	145	-1.17489492322534\\
	146	-1.20048729921532\\
	147	-1.15217490743913\\
	148	-1.19518260466416\\
	149	-1.21185680041244\\
	150	-1.21840340487151\\
	151	-1.15720176828927\\
	152	-1.17502744281758\\
	153	-1.18817976741298\\
	154	-1.21455850828228\\
	155	-1.24749554226445\\
	156	-1.24375878794984\\
	157	-1.24623195863193\\
	158	-1.22298810644909\\
	159	-1.20974790031567\\
	160	-1.3174054105919\\
	161	-1.3734353815607\\
	162	-1.4272111176846\\
	163	-1.50005745087483\\
	164	-1.53368757039059\\
	165	-1.58164809515774\\
	166	-1.61645443921427\\
	167	-1.65710493318943\\
	168	-1.67931501360205\\
	169	-1.74600637000006\\
	170	-1.78381557291435\\
	171	-1.83916035681749\\
	172	-1.80140906176474\\
	173	-1.83538135155519\\
	174	-1.79909634822741\\
	175	-1.79832260742446\\
	176	-1.74744601379482\\
	177	-1.74874668655301\\
	178	-1.7202355944402\\
	179	-1.67323046252142\\
	180	-1.64152087342372\\
	181	-1.65718071102234\\
	182	-1.66250882266981\\
	183	-1.65853698255243\\
	184	-1.60712113051342\\
	185	-1.64026763739139\\
	186	-1.69764807502255\\
	187	-1.76636372001718\\
	188	-1.87097119596679\\
	189	-1.90676127001721\\
	190	-1.84544786441268\\
	191	-1.83754942335492\\
	192	-1.82284782921502\\
	193	-1.85006768702465\\
	194	-1.84180673248311\\
	195	-1.85289602180718\\
	196	-1.83104654610816\\
	197	-1.82491843753622\\
	198	-1.866287130311\\
	199	-1.94917595778259\\
	200	-1.9285116239389\\
	201	-1.92971538120012\\
	202	-2.00777216873552\\
	203	-1.96888739479679\\
	204	-1.99051479654686\\
	205	-1.95796405860052\\
	206	-1.96407668690427\\
	207	-1.98114038300471\\
	208	-1.98971445146767\\
	209	-2.01013025732683\\
	210	-2.00372264239662\\
	211	-1.96915566593702\\
	212	-1.97635090553768\\
	213	-2.01707448868434\\
	214	-2.04384392993383\\
	215	-2.08072454203764\\
	216	-2.09359300895802\\
	217	-2.04366936147637\\
	218	-2.00082516606729\\
	219	-2.09098708900923\\
	220	-2.15623989130666\\
	221	-2.15654429573304\\
	222	-2.17200044523043\\
	223	-2.22041097732449\\
	224	-2.21046084155633\\
	225	-2.20793627871384\\
	226	-2.19825157007179\\
	227	-2.22729220902077\\
	228	-2.14359795374688\\
	229	-2.11363984232288\\
	230	-2.10599314813723\\
	231	-2.10478829316551\\
	232	-2.01075798715951\\
	233	-2.02326170210587\\
	234	-2.02212814726146\\
	235	-1.96134128973998\\
	236	-1.95631191009767\\
	237	-1.95314880761937\\
	238	-2.02222384564145\\
	239	-2.0735933283458\\
	240	-2.12559485317725\\
	241	-2.15876924390847\\
	242	-2.13014722256637\\
	243	-2.16476451059477\\
	244	-2.1473976051909\\
	245	-2.10267169764423\\
	246	-2.09798990148178\\
	247	-2.14966851986102\\
	248	-2.09774973372867\\
	249	-1.99146282310079\\
	250	-1.95747492529729\\
	251	-1.96884027263438\\
	252	-1.96909634095782\\
	253	-1.89866050845042\\
	254	-1.90013834763957\\
	255	-1.89065384713428\\
	256	-1.86469760430108\\
	257	-1.83275223916639\\
	258	-1.80734213975735\\
	259	-1.83659092934815\\
	260	-1.83113377936943\\
	261	-1.83026974597807\\
	262	-1.91283103640392\\
	263	-1.89936379412562\\
	264	-1.92922590143133\\
	265	-1.96493483278121\\
	266	-1.9479481338621\\
	267	-2.04059723688573\\
	268	-2.04108222423491\\
	269	-1.99602188395799\\
	270	-1.99280803779527\\
	271	-2.05403467091491\\
	272	-2.1276049274847\\
	273	-2.1317867767221\\
	274	-2.14117736692137\\
	275	-2.19400099023151\\
	276	-2.18316785914547\\
	277	-2.18742008202602\\
	278	-2.2647538526667\\
	279	-2.29030186956333\\
	280	-2.25299784008064\\
	281	-2.23054588123109\\
	282	-2.24399066749397\\
	283	-2.34051048784447\\
	284	-2.37129860702136\\
	285	-2.37397410712691\\
	286	-2.38837905522385\\
	287	-2.4206559554494\\
	288	-2.4240108706296\\
	289	-2.37503532439946\\
	290	-2.34696779421685\\
	291	-2.35140162501298\\
	292	-2.28471765819883\\
	293	-2.29041000322013\\
	294	-2.29450817756065\\
	295	-2.26222439974724\\
	296	-2.3191504137663\\
	297	-2.21636566805416\\
	298	-2.17497197972529\\
	299	-2.15795051814359\\
	300	-2.13642382766074\\
	301	-2.07007972883885\\
	302	-2.06395744070925\\
	303	-2.03935499695736\\
	304	-2.002878712163\\
	305	-1.96427646090082\\
	306	-1.9349653908013\\
	307	-1.88841158306549\\
	308	-1.86148514114714\\
	309	-1.83598704504532\\
	310	-1.86104959205418\\
	311	-1.85950926303978\\
	312	-1.84395961177567\\
	313	-1.75588487137645\\
	314	-1.75965807535042\\
	315	-1.74533633348943\\
	316	-1.74013504266221\\
	317	-1.677428894901\\
	318	-1.6596053879144\\
	319	-1.6423598715598\\
	320	-1.6092132427682\\
	321	-1.57159213478374\\
	322	-1.58965830067167\\
	323	-1.5694823388627\\
	324	-1.56947575529549\\
	325	-1.57944994244132\\
	326	-1.53844649379436\\
	327	-1.55152062822735\\
	328	-1.53604205891142\\
	329	-1.5070516664447\\
	330	-1.5216722174023\\
	331	-1.524691054161\\
	332	-1.50006146635462\\
	333	-1.46372881083401\\
	334	-1.48570189672224\\
	335	-1.49103911377264\\
	336	-1.4875995122668\\
	337	-1.47716659372541\\
	338	-1.48231253583465\\
	339	-1.47338289414624\\
	340	-1.46345068838761\\
	341	-1.48012940386153\\
	342	-1.45221584816253\\
	343	-1.40762195449346\\
	344	-1.4001002326382\\
	345	-1.48508113711719\\
	346	-1.49928755248908\\
	347	-1.51347888117961\\
	348	-1.6220773137482\\
	349	-1.70013630309496\\
	350	-1.78369789498461\\
	351	-1.82226554242221\\
	352	-1.86219398730912\\
	353	-1.90875797037747\\
	354	-1.8771742557935\\
	355	-1.93089064450648\\
	356	-2.03673768626275\\
	357	-2.07426953660633\\
	358	-2.1134907354651\\
	359	-2.20154800128813\\
	360	-2.17251091707501\\
	361	-2.19983495142394\\
	362	-2.16638962552194\\
	363	-2.16857012284345\\
	364	-2.16618236432718\\
	365	-2.14685984731816\\
	366	-2.15889914560508\\
	367	-2.17786609333461\\
	368	-2.15085582192188\\
	369	-2.14957427905058\\
	370	-2.151798372479\\
	371	-2.14743123307967\\
	372	-2.15090345425682\\
	373	-2.13141701582567\\
	374	-2.10063746970903\\
	375	-2.06129998340482\\
	375	-4.97205495331739\\
	374	-4.96119883773988\\
	373	-4.92385451737516\\
	372	-4.89996711477949\\
	371	-4.84282848074959\\
	370	-4.84431953387818\\
	369	-4.86473347114702\\
	368	-4.89125573023981\\
	367	-4.87888792276108\\
	366	-4.82047345999449\\
	365	-4.83883372720606\\
	364	-4.82786026384653\\
	363	-4.79274181911177\\
	362	-4.76521911649095\\
	361	-4.80744436447755\\
	360	-4.7350097689829\\
	359	-4.66272625295115\\
	358	-4.71008174768074\\
	357	-4.78363746366605\\
	356	-4.84317563599731\\
	355	-4.75333432222099\\
	354	-4.66321133303122\\
	353	-4.69444700712868\\
	352	-4.64815642343774\\
	351	-4.66737341401368\\
	350	-4.65591396934742\\
	349	-4.65859391539603\\
	348	-4.74462033721068\\
	347	-4.67938867525025\\
	346	-4.66599696461233\\
	345	-4.63761940094723\\
	344	-4.68367169515799\\
	343	-4.7824045342489\\
	342	-4.8078514849374\\
	341	-4.83381015321207\\
	340	-4.84889484210496\\
	339	-4.838080393288\\
	338	-4.84722228521449\\
	337	-4.91376283139047\\
	336	-4.94820978869484\\
	335	-4.99011193395541\\
	334	-5.00310632653498\\
	333	-5.04433374380546\\
	332	-5.0705649493296\\
	331	-5.07191103899545\\
	330	-5.01614948583872\\
	329	-5.05955380286674\\
	328	-5.11410822797157\\
	327	-5.14459150320539\\
	326	-5.20551273520283\\
	325	-5.34505419079282\\
	324	-5.35914607355201\\
	323	-5.36600719053434\\
	322	-5.42333734118058\\
	321	-5.4236284652145\\
	320	-5.41258716701034\\
	319	-5.41446745228897\\
	318	-5.42637151663049\\
	317	-5.44456818899569\\
	316	-5.46111486420637\\
	315	-5.53976195577491\\
	314	-5.57195786817989\\
	313	-5.55420599340135\\
	312	-5.55474124815638\\
	311	-5.54812572999075\\
	310	-5.55844832353657\\
	309	-5.57541425091447\\
	308	-5.56975578308786\\
	307	-5.59814181794246\\
	306	-5.61380577330609\\
	305	-5.61444679781715\\
	304	-5.64494669490242\\
	303	-5.67550970385003\\
	302	-5.68418042295982\\
	301	-5.69715749515811\\
	300	-5.80920126093109\\
	299	-5.80163073465994\\
	298	-5.78608039452956\\
	297	-5.79721042303743\\
	296	-5.70301989126231\\
	295	-5.71569454326742\\
	294	-5.76639476579934\\
	293	-5.77892880358415\\
	292	-5.8242050882529\\
	291	-5.88583881298659\\
	290	-5.8838099708258\\
	289	-5.8092202501242\\
	288	-5.86959796106698\\
	287	-5.88929119493193\\
	286	-5.89849207639668\\
	285	-5.93591866819993\\
	284	-5.9537785113751\\
	283	-5.9979449406801\\
	282	-6.01407734685882\\
	281	-6.05097646597564\\
	280	-6.0866078830631\\
	279	-6.08845690431261\\
	278	-6.09593900339374\\
	277	-6.10036750469255\\
	276	-6.06320641573573\\
	275	-5.96787609619931\\
	274	-5.92872492390195\\
	273	-5.87124685030689\\
	272	-5.7681417821623\\
	271	-5.75563870889706\\
	270	-5.69627495526547\\
	269	-5.60649760441741\\
	268	-5.52413714247368\\
	267	-5.43796421779903\\
	266	-5.51099871792565\\
	265	-5.49725941961756\\
	264	-5.41575937451835\\
	263	-5.39165287316\\
	262	-5.38134967327134\\
	261	-5.34526963158769\\
	260	-5.32151999304693\\
	259	-5.41866366206824\\
	258	-5.33935013535007\\
	257	-5.35626066536849\\
	256	-5.36508908058053\\
	255	-5.36074301492294\\
	254	-5.33546901037578\\
	253	-5.28668074609258\\
	252	-5.32416725392641\\
	251	-5.19280037894672\\
	250	-5.17232759338902\\
	249	-5.20276833145224\\
	248	-5.23630855750096\\
	247	-5.13233155338681\\
	246	-5.17602476258971\\
	245	-5.26472600640943\\
	244	-5.26655746639215\\
	243	-5.22697589782486\\
	242	-5.2690462118479\\
	241	-5.14439422310205\\
	240	-5.12522396931246\\
	239	-5.20992433273999\\
	238	-5.21679213655957\\
	237	-5.28873015988787\\
	236	-5.27460369351337\\
	235	-5.23808054455305\\
	234	-5.32867313811537\\
	233	-5.30446758787633\\
	232	-5.30362583908404\\
	231	-5.32493382436753\\
	230	-5.37704897462638\\
	229	-5.29571604963824\\
	228	-5.20818320933349\\
	227	-5.11766452965572\\
	226	-5.05601416378483\\
	225	-4.97332152093325\\
	224	-4.92303122646503\\
	223	-4.94524504381902\\
	222	-4.85483584127882\\
	221	-4.92150241213924\\
	220	-4.86031061132996\\
	219	-4.80159748400754\\
	218	-4.80825667437479\\
	217	-4.90900896501284\\
	216	-4.89889745650193\\
	215	-4.88447719126388\\
	214	-4.90063654441926\\
	213	-4.8798687522075\\
	212	-4.92610768545258\\
	211	-5.04387633379694\\
	210	-5.06250864074623\\
	209	-5.05357072963254\\
	208	-5.10183622048245\\
	207	-5.13601055386058\\
	206	-5.13707076691654\\
	205	-5.12824023135849\\
	204	-4.99443232109528\\
	203	-4.99251991120444\\
	202	-4.97532932980149\\
	201	-4.87260641695053\\
	200	-4.86752273618875\\
	199	-4.85322507944786\\
	198	-4.95375908078492\\
	197	-4.9050811511054\\
	196	-4.86902384821313\\
	195	-4.85701326109323\\
	194	-4.87109448225298\\
	193	-4.87367457679003\\
	192	-4.90495254935695\\
	191	-4.93940348341757\\
	190	-4.91176035078516\\
	189	-4.9436017806024\\
	188	-4.84360780388974\\
	187	-4.78549418741404\\
	186	-4.77700419736458\\
	185	-4.70056465890035\\
	184	-4.71516793385048\\
	183	-4.75663497371961\\
	182	-4.72789016158209\\
	181	-4.71649114588683\\
	180	-4.72051926193528\\
	179	-4.75775895398832\\
	178	-4.76116865998969\\
	177	-4.78261917184176\\
	176	-4.73412307781246\\
	175	-4.7221614136199\\
	174	-4.68102924492518\\
	173	-4.77254406803795\\
	172	-4.76324113165216\\
	171	-4.81104792894459\\
	170	-4.779236537145\\
	169	-4.69564890418506\\
	168	-4.71541753441701\\
	167	-4.65809539435052\\
	166	-4.69470540957753\\
	165	-4.71785672048928\\
	164	-4.74667645752089\\
	163	-4.72381742070196\\
	162	-4.74959817949676\\
	161	-4.76634126779687\\
	160	-4.78781422331648\\
	159	-4.75113466524452\\
	158	-4.79895663987139\\
	157	-4.83805291438303\\
	156	-4.87273543478451\\
	155	-4.95538479295382\\
	154	-4.94255958196744\\
	153	-4.95364645516271\\
	152	-5.00455989743562\\
	151	-5.0197622412398\\
	150	-5.07743531337371\\
	149	-5.00272880074998\\
	148	-4.96402059463363\\
	147	-4.92221407781744\\
	146	-4.95500663160543\\
	145	-4.97419695326735\\
	144	-5.01841309702429\\
	143	-4.95877581499171\\
	142	-4.98638786557219\\
	141	-5.04823135267691\\
	140	-5.08591618860836\\
	139	-5.20922629519685\\
	138	-5.16894675810067\\
	137	-5.23428322120413\\
	136	-5.223684771566\\
	135	-5.26136221563496\\
	134	-5.25793881978644\\
	133	-5.2584435382823\\
	132	-5.25003505250984\\
	131	-5.25265519216237\\
	130	-5.28826365697991\\
	129	-5.3277063933678\\
	128	-5.35124270459478\\
	127	-5.37066924401788\\
	126	-5.36154856897541\\
	125	-5.40152473205181\\
	124	-5.44211638390425\\
	123	-5.41901618676707\\
	122	-5.45537707203777\\
	121	-5.48325112942276\\
	120	-5.39998063643157\\
	119	-5.43517583631338\\
	118	-5.49979934923439\\
	117	-5.48735620682559\\
	116	-5.39657286990401\\
	115	-5.3706648497878\\
	114	-5.23960656363421\\
	113	-5.17796534455889\\
	112	-5.07924947246704\\
	111	-5.03087175954051\\
	110	-4.95896842544628\\
	109	-4.94184136749713\\
	108	-5.03394263785477\\
	107	-5.01147735622782\\
	106	-5.00273366319688\\
	105	-4.96503323039659\\
	104	-4.85180029433272\\
	103	-4.81589967462866\\
	102	-4.82074694714862\\
	101	-4.76379565268592\\
	100	-4.73736785106251\\
	99	-4.7192398074089\\
	98	-4.72120487156379\\
	97	-4.68428856465743\\
	96	-4.66493958682771\\
	95	-4.53527367401435\\
	94	-4.52951353319325\\
	93	-4.50149166234052\\
	92	-4.56634972484438\\
	91	-4.57941000352803\\
	90	-4.59118464088456\\
	89	-4.58471165574643\\
	88	-4.5612939507775\\
	87	-4.56545422538687\\
	86	-4.57616986535988\\
	85	-4.58686034833677\\
	84	-4.58871210650793\\
	83	-4.52262576520516\\
	82	-4.4959294108335\\
	81	-4.45493754449569\\
	80	-4.44710939640227\\
	79	-4.41467736439945\\
	78	-4.26809349781886\\
	77	-4.29717671881756\\
	76	-4.25373130540158\\
	75	-4.33617137038547\\
	74	-4.43678621374604\\
	73	-4.38221857330446\\
	72	-4.34791594608225\\
	71	-4.43386193658849\\
	70	-4.4575260984322\\
	69	-4.52359953739195\\
	68	-4.43562256981375\\
	67	-4.4536278022981\\
	66	-4.57311267476799\\
	65	-4.59161125426415\\
	64	-4.6628735296274\\
	63	-4.6569610481722\\
	62	-4.65142425042249\\
	61	-4.7550969243369\\
	60	-4.70481401053372\\
	59	-4.74981387405119\\
	58	-4.82294117138876\\
	57	-4.74669259947064\\
	56	-4.75109353344176\\
	55	-4.7984372275071\\
	54	-4.86238592502824\\
	53	-4.92453630661598\\
	52	-4.94513878575762\\
	51	-4.98955688019299\\
	50	-5.00106918558245\\
	49	-5.01009336036919\\
	48	-5.09886494672737\\
	47	-5.00004520844294\\
	46	-5.04268243916304\\
	45	-5.01944999969592\\
	44	-5.03721003855463\\
	43	-5.0955160976784\\
	42	-5.20937270858062\\
	41	-5.27372649857475\\
	40	-5.34514938607868\\
	39	-5.40044413153955\\
	38	-5.53354006992579\\
	37	-5.66298907791449\\
	36	-5.72963771548629\\
	35	-5.90464795441941\\
	34	-5.99439953304083\\
	33	-6.09624350493337\\
	32	-6.22892764225335\\
	31	-6.33318894210171\\
	30	-6.50415639864277\\
	29	-6.655059762442\\
	28	-6.79218128935376\\
	27	-7.02347156388754\\
	26	-7.24238488715572\\
	25	-7.37932939698752\\
	24	-7.57565458273688\\
	23	-7.76752798235424\\
	22	-7.92654391741981\\
	21	-8.06319246366122\\
	20	-8.1744001248384\\
	19	-8.2979728211744\\
	18	-8.48336946379024\\
	17	-8.69508914803178\\
	16	-8.82309613067583\\
	15	-8.95083290632381\\
	14	-9.06902376557208\\
	13	-9.17814158189607\\
	12	-9.2697606444426\\
	11	-9.40521453379809\\
	10	-9.50913354340893\\
	9	-9.60078862028758\\
	8	-9.7065059600049\\
	7	-9.77503175648733\\
	6	-9.85338157195019\\
	5	-9.90763524997413\\
	4	-9.98872696187898\\
	3	-10.0318184512099\\
	2	-10.0661500804399\\
	1	-10.0986997622244\\
}--cycle;
\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0065203613766\\
2	-9.99651282186734\\
3	-9.95010562102582\\
4	-9.88493016040911\\
5	-9.81573055118823\\
6	-9.73251581507686\\
7	-9.58302839777223\\
8	-9.48682627181203\\
9	-9.3670450784842\\
10	-9.1612942983772\\
11	-9.01478309806391\\
12	-8.80830127849722\\
13	-8.5684808437351\\
14	-8.346232884924\\
15	-8.10286082471001\\
16	-7.84236610483436\\
17	-7.58729588960029\\
18	-7.39563633563666\\
19	-7.22717860255016\\
20	-6.99616650145214\\
21	-6.75215172435728\\
22	-6.53638428729625\\
23	-6.29230523104033\\
24	-6.03323623540968\\
25	-5.75032376005255\\
26	-5.45477293419585\\
27	-5.18968222382762\\
28	-4.88634937104687\\
29	-4.61459944175719\\
30	-4.31244867237015\\
31	-4.00893894156135\\
32	-3.74901492713201\\
33	-3.54235702549971\\
34	-3.32518180276836\\
35	-3.14142522207761\\
36	-2.94885989693304\\
37	-2.80996889392527\\
38	-2.65115863182148\\
39	-2.52034292065315\\
40	-2.44565173717366\\
41	-2.34461167381955\\
42	-2.26297537553822\\
43	-2.28723268658312\\
44	-2.27401489530144\\
45	-2.24376606797072\\
46	-2.20616494937923\\
47	-2.17371161462078\\
48	-2.0055406842811\\
49	-1.88012040643492\\
50	-1.77327106823717\\
51	-1.70449512620886\\
52	-1.77286871047304\\
53	-1.77251143224464\\
54	-1.72270954524138\\
55	-1.70618055153979\\
56	-1.70012249311855\\
57	-1.66496005184777\\
58	-1.64888277246378\\
59	-1.65283421440914\\
60	-1.67138374071596\\
61	-1.68844558862319\\
62	-1.67708461956667\\
63	-1.65154925773717\\
64	-1.64378140493979\\
65	-1.62739675613277\\
66	-1.5786145541947\\
67	-1.54750390333531\\
68	-1.54034206814368\\
69	-1.47406007513704\\
70	-1.48833633396579\\
71	-1.5074719403213\\
72	-1.51435286200827\\
73	-1.51712790078695\\
74	-1.49500682780902\\
75	-1.46753306258288\\
76	-1.44478257165153\\
77	-1.42354749747189\\
78	-1.41812230738629\\
79	-1.38613828734613\\
80	-1.38730256982917\\
81	-1.37862992134599\\
82	-1.2351838608723\\
83	-1.21402573227872\\
84	-1.21542860698682\\
85	-1.21102410323079\\
86	-1.2081589318143\\
87	-1.19475772979615\\
88	-1.19674874836057\\
89	-1.18137947260561\\
90	-1.15519510223691\\
91	-1.16253444233204\\
92	-1.20934534795962\\
93	-1.23051950135451\\
94	-1.19102205521583\\
95	-1.13797268381234\\
96	-1.14283245305701\\
97	-1.12311825674493\\
98	-1.05189688874862\\
99	-1.07316254956697\\
100	-1.11220717995672\\
101	-1.07201464744517\\
102	-1.08482394210888\\
103	-1.03152169211612\\
104	-1.0125179408228\\
105	-1.0080120707779\\
106	-1.01391994760361\\
107	-1.05156200869047\\
108	-1.08115432769386\\
109	-1.03481931904243\\
110	-1.04772218373683\\
111	-0.946474980454543\\
112	-0.841664868201752\\
113	-0.86239637146391\\
114	-0.86942083286278\\
115	-0.899935082724201\\
116	-0.836000617219583\\
117	-0.841606947500192\\
118	-0.837893473280625\\
119	-0.870776816869925\\
120	-0.864912874458863\\
121	-0.848819875672544\\
122	-0.873476438160027\\
123	-0.88220027677887\\
124	-0.905135824451169\\
125	-0.919520198034147\\
126	-0.9204208215514\\
127	-0.951666107723853\\
128	-1.00295253321121\\
129	-1.04253690195558\\
130	-1.00334807427887\\
131	-1.00222460421973\\
132	-0.927643688189727\\
133	-0.932368039589967\\
134	-0.947450353731999\\
135	-1.00452497939196\\
136	-0.991678422910461\\
137	-0.943030212936488\\
138	-0.947734892569134\\
139	-0.935321714500561\\
140	-0.932386380159552\\
141	-0.95555414347335\\
142	-0.989900369921251\\
143	-0.951155607656382\\
144	-0.950658746166564\\
145	-0.91836476540519\\
146	-0.933654336886306\\
147	-0.942200851010051\\
148	-0.962743675313436\\
149	-0.980401909770694\\
150	-1.03250525187687\\
151	-1.05198243044806\\
152	-1.01629130481241\\
153	-1.00437802757309\\
154	-0.973094897575063\\
155	-0.955973678068375\\
156	-0.905658727312045\\
157	-0.843307334987323\\
158	-0.824050009980018\\
159	-0.800910605007738\\
160	-0.806224976301592\\
161	-0.796650403693579\\
162	-0.832162326498942\\
163	-0.840984059354173\\
164	-0.848997647261413\\
165	-0.792306309710849\\
166	-0.846741512174886\\
167	-0.911034476351431\\
168	-0.931168091083334\\
169	-0.969627074206593\\
170	-0.926305106391733\\
171	-0.94109926056714\\
172	-0.953183032751828\\
173	-0.964913203035394\\
174	-1.01322692631946\\
175	-1.03113844185533\\
176	-1.0432766550185\\
177	-1.06584712612835\\
178	-1.0454389351171\\
179	-1.03903464400324\\
180	-1.03646446465726\\
181	-1.05143513748695\\
182	-1.05081066077554\\
183	-1.0488386899362\\
184	-1.05596760471442\\
185	-1.05405015407165\\
186	-1.09051558906511\\
187	-1.1043422216618\\
188	-1.11292485976668\\
189	-1.1151373832326\\
190	-1.12479932590354\\
191	-1.11937190629665\\
192	-1.11786990121571\\
193	-1.11495936590776\\
194	-1.11771994910307\\
195	-1.12850922213649\\
196	-1.13576480060803\\
197	-1.13036231748559\\
198	-1.13592693969124\\
199	-1.13441640317295\\
200	-1.13931148500949\\
201	-1.13497968215855\\
202	-1.14870820842751\\
203	-1.1492581176204\\
204	-1.1492967247637\\
205	-1.15479562535081\\
206	-1.18951748300753\\
207	-1.17036510428935\\
208	-1.15629227063751\\
209	-1.15479551097977\\
210	-1.17554347184439\\
211	-1.15505018638198\\
212	-1.06988162152777\\
213	-1.02912808751688\\
214	-1.01838898121141\\
215	-1.05095249231509\\
216	-1.0054471020984\\
217	-0.966224203184841\\
218	-0.966108955804188\\
219	-0.982020799096161\\
220	-1.00283564034213\\
221	-0.986537871476104\\
222	-1.00963004991265\\
223	-1.04012711498982\\
224	-1.05327266773704\\
225	-1.05855211187201\\
226	-1.08182846346183\\
227	-1.10001871080424\\
228	-1.11692711497523\\
229	-1.09629005330255\\
230	-1.09593773623981\\
231	-1.04078180282902\\
232	-1.04367901266337\\
233	-1.07560150931009\\
234	-1.07825877678835\\
235	-1.09223655615866\\
236	-1.06839513010116\\
237	-1.03738335330372\\
238	-0.994152385582263\\
239	-0.939653582329935\\
240	-0.893018699806853\\
241	-0.843502177113718\\
242	-0.837255226520603\\
243	-0.86144379202747\\
244	-0.954225061079965\\
245	-0.950888054489629\\
246	-0.932079248171503\\
247	-0.980983585834252\\
248	-1.00955687009204\\
249	-1.02248141473506\\
250	-1.00432284637907\\
250	-2.46569419469879\\
249	-2.44824069996434\\
248	-2.37456253415902\\
247	-2.3721983104085\\
246	-2.47175256913305\\
245	-2.38250398784288\\
244	-2.34332685364887\\
243	-2.38889341323005\\
242	-2.36469685404058\\
241	-2.36737913472919\\
240	-2.37339192573886\\
239	-2.43663675818604\\
238	-2.37104450382791\\
237	-2.38763339602347\\
236	-2.39351782036394\\
235	-2.43227184810986\\
234	-2.53095228670021\\
233	-2.55413607750617\\
232	-2.63693503391177\\
231	-2.76826011470215\\
230	-2.69444977039563\\
229	-2.71014466789298\\
228	-2.67114813241362\\
227	-2.67738311444289\\
226	-2.65555543039794\\
225	-2.74550551341822\\
224	-2.79331223239917\\
223	-2.81033857721547\\
222	-2.92901997748318\\
221	-2.95491404059108\\
220	-2.97904319037851\\
219	-2.98568972431642\\
218	-3.02261942146493\\
217	-3.01933585580292\\
216	-2.9185196070558\\
215	-2.9442170924677\\
214	-3.04584783377183\\
213	-3.07235132646257\\
212	-3.01539220147458\\
211	-2.97327120390532\\
210	-2.90939003131231\\
209	-2.94122639558945\\
208	-2.96020383250124\\
207	-2.86580870533814\\
206	-2.8552451407269\\
205	-2.80143963460064\\
204	-2.83593418956571\\
203	-2.87521989969896\\
202	-2.87638704255429\\
201	-2.86767607158612\\
200	-2.99406361961521\\
199	-3.10516288342503\\
198	-3.20970619368663\\
197	-3.37626481287265\\
196	-3.50727759902878\\
195	-3.56457866871633\\
194	-3.5784258311684\\
193	-3.65183359399677\\
192	-3.584039736645\\
191	-3.6036006005755\\
190	-3.60235140218165\\
189	-3.7249561540246\\
188	-3.81102961337585\\
187	-3.86817573716371\\
186	-3.98447596514003\\
185	-4.00415263161905\\
184	-3.96704222721604\\
183	-3.88361037379739\\
182	-3.91371221579128\\
181	-3.8437712414966\\
180	-3.82686424892692\\
179	-3.7799256235947\\
178	-3.75186731760467\\
177	-3.74628867361366\\
176	-3.71146728832164\\
175	-3.75766262543917\\
174	-3.70761801823143\\
173	-3.6288732050792\\
172	-3.60611691242835\\
171	-3.59679153427984\\
170	-3.46916310111741\\
169	-3.38209286646215\\
168	-3.32837944255513\\
167	-3.24813549727992\\
166	-3.22713963792117\\
165	-3.20613976249811\\
164	-3.22707594604184\\
163	-3.1781787190252\\
162	-3.17476094435603\\
161	-3.27779241837084\\
160	-3.30450170053275\\
159	-3.38004044924787\\
158	-3.34950121339998\\
157	-3.32533710719187\\
156	-3.20181268950919\\
155	-3.14122262789104\\
154	-3.13149669757694\\
153	-3.13648967079623\\
152	-3.20228302741674\\
151	-3.21347583541523\\
150	-3.22231704762169\\
149	-3.3375445679738\\
148	-3.31273106459146\\
147	-3.33566540140524\\
146	-3.36283301590712\\
145	-3.35230883408301\\
144	-3.40248014811665\\
143	-3.42433096873145\\
142	-3.43275917313695\\
141	-3.42862891157884\\
140	-3.5300828738239\\
139	-3.53495295183581\\
138	-3.55482209458453\\
137	-3.56821540863803\\
136	-3.55594318371278\\
135	-3.5649840339179\\
134	-3.60063546918615\\
133	-3.65791440372336\\
132	-3.74696577688989\\
131	-3.70717596801434\\
130	-3.61140402246643\\
129	-3.52092342633403\\
128	-3.550494216225\\
127	-3.60005670293959\\
126	-3.6456824911522\\
125	-3.74379409974688\\
124	-3.75634519207442\\
123	-3.78401009854045\\
122	-3.74210544855357\\
121	-3.76275023981326\\
120	-3.80071658845457\\
119	-3.71487178522202\\
118	-3.77609694147119\\
117	-3.76773318322297\\
116	-3.74581179833324\\
115	-3.79482552092101\\
114	-3.77204300798287\\
113	-3.76896299217981\\
112	-3.75094612881626\\
111	-3.70381566485813\\
110	-3.57350054483108\\
109	-3.52391822125206\\
108	-3.51931357494063\\
107	-3.57007639859629\\
106	-3.56953376573375\\
105	-3.55308052215478\\
104	-3.47472996360099\\
103	-3.40077053870273\\
102	-3.35978332395034\\
101	-3.25344647764761\\
100	-3.25142325397481\\
99	-3.24245643134825\\
98	-3.16915760175488\\
97	-3.25767882017014\\
96	-3.18992789708928\\
95	-3.13190758852587\\
94	-3.13994796501321\\
93	-3.13310114821346\\
92	-3.10800850282726\\
91	-3.13490964798009\\
90	-3.16637573160194\\
89	-3.11966759515642\\
88	-3.13361843811627\\
87	-3.12354679114794\\
86	-3.16528620709844\\
85	-3.16132560748634\\
84	-3.22216682610894\\
83	-3.31995949757193\\
82	-3.32947654585324\\
81	-3.2785042385409\\
80	-3.27903786886754\\
79	-3.45822431649397\\
78	-3.4911568751578\\
77	-3.47666612749852\\
76	-3.50484751003356\\
75	-3.55329845091238\\
74	-3.65791978193072\\
73	-3.7490925932758\\
72	-3.79461516879058\\
71	-3.82127764588098\\
70	-3.76342371464072\\
69	-3.7163413856962\\
68	-3.75968409506384\\
67	-3.60719872472141\\
66	-3.68972575390419\\
65	-3.73562340371265\\
64	-3.75198741999544\\
63	-3.73910543364265\\
62	-3.7734738440811\\
61	-3.8162689104997\\
60	-3.80488941895555\\
59	-3.85385529397124\\
58	-3.87610630568805\\
57	-3.90440828711361\\
56	-3.94488011914618\\
55	-3.89337538244095\\
54	-3.83705232772653\\
53	-3.74759259633727\\
52	-3.81032974531414\\
51	-3.81044248157177\\
50	-3.82650797784563\\
49	-3.83100087813715\\
48	-3.76786870833404\\
47	-3.68790305788896\\
46	-3.66269161936153\\
45	-3.6811694689218\\
44	-3.69887079391221\\
43	-3.7242359730993\\
42	-3.77134305032521\\
41	-3.92536806348745\\
40	-4.13550165347358\\
39	-4.36350439963308\\
38	-4.53918782979612\\
37	-4.73843588431103\\
36	-4.89246159712162\\
35	-5.02528429993236\\
34	-5.20837044607622\\
33	-5.418743999174\\
32	-5.62348820614012\\
31	-5.80075783690509\\
30	-6.00075723929467\\
29	-6.22842174506058\\
28	-6.45615822546733\\
27	-6.6748420663855\\
26	-6.85151072210683\\
25	-7.0511506705131\\
24	-7.2650291153084\\
23	-7.49453633560289\\
22	-7.70755932521434\\
21	-7.96033594625143\\
20	-8.13760527443855\\
19	-8.19693635386831\\
18	-8.39446596556119\\
17	-8.61781095441021\\
16	-8.85498794624677\\
15	-9.02743782875117\\
14	-9.18590097176722\\
13	-9.40052164678813\\
12	-9.59266088055422\\
11	-9.71025588772314\\
10	-9.81303927509784\\
9	-9.86703031075313\\
8	-9.93229041119926\\
7	-10.0091137124195\\
6	-10.0327915089049\\
5	-10.0587829537782\\
4	-10.0661543582389\\
3	-10.0739543377371\\
2	-10.0942290966259\\
1	-10.1100176087144\\
}--cycle;


% \addplot[area legend, draw=mumorange, fill=mumorange, fill opacity=0.2]
% table[row sep=crcr] {%
% x	y\\
% 1	-9.93632469888576\\
% 2	-9.90475701108004\\
% 3	-9.8598760551572\\
% 4	-9.73430833657841\\
% 5	-9.60674966716309\\
% 6	-9.51777025520802\\
% 7	-9.36652606330969\\
% 8	-9.16767173322707\\
% 9	-8.96082465797004\\
% 10	-8.82087008490513\\
% 11	-8.64612703120831\\
% 12	-8.53014269321011\\
% 13	-8.37825959300922\\
% 14	-8.19697288863956\\
% 15	-7.97497752224525\\
% 16	-7.76960560084927\\
% 17	-7.53659110093471\\
% 18	-7.30758745725684\\
% 19	-7.05269899201608\\
% 20	-6.80952762078848\\
% 21	-6.59957150264265\\
% 22	-6.40960117355071\\
% 23	-6.15434979297272\\
% 24	-5.92217889465348\\
% 25	-5.70827483602929\\
% 26	-5.4986178322406\\
% 27	-5.25554043630907\\
% 28	-4.98619361930291\\
% 29	-4.72243277719728\\
% 30	-4.49352165787614\\
% 31	-4.23645703444368\\
% 32	-4.05675526515864\\
% 33	-3.93309350052186\\
% 34	-3.77733826517027\\
% 35	-3.63200938183439\\
% 36	-3.40442094102553\\
% 37	-3.27262352537169\\
% 38	-3.18658369525453\\
% 39	-3.10650877521672\\
% 40	-2.94199316445982\\
% 41	-2.78258169611598\\
% 42	-2.57475902380412\\
% 43	-2.34520181613858\\
% 44	-2.17183340598216\\
% 45	-2.03891187160285\\
% 46	-1.95501339020045\\
% 47	-1.85543952713367\\
% 48	-1.79337542463474\\
% 49	-1.70591503084801\\
% 50	-1.70690713001208\\
% 51	-1.73393071935533\\
% 52	-1.70942267657532\\
% 53	-1.70879297801158\\
% 54	-1.70289110151091\\
% 55	-1.68161816370358\\
% 56	-1.65182234394013\\
% 57	-1.66634550596148\\
% 58	-1.67591494145289\\
% 59	-1.64244981974463\\
% 60	-1.61499622496876\\
% 61	-1.54943260250981\\
% 62	-1.46576609067406\\
% 63	-1.38949021717775\\
% 64	-1.37326169685181\\
% 65	-1.34512621411713\\
% 66	-1.35808595117649\\
% 67	-1.31372283778538\\
% 68	-1.28886049199492\\
% 69	-1.26478122974836\\
% 70	-1.24438449748128\\
% 71	-1.21130555495627\\
% 72	-1.20550000638291\\
% 73	-1.18605840678768\\
% 74	-1.17384806816347\\
% 75	-1.18879938221614\\
% 76	-1.15974631313258\\
% 77	-1.19345717244397\\
% 78	-1.16878287109642\\
% 79	-1.16408642043207\\
% 80	-1.06403053109359\\
% 81	-0.944651784242258\\
% 82	-0.891388925057937\\
% 83	-0.864927048471568\\
% 84	-0.767601719329916\\
% 85	-0.731217619194662\\
% 86	-0.703232244026964\\
% 87	-0.645931686999571\\
% 88	-0.570219474329115\\
% 89	-0.5428694774829\\
% 90	-0.495929765677061\\
% 91	-0.460028637513675\\
% 92	-0.466005362166013\\
% 93	-0.450375678727519\\
% 94	-0.471509014490657\\
% 95	-0.49991629139669\\
% 96	-0.530687004608092\\
% 97	-0.52288913366987\\
% 98	-0.578644209342931\\
% 99	-0.60197048255807\\
% 100	-0.64124344572058\\
% 101	-0.712343028639169\\
% 102	-0.732136151341908\\
% 103	-0.715408296505803\\
% 104	-0.722456486325602\\
% 105	-0.738570628329702\\
% 106	-0.806395816341619\\
% 107	-0.801371886373548\\
% 108	-0.864382163963294\\
% 109	-0.886270846694337\\
% 110	-0.879862728065659\\
% 111	-0.929084018737512\\
% 112	-0.943812087054866\\
% 113	-0.959053858658332\\
% 114	-0.971711554063947\\
% 115	-0.996790271729447\\
% 116	-1.03760124191445\\
% 117	-1.07993125449497\\
% 118	-1.11680095098656\\
% 119	-1.15596621527591\\
% 120	-1.26491266256609\\
% 121	-1.27638104514143\\
% 122	-1.26674041122094\\
% 123	-1.29180390528025\\
% 124	-1.2984154512304\\
% 125	-1.27629719000978\\
% 126	-1.2644605655363\\
% 127	-1.27198051254792\\
% 128	-1.2664181558737\\
% 129	-1.26168286565377\\
% 130	-1.15281534855514\\
% 131	-1.11182951045945\\
% 132	-1.10150160222881\\
% 133	-1.09362008554454\\
% 134	-1.10538645008916\\
% 135	-1.1061789738653\\
% 136	-1.08937506161105\\
% 137	-1.08162039160273\\
% 138	-1.06424842643203\\
% 139	-1.06263161302167\\
% 140	-1.07246158214425\\
% 141	-0.997677014920257\\
% 142	-0.943009543187368\\
% 143	-0.92835174868136\\
% 144	-0.961213556553883\\
% 145	-0.941949551202702\\
% 146	-0.938149747608486\\
% 147	-0.959645172096298\\
% 148	-0.921509738190829\\
% 149	-0.906076037377621\\
% 150	-0.778022168675341\\
% 151	-0.782614443542522\\
% 152	-0.746418748071765\\
% 153	-0.765395156387185\\
% 154	-0.771075195079397\\
% 155	-0.735900820317818\\
% 156	-0.704718114330651\\
% 157	-0.718520810940042\\
% 158	-0.645809644082312\\
% 159	-0.701762089890411\\
% 160	-0.711248299273129\\
% 161	-0.707528630515872\\
% 162	-0.762981132241369\\
% 163	-0.819197124774689\\
% 164	-0.828728390778757\\
% 165	-0.824331546385045\\
% 166	-0.794380920934232\\
% 167	-0.819719279384376\\
% 168	-0.830606828308358\\
% 169	-0.851013200960027\\
% 170	-0.856185569210489\\
% 171	-0.869956906566547\\
% 172	-0.871369809221568\\
% 173	-0.849004838722901\\
% 174	-0.840687918602072\\
% 175	-0.846266354323298\\
% 176	-0.83065714640632\\
% 177	-0.745080499115832\\
% 178	-0.745134065851193\\
% 179	-0.719739469088189\\
% 180	-0.687725277817761\\
% 181	-0.653714801163229\\
% 182	-0.671414981606233\\
% 183	-0.656729269239491\\
% 184	-0.679344054116742\\
% 185	-0.729175293350868\\
% 186	-0.712122962122238\\
% 187	-0.708575538101986\\
% 188	-0.794046854569658\\
% 189	-0.776767627562248\\
% 190	-0.756858773728274\\
% 191	-0.784869782286774\\
% 192	-0.791900446937279\\
% 193	-0.777655383971567\\
% 194	-0.825475382291258\\
% 195	-0.862407707737747\\
% 196	-0.870574856813644\\
% 197	-0.822468699039281\\
% 198	-0.826310709828243\\
% 199	-0.862558006996905\\
% 200	-0.858286035918763\\
% 201	-0.877259563879915\\
% 202	-0.911287148203112\\
% 203	-0.937057035894798\\
% 204	-0.965366386730833\\
% 205	-0.957509187301556\\
% 206	-0.952330050891658\\
% 207	-0.975322408193446\\
% 208	-1.01430410184954\\
% 209	-1.04082333915244\\
% 210	-1.0850764548297\\
% 211	-1.19511817939987\\
% 212	-1.21415280006349\\
% 213	-1.21290745317285\\
% 214	-1.28058861941179\\
% 215	-1.20819008764728\\
% 216	-1.24689468187105\\
% 217	-1.21952481449241\\
% 218	-1.15090836563555\\
% 219	-1.16153730297176\\
% 220	-1.22791261070047\\
% 221	-1.21877969136563\\
% 222	-1.22562074895223\\
% 223	-1.24306228071424\\
% 224	-1.20296213756168\\
% 225	-1.18636184944533\\
% 226	-1.15505366996881\\
% 227	-1.18790206595749\\
% 228	-1.18036574777176\\
% 229	-1.16332763638704\\
% 230	-1.23058275237028\\
% 231	-1.23683517677263\\
% 232	-1.22380524070346\\
% 233	-1.2441490392112\\
% 234	-1.22616833685485\\
% 235	-1.24038928115252\\
% 236	-1.27687695364975\\
% 237	-1.26522221223189\\
% 238	-1.26764422532019\\
% 239	-1.24560270132882\\
% 240	-1.21605851218801\\
% 241	-1.16651781526302\\
% 242	-1.15921217338857\\
% 243	-1.16146958595037\\
% 244	-1.04748380121521\\
% 245	-1.05968042406251\\
% 246	-1.06010488976212\\
% 247	-1.06053351327851\\
% 248	-1.05636527660818\\
% 249	-1.05596536351092\\
% 250	-1.04282716802496\\
% 251	-1.02000195802973\\
% 252	-1.00537736663838\\
% 253	-1.00916036226507\\
% 254	-1.01511146800465\\
% 255	-1.01190666956166\\
% 256	-1.02387157805784\\
% 257	-1.02068186547525\\
% 258	-1.01620973892053\\
% 259	-1.01005328322942\\
% 260	-1.02344978758778\\
% 261	-1.02477278942662\\
% 262	-1.01548290394596\\
% 263	-1.00776666945791\\
% 264	-0.999886438873666\\
% 265	-0.989301552641495\\
% 266	-0.982168759825214\\
% 267	-0.99608118128751\\
% 268	-0.940955003754092\\
% 269	-0.929574791890916\\
% 270	-0.936331689457328\\
% 271	-0.937705939753009\\
% 272	-0.929378977184431\\
% 273	-0.933080320708668\\
% 274	-0.905896211697083\\
% 275	-0.951050015593657\\
% 276	-1.00288670663952\\
% 277	-0.99265968466261\\
% 278	-1.01618408302359\\
% 279	-1.06062347636611\\
% 280	-1.07997511905252\\
% 281	-1.08821999532216\\
% 282	-1.1043878257876\\
% 283	-1.11523152573677\\
% 284	-1.13375264902056\\
% 285	-1.12657425234336\\
% 286	-1.1325729186424\\
% 287	-1.14024334917399\\
% 288	-1.14963727904415\\
% 289	-1.13893742857853\\
% 290	-1.11421036790771\\
% 291	-1.12105512501427\\
% 292	-1.13844898392093\\
% 293	-1.13363013493329\\
% 294	-1.13290301203281\\
% 295	-1.1405544053194\\
% 296	-1.12088646751834\\
% 297	-1.10156297440603\\
% 298	-1.10265822835852\\
% 299	-1.12807737371499\\
% 300	-1.10789383435972\\
% 300	-2.3579463668238\\
% 299	-2.31627851819474\\
% 298	-2.32927544340284\\
% 297	-2.31116413746305\\
% 296	-2.31967085874586\\
% 295	-2.25473845854907\\
% 294	-2.19797408853509\\
% 293	-2.19702916626134\\
% 292	-2.10976479682672\\
% 291	-2.05571828541459\\
% 290	-2.10016338585201\\
% 289	-2.09438356692073\\
% 288	-2.12805139713423\\
% 287	-2.13121888743689\\
% 286	-2.14071826574672\\
% 285	-2.15106237884238\\
% 284	-2.14252286591453\\
% 283	-2.13288942935201\\
% 282	-2.14349815160806\\
% 281	-2.15460854305126\\
% 280	-2.22856904708478\\
% 279	-2.24720539859245\\
% 278	-2.24374469754388\\
% 277	-2.25280661434482\\
% 276	-2.22142257890781\\
% 275	-2.22770167597875\\
% 274	-2.237656856055\\
% 273	-2.250709195611\\
% 272	-2.31347372999084\\
% 271	-2.2755604875814\\
% 270	-2.32618621891208\\
% 269	-2.29151286761903\\
% 268	-2.2822157986615\\
% 267	-2.21537374341152\\
% 266	-2.17872204279088\\
% 265	-2.19782078491727\\
% 264	-2.18512647985584\\
% 263	-2.16791405032975\\
% 262	-2.16999959807476\\
% 261	-2.18784388226\\
% 260	-2.16959971790457\\
% 259	-2.23311559610054\\
% 258	-2.21897192893757\\
% 257	-2.18902692269986\\
% 256	-2.19267442276536\\
% 255	-2.2193044951683\\
% 254	-2.2639746829758\\
% 253	-2.2557679454734\\
% 252	-2.23946469740844\\
% 251	-2.25250493535504\\
% 250	-2.21852190692664\\
% 249	-2.24288359140045\\
% 248	-2.21877216637223\\
% 247	-2.22549212830179\\
% 246	-2.23641533207341\\
% 245	-2.24589880722673\\
% 244	-2.20138222834278\\
% 243	-2.19811899948282\\
% 242	-2.17111167939203\\
% 241	-2.22286795182033\\
% 240	-2.20962953657972\\
% 239	-2.24506586594042\\
% 238	-2.30617525106967\\
% 237	-2.26855892291592\\
% 236	-2.35666977515953\\
% 235	-2.40193328191451\\
% 234	-2.45770799432397\\
% 233	-2.52555040555179\\
% 232	-2.5722906667927\\
% 231	-2.62924476988322\\
% 230	-2.64193280533066\\
% 229	-2.72144034925734\\
% 228	-2.7963409868495\\
% 227	-2.86377828413394\\
% 226	-2.92295631467793\\
% 225	-2.88674224227206\\
% 224	-2.9429944511356\\
% 223	-3.00601500598204\\
% 222	-3.08161346421328\\
% 221	-3.06091085147456\\
% 220	-3.03279316668721\\
% 219	-3.1026475351453\\
% 218	-3.10992866121906\\
% 217	-3.11978796417231\\
% 216	-3.15805314195675\\
% 215	-3.27697018672183\\
% 214	-3.30320212499596\\
% 213	-3.29910459830887\\
% 212	-3.22096463530558\\
% 211	-3.19864534762536\\
% 210	-3.28531707497749\\
% 209	-3.34664656863012\\
% 208	-3.3489143512483\\
% 207	-3.34767120364568\\
% 206	-3.26620214534636\\
% 205	-3.24812528303994\\
% 204	-3.27122613328166\\
% 203	-3.28633410323243\\
% 202	-3.34355601631672\\
% 201	-3.40416901452991\\
% 200	-3.45123434695055\\
% 199	-3.4567576839838\\
% 198	-3.43413105048022\\
% 197	-3.41002239009853\\
% 196	-3.40875291036607\\
% 195	-3.45387642233347\\
% 194	-3.34732454575588\\
% 193	-3.3764157992932\\
% 192	-3.39270569070273\\
% 191	-3.45324712540625\\
% 190	-3.53560346810964\\
% 189	-3.54524147430056\\
% 188	-3.59249479800807\\
% 187	-3.61926022055745\\
% 186	-3.6276889323198\\
% 185	-3.58242973497709\\
% 184	-3.55731642471341\\
% 183	-3.51348576045781\\
% 182	-3.53917657486765\\
% 181	-3.55677316569157\\
% 180	-3.46745650870488\\
% 179	-3.4086660023402\\
% 178	-3.3056850154622\\
% 177	-3.3287323966645\\
% 176	-3.33295483057788\\
% 175	-3.32103487066299\\
% 174	-3.32206938582643\\
% 173	-3.26004475751626\\
% 172	-3.15200478848334\\
% 171	-3.10389350526762\\
% 170	-3.09308610489777\\
% 169	-3.03960338368095\\
% 168	-3.02160852726226\\
% 167	-3.0073428870779\\
% 166	-2.94920482544963\\
% 165	-2.92841498994233\\
% 164	-2.96130569054028\\
% 163	-2.94193155474659\\
% 162	-2.94277083270688\\
% 161	-2.96473026919097\\
% 160	-2.89561132203686\\
% 159	-2.85564252787069\\
% 158	-2.85259467040755\\
% 157	-2.81188686242839\\
% 156	-2.77087562634924\\
% 155	-2.7693983891555\\
% 154	-2.7840817116655\\
% 153	-2.89617575463797\\
% 152	-2.93963834849135\\
% 151	-2.91516518039039\\
% 150	-2.96742765622717\\
% 149	-3.00579621502418\\
% 148	-3.06690709055449\\
% 147	-3.05731019863285\\
% 146	-2.9923573649386\\
% 145	-3.00051428339059\\
% 144	-2.91955617696905\\
% 143	-2.98052916758349\\
% 142	-2.99717438376355\\
% 141	-2.91376927090421\\
% 140	-2.9052824479146\\
% 139	-2.94932489411683\\
% 138	-2.96542891612933\\
% 137	-2.9626971335776\\
% 136	-3.01525153680908\\
% 135	-3.0897091757048\\
% 134	-3.08510895594987\\
% 133	-3.11360835773306\\
% 132	-3.15398335500724\\
% 131	-3.18549164549755\\
% 130	-3.19812255691034\\
% 129	-3.17547379204881\\
% 128	-3.20298437340189\\
% 127	-3.19578802845733\\
% 126	-3.26200079116706\\
% 125	-3.24669539752174\\
% 124	-3.29732228396487\\
% 123	-3.33946871436863\\
% 122	-3.38272671181485\\
% 121	-3.42783578643745\\
% 120	-3.46830200920832\\
% 119	-3.38019595955221\\
% 118	-3.45224630714518\\
% 117	-3.5571709035483\\
% 116	-3.60057995688746\\
% 115	-3.64496024868561\\
% 114	-3.68325851537146\\
% 113	-3.76799820702991\\
% 112	-3.82504473156279\\
% 111	-3.88476020383027\\
% 110	-3.94572531286919\\
% 109	-3.92368371878975\\
% 108	-4.03418283248884\\
% 107	-4.16277383542059\\
% 106	-4.28218379891049\\
% 105	-4.30437079877756\\
% 104	-4.36214394645918\\
% 103	-4.32020880462203\\
% 102	-4.20987234749784\\
% 101	-4.21388233320353\\
% 100	-4.26325610425005\\
% 99	-4.25381993331256\\
% 98	-4.25888641296063\\
% 97	-4.31485958028163\\
% 96	-4.35153352658938\\
% 95	-4.34839923971723\\
% 94	-4.21675570209993\\
% 93	-4.09812608635916\\
% 92	-3.97462866450089\\
% 91	-3.93272153520004\\
% 90	-3.91117242031536\\
% 89	-3.92801980565511\\
% 88	-3.82346435716391\\
% 87	-3.7832353419676\\
% 86	-3.86296787633436\\
% 85	-3.95543261269208\\
% 84	-4.0292709442028\\
% 83	-3.9294505071955\\
% 82	-3.88070738208953\\
% 81	-3.96157305228927\\
% 80	-3.85336942471235\\
% 79	-3.91138911609367\\
% 78	-3.89272382531427\\
% 77	-3.90603390609691\\
% 76	-3.81490403046226\\
% 75	-3.7581859123776\\
% 74	-3.73635878147626\\
% 73	-3.77428189247033\\
% 72	-3.872498819685\\
% 71	-3.87602330212957\\
% 70	-3.87300578056517\\
% 69	-3.92404806295883\\
% 68	-3.97619228573799\\
% 67	-4.02351613708\\
% 66	-3.95267163999828\\
% 65	-4.02624036410382\\
% 64	-4.1029432813627\\
% 63	-4.15900351717056\\
% 62	-4.36126861673993\\
% 61	-4.4515395116179\\
% 60	-4.38115643852356\\
% 59	-4.39331244951183\\
% 58	-4.45951864692348\\
% 57	-4.39279208150689\\
% 56	-4.3763303799819\\
% 55	-4.37282787720955\\
% 54	-4.40391480807938\\
% 53	-4.4711725409461\\
% 52	-4.54376889469801\\
% 51	-4.53894651061535\\
% 50	-4.65791837745595\\
% 49	-4.67277667271993\\
% 48	-4.68887126747225\\
% 47	-4.76344761782658\\
% 46	-4.84767539884154\\
% 45	-5.01671005563302\\
% 44	-5.12587014247256\\
% 43	-5.23091630677102\\
% 42	-5.23045921725079\\
% 41	-5.29575282226349\\
% 40	-5.38526439945334\\
% 39	-5.47737288681268\\
% 38	-5.63275253047778\\
% 37	-5.75690284691576\\
% 36	-5.90979416674898\\
% 35	-6.04107597104928\\
% 34	-6.22408893246064\\
% 33	-6.40947745128452\\
% 32	-6.53291908734791\\
% 31	-6.68289879057961\\
% 30	-6.90699839333224\\
% 29	-7.12024088652795\\
% 28	-7.33175423992126\\
% 27	-7.56484508298672\\
% 26	-7.75272567836926\\
% 25	-7.92908039404802\\
% 24	-8.11177334743968\\
% 23	-8.28730347851057\\
% 22	-8.50899536648206\\
% 21	-8.67031559363851\\
% 20	-8.84396705277627\\
% 19	-8.97843950896237\\
% 18	-9.10291037546743\\
% 17	-9.18249266565618\\
% 16	-9.29982759109401\\
% 15	-9.36011878498997\\
% 14	-9.43728815934517\\
% 13	-9.50643949315871\\
% 12	-9.60247489747511\\
% 11	-9.73803874199307\\
% 10	-9.8066610080076\\
% 9	-9.85818192152671\\
% 8	-9.88480895624564\\
% 7	-9.92420122042469\\
% 6	-9.97077536297324\\
% 5	-10.0143474833885\\
% 4	-10.0385875202172\\
% 3	-10.0850572942373\\
% 2	-10.1272738035212\\
% 1	-10.1368942812205\\
% }--cycle;


\legend{$ \overline{LC}_{el1} $, $ \overline{LC}_{el2} $, $ \overline{LC}_{el3} $, $ \sigma_{el1} $, $ \sigma_{el2} $, $ \sigma_{el3} $}
\end{axis}

% \begin{axis}[%
% name=two,
% width=7cm,
% height=3.5cm,
% scale only axis,
% xmin=1,
% xmax=375,
% xlabel style={font=\color{white!15!black}},
% xlabel={Episode},
% ymin=-12,
% ymax=0,
% ylabel style={font=\color{white!15!black}},
% ylabel={Reward},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
% at=(one.below south west),
% anchor=north west,
% ]
% \addplot [color=mumred, line width=0.9pt]
% table[row sep=crcr]{%
% 	1	-10.039508836804\\
% 	2	-10.0097633554252\\
% 	3	-9.96619869999114\\
% 	4	-9.90808753645462\\
% 	5	-9.83385230839656\\
% 	6	-9.73644473892386\\
% 	7	-9.64968546581719\\
% 	8	-9.54647924402082\\
% 	9	-9.4096181989056\\
% 	10	-9.292210889307\\
% 	11	-9.16223549335746\\
% 	12	-9.01793483128432\\
% 	13	-8.88581066077751\\
% 	14	-8.70373120809637\\
% 	15	-8.56652641480764\\
% 	16	-8.38565676327784\\
% 	17	-8.21558119480136\\
% 	19	-7.80022623761499\\
% 	20	-7.6059641354384\\
% 	22	-7.23391395720415\\
% 	23	-7.01970189979932\\
% 	25	-6.61940800549604\\
% 	26	-6.43007178195165\\
% 	27	-6.21085641751409\\
% 	28	-5.97571483002787\\
% 	29	-5.81891922859353\\
% 	30	-5.64648829960692\\
% 	31	-5.42990789301405\\
% 	32	-5.30990361433396\\
% 	33	-5.17368519838396\\
% 	34	-5.03094595417485\\
% 	35	-4.95536517596793\\
% 	36	-4.80936866394393\\
% 	37	-4.7106298699884\\
% 	39	-4.45126306824318\\
% 	40	-4.3840469602456\\
% 	41	-4.28305579687105\\
% 	42	-4.19519566954659\\
% 	43	-4.0703742858816\\
% 	44	-4.00383758657307\\
% 	45	-3.94698745480548\\
% 	46	-3.91461365831032\\
% 	47	-3.84473058703884\\
% 	48	-3.82208062843193\\
% 	49	-3.73684975576964\\
% 	50	-3.68854992429527\\
% 	51	-3.64563824528352\\
% 	52	-3.5714189223379\\
% 	53	-3.53387180458213\\
% 	54	-3.46893160853983\\
% 	55	-3.42945078678758\\
% 	56	-3.40639252213003\\
% 	57	-3.414374769441\\
% 	58	-3.40967308024108\\
% 	59	-3.33158958522006\\
% 	60	-3.26778071398542\\
% 	61	-3.24434470218972\\
% 	62	-3.1412829625757\\
% 	64	-3.05852517490621\\
% 	65	-2.9928952878663\\
% 	66	-2.95335536840457\\
% 	67	-2.88180548399214\\
% 	68	-2.87972126689863\\
% 	69	-2.91342632185336\\
% 	70	-2.90875708497089\\
% 	71	-2.96568327877145\\
% 	72	-2.9936393344849\\
% 	73	-3.04523164414638\\
% 	74	-3.11924888201077\\
% 	75	-3.07448298125814\\
% 	76	-3.04844060333693\\
% 	77	-3.08716359558952\\
% 	78	-3.08164742505795\\
% 	79	-3.18273103243723\\
% 	80	-3.19889287397223\\
% 	81	-3.19992186766825\\
% 	82	-3.26999282985196\\
% 	83	-3.29142974903925\\
% 	84	-3.35606321224026\\
% 	85	-3.37379276659016\\
% 	86	-3.36718588105271\\
% 	87	-3.32395353918929\\
% 	88	-3.35349170546993\\
% 	89	-3.41574210343185\\
% 	90	-3.43984515577404\\
% 	91	-3.44761788344425\\
% 	94	-3.45825852094504\\
% 	95	-3.4696728709846\\
% 	96	-3.55392932384871\\
% 	97	-3.5762421132207\\
% 	98	-3.61196631310844\\
% 	99	-3.63715855710848\\
% 	100	-3.60835818162815\\
% 	101	-3.5951152982617\\
% 	102	-3.56875901664955\\
% 	103	-3.55944923079642\\
% 	104	-3.54444308029571\\
% 	105	-3.58193743324438\\
% 	106	-3.62830041160055\\
% 	107	-3.62087711064288\\
% 	108	-3.66680579681497\\
% 	109	-3.64214129651583\\
% 	110	-3.68585654108728\\
% 	111	-3.68730231064228\\
% 	112	-3.6998643371391\\
% 	113	-3.75877145947055\\
% 	114	-3.74300281914543\\
% 	115	-3.77810966835585\\
% 	116	-3.77326412059546\\
% 	117	-3.81616801292824\\
% 	118	-3.78960137688318\\
% 	119	-3.73395682557577\\
% 	120	-3.70902275426522\\
% 	121	-3.76411886268068\\
% 	122	-3.79750027867937\\
% 	123	-3.79384086015455\\
% 	124	-3.79867535671349\\
% 	125	-3.75172507277046\\
% 	126	-3.71971985372164\\
% 	127	-3.73344990988591\\
% 	128	-3.70915946476566\\
% 	129	-3.69286766000448\\
% 	130	-3.65614224982266\\
% 	131	-3.58749819192883\\
% 	132	-3.59688686705783\\
% 	133	-3.57545599238284\\
% 	134	-3.53651112891299\\
% 	136	-3.4742760638062\\
% 	137	-3.43649652927104\\
% 	138	-3.35466693030094\\
% 	139	-3.32090877283144\\
% 	140	-3.2273962275184\\
% 	141	-3.20675978151269\\
% 	142	-3.16967926077143\\
% 	143	-3.11962128617125\\
% 	144	-3.13933414375555\\
% 	145	-3.07454593824633\\
% 	146	-3.07774696541037\\
% 	147	-3.03719449262826\\
% 	148	-3.07960159964887\\
% 	149	-3.10729280058121\\
% 	150	-3.14791935912262\\
% 	151	-3.08848200476456\\
% 	152	-3.0897936701266\\
% 	153	-3.07091311128784\\
% 	154	-3.07855904512485\\
% 	155	-3.10144016760916\\
% 	156	-3.05824711136717\\
% 	157	-3.0421424365075\\
% 	159	-2.98044128278008\\
% 	160	-3.0526098169542\\
% 	162	-3.08840464859065\\
% 	163	-3.11193743578838\\
% 	164	-3.14018201395572\\
% 	166	-3.15557992439591\\
% 	167	-3.15760016376998\\
% 	168	-3.19736627400954\\
% 	169	-3.22082763709255\\
% 	170	-3.2815260550297\\
% 	171	-3.32510414288106\\
% 	172	-3.28232509670846\\
% 	173	-3.30396270979656\\
% 	174	-3.2400627965763\\
% 	175	-3.26024201052218\\
% 	176	-3.24078454580365\\
% 	177	-3.2656829291974\\
% 	179	-3.21549470825488\\
% 	180	-3.18102006767953\\
% 	182	-3.19519949212594\\
% 	183	-3.20758597813602\\
% 	184	-3.16114453218194\\
% 	185	-3.17041614814588\\
% 	186	-3.23732613619359\\
% 	187	-3.27592895371561\\
% 	188	-3.35728949992824\\
% 	189	-3.42518152530982\\
% 	190	-3.3786041075989\\
% 	191	-3.38847645338626\\
% 	192	-3.36390018928597\\
% 	195	-3.35495464145021\\
% 	196	-3.35003519716065\\
% 	197	-3.3649997943208\\
% 	198	-3.41002310554796\\
% 	199	-3.40120051861521\\
% 	200	-3.39801718006385\\
% 	201	-3.40116089907531\\
% 	202	-3.49155074926853\\
% 	203	-3.4807036530006\\
% 	204	-3.49247355882108\\
% 	205	-3.54310214497951\\
% 	207	-3.55857546843265\\
% 	209	-3.53185049347968\\
% 	210	-3.53311564157144\\
% 	211	-3.50651599986696\\
% 	212	-3.45122929549512\\
% 	213	-3.4484716204459\\
% 	214	-3.47224023717655\\
% 	216	-3.49624523272996\\
% 	217	-3.47633916324463\\
% 	218	-3.40454092022105\\
% 	219	-3.44629228650837\\
% 	220	-3.50827525131831\\
% 	221	-3.53902335393616\\
% 	222	-3.51341814325463\\
% 	223	-3.58282801057175\\
% 	224	-3.56674603401069\\
% 	225	-3.59062889982357\\
% 	226	-3.62713286692832\\
% 	227	-3.67247836933825\\
% 	228	-3.67589058154016\\
% 	229	-3.70467794598056\\
% 	230	-3.74152106138183\\
% 	231	-3.71486105876653\\
% 	232	-3.65719191312178\\
% 	233	-3.66386464499112\\
% 	234	-3.67540064268843\\
% 	235	-3.59971091714652\\
% 	236	-3.61545780180552\\
% 	237	-3.6209394837536\\
% 	238	-3.61950799110053\\
% 	239	-3.64175883054287\\
% 	240	-3.62540941124485\\
% 	241	-3.65158173350528\\
% 	242	-3.69959671720716\\
% 	243	-3.69587020420983\\
% 	244	-3.70697753579151\\
% 	245	-3.68369885202685\\
% 	246	-3.63700733203575\\
% 	247	-3.64100003662389\\
% 	248	-3.66702914561483\\
% 	249	-3.5971155772765\\
% 	250	-3.56490125934317\\
% 	251	-3.58082032579057\\
% 	252	-3.64663179744213\\
% 	253	-3.5926706272715\\
% 	254	-3.61780367900769\\
% 	255	-3.62569843102864\\
% 	256	-3.61489334244078\\
% 	258	-3.5733461375537\\
% 	259	-3.62762729570818\\
% 	260	-3.57632688620816\\
% 	261	-3.58776968878288\\
% 	262	-3.64709035483764\\
% 	263	-3.64550833364279\\
% 	264	-3.67249263797481\\
% 	265	-3.73109712619942\\
% 	266	-3.7294734258939\\
% 	267	-3.73928072734236\\
% 	268	-3.78260968335428\\
% 	269	-3.80125974418769\\
% 	270	-3.84454149653038\\
% 	271	-3.90483668990601\\
% 	272	-3.94787335482351\\
% 	273	-4.00151681351451\\
% 	274	-4.03495114541164\\
% 	276	-4.1231871374406\\
% 	277	-4.14389379335927\\
% 	278	-4.18034642803025\\
% 	279	-4.18937938693796\\
% 	280	-4.1698028615719\\
% 	281	-4.14076117360338\\
% 	282	-4.12903400717641\\
% 	283	-4.16922771426226\\
% 	285	-4.15494638766342\\
% 	286	-4.14343556581025\\
% 	287	-4.15497357519064\\
% 	288	-4.14680441584829\\
% 	289	-4.0921277872618\\
% 	290	-4.1153888825213\\
% 	291	-4.11862021899981\\
% 	292	-4.05446137322588\\
% 	293	-4.03466940340212\\
% 	294	-4.03045147168001\\
% 	295	-3.98895947150731\\
% 	296	-4.01108515251428\\
% 	297	-4.00678804554582\\
% 	298	-3.98052618712745\\
% 	299	-3.97979062640178\\
% 	300	-3.97281254429589\\
% 	301	-3.88361861199849\\
% 	302	-3.87406893183453\\
% 	303	-3.85743235040371\\
% 	305	-3.78936162935901\\
% 	306	-3.7743855820537\\
% 	308	-3.7156204621175\\
% 	309	-3.70570064797988\\
% 	310	-3.7097489577954\\
% 	312	-3.69935042996605\\
% 	313	-3.65504543238887\\
% 	314	-3.66580797176516\\
% 	315	-3.6425491446322\\
% 	317	-3.56099854194832\\
% 	320	-3.51090020488925\\
% 	321	-3.49761029999911\\
% 	322	-3.50649782092614\\
% 	323	-3.46774476469852\\
% 	325	-3.46225206661705\\
% 	326	-3.37197961449857\\
% 	328	-3.3250751434415\\
% 	329	-3.28330273465571\\
% 	330	-3.26891085162049\\
% 	331	-3.29830104657822\\
% 	332	-3.28531320784214\\
% 	333	-3.25403127731971\\
% 	334	-3.24440411162863\\
% 	335	-3.24057552386404\\
% 	337	-3.19546471255796\\
% 	338	-3.16476741052458\\
% 	339	-3.1557316437171\\
% 	341	-3.15696977853679\\
% 	342	-3.13003366654999\\
% 	343	-3.09501324437116\\
% 	344	-3.0418859638981\\
% 	347	-3.09643377821493\\
% 	348	-3.18334882547941\\
% 	349	-3.17936510924551\\
% 	350	-3.21980593216603\\
% 	351	-3.24481947821795\\
% 	352	-3.2551752053734\\
% 	353	-3.30160248875308\\
% 	354	-3.27019279441237\\
% 	355	-3.34211248336374\\
% 	356	-3.43995666113005\\
% 	357	-3.42895350013617\\
% 	358	-3.41178624157294\\
% 	360	-3.45376034302893\\
% 	361	-3.50363965795071\\
% 	362	-3.46580437100647\\
% 	364	-3.49702131408685\\
% 	366	-3.48968630279978\\
% 	367	-3.52837700804787\\
% 	368	-3.52105577608086\\
% 	369	-3.50715387509882\\
% 	370	-3.4980589531786\\
% 	371	-3.49512985691462\\
% 	372	-3.52543528451815\\
% 	374	-3.53091815372443\\
% 	375	-3.51667746836108\\
% };

% \addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
% table[row sep=crcr] {%
% 	x	y\\
% 	1	-9.98031791138353\\
% 	2	-9.95337663041037\\
% 	3	-9.90057894877238\\
% 	4	-9.82744811103025\\
% 	5	-9.76006936681897\\
% 	6	-9.61950790589755\\
% 	7	-9.52433917514699\\
% 	8	-9.38645252803674\\
% 	9	-9.21844777752359\\
% 	10	-9.07528823520503\\
% 	11	-8.9192564529168\\
% 	12	-8.76610901812603\\
% 	13	-8.59347973965895\\
% 	14	-8.33843865062061\\
% 	15	-8.18221992329143\\
% 	16	-7.94821739587983\\
% 	17	-7.73607324157095\\
% 	18	-7.52831643406935\\
% 	19	-7.30247965405563\\
% 	20	-7.03752814603845\\
% 	21	-6.77929193129083\\
% 	22	-6.5412839969885\\
% 	23	-6.2718758172444\\
% 	24	-6.06433096759591\\
% 	25	-5.85948661400457\\
% 	26	-5.61775867674755\\
% 	27	-5.3982412711406\\
% 	28	-5.15924837070201\\
% 	29	-4.98277869474507\\
% 	30	-4.78882020057108\\
% 	31	-4.52662684392642\\
% 	32	-4.39087958641462\\
% 	33	-4.25112689183461\\
% 	34	-4.06749237530885\\
% 	35	-4.00608239751649\\
% 	36	-3.88909961240155\\
% 	37	-3.75827066206232\\
% 	38	-3.62711899525942\\
% 	39	-3.50208200494676\\
% 	40	-3.42294453441256\\
% 	41	-3.2923850951674\\
% 	42	-3.18101863051254\\
% 	43	-3.04523247408475\\
% 	44	-2.97046513459146\\
% 	45	-2.87452490991499\\
% 	46	-2.78654487745763\\
% 	47	-2.68941596563473\\
% 	48	-2.54529631013647\\
% 	49	-2.46360615117008\\
% 	50	-2.37603066300815\\
% 	51	-2.30171961037402\\
% 	52	-2.19769905891813\\
% 	53	-2.14320730254824\\
% 	54	-2.07547729205148\\
% 	55	-2.06046434606811\\
% 	56	-2.06169151081835\\
% 	57	-2.08205693941141\\
% 	58	-1.99640498909342\\
% 	59	-1.91336529638895\\
% 	60	-1.83074741743711\\
% 	61	-1.7335924800426\\
% 	62	-1.63114167472891\\
% 	63	-1.538298170713\\
% 	64	-1.45417682018497\\
% 	65	-1.39417932146841\\
% 	66	-1.33359806204112\\
% 	67	-1.30998316568615\\
% 	68	-1.32381996398353\\
% 	69	-1.30325310631476\\
% 	70	-1.3599880715096\\
% 	71	-1.49750462095447\\
% 	72	-1.63936272288758\\
% 	73	-1.70824471498835\\
% 	74	-1.80171155027552\\
% 	75	-1.81279459213082\\
% 	76	-1.84314990127225\\
% 	77	-1.87715047236146\\
% 	78	-1.89520135229706\\
% 	79	-1.95078470047503\\
% 	80	-1.95067635154213\\
% 	81	-1.94490619084076\\
% 	82	-2.04405624887042\\
% 	83	-2.06023373287337\\
% 	84	-2.12341431797257\\
% 	85	-2.16072518484354\\
% 	86	-2.15820189674554\\
% 	87	-2.08245285299168\\
% 	88	-2.1456894601624\\
% 	89	-2.24677255111728\\
% 	90	-2.28850567066353\\
% 	91	-2.31582576336045\\
% 	92	-2.33407247409903\\
% 	93	-2.39718514388476\\
% 	94	-2.38700350869682\\
% 	95	-2.40407206795481\\
% 	96	-2.44291906086969\\
% 	97	-2.46819566178398\\
% 	98	-2.50272775465304\\
% 	99	-2.555077306808\\
% 	100	-2.47934851219375\\
% 	101	-2.4264349438375\\
% 	102	-2.31677108615045\\
% 	103	-2.30299878696423\\
% 	104	-2.23708586625865\\
% 	105	-2.19884163609215\\
% 	106	-2.25386716000424\\
% 	107	-2.23027686505791\\
% 	108	-2.29966895577516\\
% 	109	-2.34244122553449\\
% 	110	-2.41274465672832\\
% 	111	-2.34373286174408\\
% 	112	-2.3204792018112\\
% 	113	-2.33957757438217\\
% 	114	-2.24639907465667\\
% 	115	-2.18555448692396\\
% 	116	-2.14995537128694\\
% 	117	-2.14497981903094\\
% 	118	-2.07940340453201\\
% 	119	-2.0327378148382\\
% 	120	-2.01806487209884\\
% 	121	-2.0449865959386\\
% 	122	-2.13962348532094\\
% 	123	-2.16866553354196\\
% 	124	-2.15523432952274\\
% 	125	-2.10192541348911\\
% 	126	-2.07789113846792\\
% 	127	-2.0962305757539\\
% 	128	-2.0670762249366\\
% 	129	-2.05802892664115\\
% 	130	-2.02402084266539\\
% 	131	-1.92234119169533\\
% 	132	-1.94373868160587\\
% 	133	-1.89246844648336\\
% 	134	-1.81508343803955\\
% 	135	-1.74889154171974\\
% 	136	-1.72486735604638\\
% 	137	-1.63870983733799\\
% 	138	-1.54038710250125\\
% 	139	-1.43259125046607\\
% 	140	-1.36887626642842\\
% 	141	-1.36528821034848\\
% 	142	-1.35297065597073\\
% 	143	-1.28046675735075\\
% 	144	-1.26025519048679\\
% 	145	-1.17489492322534\\
% 	146	-1.20048729921532\\
% 	147	-1.15217490743913\\
% 	148	-1.19518260466416\\
% 	149	-1.21185680041244\\
% 	150	-1.21840340487151\\
% 	151	-1.15720176828927\\
% 	152	-1.17502744281758\\
% 	153	-1.18817976741298\\
% 	154	-1.21455850828228\\
% 	155	-1.24749554226445\\
% 	156	-1.24375878794984\\
% 	157	-1.24623195863193\\
% 	158	-1.22298810644909\\
% 	159	-1.20974790031567\\
% 	160	-1.3174054105919\\
% 	161	-1.3734353815607\\
% 	162	-1.4272111176846\\
% 	163	-1.50005745087483\\
% 	164	-1.53368757039059\\
% 	165	-1.58164809515774\\
% 	166	-1.61645443921427\\
% 	167	-1.65710493318943\\
% 	168	-1.67931501360205\\
% 	169	-1.74600637000006\\
% 	170	-1.78381557291435\\
% 	171	-1.83916035681749\\
% 	172	-1.80140906176474\\
% 	173	-1.83538135155519\\
% 	174	-1.79909634822741\\
% 	175	-1.79832260742446\\
% 	176	-1.74744601379482\\
% 	177	-1.74874668655301\\
% 	178	-1.7202355944402\\
% 	179	-1.67323046252142\\
% 	180	-1.64152087342372\\
% 	181	-1.65718071102234\\
% 	182	-1.66250882266981\\
% 	183	-1.65853698255243\\
% 	184	-1.60712113051342\\
% 	185	-1.64026763739139\\
% 	186	-1.69764807502255\\
% 	187	-1.76636372001718\\
% 	188	-1.87097119596679\\
% 	189	-1.90676127001721\\
% 	190	-1.84544786441268\\
% 	191	-1.83754942335492\\
% 	192	-1.82284782921502\\
% 	193	-1.85006768702465\\
% 	194	-1.84180673248311\\
% 	195	-1.85289602180718\\
% 	196	-1.83104654610816\\
% 	197	-1.82491843753622\\
% 	198	-1.866287130311\\
% 	199	-1.94917595778259\\
% 	200	-1.9285116239389\\
% 	201	-1.92971538120012\\
% 	202	-2.00777216873552\\
% 	203	-1.96888739479679\\
% 	204	-1.99051479654686\\
% 	205	-1.95796405860052\\
% 	206	-1.96407668690427\\
% 	207	-1.98114038300471\\
% 	208	-1.98971445146767\\
% 	209	-2.01013025732683\\
% 	210	-2.00372264239662\\
% 	211	-1.96915566593702\\
% 	212	-1.97635090553768\\
% 	213	-2.01707448868434\\
% 	214	-2.04384392993383\\
% 	215	-2.08072454203764\\
% 	216	-2.09359300895802\\
% 	217	-2.04366936147637\\
% 	218	-2.00082516606729\\
% 	219	-2.09098708900923\\
% 	220	-2.15623989130666\\
% 	221	-2.15654429573304\\
% 	222	-2.17200044523043\\
% 	223	-2.22041097732449\\
% 	224	-2.21046084155633\\
% 	225	-2.20793627871384\\
% 	226	-2.19825157007179\\
% 	227	-2.22729220902077\\
% 	228	-2.14359795374688\\
% 	229	-2.11363984232288\\
% 	230	-2.10599314813723\\
% 	231	-2.10478829316551\\
% 	232	-2.01075798715951\\
% 	233	-2.02326170210587\\
% 	234	-2.02212814726146\\
% 	235	-1.96134128973998\\
% 	236	-1.95631191009767\\
% 	237	-1.95314880761937\\
% 	238	-2.02222384564145\\
% 	239	-2.0735933283458\\
% 	240	-2.12559485317725\\
% 	241	-2.15876924390847\\
% 	242	-2.13014722256637\\
% 	243	-2.16476451059477\\
% 	244	-2.1473976051909\\
% 	245	-2.10267169764423\\
% 	246	-2.09798990148178\\
% 	247	-2.14966851986102\\
% 	248	-2.09774973372867\\
% 	249	-1.99146282310079\\
% 	250	-1.95747492529729\\
% 	251	-1.96884027263438\\
% 	252	-1.96909634095782\\
% 	253	-1.89866050845042\\
% 	254	-1.90013834763957\\
% 	255	-1.89065384713428\\
% 	256	-1.86469760430108\\
% 	257	-1.83275223916639\\
% 	258	-1.80734213975735\\
% 	259	-1.83659092934815\\
% 	260	-1.83113377936943\\
% 	261	-1.83026974597807\\
% 	262	-1.91283103640392\\
% 	263	-1.89936379412562\\
% 	264	-1.92922590143133\\
% 	265	-1.96493483278121\\
% 	266	-1.9479481338621\\
% 	267	-2.04059723688573\\
% 	268	-2.04108222423491\\
% 	269	-1.99602188395799\\
% 	270	-1.99280803779527\\
% 	271	-2.05403467091491\\
% 	272	-2.1276049274847\\
% 	273	-2.1317867767221\\
% 	274	-2.14117736692137\\
% 	275	-2.19400099023151\\
% 	276	-2.18316785914547\\
% 	277	-2.18742008202602\\
% 	278	-2.2647538526667\\
% 	279	-2.29030186956333\\
% 	280	-2.25299784008064\\
% 	281	-2.23054588123109\\
% 	282	-2.24399066749397\\
% 	283	-2.34051048784447\\
% 	284	-2.37129860702136\\
% 	285	-2.37397410712691\\
% 	286	-2.38837905522385\\
% 	287	-2.4206559554494\\
% 	288	-2.4240108706296\\
% 	289	-2.37503532439946\\
% 	290	-2.34696779421685\\
% 	291	-2.35140162501298\\
% 	292	-2.28471765819883\\
% 	293	-2.29041000322013\\
% 	294	-2.29450817756065\\
% 	295	-2.26222439974724\\
% 	296	-2.3191504137663\\
% 	297	-2.21636566805416\\
% 	298	-2.17497197972529\\
% 	299	-2.15795051814359\\
% 	300	-2.13642382766074\\
% 	301	-2.07007972883885\\
% 	302	-2.06395744070925\\
% 	303	-2.03935499695736\\
% 	304	-2.002878712163\\
% 	305	-1.96427646090082\\
% 	306	-1.9349653908013\\
% 	307	-1.88841158306549\\
% 	308	-1.86148514114714\\
% 	309	-1.83598704504532\\
% 	310	-1.86104959205418\\
% 	311	-1.85950926303978\\
% 	312	-1.84395961177567\\
% 	313	-1.75588487137645\\
% 	314	-1.75965807535042\\
% 	315	-1.74533633348943\\
% 	316	-1.74013504266221\\
% 	317	-1.677428894901\\
% 	318	-1.6596053879144\\
% 	319	-1.6423598715598\\
% 	320	-1.6092132427682\\
% 	321	-1.57159213478374\\
% 	322	-1.58965830067167\\
% 	323	-1.5694823388627\\
% 	324	-1.56947575529549\\
% 	325	-1.57944994244132\\
% 	326	-1.53844649379436\\
% 	327	-1.55152062822735\\
% 	328	-1.53604205891142\\
% 	329	-1.5070516664447\\
% 	330	-1.5216722174023\\
% 	331	-1.524691054161\\
% 	332	-1.50006146635462\\
% 	333	-1.46372881083401\\
% 	334	-1.48570189672224\\
% 	335	-1.49103911377264\\
% 	336	-1.4875995122668\\
% 	337	-1.47716659372541\\
% 	338	-1.48231253583465\\
% 	339	-1.47338289414624\\
% 	340	-1.46345068838761\\
% 	341	-1.48012940386153\\
% 	342	-1.45221584816253\\
% 	343	-1.40762195449346\\
% 	344	-1.4001002326382\\
% 	345	-1.48508113711719\\
% 	346	-1.49928755248908\\
% 	347	-1.51347888117961\\
% 	348	-1.6220773137482\\
% 	349	-1.70013630309496\\
% 	350	-1.78369789498461\\
% 	351	-1.82226554242221\\
% 	352	-1.86219398730912\\
% 	353	-1.90875797037747\\
% 	354	-1.8771742557935\\
% 	355	-1.93089064450648\\
% 	356	-2.03673768626275\\
% 	357	-2.07426953660633\\
% 	358	-2.1134907354651\\
% 	359	-2.20154800128813\\
% 	360	-2.17251091707501\\
% 	361	-2.19983495142394\\
% 	362	-2.16638962552194\\
% 	363	-2.16857012284345\\
% 	364	-2.16618236432718\\
% 	365	-2.14685984731816\\
% 	366	-2.15889914560508\\
% 	367	-2.17786609333461\\
% 	368	-2.15085582192188\\
% 	369	-2.14957427905058\\
% 	370	-2.151798372479\\
% 	371	-2.14743123307967\\
% 	372	-2.15090345425682\\
% 	373	-2.13141701582567\\
% 	374	-2.10063746970903\\
% 	375	-2.06129998340482\\
% 	375	-4.97205495331739\\
% 	374	-4.96119883773988\\
% 	373	-4.92385451737516\\
% 	372	-4.89996711477949\\
% 	371	-4.84282848074959\\
% 	370	-4.84431953387818\\
% 	369	-4.86473347114702\\
% 	368	-4.89125573023981\\
% 	367	-4.87888792276108\\
% 	366	-4.82047345999449\\
% 	365	-4.83883372720606\\
% 	364	-4.82786026384653\\
% 	363	-4.79274181911177\\
% 	362	-4.76521911649095\\
% 	361	-4.80744436447755\\
% 	360	-4.7350097689829\\
% 	359	-4.66272625295115\\
% 	358	-4.71008174768074\\
% 	357	-4.78363746366605\\
% 	356	-4.84317563599731\\
% 	355	-4.75333432222099\\
% 	354	-4.66321133303122\\
% 	353	-4.69444700712868\\
% 	352	-4.64815642343774\\
% 	351	-4.66737341401368\\
% 	350	-4.65591396934742\\
% 	349	-4.65859391539603\\
% 	348	-4.74462033721068\\
% 	347	-4.67938867525025\\
% 	346	-4.66599696461233\\
% 	345	-4.63761940094723\\
% 	344	-4.68367169515799\\
% 	343	-4.7824045342489\\
% 	342	-4.8078514849374\\
% 	341	-4.83381015321207\\
% 	340	-4.84889484210496\\
% 	339	-4.838080393288\\
% 	338	-4.84722228521449\\
% 	337	-4.91376283139047\\
% 	336	-4.94820978869484\\
% 	335	-4.99011193395541\\
% 	334	-5.00310632653498\\
% 	333	-5.04433374380546\\
% 	332	-5.0705649493296\\
% 	331	-5.07191103899545\\
% 	330	-5.01614948583872\\
% 	329	-5.05955380286674\\
% 	328	-5.11410822797157\\
% 	327	-5.14459150320539\\
% 	326	-5.20551273520283\\
% 	325	-5.34505419079282\\
% 	324	-5.35914607355201\\
% 	323	-5.36600719053434\\
% 	322	-5.42333734118058\\
% 	321	-5.4236284652145\\
% 	320	-5.41258716701034\\
% 	319	-5.41446745228897\\
% 	318	-5.42637151663049\\
% 	317	-5.44456818899569\\
% 	316	-5.46111486420637\\
% 	315	-5.53976195577491\\
% 	314	-5.57195786817989\\
% 	313	-5.55420599340135\\
% 	312	-5.55474124815638\\
% 	311	-5.54812572999075\\
% 	310	-5.55844832353657\\
% 	309	-5.57541425091447\\
% 	308	-5.56975578308786\\
% 	307	-5.59814181794246\\
% 	306	-5.61380577330609\\
% 	305	-5.61444679781715\\
% 	304	-5.64494669490242\\
% 	303	-5.67550970385003\\
% 	302	-5.68418042295982\\
% 	301	-5.69715749515811\\
% 	300	-5.80920126093109\\
% 	299	-5.80163073465994\\
% 	298	-5.78608039452956\\
% 	297	-5.79721042303743\\
% 	296	-5.70301989126231\\
% 	295	-5.71569454326742\\
% 	294	-5.76639476579934\\
% 	293	-5.77892880358415\\
% 	292	-5.8242050882529\\
% 	291	-5.88583881298659\\
% 	290	-5.8838099708258\\
% 	289	-5.8092202501242\\
% 	288	-5.86959796106698\\
% 	287	-5.88929119493193\\
% 	286	-5.89849207639668\\
% 	285	-5.93591866819993\\
% 	284	-5.9537785113751\\
% 	283	-5.9979449406801\\
% 	282	-6.01407734685882\\
% 	281	-6.05097646597564\\
% 	280	-6.0866078830631\\
% 	279	-6.08845690431261\\
% 	278	-6.09593900339374\\
% 	277	-6.10036750469255\\
% 	276	-6.06320641573573\\
% 	275	-5.96787609619931\\
% 	274	-5.92872492390195\\
% 	273	-5.87124685030689\\
% 	272	-5.7681417821623\\
% 	271	-5.75563870889706\\
% 	270	-5.69627495526547\\
% 	269	-5.60649760441741\\
% 	268	-5.52413714247368\\
% 	267	-5.43796421779903\\
% 	266	-5.51099871792565\\
% 	265	-5.49725941961756\\
% 	264	-5.41575937451835\\
% 	263	-5.39165287316\\
% 	262	-5.38134967327134\\
% 	261	-5.34526963158769\\
% 	260	-5.32151999304693\\
% 	259	-5.41866366206824\\
% 	258	-5.33935013535007\\
% 	257	-5.35626066536849\\
% 	256	-5.36508908058053\\
% 	255	-5.36074301492294\\
% 	254	-5.33546901037578\\
% 	253	-5.28668074609258\\
% 	252	-5.32416725392641\\
% 	251	-5.19280037894672\\
% 	250	-5.17232759338902\\
% 	249	-5.20276833145224\\
% 	248	-5.23630855750096\\
% 	247	-5.13233155338681\\
% 	246	-5.17602476258971\\
% 	245	-5.26472600640943\\
% 	244	-5.26655746639215\\
% 	243	-5.22697589782486\\
% 	242	-5.2690462118479\\
% 	241	-5.14439422310205\\
% 	240	-5.12522396931246\\
% 	239	-5.20992433273999\\
% 	238	-5.21679213655957\\
% 	237	-5.28873015988787\\
% 	236	-5.27460369351337\\
% 	235	-5.23808054455305\\
% 	234	-5.32867313811537\\
% 	233	-5.30446758787633\\
% 	232	-5.30362583908404\\
% 	231	-5.32493382436753\\
% 	230	-5.37704897462638\\
% 	229	-5.29571604963824\\
% 	228	-5.20818320933349\\
% 	227	-5.11766452965572\\
% 	226	-5.05601416378483\\
% 	225	-4.97332152093325\\
% 	224	-4.92303122646503\\
% 	223	-4.94524504381902\\
% 	222	-4.85483584127882\\
% 	221	-4.92150241213924\\
% 	220	-4.86031061132996\\
% 	219	-4.80159748400754\\
% 	218	-4.80825667437479\\
% 	217	-4.90900896501284\\
% 	216	-4.89889745650193\\
% 	215	-4.88447719126388\\
% 	214	-4.90063654441926\\
% 	213	-4.8798687522075\\
% 	212	-4.92610768545258\\
% 	211	-5.04387633379694\\
% 	210	-5.06250864074623\\
% 	209	-5.05357072963254\\
% 	208	-5.10183622048245\\
% 	207	-5.13601055386058\\
% 	206	-5.13707076691654\\
% 	205	-5.12824023135849\\
% 	204	-4.99443232109528\\
% 	203	-4.99251991120444\\
% 	202	-4.97532932980149\\
% 	201	-4.87260641695053\\
% 	200	-4.86752273618875\\
% 	199	-4.85322507944786\\
% 	198	-4.95375908078492\\
% 	197	-4.9050811511054\\
% 	196	-4.86902384821313\\
% 	195	-4.85701326109323\\
% 	194	-4.87109448225298\\
% 	193	-4.87367457679003\\
% 	192	-4.90495254935695\\
% 	191	-4.93940348341757\\
% 	190	-4.91176035078516\\
% 	189	-4.9436017806024\\
% 	188	-4.84360780388974\\
% 	187	-4.78549418741404\\
% 	186	-4.77700419736458\\
% 	185	-4.70056465890035\\
% 	184	-4.71516793385048\\
% 	183	-4.75663497371961\\
% 	182	-4.72789016158209\\
% 	181	-4.71649114588683\\
% 	180	-4.72051926193528\\
% 	179	-4.75775895398832\\
% 	178	-4.76116865998969\\
% 	177	-4.78261917184176\\
% 	176	-4.73412307781246\\
% 	175	-4.7221614136199\\
% 	174	-4.68102924492518\\
% 	173	-4.77254406803795\\
% 	172	-4.76324113165216\\
% 	171	-4.81104792894459\\
% 	170	-4.779236537145\\
% 	169	-4.69564890418506\\
% 	168	-4.71541753441701\\
% 	167	-4.65809539435052\\
% 	166	-4.69470540957753\\
% 	165	-4.71785672048928\\
% 	164	-4.74667645752089\\
% 	163	-4.72381742070196\\
% 	162	-4.74959817949676\\
% 	161	-4.76634126779687\\
% 	160	-4.78781422331648\\
% 	159	-4.75113466524452\\
% 	158	-4.79895663987139\\
% 	157	-4.83805291438303\\
% 	156	-4.87273543478451\\
% 	155	-4.95538479295382\\
% 	154	-4.94255958196744\\
% 	153	-4.95364645516271\\
% 	152	-5.00455989743562\\
% 	151	-5.0197622412398\\
% 	150	-5.07743531337371\\
% 	149	-5.00272880074998\\
% 	148	-4.96402059463363\\
% 	147	-4.92221407781744\\
% 	146	-4.95500663160543\\
% 	145	-4.97419695326735\\
% 	144	-5.01841309702429\\
% 	143	-4.95877581499171\\
% 	142	-4.98638786557219\\
% 	141	-5.04823135267691\\
% 	140	-5.08591618860836\\
% 	139	-5.20922629519685\\
% 	138	-5.16894675810067\\
% 	137	-5.23428322120413\\
% 	136	-5.223684771566\\
% 	135	-5.26136221563496\\
% 	134	-5.25793881978644\\
% 	133	-5.2584435382823\\
% 	132	-5.25003505250984\\
% 	131	-5.25265519216237\\
% 	130	-5.28826365697991\\
% 	129	-5.3277063933678\\
% 	128	-5.35124270459478\\
% 	127	-5.37066924401788\\
% 	126	-5.36154856897541\\
% 	125	-5.40152473205181\\
% 	124	-5.44211638390425\\
% 	123	-5.41901618676707\\
% 	122	-5.45537707203777\\
% 	121	-5.48325112942276\\
% 	120	-5.39998063643157\\
% 	119	-5.43517583631338\\
% 	118	-5.49979934923439\\
% 	117	-5.48735620682559\\
% 	116	-5.39657286990401\\
% 	115	-5.3706648497878\\
% 	114	-5.23960656363421\\
% 	113	-5.17796534455889\\
% 	112	-5.07924947246704\\
% 	111	-5.03087175954051\\
% 	110	-4.95896842544628\\
% 	109	-4.94184136749713\\
% 	108	-5.03394263785477\\
% 	107	-5.01147735622782\\
% 	106	-5.00273366319688\\
% 	105	-4.96503323039659\\
% 	104	-4.85180029433272\\
% 	103	-4.81589967462866\\
% 	102	-4.82074694714862\\
% 	101	-4.76379565268592\\
% 	100	-4.73736785106251\\
% 	99	-4.7192398074089\\
% 	98	-4.72120487156379\\
% 	97	-4.68428856465743\\
% 	96	-4.66493958682771\\
% 	95	-4.53527367401435\\
% 	94	-4.52951353319325\\
% 	93	-4.50149166234052\\
% 	92	-4.56634972484438\\
% 	91	-4.57941000352803\\
% 	90	-4.59118464088456\\
% 	89	-4.58471165574643\\
% 	88	-4.5612939507775\\
% 	87	-4.56545422538687\\
% 	86	-4.57616986535988\\
% 	85	-4.58686034833677\\
% 	84	-4.58871210650793\\
% 	83	-4.52262576520516\\
% 	82	-4.4959294108335\\
% 	81	-4.45493754449569\\
% 	80	-4.44710939640227\\
% 	79	-4.41467736439945\\
% 	78	-4.26809349781886\\
% 	77	-4.29717671881756\\
% 	76	-4.25373130540158\\
% 	75	-4.33617137038547\\
% 	74	-4.43678621374604\\
% 	73	-4.38221857330446\\
% 	72	-4.34791594608225\\
% 	71	-4.43386193658849\\
% 	70	-4.4575260984322\\
% 	69	-4.52359953739195\\
% 	68	-4.43562256981375\\
% 	67	-4.4536278022981\\
% 	66	-4.57311267476799\\
% 	65	-4.59161125426415\\
% 	64	-4.6628735296274\\
% 	63	-4.6569610481722\\
% 	62	-4.65142425042249\\
% 	61	-4.7550969243369\\
% 	60	-4.70481401053372\\
% 	59	-4.74981387405119\\
% 	58	-4.82294117138876\\
% 	57	-4.74669259947064\\
% 	56	-4.75109353344176\\
% 	55	-4.7984372275071\\
% 	54	-4.86238592502824\\
% 	53	-4.92453630661598\\
% 	52	-4.94513878575762\\
% 	51	-4.98955688019299\\
% 	50	-5.00106918558245\\
% 	49	-5.01009336036919\\
% 	48	-5.09886494672737\\
% 	47	-5.00004520844294\\
% 	46	-5.04268243916304\\
% 	45	-5.01944999969592\\
% 	44	-5.03721003855463\\
% 	43	-5.0955160976784\\
% 	42	-5.20937270858062\\
% 	41	-5.27372649857475\\
% 	40	-5.34514938607868\\
% 	39	-5.40044413153955\\
% 	38	-5.53354006992579\\
% 	37	-5.66298907791449\\
% 	36	-5.72963771548629\\
% 	35	-5.90464795441941\\
% 	34	-5.99439953304083\\
% 	33	-6.09624350493337\\
% 	32	-6.22892764225335\\
% 	31	-6.33318894210171\\
% 	30	-6.50415639864277\\
% 	29	-6.655059762442\\
% 	28	-6.79218128935376\\
% 	27	-7.02347156388754\\
% 	26	-7.24238488715572\\
% 	25	-7.37932939698752\\
% 	24	-7.57565458273688\\
% 	23	-7.76752798235424\\
% 	22	-7.92654391741981\\
% 	21	-8.06319246366122\\
% 	20	-8.1744001248384\\
% 	19	-8.2979728211744\\
% 	18	-8.48336946379024\\
% 	17	-8.69508914803178\\
% 	16	-8.82309613067583\\
% 	15	-8.95083290632381\\
% 	14	-9.06902376557208\\
% 	13	-9.17814158189607\\
% 	12	-9.2697606444426\\
% 	11	-9.40521453379809\\
% 	10	-9.50913354340893\\
% 	9	-9.60078862028758\\
% 	8	-9.7065059600049\\
% 	7	-9.77503175648733\\
% 	6	-9.85338157195019\\
% 	5	-9.90763524997413\\
% 	4	-9.98872696187898\\
% 	3	-10.0318184512099\\
% 	2	-10.0661500804399\\
% 	1	-10.0986997622244\\
% }--cycle;


% \addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
% table[row sep=crcr] {%
% x	y\\
% 1	-10.0065203613766\\
% 2	-9.99651282186734\\
% 3	-9.95010562102582\\
% 4	-9.88493016040911\\
% 5	-9.81573055118823\\
% 6	-9.73251581507686\\
% 7	-9.58302839777223\\
% 8	-9.48682627181203\\
% 9	-9.3670450784842\\
% 10	-9.1612942983772\\
% 11	-9.01478309806391\\
% 12	-8.80830127849722\\
% 13	-8.5684808437351\\
% 14	-8.346232884924\\
% 15	-8.10286082471001\\
% 16	-7.84236610483436\\
% 17	-7.58729588960029\\
% 18	-7.39563633563666\\
% 19	-7.22717860255016\\
% 20	-6.99616650145214\\
% 21	-6.75215172435728\\
% 22	-6.53638428729625\\
% 23	-6.29230523104033\\
% 24	-6.03323623540968\\
% 25	-5.75032376005255\\
% 26	-5.45477293419585\\
% 27	-5.18968222382762\\
% 28	-4.88634937104687\\
% 29	-4.61459944175719\\
% 30	-4.31244867237015\\
% 31	-4.00893894156135\\
% 32	-3.74901492713201\\
% 33	-3.54235702549971\\
% 34	-3.32518180276836\\
% 35	-3.14142522207761\\
% 36	-2.94885989693304\\
% 37	-2.80996889392527\\
% 38	-2.65115863182148\\
% 39	-2.52034292065315\\
% 40	-2.44565173717366\\
% 41	-2.34461167381955\\
% 42	-2.26297537553822\\
% 43	-2.28723268658312\\
% 44	-2.27401489530144\\
% 45	-2.24376606797072\\
% 46	-2.20616494937923\\
% 47	-2.17371161462078\\
% 48	-2.0055406842811\\
% 49	-1.88012040643492\\
% 50	-1.77327106823717\\
% 51	-1.70449512620886\\
% 52	-1.77286871047304\\
% 53	-1.77251143224464\\
% 54	-1.72270954524138\\
% 55	-1.70618055153979\\
% 56	-1.70012249311855\\
% 57	-1.66496005184777\\
% 58	-1.64888277246378\\
% 59	-1.65283421440914\\
% 60	-1.67138374071596\\
% 61	-1.68844558862319\\
% 62	-1.67708461956667\\
% 63	-1.65154925773717\\
% 64	-1.64378140493979\\
% 65	-1.62739675613277\\
% 66	-1.5786145541947\\
% 67	-1.54750390333531\\
% 68	-1.54034206814368\\
% 69	-1.47406007513704\\
% 70	-1.48833633396579\\
% 71	-1.5074719403213\\
% 72	-1.51435286200827\\
% 73	-1.51712790078695\\
% 74	-1.49500682780902\\
% 75	-1.46753306258288\\
% 76	-1.44478257165153\\
% 77	-1.42354749747189\\
% 78	-1.41812230738629\\
% 79	-1.38613828734613\\
% 80	-1.38730256982917\\
% 81	-1.37862992134599\\
% 82	-1.2351838608723\\
% 83	-1.21402573227872\\
% 84	-1.21542860698682\\
% 85	-1.21102410323079\\
% 86	-1.2081589318143\\
% 87	-1.19475772979615\\
% 88	-1.19674874836057\\
% 89	-1.18137947260561\\
% 90	-1.15519510223691\\
% 91	-1.16253444233204\\
% 92	-1.20934534795962\\
% 93	-1.23051950135451\\
% 94	-1.19102205521583\\
% 95	-1.13797268381234\\
% 96	-1.14283245305701\\
% 97	-1.12311825674493\\
% 98	-1.05189688874862\\
% 99	-1.07316254956697\\
% 100	-1.11220717995672\\
% 101	-1.07201464744517\\
% 102	-1.08482394210888\\
% 103	-1.03152169211612\\
% 104	-1.0125179408228\\
% 105	-1.0080120707779\\
% 106	-1.01391994760361\\
% 107	-1.05156200869047\\
% 108	-1.08115432769386\\
% 109	-1.03481931904243\\
% 110	-1.04772218373683\\
% 111	-0.946474980454543\\
% 112	-0.841664868201752\\
% 113	-0.86239637146391\\
% 114	-0.86942083286278\\
% 115	-0.899935082724201\\
% 116	-0.836000617219583\\
% 117	-0.841606947500192\\
% 118	-0.837893473280625\\
% 119	-0.870776816869925\\
% 120	-0.864912874458863\\
% 121	-0.848819875672544\\
% 122	-0.873476438160027\\
% 123	-0.88220027677887\\
% 124	-0.905135824451169\\
% 125	-0.919520198034147\\
% 126	-0.9204208215514\\
% 127	-0.951666107723853\\
% 128	-1.00295253321121\\
% 129	-1.04253690195558\\
% 130	-1.00334807427887\\
% 131	-1.00222460421973\\
% 132	-0.927643688189727\\
% 133	-0.932368039589967\\
% 134	-0.947450353731999\\
% 135	-1.00452497939196\\
% 136	-0.991678422910461\\
% 137	-0.943030212936488\\
% 138	-0.947734892569134\\
% 139	-0.935321714500561\\
% 140	-0.932386380159552\\
% 141	-0.95555414347335\\
% 142	-0.989900369921251\\
% 143	-0.951155607656382\\
% 144	-0.950658746166564\\
% 145	-0.91836476540519\\
% 146	-0.933654336886306\\
% 147	-0.942200851010051\\
% 148	-0.962743675313436\\
% 149	-0.980401909770694\\
% 150	-1.03250525187687\\
% 151	-1.05198243044806\\
% 152	-1.01629130481241\\
% 153	-1.00437802757309\\
% 154	-0.973094897575063\\
% 155	-0.955973678068375\\
% 156	-0.905658727312045\\
% 157	-0.843307334987323\\
% 158	-0.824050009980018\\
% 159	-0.800910605007738\\
% 160	-0.806224976301592\\
% 161	-0.796650403693579\\
% 162	-0.832162326498942\\
% 163	-0.840984059354173\\
% 164	-0.848997647261413\\
% 165	-0.792306309710849\\
% 166	-0.846741512174886\\
% 167	-0.911034476351431\\
% 168	-0.931168091083334\\
% 169	-0.969627074206593\\
% 170	-0.926305106391733\\
% 171	-0.94109926056714\\
% 172	-0.953183032751828\\
% 173	-0.964913203035394\\
% 174	-1.01322692631946\\
% 175	-1.03113844185533\\
% 176	-1.0432766550185\\
% 177	-1.06584712612835\\
% 178	-1.0454389351171\\
% 179	-1.03903464400324\\
% 180	-1.03646446465726\\
% 181	-1.05143513748695\\
% 182	-1.05081066077554\\
% 183	-1.0488386899362\\
% 184	-1.05596760471442\\
% 185	-1.05405015407165\\
% 186	-1.09051558906511\\
% 187	-1.1043422216618\\
% 188	-1.11292485976668\\
% 189	-1.1151373832326\\
% 190	-1.12479932590354\\
% 191	-1.11937190629665\\
% 192	-1.11786990121571\\
% 193	-1.11495936590776\\
% 194	-1.11771994910307\\
% 195	-1.12850922213649\\
% 196	-1.13576480060803\\
% 197	-1.13036231748559\\
% 198	-1.13592693969124\\
% 199	-1.13441640317295\\
% 200	-1.13931148500949\\
% 201	-1.13497968215855\\
% 202	-1.14870820842751\\
% 203	-1.1492581176204\\
% 204	-1.1492967247637\\
% 205	-1.15479562535081\\
% 206	-1.18951748300753\\
% 207	-1.17036510428935\\
% 208	-1.15629227063751\\
% 209	-1.15479551097977\\
% 210	-1.17554347184439\\
% 211	-1.15505018638198\\
% 212	-1.06988162152777\\
% 213	-1.02912808751688\\
% 214	-1.01838898121141\\
% 215	-1.05095249231509\\
% 216	-1.0054471020984\\
% 217	-0.966224203184841\\
% 218	-0.966108955804188\\
% 219	-0.982020799096161\\
% 220	-1.00283564034213\\
% 221	-0.986537871476104\\
% 222	-1.00963004991265\\
% 223	-1.04012711498982\\
% 224	-1.05327266773704\\
% 225	-1.05855211187201\\
% 226	-1.08182846346183\\
% 227	-1.10001871080424\\
% 228	-1.11692711497523\\
% 229	-1.09629005330255\\
% 230	-1.09593773623981\\
% 231	-1.04078180282902\\
% 232	-1.04367901266337\\
% 233	-1.07560150931009\\
% 234	-1.07825877678835\\
% 235	-1.09223655615866\\
% 236	-1.06839513010116\\
% 237	-1.03738335330372\\
% 238	-0.994152385582263\\
% 239	-0.939653582329935\\
% 240	-0.893018699806853\\
% 241	-0.843502177113718\\
% 242	-0.837255226520603\\
% 243	-0.86144379202747\\
% 244	-0.954225061079965\\
% 245	-0.950888054489629\\
% 246	-0.932079248171503\\
% 247	-0.980983585834252\\
% 248	-1.00955687009204\\
% 249	-1.02248141473506\\
% 250	-1.00432284637907\\
% 250	-2.46569419469879\\
% 249	-2.44824069996434\\
% 248	-2.37456253415902\\
% 247	-2.3721983104085\\
% 246	-2.47175256913305\\
% 245	-2.38250398784288\\
% 244	-2.34332685364887\\
% 243	-2.38889341323005\\
% 242	-2.36469685404058\\
% 241	-2.36737913472919\\
% 240	-2.37339192573886\\
% 239	-2.43663675818604\\
% 238	-2.37104450382791\\
% 237	-2.38763339602347\\
% 236	-2.39351782036394\\
% 235	-2.43227184810986\\
% 234	-2.53095228670021\\
% 233	-2.55413607750617\\
% 232	-2.63693503391177\\
% 231	-2.76826011470215\\
% 230	-2.69444977039563\\
% 229	-2.71014466789298\\
% 228	-2.67114813241362\\
% 227	-2.67738311444289\\
% 226	-2.65555543039794\\
% 225	-2.74550551341822\\
% 224	-2.79331223239917\\
% 223	-2.81033857721547\\
% 222	-2.92901997748318\\
% 221	-2.95491404059108\\
% 220	-2.97904319037851\\
% 219	-2.98568972431642\\
% 218	-3.02261942146493\\
% 217	-3.01933585580292\\
% 216	-2.9185196070558\\
% 215	-2.9442170924677\\
% 214	-3.04584783377183\\
% 213	-3.07235132646257\\
% 212	-3.01539220147458\\
% 211	-2.97327120390532\\
% 210	-2.90939003131231\\
% 209	-2.94122639558945\\
% 208	-2.96020383250124\\
% 207	-2.86580870533814\\
% 206	-2.8552451407269\\
% 205	-2.80143963460064\\
% 204	-2.83593418956571\\
% 203	-2.87521989969896\\
% 202	-2.87638704255429\\
% 201	-2.86767607158612\\
% 200	-2.99406361961521\\
% 199	-3.10516288342503\\
% 198	-3.20970619368663\\
% 197	-3.37626481287265\\
% 196	-3.50727759902878\\
% 195	-3.56457866871633\\
% 194	-3.5784258311684\\
% 193	-3.65183359399677\\
% 192	-3.584039736645\\
% 191	-3.6036006005755\\
% 190	-3.60235140218165\\
% 189	-3.7249561540246\\
% 188	-3.81102961337585\\
% 187	-3.86817573716371\\
% 186	-3.98447596514003\\
% 185	-4.00415263161905\\
% 184	-3.96704222721604\\
% 183	-3.88361037379739\\
% 182	-3.91371221579128\\
% 181	-3.8437712414966\\
% 180	-3.82686424892692\\
% 179	-3.7799256235947\\
% 178	-3.75186731760467\\
% 177	-3.74628867361366\\
% 176	-3.71146728832164\\
% 175	-3.75766262543917\\
% 174	-3.70761801823143\\
% 173	-3.6288732050792\\
% 172	-3.60611691242835\\
% 171	-3.59679153427984\\
% 170	-3.46916310111741\\
% 169	-3.38209286646215\\
% 168	-3.32837944255513\\
% 167	-3.24813549727992\\
% 166	-3.22713963792117\\
% 165	-3.20613976249811\\
% 164	-3.22707594604184\\
% 163	-3.1781787190252\\
% 162	-3.17476094435603\\
% 161	-3.27779241837084\\
% 160	-3.30450170053275\\
% 159	-3.38004044924787\\
% 158	-3.34950121339998\\
% 157	-3.32533710719187\\
% 156	-3.20181268950919\\
% 155	-3.14122262789104\\
% 154	-3.13149669757694\\
% 153	-3.13648967079623\\
% 152	-3.20228302741674\\
% 151	-3.21347583541523\\
% 150	-3.22231704762169\\
% 149	-3.3375445679738\\
% 148	-3.31273106459146\\
% 147	-3.33566540140524\\
% 146	-3.36283301590712\\
% 145	-3.35230883408301\\
% 144	-3.40248014811665\\
% 143	-3.42433096873145\\
% 142	-3.43275917313695\\
% 141	-3.42862891157884\\
% 140	-3.5300828738239\\
% 139	-3.53495295183581\\
% 138	-3.55482209458453\\
% 137	-3.56821540863803\\
% 136	-3.55594318371278\\
% 135	-3.5649840339179\\
% 134	-3.60063546918615\\
% 133	-3.65791440372336\\
% 132	-3.74696577688989\\
% 131	-3.70717596801434\\
% 130	-3.61140402246643\\
% 129	-3.52092342633403\\
% 128	-3.550494216225\\
% 127	-3.60005670293959\\
% 126	-3.6456824911522\\
% 125	-3.74379409974688\\
% 124	-3.75634519207442\\
% 123	-3.78401009854045\\
% 122	-3.74210544855357\\
% 121	-3.76275023981326\\
% 120	-3.80071658845457\\
% 119	-3.71487178522202\\
% 118	-3.77609694147119\\
% 117	-3.76773318322297\\
% 116	-3.74581179833324\\
% 115	-3.79482552092101\\
% 114	-3.77204300798287\\
% 113	-3.76896299217981\\
% 112	-3.75094612881626\\
% 111	-3.70381566485813\\
% 110	-3.57350054483108\\
% 109	-3.52391822125206\\
% 108	-3.51931357494063\\
% 107	-3.57007639859629\\
% 106	-3.56953376573375\\
% 105	-3.55308052215478\\
% 104	-3.47472996360099\\
% 103	-3.40077053870273\\
% 102	-3.35978332395034\\
% 101	-3.25344647764761\\
% 100	-3.25142325397481\\
% 99	-3.24245643134825\\
% 98	-3.16915760175488\\
% 97	-3.25767882017014\\
% 96	-3.18992789708928\\
% 95	-3.13190758852587\\
% 94	-3.13994796501321\\
% 93	-3.13310114821346\\
% 92	-3.10800850282726\\
% 91	-3.13490964798009\\
% 90	-3.16637573160194\\
% 89	-3.11966759515642\\
% 88	-3.13361843811627\\
% 87	-3.12354679114794\\
% 86	-3.16528620709844\\
% 85	-3.16132560748634\\
% 84	-3.22216682610894\\
% 83	-3.31995949757193\\
% 82	-3.32947654585324\\
% 81	-3.2785042385409\\
% 80	-3.27903786886754\\
% 79	-3.45822431649397\\
% 78	-3.4911568751578\\
% 77	-3.47666612749852\\
% 76	-3.50484751003356\\
% 75	-3.55329845091238\\
% 74	-3.65791978193072\\
% 73	-3.7490925932758\\
% 72	-3.79461516879058\\
% 71	-3.82127764588098\\
% 70	-3.76342371464072\\
% 69	-3.7163413856962\\
% 68	-3.75968409506384\\
% 67	-3.60719872472141\\
% 66	-3.68972575390419\\
% 65	-3.73562340371265\\
% 64	-3.75198741999544\\
% 63	-3.73910543364265\\
% 62	-3.7734738440811\\
% 61	-3.8162689104997\\
% 60	-3.80488941895555\\
% 59	-3.85385529397124\\
% 58	-3.87610630568805\\
% 57	-3.90440828711361\\
% 56	-3.94488011914618\\
% 55	-3.89337538244095\\
% 54	-3.83705232772653\\
% 53	-3.74759259633727\\
% 52	-3.81032974531414\\
% 51	-3.81044248157177\\
% 50	-3.82650797784563\\
% 49	-3.83100087813715\\
% 48	-3.76786870833404\\
% 47	-3.68790305788896\\
% 46	-3.66269161936153\\
% 45	-3.6811694689218\\
% 44	-3.69887079391221\\
% 43	-3.7242359730993\\
% 42	-3.77134305032521\\
% 41	-3.92536806348745\\
% 40	-4.13550165347358\\
% 39	-4.36350439963308\\
% 38	-4.53918782979612\\
% 37	-4.73843588431103\\
% 36	-4.89246159712162\\
% 35	-5.02528429993236\\
% 34	-5.20837044607622\\
% 33	-5.418743999174\\
% 32	-5.62348820614012\\
% 31	-5.80075783690509\\
% 30	-6.00075723929467\\
% 29	-6.22842174506058\\
% 28	-6.45615822546733\\
% 27	-6.6748420663855\\
% 26	-6.85151072210683\\
% 25	-7.0511506705131\\
% 24	-7.2650291153084\\
% 23	-7.49453633560289\\
% 22	-7.70755932521434\\
% 21	-7.96033594625143\\
% 20	-8.13760527443855\\
% 19	-8.19693635386831\\
% 18	-8.39446596556119\\
% 17	-8.61781095441021\\
% 16	-8.85498794624677\\
% 15	-9.02743782875117\\
% 14	-9.18590097176722\\
% 13	-9.40052164678813\\
% 12	-9.59266088055422\\
% 11	-9.71025588772314\\
% 10	-9.81303927509784\\
% 9	-9.86703031075313\\
% 8	-9.93229041119926\\
% 7	-10.0091137124195\\
% 6	-10.0327915089049\\
% 5	-10.0587829537782\\
% 4	-10.0661543582389\\
% 3	-10.0739543377371\\
% 2	-10.0942290966259\\
% 1	-10.1100176087144\\
% }--cycle;
% \legend{$ \overline{LC}_{30,el2} $, $ \sigma_{el2} $}
% \end{axis}
\end{tikzpicture}%

==> episodelength2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
name=three,
width=6.8cm,
height=4.0cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-10.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue, mark=square, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
1	-10.0582689850455\\
2	-10.0453709592466\\
4	-9.97554225932399\\
5	-9.93725675248322\\
6	-9.88265366199084\\
8	-9.70955834150564\\
9	-9.61703769461866\\
10	-9.48716678673753\\
11	-9.36251949289351\\
12	-9.20048107952573\\
14	-8.76606692834562\\
15	-8.56514932673059\\
16	-8.34867702554058\\
17	-8.10255342200526\\
18	-7.89505115059893\\
19	-7.71205747820923\\
20	-7.56688588794535\\
21	-7.35624383530435\\
22	-7.12197180625529\\
23	-6.8934207833216\\
25	-6.40073721528282\\
26	-6.15314182815135\\
27	-5.93226214510656\\
28	-5.67125379825711\\
29	-5.4215105934089\\
30	-5.1566029558324\\
31	-4.90484838923322\\
32	-4.68625156663606\\
33	-4.48055051233686\\
34	-4.26677612442228\\
35	-4.08335476100498\\
36	-3.92066074702734\\
37	-3.77420238911816\\
38	-3.5951732308088\\
41	-3.13498986865349\\
42	-3.01715921293172\\
43	-3.0057343298412\\
44	-2.98644284460684\\
46	-2.93442828437037\\
47	-2.93080733625487\\
48	-2.88670469630756\\
49	-2.85556064228604\\
50	-2.7998895230414\\
51	-2.7574688038903\\
52	-2.79159922789358\\
53	-2.76005201429095\\
56	-2.82250130613235\\
57	-2.7846841694807\\
58	-2.7624945390759\\
59	-2.75334475419018\\
60	-2.73813657983575\\
61	-2.75235724956144\\
63	-2.69532734568992\\
64	-2.69788441246763\\
65	-2.6815100799227\\
66	-2.63417015404946\\
67	-2.57735131402836\\
68	-2.65001308160376\\
69	-2.59520073041662\\
70	-2.62588002430326\\
71	-2.66437479310113\\
72	-2.65448401539942\\
73	-2.63311024703137\\
74	-2.57646330486986\\
75	-2.51041575674762\\
76	-2.47481504084254\\
77	-2.45010681248522\\
78	-2.45463959127204\\
79	-2.42218130192006\\
80	-2.33317021934835\\
81	-2.32856707994344\\
82	-2.28233020336276\\
83	-2.26699261492533\\
84	-2.21879771654787\\
85	-2.18617485535856\\
86	-2.18672256945638\\
87	-2.15915226047204\\
88	-2.16518359323842\\
89	-2.15052353388103\\
90	-2.16078541691942\\
91	-2.14872204515606\\
92	-2.15867692539345\\
93	-2.18181032478398\\
94	-2.16548501011451\\
95	-2.13494013616909\\
96	-2.16638017507316\\
97	-2.19039853845754\\
98	-2.11052724525175\\
99	-2.15780949045762\\
100	-2.18181521696576\\
101	-2.16273056254639\\
102	-2.22230363302961\\
103	-2.21614611540943\\
104	-2.24362395221189\\
105	-2.28054629646635\\
106	-2.29172685666867\\
107	-2.31081920364338\\
108	-2.30023395131724\\
109	-2.27936877014724\\
110	-2.31061136428394\\
111	-2.32514532265634\\
112	-2.29630549850901\\
113	-2.31567968182185\\
114	-2.32073192042282\\
115	-2.3473803018226\\
116	-2.2909062077764\\
117	-2.30467006536159\\
118	-2.30699520737591\\
119	-2.29282430104598\\
120	-2.33281473145672\\
121	-2.3057850577429\\
122	-2.30779094335679\\
123	-2.33310518765967\\
125	-2.33165714889051\\
126	-2.2830516563518\\
127	-2.27586140533171\\
129	-2.28173016414482\\
130	-2.30737604837265\\
131	-2.35470028611704\\
132	-2.33730473253982\\
133	-2.29514122165665\\
134	-2.27404291145908\\
135	-2.28475450665493\\
136	-2.27381080331162\\
137	-2.25562281078726\\
138	-2.25127849357682\\
139	-2.23513733316818\\
140	-2.23123462699172\\
141	-2.19209152752609\\
142	-2.21132977152911\\
143	-2.1877432881939\\
144	-2.17656944714162\\
145	-2.1353367997441\\
146	-2.1482436763967\\
147	-2.13893312620766\\
148	-2.13773736995245\\
149	-2.15897323887225\\
150	-2.12741114974929\\
151	-2.13272913293164\\
152	-2.10928716611457\\
153	-2.07043384918467\\
154	-2.05229579757599\\
155	-2.04859815297971\\
156	-2.05373570841061\\
157	-2.08432222108959\\
159	-2.09047552712781\\
160	-2.05536333841718\\
161	-2.03722141103222\\
162	-2.00346163542747\\
163	-2.00958138918969\\
164	-2.03803679665162\\
165	-1.99922303610447\\
166	-2.03694057504802\\
167	-2.07958498681566\\
169	-2.17585997033439\\
170	-2.19773410375458\\
171	-2.26894539742349\\
172	-2.27964997259008\\
173	-2.29689320405728\\
174	-2.36042247227545\\
175	-2.39440053364726\\
176	-2.37737197167007\\
177	-2.406067899871\\
178	-2.39865312636087\\
179	-2.40948013379898\\
180	-2.43166435679208\\
181	-2.44760318949179\\
182	-2.48226143828342\\
183	-2.4662245318668\\
184	-2.51150491596522\\
185	-2.52910139284535\\
186	-2.53749577710258\\
187	-2.48625897941275\\
188	-2.46197723657127\\
189	-2.42004676862859\\
190	-2.36357536404259\\
191	-2.36148625343608\\
192	-2.35095481893035\\
193	-2.38339647995227\\
194	-2.34807289013574\\
195	-2.34654394542642\\
196	-2.32152119981839\\
197	-2.25331356517913\\
198	-2.17281656668894\\
200	-2.06668755231235\\
201	-2.00132787687232\\
202	-2.0125476254909\\
203	-2.01223900865969\\
204	-1.9926154571647\\
205	-1.97811762997571\\
206	-2.02238131186721\\
207	-2.01808690481374\\
208	-2.05824805156936\\
209	-2.0480109532846\\
210	-2.04246675157836\\
211	-2.06416069514364\\
212	-2.04263691150118\\
213	-2.05073970698973\\
214	-2.03211840749162\\
216	-1.96198335457709\\
217	-1.99278002949387\\
218	-1.99436418863456\\
219	-1.98385526170628\\
220	-1.99093941536032\\
221	-1.97072595603359\\
222	-1.96932501369793\\
223	-1.92523284610266\\
224	-1.92329245006812\\
225	-1.90202881264511\\
226	-1.86869194692989\\
227	-1.88870091262356\\
229	-1.90321736059775\\
230	-1.89519375331773\\
231	-1.90452095876557\\
232	-1.84030702328758\\
233	-1.81486879340812\\
234	-1.80460553174427\\
235	-1.76225420213427\\
236	-1.73095647523255\\
237	-1.7125083746636\\
238	-1.68259844470509\\
239	-1.688145170258\\
240	-1.63320531277284\\
241	-1.60544065592146\\
242	-1.60097604028059\\
244	-1.64877595736442\\
245	-1.66669602116625\\
246	-1.70191590865227\\
247	-1.67659094812137\\
248	-1.69205970212553\\
249	-1.73536105734971\\
250	-1.73500852053894\\
};



\addplot [color=mumgreen, mark=o, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
1	-10.0688242340142\\
2	-10.0477866758222\\
3	-10.0019666791194\\
4	-9.96986411815305\\
5	-9.90700100064933\\
6	-9.8347382656539\\
7	-9.71749683239292\\
8	-9.52774615677234\\
9	-9.38080478544975\\
11	-9.01419853823967\\
12	-8.82476647184745\\
13	-8.62832082268511\\
15	-8.24703719547699\\
16	-8.07194879197311\\
17	-7.86322877441009\\
18	-7.67696217071955\\
19	-7.47039239436947\\
20	-7.28001857498762\\
21	-7.06959203837158\\
22	-6.84514608914017\\
24	-6.44123974237183\\
25	-6.25197405645983\\
26	-6.04703834797272\\
28	-5.6287992324385\\
29	-5.42503951626651\\
30	-5.2274908854327\\
32	-4.79747905099373\\
33	-4.60730241111457\\
34	-4.39607472753497\\
35	-4.23302048634807\\
36	-4.09758818925135\\
37	-3.99382327446202\\
38	-3.99135742479578\\
39	-3.92595905129508\\
40	-3.88667851109929\\
41	-3.86360255771032\\
42	-3.86077632259608\\
43	-3.82007027276686\\
44	-3.76570822858528\\
46	-3.64746888942233\\
47	-3.60917374668227\\
48	-3.53505184409087\\
49	-3.51859769784673\\
50	-3.45531968640344\\
51	-3.38629202246051\\
52	-3.33830440740618\\
54	-3.20509249241474\\
55	-3.12780175121489\\
56	-3.05661720721864\\
57	-2.99165543592704\\
58	-2.89800285284133\\
59	-2.83452236367432\\
60	-2.74694400392389\\
61	-2.72310991236472\\
62	-2.718673319792\\
63	-2.67950125679641\\
64	-2.66938301079662\\
65	-2.65324466111005\\
66	-2.62613568975615\\
67	-2.58649703221792\\
68	-2.5260452110773\\
69	-2.47976928512804\\
70	-2.46799114012674\\
71	-2.43443499467975\\
72	-2.38293098182925\\
73	-2.36836605857559\\
74	-2.34141263907873\\
75	-2.33863138135143\\
76	-2.29688336350864\\
77	-2.31236296545694\\
78	-2.29527809619097\\
79	-2.24853864997215\\
80	-2.2852853140744\\
81	-2.32810795380814\\
83	-2.33510919069869\\
84	-2.36626453285868\\
85	-2.41533268975377\\
86	-2.48421451567603\\
87	-2.51310101592676\\
88	-2.56733849312508\\
89	-2.59731626110195\\
90	-2.64033279118172\\
92	-2.6321113713341\\
93	-2.65706198620694\\
94	-2.66618289514705\\
95	-2.7282268702773\\
96	-2.72694161575029\\
97	-2.75983054061069\\
98	-2.75576908063798\\
99	-2.739532898883\\
100	-2.71420648857074\\
103	-2.69559576614964\\
104	-2.73318579310461\\
105	-2.72476647597557\\
106	-2.76304624262093\\
107	-2.76223842715743\\
108	-2.79464105725572\\
109	-2.80505745153869\\
110	-2.83285789810748\\
111	-2.7996427119659\\
112	-2.82901804031152\\
113	-2.82714024397976\\
114	-2.81059742241558\\
115	-2.76747570305025\\
116	-2.73040486324012\\
117	-2.76218905101979\\
118	-2.78747132283607\\
119	-2.78304966184774\\
120	-2.7628421772977\\
121	-2.73542181507386\\
122	-2.71632509593658\\
123	-2.71614796991784\\
124	-2.66981243951471\\
125	-2.65004382853112\\
126	-2.62342590397742\\
127	-2.58448076919188\\
128	-2.62262231563199\\
129	-2.6503258609354\\
130	-2.64500406201148\\
131	-2.62753837810854\\
132	-2.5829609781396\\
133	-2.57200380944715\\
134	-2.52038478189817\\
135	-2.53545740089027\\
137	-2.48567003867026\\
138	-2.46999389151605\\
139	-2.47420170449595\\
140	-2.36690310316658\\
141	-2.41089190893834\\
142	-2.37590907786091\\
143	-2.35746695878859\\
144	-2.37415529453355\\
145	-2.35431477824619\\
146	-2.33921266817578\\
147	-2.27791378105783\\
148	-2.25295667239257\\
149	-2.25084977003013\\
150	-2.29504350460542\\
};


\addplot [color=mumorange, mark=diamond, mark repeat=50, line width=0.8pt, line legend]
  table[row sep=crcr]{%
1	-10.0366094900531\\
2	-10.0160154073006\\
3	-9.97246667469727\\
4	-9.88644792839779\\
5	-9.81054857527579\\
6	-9.74427280909066\\
7	-9.64536364186722\\
9	-9.40950328974839\\
10	-9.31376554645635\\
12	-9.06630879534259\\
14	-8.81713052399238\\
15	-8.66754815361759\\
16	-8.53471659597164\\
17	-8.35954188329544\\
18	-8.20524891636211\\
21	-7.6349435481406\\
22	-7.4592982700164\\
23	-7.22082663574167\\
24	-7.01697612104658\\
25	-6.81867761503867\\
26	-6.62567175530495\\
27	-6.41019275964788\\
28	-6.1589739296121\\
29	-5.92133683186262\\
30	-5.70026002560417\\
31	-5.45967791251167\\
32	-5.29483717625328\\
33	-5.17128547590318\\
34	-5.00071359881548\\
35	-4.83654267644181\\
36	-4.65710755388727\\
37	-4.51476318614374\\
38	-4.40966811286614\\
39	-4.2919408310147\\
42	-3.90260912052747\\
43	-3.78805906145482\\
44	-3.64885177422735\\
45	-3.52781096361792\\
46	-3.401344394521\\
47	-3.30944357248012\\
48	-3.24112334605348\\
49	-3.18934585178397\\
50	-3.18241275373401\\
51	-3.13643861498537\\
52	-3.12659578563665\\
54	-3.05340295479516\\
55	-3.02722302045657\\
56	-3.01407636196103\\
57	-3.0295687937342\\
58	-3.06771679418819\\
59	-3.01788113462823\\
60	-2.99807633174618\\
61	-3.00048605706388\\
62	-2.91351735370699\\
63	-2.77424686717416\\
64	-2.73810248910723\\
65	-2.6856832891105\\
66	-2.65537879558741\\
67	-2.66861948743269\\
70	-2.5586951390232\\
71	-2.54366442854291\\
72	-2.53899941303393\\
73	-2.48017014962903\\
74	-2.45510342481987\\
76	-2.48732517179741\\
77	-2.54974553927042\\
78	-2.53075334820534\\
79	-2.53773776826284\\
80	-2.458699977903\\
81	-2.45311241826579\\
82	-2.38604815357371\\
83	-2.39718877783355\\
84	-2.39843633176633\\
85	-2.3433251159434\\
86	-2.28310006018069\\
87	-2.21458351448359\\
88	-2.19684191574652\\
89	-2.23544464156902\\
90	-2.20355109299624\\
91	-2.19637508635685\\
92	-2.22031701333344\\
93	-2.27425088254336\\
94	-2.34413235829527\\
95	-2.42415776555697\\
96	-2.44111026559875\\
97	-2.41887435697572\\
98	-2.41876531115179\\
99	-2.42789520793531\\
100	-2.45224977498532\\
102	-2.47100424941988\\
103	-2.51780855056393\\
104	-2.54230021639239\\
105	-2.52147071355364\\
106	-2.54428980762606\\
107	-2.48207286089706\\
108	-2.44928249822607\\
109	-2.40497728274204\\
110	-2.4127940204674\\
111	-2.4069221112839\\
113	-2.36352603284411\\
114	-2.32748503471771\\
115	-2.32087526020752\\
117	-2.31855107902163\\
118	-2.28452362906586\\
119	-2.26808108741403\\
120	-2.36660733588718\\
121	-2.35210841578942\\
122	-2.32473356151792\\
123	-2.31563630982441\\
124	-2.29786886759763\\
125	-2.26149629376573\\
126	-2.2632306783517\\
127	-2.23388427050264\\
128	-2.23470126463781\\
129	-2.21857832885127\\
130	-2.17546895273273\\
131	-2.14866057797849\\
133	-2.10361422163879\\
134	-2.09524770301954\\
135	-2.09794407478506\\
136	-2.05231329921008\\
137	-2.02215876259015\\
139	-2.00597825356925\\
140	-1.98887201502941\\
141	-1.95572314291223\\
142	-1.97009196347545\\
144	-1.94038486676146\\
145	-1.97123191729662\\
146	-1.96525355627352\\
147	-2.0084776853646\\
148	-1.99420841437268\\
149	-1.95593612620092\\
150	-1.87272491245125\\
151	-1.84888981196644\\
152	-1.84302854828155\\
153	-1.83078545551257\\
154	-1.77757845337243\\
155	-1.75264960473663\\
156	-1.73779687033993\\
157	-1.76520383668424\\
158	-1.74920215724495\\
159	-1.77870230888055\\
160	-1.80342981065502\\
161	-1.83612944985344\\
162	-1.85287598247413\\
163	-1.88056433976067\\
164	-1.89501704065952\\
165	-1.87637326816366\\
166	-1.87179287319191\\
167	-1.91353108323113\\
168	-1.9261076777853\\
169	-1.94530829232048\\
170	-1.97463583705411\\
171	-1.98692520591709\\
172	-2.01168729885245\\
173	-2.05452479811959\\
174	-2.08137865221426\\
176	-2.08180598849208\\
177	-2.03690644789015\\
178	-2.02540954065671\\
179	-2.06420273571422\\
180	-2.07759089326134\\
181	-2.10524398342739\\
182	-2.10529577823695\\
183	-2.08510751484863\\
185	-2.15580251416401\\
186	-2.16990594722103\\
187	-2.16391787932974\\
188	-2.19327082628888\\
189	-2.16100455093141\\
190	-2.14623112091897\\
192	-2.09230306882\\
193	-2.07703559163241\\
194	-2.08639996402354\\
195	-2.15814206503563\\
196	-2.13966388358983\\
197	-2.11624554456893\\
198	-2.13022088015424\\
199	-2.15965784549036\\
200	-2.15476019143466\\
203	-2.11169556956361\\
204	-2.11829626000628\\
205	-2.10281723517073\\
206	-2.10926609811901\\
207	-2.16149680591957\\
208	-2.18160922654891\\
209	-2.19373495389129\\
210	-2.18519676490359\\
211	-2.19688176351264\\
212	-2.21755871768454\\
214	-2.2918953722039\\
215	-2.24258013718458\\
216	-2.2024739119139\\
217	-2.16965638933237\\
218	-2.13041851342729\\
221	-2.13984527142009\\
222	-2.15361710658277\\
223	-2.12453864334816\\
224	-2.07297829434862\\
225	-2.03655204585868\\
226	-2.03900499232338\\
227	-2.02584017504574\\
228	-1.98835336731065\\
229	-1.94238399282222\\
231	-1.93303997332794\\
232	-1.89804795374806\\
233	-1.88484972238149\\
234	-1.8419381655894\\
235	-1.82116128153353\\
236	-1.81677336440464\\
237	-1.76689056757391\\
238	-1.78690973819494\\
239	-1.74533428363463\\
240	-1.71284402438386\\
241	-1.69469288354168\\
242	-1.66516192639028\\
243	-1.67979429271662\\
244	-1.62443301477902\\
245	-1.65278961564462\\
248	-1.6375687214902\\
249	-1.64942447745568\\
250	-1.63067453747578\\
251	-1.63625344669236\\
252	-1.6224210320234\\
254	-1.63954307549022\\
255	-1.61560558236499\\
257	-1.60485439408757\\
258	-1.61759083392906\\
259	-1.62158443966496\\
260	-1.59652475274618\\
261	-1.60630833584332\\
262	-1.59274125101035\\
263	-1.58784035989385\\
265	-1.59356116877939\\
266	-1.58044540130805\\
267	-1.60572746234953\\
268	-1.61158540120778\\
269	-1.61054382975499\\
270	-1.63125895418472\\
271	-1.60663321366718\\
272	-1.62142635358765\\
273	-1.59189475815981\\
274	-1.57177653387606\\
275	-1.58937584578621\\
276	-1.61215464277365\\
278	-1.62996439028376\\
279	-1.65391443747927\\
280	-1.65427208306863\\
281	-1.62141426918669\\
283	-1.62406047754439\\
284	-1.63813775746752\\
288	-1.6388443380892\\
289	-1.61666049774965\\
290	-1.60718687687984\\
291	-1.58838670521442\\
292	-1.62410689037381\\
293	-1.6653296505973\\
294	-1.66543855028397\\
295	-1.69764643193423\\
296	-1.72027866313209\\
297	-1.70636355593456\\
300	-1.73292010059174\\
};


\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0065203613766\\
2	-9.99651282186734\\
3	-9.95010562102582\\
4	-9.88493016040911\\
5	-9.81573055118823\\
6	-9.73251581507686\\
7	-9.58302839777223\\
8	-9.48682627181203\\
9	-9.3670450784842\\
10	-9.1612942983772\\
11	-9.01478309806391\\
12	-8.80830127849722\\
13	-8.5684808437351\\
14	-8.346232884924\\
15	-8.10286082471001\\
16	-7.84236610483436\\
17	-7.58729588960029\\
18	-7.39563633563666\\
19	-7.22717860255016\\
20	-6.99616650145214\\
21	-6.75215172435728\\
22	-6.53638428729625\\
23	-6.29230523104033\\
24	-6.03323623540968\\
25	-5.75032376005255\\
26	-5.45477293419585\\
27	-5.18968222382762\\
28	-4.88634937104687\\
29	-4.61459944175719\\
30	-4.31244867237015\\
31	-4.00893894156135\\
32	-3.74901492713201\\
33	-3.54235702549971\\
34	-3.32518180276836\\
35	-3.14142522207761\\
36	-2.94885989693304\\
37	-2.80996889392527\\
38	-2.65115863182148\\
39	-2.52034292065315\\
40	-2.44565173717366\\
41	-2.34461167381955\\
42	-2.26297537553822\\
43	-2.28723268658312\\
44	-2.27401489530144\\
45	-2.24376606797072\\
46	-2.20616494937923\\
47	-2.17371161462078\\
48	-2.0055406842811\\
49	-1.88012040643492\\
50	-1.77327106823717\\
51	-1.70449512620886\\
52	-1.77286871047304\\
53	-1.77251143224464\\
54	-1.72270954524138\\
55	-1.70618055153979\\
56	-1.70012249311855\\
57	-1.66496005184777\\
58	-1.64888277246378\\
59	-1.65283421440914\\
60	-1.67138374071596\\
61	-1.68844558862319\\
62	-1.67708461956667\\
63	-1.65154925773717\\
64	-1.64378140493979\\
65	-1.62739675613277\\
66	-1.5786145541947\\
67	-1.54750390333531\\
68	-1.54034206814368\\
69	-1.47406007513704\\
70	-1.48833633396579\\
71	-1.5074719403213\\
72	-1.51435286200827\\
73	-1.51712790078695\\
74	-1.49500682780902\\
75	-1.46753306258288\\
76	-1.44478257165153\\
77	-1.42354749747189\\
78	-1.41812230738629\\
79	-1.38613828734613\\
80	-1.38730256982917\\
81	-1.37862992134599\\
82	-1.2351838608723\\
83	-1.21402573227872\\
84	-1.21542860698682\\
85	-1.21102410323079\\
86	-1.2081589318143\\
87	-1.19475772979615\\
88	-1.19674874836057\\
89	-1.18137947260561\\
90	-1.15519510223691\\
91	-1.16253444233204\\
92	-1.20934534795962\\
93	-1.23051950135451\\
94	-1.19102205521583\\
95	-1.13797268381234\\
96	-1.14283245305701\\
97	-1.12311825674493\\
98	-1.05189688874862\\
99	-1.07316254956697\\
100	-1.11220717995672\\
101	-1.07201464744517\\
102	-1.08482394210888\\
103	-1.03152169211612\\
104	-1.0125179408228\\
105	-1.0080120707779\\
106	-1.01391994760361\\
107	-1.05156200869047\\
108	-1.08115432769386\\
109	-1.03481931904243\\
110	-1.04772218373683\\
111	-0.946474980454543\\
112	-0.841664868201752\\
113	-0.86239637146391\\
114	-0.86942083286278\\
115	-0.899935082724201\\
116	-0.836000617219583\\
117	-0.841606947500192\\
118	-0.837893473280625\\
119	-0.870776816869925\\
120	-0.864912874458863\\
121	-0.848819875672544\\
122	-0.873476438160027\\
123	-0.88220027677887\\
124	-0.905135824451169\\
125	-0.919520198034147\\
126	-0.9204208215514\\
127	-0.951666107723853\\
128	-1.00295253321121\\
129	-1.04253690195558\\
130	-1.00334807427887\\
131	-1.00222460421973\\
132	-0.927643688189727\\
133	-0.932368039589967\\
134	-0.947450353731999\\
135	-1.00452497939196\\
136	-0.991678422910461\\
137	-0.943030212936488\\
138	-0.947734892569134\\
139	-0.935321714500561\\
140	-0.932386380159552\\
141	-0.95555414347335\\
142	-0.989900369921251\\
143	-0.951155607656382\\
144	-0.950658746166564\\
145	-0.91836476540519\\
146	-0.933654336886306\\
147	-0.942200851010051\\
148	-0.962743675313436\\
149	-0.980401909770694\\
150	-1.03250525187687\\
151	-1.05198243044806\\
152	-1.01629130481241\\
153	-1.00437802757309\\
154	-0.973094897575063\\
155	-0.955973678068375\\
156	-0.905658727312045\\
157	-0.843307334987323\\
158	-0.824050009980018\\
159	-0.800910605007738\\
160	-0.806224976301592\\
161	-0.796650403693579\\
162	-0.832162326498942\\
163	-0.840984059354173\\
164	-0.848997647261413\\
165	-0.792306309710849\\
166	-0.846741512174886\\
167	-0.911034476351431\\
168	-0.931168091083334\\
169	-0.969627074206593\\
170	-0.926305106391733\\
171	-0.94109926056714\\
172	-0.953183032751828\\
173	-0.964913203035394\\
174	-1.01322692631946\\
175	-1.03113844185533\\
176	-1.0432766550185\\
177	-1.06584712612835\\
178	-1.0454389351171\\
179	-1.03903464400324\\
180	-1.03646446465726\\
181	-1.05143513748695\\
182	-1.05081066077554\\
183	-1.0488386899362\\
184	-1.05596760471442\\
185	-1.05405015407165\\
186	-1.09051558906511\\
187	-1.1043422216618\\
188	-1.11292485976668\\
189	-1.1151373832326\\
190	-1.12479932590354\\
191	-1.11937190629665\\
192	-1.11786990121571\\
193	-1.11495936590776\\
194	-1.11771994910307\\
195	-1.12850922213649\\
196	-1.13576480060803\\
197	-1.13036231748559\\
198	-1.13592693969124\\
199	-1.13441640317295\\
200	-1.13931148500949\\
201	-1.13497968215855\\
202	-1.14870820842751\\
203	-1.1492581176204\\
204	-1.1492967247637\\
205	-1.15479562535081\\
206	-1.18951748300753\\
207	-1.17036510428935\\
208	-1.15629227063751\\
209	-1.15479551097977\\
210	-1.17554347184439\\
211	-1.15505018638198\\
212	-1.06988162152777\\
213	-1.02912808751688\\
214	-1.01838898121141\\
215	-1.05095249231509\\
216	-1.0054471020984\\
217	-0.966224203184841\\
218	-0.966108955804188\\
219	-0.982020799096161\\
220	-1.00283564034213\\
221	-0.986537871476104\\
222	-1.00963004991265\\
223	-1.04012711498982\\
224	-1.05327266773704\\
225	-1.05855211187201\\
226	-1.08182846346183\\
227	-1.10001871080424\\
228	-1.11692711497523\\
229	-1.09629005330255\\
230	-1.09593773623981\\
231	-1.04078180282902\\
232	-1.04367901266337\\
233	-1.07560150931009\\
234	-1.07825877678835\\
235	-1.09223655615866\\
236	-1.06839513010116\\
237	-1.03738335330372\\
238	-0.994152385582263\\
239	-0.939653582329935\\
240	-0.893018699806853\\
241	-0.843502177113718\\
242	-0.837255226520603\\
243	-0.86144379202747\\
244	-0.954225061079965\\
245	-0.950888054489629\\
246	-0.932079248171503\\
247	-0.980983585834252\\
248	-1.00955687009204\\
249	-1.02248141473506\\
250	-1.00432284637907\\
250	-2.46569419469879\\
249	-2.44824069996434\\
248	-2.37456253415902\\
247	-2.3721983104085\\
246	-2.47175256913305\\
245	-2.38250398784288\\
244	-2.34332685364887\\
243	-2.38889341323005\\
242	-2.36469685404058\\
241	-2.36737913472919\\
240	-2.37339192573886\\
239	-2.43663675818604\\
238	-2.37104450382791\\
237	-2.38763339602347\\
236	-2.39351782036394\\
235	-2.43227184810986\\
234	-2.53095228670021\\
233	-2.55413607750617\\
232	-2.63693503391177\\
231	-2.76826011470215\\
230	-2.69444977039563\\
229	-2.71014466789298\\
228	-2.67114813241362\\
227	-2.67738311444289\\
226	-2.65555543039794\\
225	-2.74550551341822\\
224	-2.79331223239917\\
223	-2.81033857721547\\
222	-2.92901997748318\\
221	-2.95491404059108\\
220	-2.97904319037851\\
219	-2.98568972431642\\
218	-3.02261942146493\\
217	-3.01933585580292\\
216	-2.9185196070558\\
215	-2.9442170924677\\
214	-3.04584783377183\\
213	-3.07235132646257\\
212	-3.01539220147458\\
211	-2.97327120390532\\
210	-2.90939003131231\\
209	-2.94122639558945\\
208	-2.96020383250124\\
207	-2.86580870533814\\
206	-2.8552451407269\\
205	-2.80143963460064\\
204	-2.83593418956571\\
203	-2.87521989969896\\
202	-2.87638704255429\\
201	-2.86767607158612\\
200	-2.99406361961521\\
199	-3.10516288342503\\
198	-3.20970619368663\\
197	-3.37626481287265\\
196	-3.50727759902878\\
195	-3.56457866871633\\
194	-3.5784258311684\\
193	-3.65183359399677\\
192	-3.584039736645\\
191	-3.6036006005755\\
190	-3.60235140218165\\
189	-3.7249561540246\\
188	-3.81102961337585\\
187	-3.86817573716371\\
186	-3.98447596514003\\
185	-4.00415263161905\\
184	-3.96704222721604\\
183	-3.88361037379739\\
182	-3.91371221579128\\
181	-3.8437712414966\\
180	-3.82686424892692\\
179	-3.7799256235947\\
178	-3.75186731760467\\
177	-3.74628867361366\\
176	-3.71146728832164\\
175	-3.75766262543917\\
174	-3.70761801823143\\
173	-3.6288732050792\\
172	-3.60611691242835\\
171	-3.59679153427984\\
170	-3.46916310111741\\
169	-3.38209286646215\\
168	-3.32837944255513\\
167	-3.24813549727992\\
166	-3.22713963792117\\
165	-3.20613976249811\\
164	-3.22707594604184\\
163	-3.1781787190252\\
162	-3.17476094435603\\
161	-3.27779241837084\\
160	-3.30450170053275\\
159	-3.38004044924787\\
158	-3.34950121339998\\
157	-3.32533710719187\\
156	-3.20181268950919\\
155	-3.14122262789104\\
154	-3.13149669757694\\
153	-3.13648967079623\\
152	-3.20228302741674\\
151	-3.21347583541523\\
150	-3.22231704762169\\
149	-3.3375445679738\\
148	-3.31273106459146\\
147	-3.33566540140524\\
146	-3.36283301590712\\
145	-3.35230883408301\\
144	-3.40248014811665\\
143	-3.42433096873145\\
142	-3.43275917313695\\
141	-3.42862891157884\\
140	-3.5300828738239\\
139	-3.53495295183581\\
138	-3.55482209458453\\
137	-3.56821540863803\\
136	-3.55594318371278\\
135	-3.5649840339179\\
134	-3.60063546918615\\
133	-3.65791440372336\\
132	-3.74696577688989\\
131	-3.70717596801434\\
130	-3.61140402246643\\
129	-3.52092342633403\\
128	-3.550494216225\\
127	-3.60005670293959\\
126	-3.6456824911522\\
125	-3.74379409974688\\
124	-3.75634519207442\\
123	-3.78401009854045\\
122	-3.74210544855357\\
121	-3.76275023981326\\
120	-3.80071658845457\\
119	-3.71487178522202\\
118	-3.77609694147119\\
117	-3.76773318322297\\
116	-3.74581179833324\\
115	-3.79482552092101\\
114	-3.77204300798287\\
113	-3.76896299217981\\
112	-3.75094612881626\\
111	-3.70381566485813\\
110	-3.57350054483108\\
109	-3.52391822125206\\
108	-3.51931357494063\\
107	-3.57007639859629\\
106	-3.56953376573375\\
105	-3.55308052215478\\
104	-3.47472996360099\\
103	-3.40077053870273\\
102	-3.35978332395034\\
101	-3.25344647764761\\
100	-3.25142325397481\\
99	-3.24245643134825\\
98	-3.16915760175488\\
97	-3.25767882017014\\
96	-3.18992789708928\\
95	-3.13190758852587\\
94	-3.13994796501321\\
93	-3.13310114821346\\
92	-3.10800850282726\\
91	-3.13490964798009\\
90	-3.16637573160194\\
89	-3.11966759515642\\
88	-3.13361843811627\\
87	-3.12354679114794\\
86	-3.16528620709844\\
85	-3.16132560748634\\
84	-3.22216682610894\\
83	-3.31995949757193\\
82	-3.32947654585324\\
81	-3.2785042385409\\
80	-3.27903786886754\\
79	-3.45822431649397\\
78	-3.4911568751578\\
77	-3.47666612749852\\
76	-3.50484751003356\\
75	-3.55329845091238\\
74	-3.65791978193072\\
73	-3.7490925932758\\
72	-3.79461516879058\\
71	-3.82127764588098\\
70	-3.76342371464072\\
69	-3.7163413856962\\
68	-3.75968409506384\\
67	-3.60719872472141\\
66	-3.68972575390419\\
65	-3.73562340371265\\
64	-3.75198741999544\\
63	-3.73910543364265\\
62	-3.7734738440811\\
61	-3.8162689104997\\
60	-3.80488941895555\\
59	-3.85385529397124\\
58	-3.87610630568805\\
57	-3.90440828711361\\
56	-3.94488011914618\\
55	-3.89337538244095\\
54	-3.83705232772653\\
53	-3.74759259633727\\
52	-3.81032974531414\\
51	-3.81044248157177\\
50	-3.82650797784563\\
49	-3.83100087813715\\
48	-3.76786870833404\\
47	-3.68790305788896\\
46	-3.66269161936153\\
45	-3.6811694689218\\
44	-3.69887079391221\\
43	-3.7242359730993\\
42	-3.77134305032521\\
41	-3.92536806348745\\
40	-4.13550165347358\\
39	-4.36350439963308\\
38	-4.53918782979612\\
37	-4.73843588431103\\
36	-4.89246159712162\\
35	-5.02528429993236\\
34	-5.20837044607622\\
33	-5.418743999174\\
32	-5.62348820614012\\
31	-5.80075783690509\\
30	-6.00075723929467\\
29	-6.22842174506058\\
28	-6.45615822546733\\
27	-6.6748420663855\\
26	-6.85151072210683\\
25	-7.0511506705131\\
24	-7.2650291153084\\
23	-7.49453633560289\\
22	-7.70755932521434\\
21	-7.96033594625143\\
20	-8.13760527443855\\
19	-8.19693635386831\\
18	-8.39446596556119\\
17	-8.61781095441021\\
16	-8.85498794624677\\
15	-9.02743782875117\\
14	-9.18590097176722\\
13	-9.40052164678813\\
12	-9.59266088055422\\
11	-9.71025588772314\\
10	-9.81303927509784\\
9	-9.86703031075313\\
8	-9.93229041119926\\
7	-10.0091137124195\\
6	-10.0327915089049\\
5	-10.0587829537782\\
4	-10.0661543582389\\
3	-10.0739543377371\\
2	-10.0942290966259\\
1	-10.1100176087144\\
}--cycle;



\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.99963057919381\\
2	-9.99181152681309\\
3	-9.95775810975232\\
4	-9.92795147205391\\
5	-9.85879789757936\\
6	-9.76460853739577\\
7	-9.58826254761498\\
8	-9.34414361343028\\
9	-9.12532054351344\\
10	-8.86260350882874\\
11	-8.59629313557695\\
12	-8.30801154379539\\
13	-8.02302815367706\\
14	-7.80386648100215\\
15	-7.52063948684231\\
16	-7.28473236288212\\
17	-6.98479516993253\\
18	-6.7279519212696\\
19	-6.43828427584076\\
20	-6.1702900937725\\
21	-5.87491719851772\\
22	-5.56493142360439\\
23	-5.28678793464202\\
24	-5.02615045602128\\
25	-4.79952205440425\\
26	-4.50292537504881\\
27	-4.21837737675496\\
28	-3.93774601507585\\
29	-3.64747939508434\\
30	-3.38487311306569\\
31	-3.09999000221877\\
32	-2.77837384044925\\
33	-2.50438296799401\\
34	-2.19047096725457\\
35	-1.95578980008431\\
36	-1.7546112685362\\
37	-1.59986645797799\\
38	-1.57991175875009\\
39	-1.48910918839729\\
40	-1.42454372397492\\
41	-1.40974784258177\\
42	-1.39990445585751\\
43	-1.38182114056083\\
44	-1.36535612059059\\
45	-1.32022960213877\\
46	-1.27547295971205\\
47	-1.25713461576149\\
48	-1.24512255670473\\
49	-1.27170884680691\\
50	-1.26613157717662\\
51	-1.27446107578558\\
52	-1.29213520817074\\
53	-1.24730670159967\\
54	-1.17213325489895\\
55	-1.06759150010488\\
56	-1.06568871613171\\
57	-1.03486184846852\\
58	-0.993572285723209\\
59	-1.00989162697827\\
60	-0.977377053307163\\
61	-0.944012356905798\\
62	-0.978114527178202\\
63	-1.00665122629763\\
64	-1.00207270490604\\
65	-1.00367877861299\\
66	-1.00580423086933\\
67	-1.01352139148073\\
68	-0.957676878177488\\
69	-0.952861961449028\\
70	-0.956579792481892\\
71	-0.8912039209759\\
72	-0.840406093299574\\
73	-0.852569491011939\\
74	-0.799017275613817\\
75	-0.81938834941706\\
76	-0.826053584143508\\
77	-0.833042354755559\\
78	-0.810266430040175\\
79	-0.749865322277353\\
80	-0.69410146925609\\
81	-0.681707855658797\\
82	-0.668522283664479\\
83	-0.687756902281564\\
84	-0.715409955882605\\
85	-0.718856513986098\\
86	-0.712863983531557\\
87	-0.711277975467596\\
88	-0.691458420176935\\
89	-0.675625141127169\\
90	-0.67007350149766\\
91	-0.686962689967196\\
92	-0.683472693904081\\
93	-0.696667397695625\\
94	-0.718195670060184\\
95	-0.80093055228064\\
96	-0.806818234439373\\
97	-0.798241744086353\\
98	-0.797980772673887\\
99	-0.81383827307911\\
100	-0.808746336559886\\
101	-0.813736743654886\\
102	-0.811482522461542\\
103	-0.782024217182677\\
104	-0.787744389283123\\
105	-0.778970863854987\\
106	-0.768614227816208\\
107	-0.766427402405168\\
108	-0.785764225181551\\
109	-0.757113743398914\\
110	-0.761726012347852\\
111	-0.790353896139885\\
112	-0.791718554440831\\
113	-0.798237201474733\\
114	-0.802237883310932\\
115	-0.823003277282969\\
116	-0.856229377993081\\
117	-0.870888865875596\\
118	-0.905975725464454\\
119	-0.903477917924682\\
120	-0.901849467220853\\
121	-0.921567151374951\\
122	-0.95498062211882\\
123	-0.97472371463585\\
124	-0.98858280794952\\
125	-1.02470507365154\\
126	-1.02177309181186\\
127	-1.04854411759359\\
128	-1.07440973728397\\
129	-1.08695021972136\\
130	-1.10100087051819\\
131	-1.0792615353962\\
132	-1.06895565860773\\
133	-1.06805442120416\\
134	-1.07438944909547\\
135	-1.06524970219835\\
136	-1.08298941722171\\
137	-1.04766946117372\\
138	-1.01217021819817\\
139	-1.007690914464\\
140	-1.00080127404806\\
141	-1.04443102172001\\
142	-1.01563387121134\\
143	-1.03494369081896\\
144	-1.04222033740381\\
145	-1.00589124394511\\
146	-0.968611328518483\\
147	-0.940268746541163\\
148	-0.900580991772727\\
149	-0.893635022060962\\
150	-0.965572661600127\\
150	-3.62451434761068\\
149	-3.60806451799927\\
148	-3.60533235301243\\
147	-3.61555881557451\\
146	-3.70981400783307\\
145	-3.70273831254729\\
144	-3.70609025166332\\
143	-3.67999022675824\\
142	-3.73618428451048\\
141	-3.77735279615667\\
140	-3.73300493228511\\
139	-3.94071249452788\\
138	-3.92781756483392\\
137	-3.92367061616684\\
136	-3.93592103015788\\
135	-4.00566509958216\\
134	-3.96638011470088\\
133	-4.07595319769013\\
132	-4.09696629767147\\
131	-4.17581522082087\\
130	-4.18900725350476\\
129	-4.21370150214944\\
128	-4.17083489398002\\
127	-4.12041742079016\\
126	-4.22507871614297\\
125	-4.27538258341073\\
124	-4.3510420710799\\
123	-4.45757222519983\\
122	-4.47766956975435\\
121	-4.54927647877276\\
120	-4.62383488737455\\
119	-4.66262140577079\\
118	-4.66896692020771\\
117	-4.653489236164\\
116	-4.60458034848715\\
115	-4.71194812881756\\
114	-4.81895696152024\\
113	-4.8560432864848\\
112	-4.86631752618221\\
111	-4.80893152779189\\
110	-4.90398978386711\\
109	-4.85300115967847\\
108	-4.8035178893299\\
107	-4.75804945190971\\
106	-4.75747825742566\\
105	-4.67056208809616\\
104	-4.67862719692609\\
103	-4.60916731511662\\
102	-4.59919310466205\\
101	-4.60226649597294\\
100	-4.61966664058157\\
99	-4.66522752468687\\
98	-4.71355738860208\\
97	-4.72141933713503\\
96	-4.64706499706124\\
95	-4.65552318827398\\
94	-4.61417012023393\\
93	-4.61745657471828\\
92	-4.58075004876413\\
91	-4.58143862900226\\
90	-4.61059208086578\\
89	-4.51900738107674\\
88	-4.44321856607323\\
87	-4.31492405638593\\
86	-4.25556504782053\\
85	-4.11180886552145\\
84	-4.01711910983475\\
83	-3.9824614791158\\
82	-3.99108389090171\\
81	-3.97450805195747\\
80	-3.87646915889272\\
79	-3.74721197766697\\
78	-3.78028976234178\\
77	-3.79168357615831\\
76	-3.7677131428738\\
75	-3.8578744132858\\
74	-3.88380800254363\\
73	-3.88416262613926\\
72	-3.92545587035893\\
71	-3.97766606838358\\
70	-3.97940248777161\\
69	-4.00667660880707\\
68	-4.09441354397712\\
67	-4.15947267295513\\
66	-4.246467148643\\
65	-4.3028105436071\\
64	-4.33669331668723\\
63	-4.3523512872952\\
62	-4.4592321124058\\
61	-4.50220746782362\\
60	-4.51651095454064\\
59	-4.65915310037038\\
58	-4.80243341995944\\
57	-4.94844902338555\\
56	-5.04754569830554\\
55	-5.18801200232489\\
54	-5.23805172993052\\
53	-5.2953368815951\\
52	-5.3844736066416\\
51	-5.49812296913544\\
50	-5.64450779563029\\
49	-5.76548654888657\\
48	-5.82498113147701\\
47	-5.96121287760306\\
46	-6.01946481913258\\
45	-6.09038343911113\\
44	-6.16606033657998\\
43	-6.25831940497286\\
42	-6.32164818933463\\
41	-6.31745727283888\\
40	-6.34881329822364\\
39	-6.36280891419285\\
38	-6.40280309084149\\
37	-6.38778009094607\\
36	-6.4405651099665\\
35	-6.51025117261184\\
34	-6.60167848781534\\
33	-6.71022185423512\\
32	-6.81658426153819\\
31	-6.92636563552159\\
30	-7.0701086577997\\
29	-7.20259963744865\\
28	-7.31985244980114\\
27	-7.45514338097918\\
26	-7.59115132089661\\
25	-7.70442605851543\\
24	-7.85632902872242\\
23	-7.99522309255046\\
22	-8.12536075467595\\
21	-8.26426687822542\\
20	-8.38974705620275\\
19	-8.5025005128982\\
18	-8.62597242016947\\
17	-8.74166237888766\\
16	-8.85916522106411\\
15	-8.97343490411167\\
14	-9.07227290897158\\
13	-9.23361349169318\\
12	-9.34152139989952\\
11	-9.43210394090241\\
10	-9.53364217511727\\
9	-9.63628902738605\\
8	-9.71134870011441\\
7	-9.84673111717089\\
6	-9.90486799391203\\
5	-9.95520410371928\\
4	-10.0117767642522\\
3	-10.0461752484866\\
2	-10.1037618248314\\
1	-10.1380178888347\\
}--cycle;


\addplot[area legend, draw=mumorange, fill=mumorange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.93632469888576\\
2	-9.90475701108004\\
3	-9.8598760551572\\
4	-9.73430833657841\\
5	-9.60674966716309\\
6	-9.51777025520802\\
7	-9.36652606330969\\
8	-9.16767173322707\\
9	-8.96082465797004\\
10	-8.82087008490513\\
11	-8.64612703120831\\
12	-8.53014269321011\\
13	-8.37825959300922\\
14	-8.19697288863956\\
15	-7.97497752224525\\
16	-7.76960560084927\\
17	-7.53659110093471\\
18	-7.30758745725684\\
19	-7.05269899201608\\
20	-6.80952762078848\\
21	-6.59957150264265\\
22	-6.40960117355071\\
23	-6.15434979297272\\
24	-5.92217889465348\\
25	-5.70827483602929\\
26	-5.4986178322406\\
27	-5.25554043630907\\
28	-4.98619361930291\\
29	-4.72243277719728\\
30	-4.49352165787614\\
31	-4.23645703444368\\
32	-4.05675526515864\\
33	-3.93309350052186\\
34	-3.77733826517027\\
35	-3.63200938183439\\
36	-3.40442094102553\\
37	-3.27262352537169\\
38	-3.18658369525453\\
39	-3.10650877521672\\
40	-2.94199316445982\\
41	-2.78258169611598\\
42	-2.57475902380412\\
43	-2.34520181613858\\
44	-2.17183340598216\\
45	-2.03891187160285\\
46	-1.95501339020045\\
47	-1.85543952713367\\
48	-1.79337542463474\\
49	-1.70591503084801\\
50	-1.70690713001208\\
51	-1.73393071935533\\
52	-1.70942267657532\\
53	-1.70879297801158\\
54	-1.70289110151091\\
55	-1.68161816370358\\
56	-1.65182234394013\\
57	-1.66634550596148\\
58	-1.67591494145289\\
59	-1.64244981974463\\
60	-1.61499622496876\\
61	-1.54943260250981\\
62	-1.46576609067406\\
63	-1.38949021717775\\
64	-1.37326169685181\\
65	-1.34512621411713\\
66	-1.35808595117649\\
67	-1.31372283778538\\
68	-1.28886049199492\\
69	-1.26478122974836\\
70	-1.24438449748128\\
71	-1.21130555495627\\
72	-1.20550000638291\\
73	-1.18605840678768\\
74	-1.17384806816347\\
75	-1.18879938221614\\
76	-1.15974631313258\\
77	-1.19345717244397\\
78	-1.16878287109642\\
79	-1.16408642043207\\
80	-1.06403053109359\\
81	-0.944651784242258\\
82	-0.891388925057937\\
83	-0.864927048471568\\
84	-0.767601719329916\\
85	-0.731217619194662\\
86	-0.703232244026964\\
87	-0.645931686999571\\
88	-0.570219474329115\\
89	-0.5428694774829\\
90	-0.495929765677061\\
91	-0.460028637513675\\
92	-0.466005362166013\\
93	-0.450375678727519\\
94	-0.471509014490657\\
95	-0.49991629139669\\
96	-0.530687004608092\\
97	-0.52288913366987\\
98	-0.578644209342931\\
99	-0.60197048255807\\
100	-0.64124344572058\\
101	-0.712343028639169\\
102	-0.732136151341908\\
103	-0.715408296505803\\
104	-0.722456486325602\\
105	-0.738570628329702\\
106	-0.806395816341619\\
107	-0.801371886373548\\
108	-0.864382163963294\\
109	-0.886270846694337\\
110	-0.879862728065659\\
111	-0.929084018737512\\
112	-0.943812087054866\\
113	-0.959053858658332\\
114	-0.971711554063947\\
115	-0.996790271729447\\
116	-1.03760124191445\\
117	-1.07993125449497\\
118	-1.11680095098656\\
119	-1.15596621527591\\
120	-1.26491266256609\\
121	-1.27638104514143\\
122	-1.26674041122094\\
123	-1.29180390528025\\
124	-1.2984154512304\\
125	-1.27629719000978\\
126	-1.2644605655363\\
127	-1.27198051254792\\
128	-1.2664181558737\\
129	-1.26168286565377\\
130	-1.15281534855514\\
131	-1.11182951045945\\
132	-1.10150160222881\\
133	-1.09362008554454\\
134	-1.10538645008916\\
135	-1.1061789738653\\
136	-1.08937506161105\\
137	-1.08162039160273\\
138	-1.06424842643203\\
139	-1.06263161302167\\
140	-1.07246158214425\\
141	-0.997677014920257\\
142	-0.943009543187368\\
143	-0.92835174868136\\
144	-0.961213556553883\\
145	-0.941949551202702\\
146	-0.938149747608486\\
147	-0.959645172096298\\
148	-0.921509738190829\\
149	-0.906076037377621\\
150	-0.778022168675341\\
151	-0.782614443542522\\
152	-0.746418748071765\\
153	-0.765395156387185\\
154	-0.771075195079397\\
155	-0.735900820317818\\
156	-0.704718114330651\\
157	-0.718520810940042\\
158	-0.645809644082312\\
159	-0.701762089890411\\
160	-0.711248299273129\\
161	-0.707528630515872\\
162	-0.762981132241369\\
163	-0.819197124774689\\
164	-0.828728390778757\\
165	-0.824331546385045\\
166	-0.794380920934232\\
167	-0.819719279384376\\
168	-0.830606828308358\\
169	-0.851013200960027\\
170	-0.856185569210489\\
171	-0.869956906566547\\
172	-0.871369809221568\\
173	-0.849004838722901\\
174	-0.840687918602072\\
175	-0.846266354323298\\
176	-0.83065714640632\\
177	-0.745080499115832\\
178	-0.745134065851193\\
179	-0.719739469088189\\
180	-0.687725277817761\\
181	-0.653714801163229\\
182	-0.671414981606233\\
183	-0.656729269239491\\
184	-0.679344054116742\\
185	-0.729175293350868\\
186	-0.712122962122238\\
187	-0.708575538101986\\
188	-0.794046854569658\\
189	-0.776767627562248\\
190	-0.756858773728274\\
191	-0.784869782286774\\
192	-0.791900446937279\\
193	-0.777655383971567\\
194	-0.825475382291258\\
195	-0.862407707737747\\
196	-0.870574856813644\\
197	-0.822468699039281\\
198	-0.826310709828243\\
199	-0.862558006996905\\
200	-0.858286035918763\\
201	-0.877259563879915\\
202	-0.911287148203112\\
203	-0.937057035894798\\
204	-0.965366386730833\\
205	-0.957509187301556\\
206	-0.952330050891658\\
207	-0.975322408193446\\
208	-1.01430410184954\\
209	-1.04082333915244\\
210	-1.0850764548297\\
211	-1.19511817939987\\
212	-1.21415280006349\\
213	-1.21290745317285\\
214	-1.28058861941179\\
215	-1.20819008764728\\
216	-1.24689468187105\\
217	-1.21952481449241\\
218	-1.15090836563555\\
219	-1.16153730297176\\
220	-1.22791261070047\\
221	-1.21877969136563\\
222	-1.22562074895223\\
223	-1.24306228071424\\
224	-1.20296213756168\\
225	-1.18636184944533\\
226	-1.15505366996881\\
227	-1.18790206595749\\
228	-1.18036574777176\\
229	-1.16332763638704\\
230	-1.23058275237028\\
231	-1.23683517677263\\
232	-1.22380524070346\\
233	-1.2441490392112\\
234	-1.22616833685485\\
235	-1.24038928115252\\
236	-1.27687695364975\\
237	-1.26522221223189\\
238	-1.26764422532019\\
239	-1.24560270132882\\
240	-1.21605851218801\\
241	-1.16651781526302\\
242	-1.15921217338857\\
243	-1.16146958595037\\
244	-1.04748380121521\\
245	-1.05968042406251\\
246	-1.06010488976212\\
247	-1.06053351327851\\
248	-1.05636527660818\\
249	-1.05596536351092\\
250	-1.04282716802496\\
251	-1.02000195802973\\
252	-1.00537736663838\\
253	-1.00916036226507\\
254	-1.01511146800465\\
255	-1.01190666956166\\
256	-1.02387157805784\\
257	-1.02068186547525\\
258	-1.01620973892053\\
259	-1.01005328322942\\
260	-1.02344978758778\\
261	-1.02477278942662\\
262	-1.01548290394596\\
263	-1.00776666945791\\
264	-0.999886438873666\\
265	-0.989301552641495\\
266	-0.982168759825214\\
267	-0.99608118128751\\
268	-0.940955003754092\\
269	-0.929574791890916\\
270	-0.936331689457328\\
271	-0.937705939753009\\
272	-0.929378977184431\\
273	-0.933080320708668\\
274	-0.905896211697083\\
275	-0.951050015593657\\
276	-1.00288670663952\\
277	-0.99265968466261\\
278	-1.01618408302359\\
279	-1.06062347636611\\
280	-1.07997511905252\\
281	-1.08821999532216\\
282	-1.1043878257876\\
283	-1.11523152573677\\
284	-1.13375264902056\\
285	-1.12657425234336\\
286	-1.1325729186424\\
287	-1.14024334917399\\
288	-1.14963727904415\\
289	-1.13893742857853\\
290	-1.11421036790771\\
291	-1.12105512501427\\
292	-1.13844898392093\\
293	-1.13363013493329\\
294	-1.13290301203281\\
295	-1.1405544053194\\
296	-1.12088646751834\\
297	-1.10156297440603\\
298	-1.10265822835852\\
299	-1.12807737371499\\
300	-1.10789383435972\\
300	-2.3579463668238\\
299	-2.31627851819474\\
298	-2.32927544340284\\
297	-2.31116413746305\\
296	-2.31967085874586\\
295	-2.25473845854907\\
294	-2.19797408853509\\
293	-2.19702916626134\\
292	-2.10976479682672\\
291	-2.05571828541459\\
290	-2.10016338585201\\
289	-2.09438356692073\\
288	-2.12805139713423\\
287	-2.13121888743689\\
286	-2.14071826574672\\
285	-2.15106237884238\\
284	-2.14252286591453\\
283	-2.13288942935201\\
282	-2.14349815160806\\
281	-2.15460854305126\\
280	-2.22856904708478\\
279	-2.24720539859245\\
278	-2.24374469754388\\
277	-2.25280661434482\\
276	-2.22142257890781\\
275	-2.22770167597875\\
274	-2.237656856055\\
273	-2.250709195611\\
272	-2.31347372999084\\
271	-2.2755604875814\\
270	-2.32618621891208\\
269	-2.29151286761903\\
268	-2.2822157986615\\
267	-2.21537374341152\\
266	-2.17872204279088\\
265	-2.19782078491727\\
264	-2.18512647985584\\
263	-2.16791405032975\\
262	-2.16999959807476\\
261	-2.18784388226\\
260	-2.16959971790457\\
259	-2.23311559610054\\
258	-2.21897192893757\\
257	-2.18902692269986\\
256	-2.19267442276536\\
255	-2.2193044951683\\
254	-2.2639746829758\\
253	-2.2557679454734\\
252	-2.23946469740844\\
251	-2.25250493535504\\
250	-2.21852190692664\\
249	-2.24288359140045\\
248	-2.21877216637223\\
247	-2.22549212830179\\
246	-2.23641533207341\\
245	-2.24589880722673\\
244	-2.20138222834278\\
243	-2.19811899948282\\
242	-2.17111167939203\\
241	-2.22286795182033\\
240	-2.20962953657972\\
239	-2.24506586594042\\
238	-2.30617525106967\\
237	-2.26855892291592\\
236	-2.35666977515953\\
235	-2.40193328191451\\
234	-2.45770799432397\\
233	-2.52555040555179\\
232	-2.5722906667927\\
231	-2.62924476988322\\
230	-2.64193280533066\\
229	-2.72144034925734\\
228	-2.7963409868495\\
227	-2.86377828413394\\
226	-2.92295631467793\\
225	-2.88674224227206\\
224	-2.9429944511356\\
223	-3.00601500598204\\
222	-3.08161346421328\\
221	-3.06091085147456\\
220	-3.03279316668721\\
219	-3.1026475351453\\
218	-3.10992866121906\\
217	-3.11978796417231\\
216	-3.15805314195675\\
215	-3.27697018672183\\
214	-3.30320212499596\\
213	-3.29910459830887\\
212	-3.22096463530558\\
211	-3.19864534762536\\
210	-3.28531707497749\\
209	-3.34664656863012\\
208	-3.3489143512483\\
207	-3.34767120364568\\
206	-3.26620214534636\\
205	-3.24812528303994\\
204	-3.27122613328166\\
203	-3.28633410323243\\
202	-3.34355601631672\\
201	-3.40416901452991\\
200	-3.45123434695055\\
199	-3.4567576839838\\
198	-3.43413105048022\\
197	-3.41002239009853\\
196	-3.40875291036607\\
195	-3.45387642233347\\
194	-3.34732454575588\\
193	-3.3764157992932\\
192	-3.39270569070273\\
191	-3.45324712540625\\
190	-3.53560346810964\\
189	-3.54524147430056\\
188	-3.59249479800807\\
187	-3.61926022055745\\
186	-3.6276889323198\\
185	-3.58242973497709\\
184	-3.55731642471341\\
183	-3.51348576045781\\
182	-3.53917657486765\\
181	-3.55677316569157\\
180	-3.46745650870488\\
179	-3.4086660023402\\
178	-3.3056850154622\\
177	-3.3287323966645\\
176	-3.33295483057788\\
175	-3.32103487066299\\
174	-3.32206938582643\\
173	-3.26004475751626\\
172	-3.15200478848334\\
171	-3.10389350526762\\
170	-3.09308610489777\\
169	-3.03960338368095\\
168	-3.02160852726226\\
167	-3.0073428870779\\
166	-2.94920482544963\\
165	-2.92841498994233\\
164	-2.96130569054028\\
163	-2.94193155474659\\
162	-2.94277083270688\\
161	-2.96473026919097\\
160	-2.89561132203686\\
159	-2.85564252787069\\
158	-2.85259467040755\\
157	-2.81188686242839\\
156	-2.77087562634924\\
155	-2.7693983891555\\
154	-2.7840817116655\\
153	-2.89617575463797\\
152	-2.93963834849135\\
151	-2.91516518039039\\
150	-2.96742765622717\\
149	-3.00579621502418\\
148	-3.06690709055449\\
147	-3.05731019863285\\
146	-2.9923573649386\\
145	-3.00051428339059\\
144	-2.91955617696905\\
143	-2.98052916758349\\
142	-2.99717438376355\\
141	-2.91376927090421\\
140	-2.9052824479146\\
139	-2.94932489411683\\
138	-2.96542891612933\\
137	-2.9626971335776\\
136	-3.01525153680908\\
135	-3.0897091757048\\
134	-3.08510895594987\\
133	-3.11360835773306\\
132	-3.15398335500724\\
131	-3.18549164549755\\
130	-3.19812255691034\\
129	-3.17547379204881\\
128	-3.20298437340189\\
127	-3.19578802845733\\
126	-3.26200079116706\\
125	-3.24669539752174\\
124	-3.29732228396487\\
123	-3.33946871436863\\
122	-3.38272671181485\\
121	-3.42783578643745\\
120	-3.46830200920832\\
119	-3.38019595955221\\
118	-3.45224630714518\\
117	-3.5571709035483\\
116	-3.60057995688746\\
115	-3.64496024868561\\
114	-3.68325851537146\\
113	-3.76799820702991\\
112	-3.82504473156279\\
111	-3.88476020383027\\
110	-3.94572531286919\\
109	-3.92368371878975\\
108	-4.03418283248884\\
107	-4.16277383542059\\
106	-4.28218379891049\\
105	-4.30437079877756\\
104	-4.36214394645918\\
103	-4.32020880462203\\
102	-4.20987234749784\\
101	-4.21388233320353\\
100	-4.26325610425005\\
99	-4.25381993331256\\
98	-4.25888641296063\\
97	-4.31485958028163\\
96	-4.35153352658938\\
95	-4.34839923971723\\
94	-4.21675570209993\\
93	-4.09812608635916\\
92	-3.97462866450089\\
91	-3.93272153520004\\
90	-3.91117242031536\\
89	-3.92801980565511\\
88	-3.82346435716391\\
87	-3.7832353419676\\
86	-3.86296787633436\\
85	-3.95543261269208\\
84	-4.0292709442028\\
83	-3.9294505071955\\
82	-3.88070738208953\\
81	-3.96157305228927\\
80	-3.85336942471235\\
79	-3.91138911609367\\
78	-3.89272382531427\\
77	-3.90603390609691\\
76	-3.81490403046226\\
75	-3.7581859123776\\
74	-3.73635878147626\\
73	-3.77428189247033\\
72	-3.872498819685\\
71	-3.87602330212957\\
70	-3.87300578056517\\
69	-3.92404806295883\\
68	-3.97619228573799\\
67	-4.02351613708\\
66	-3.95267163999828\\
65	-4.02624036410382\\
64	-4.1029432813627\\
63	-4.15900351717056\\
62	-4.36126861673993\\
61	-4.4515395116179\\
60	-4.38115643852356\\
59	-4.39331244951183\\
58	-4.45951864692348\\
57	-4.39279208150689\\
56	-4.3763303799819\\
55	-4.37282787720955\\
54	-4.40391480807938\\
53	-4.4711725409461\\
52	-4.54376889469801\\
51	-4.53894651061535\\
50	-4.65791837745595\\
49	-4.67277667271993\\
48	-4.68887126747225\\
47	-4.76344761782658\\
46	-4.84767539884154\\
45	-5.01671005563302\\
44	-5.12587014247256\\
43	-5.23091630677102\\
42	-5.23045921725079\\
41	-5.29575282226349\\
40	-5.38526439945334\\
39	-5.47737288681268\\
38	-5.63275253047778\\
37	-5.75690284691576\\
36	-5.90979416674898\\
35	-6.04107597104928\\
34	-6.22408893246064\\
33	-6.40947745128452\\
32	-6.53291908734791\\
31	-6.68289879057961\\
30	-6.90699839333224\\
29	-7.12024088652795\\
28	-7.33175423992126\\
27	-7.56484508298672\\
26	-7.75272567836926\\
25	-7.92908039404802\\
24	-8.11177334743968\\
23	-8.28730347851057\\
22	-8.50899536648206\\
21	-8.67031559363851\\
20	-8.84396705277627\\
19	-8.97843950896237\\
18	-9.10291037546743\\
17	-9.18249266565618\\
16	-9.29982759109401\\
15	-9.36011878498997\\
14	-9.43728815934517\\
13	-9.50643949315871\\
12	-9.60247489747511\\
11	-9.73803874199307\\
10	-9.8066610080076\\
9	-9.85818192152671\\
8	-9.88480895624564\\
7	-9.92420122042469\\
6	-9.97077536297324\\
5	-10.0143474833885\\
4	-10.0385875202172\\
3	-10.0850572942373\\
2	-10.1272738035212\\
1	-10.1368942812205\\
}--cycle;


\legend{$ \overline{LC}_{el3} $, $ \overline{LC}_{el4} $, $ \overline{LC}_{ICO} $, $ \sigma_{el3} $, $ \sigma_{el4} $, $\sigma_{\mathrm{ICO}} $}
  
\end{axis}

% \begin{axis}[%
% name=four,
% width=7cm,
% height=3.5cm,
% scale only axis,
% xmin=1,
% xmax=150,
% xlabel style={font=\color{white!15!black}},
% xlabel={Episode},
% ymin=-12,
% ymax=0,
% ylabel style={font=\color{white!15!black}},
% ylabel={Reward},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
% at=(three.below south west),
% anchor=north west,
% ]
% \addplot [color=mumred, line width=0.9pt]
% table[row sep=crcr]{%
% 1	-10.0688242340142\\
% 2	-10.0477866758222\\
% 3	-10.0019666791194\\
% 4	-9.96986411815305\\
% 5	-9.90700100064933\\
% 6	-9.8347382656539\\
% 7	-9.71749683239292\\
% 8	-9.52774615677234\\
% 9	-9.38080478544975\\
% 11	-9.01419853823967\\
% 12	-8.82476647184745\\
% 13	-8.62832082268511\\
% 15	-8.24703719547699\\
% 16	-8.07194879197311\\
% 17	-7.86322877441009\\
% 18	-7.67696217071955\\
% 19	-7.47039239436947\\
% 20	-7.28001857498762\\
% 21	-7.06959203837158\\
% 22	-6.84514608914017\\
% 24	-6.44123974237183\\
% 25	-6.25197405645983\\
% 26	-6.04703834797272\\
% 28	-5.6287992324385\\
% 29	-5.42503951626651\\
% 30	-5.2274908854327\\
% 32	-4.79747905099373\\
% 33	-4.60730241111457\\
% 34	-4.39607472753497\\
% 35	-4.23302048634807\\
% 36	-4.09758818925135\\
% 37	-3.99382327446202\\
% 38	-3.99135742479578\\
% 39	-3.92595905129508\\
% 40	-3.88667851109929\\
% 41	-3.86360255771032\\
% 42	-3.86077632259608\\
% 43	-3.82007027276686\\
% 44	-3.76570822858528\\
% 46	-3.64746888942233\\
% 47	-3.60917374668227\\
% 48	-3.53505184409087\\
% 49	-3.51859769784673\\
% 50	-3.45531968640344\\
% 51	-3.38629202246051\\
% 52	-3.33830440740618\\
% 54	-3.20509249241474\\
% 55	-3.12780175121489\\
% 56	-3.05661720721864\\
% 57	-2.99165543592704\\
% 58	-2.89800285284133\\
% 59	-2.83452236367432\\
% 60	-2.74694400392389\\
% 61	-2.72310991236472\\
% 62	-2.718673319792\\
% 63	-2.67950125679641\\
% 64	-2.66938301079662\\
% 65	-2.65324466111005\\
% 66	-2.62613568975615\\
% 67	-2.58649703221792\\
% 68	-2.5260452110773\\
% 69	-2.47976928512804\\
% 70	-2.46799114012674\\
% 71	-2.43443499467975\\
% 72	-2.38293098182925\\
% 73	-2.36836605857559\\
% 74	-2.34141263907873\\
% 75	-2.33863138135143\\
% 76	-2.29688336350864\\
% 77	-2.31236296545694\\
% 78	-2.29527809619097\\
% 79	-2.24853864997215\\
% 80	-2.2852853140744\\
% 81	-2.32810795380814\\
% 83	-2.33510919069869\\
% 84	-2.36626453285868\\
% 85	-2.41533268975377\\
% 86	-2.48421451567603\\
% 87	-2.51310101592676\\
% 88	-2.56733849312508\\
% 89	-2.59731626110195\\
% 90	-2.64033279118172\\
% 92	-2.6321113713341\\
% 93	-2.65706198620694\\
% 94	-2.66618289514705\\
% 95	-2.7282268702773\\
% 96	-2.72694161575029\\
% 97	-2.75983054061069\\
% 98	-2.75576908063798\\
% 99	-2.739532898883\\
% 100	-2.71420648857074\\
% 103	-2.69559576614964\\
% 104	-2.73318579310461\\
% 105	-2.72476647597557\\
% 106	-2.76304624262093\\
% 107	-2.76223842715743\\
% 108	-2.79464105725572\\
% 109	-2.80505745153869\\
% 110	-2.83285789810748\\
% 111	-2.7996427119659\\
% 112	-2.82901804031152\\
% 113	-2.82714024397976\\
% 114	-2.81059742241558\\
% 115	-2.76747570305025\\
% 116	-2.73040486324012\\
% 117	-2.76218905101979\\
% 118	-2.78747132283607\\
% 119	-2.78304966184774\\
% 120	-2.7628421772977\\
% 121	-2.73542181507386\\
% 122	-2.71632509593658\\
% 123	-2.71614796991784\\
% 124	-2.66981243951471\\
% 125	-2.65004382853112\\
% 126	-2.62342590397742\\
% 127	-2.58448076919188\\
% 128	-2.62262231563199\\
% 129	-2.6503258609354\\
% 130	-2.64500406201148\\
% 131	-2.62753837810854\\
% 132	-2.5829609781396\\
% 133	-2.57200380944715\\
% 134	-2.52038478189817\\
% 135	-2.53545740089027\\
% 137	-2.48567003867026\\
% 138	-2.46999389151605\\
% 139	-2.47420170449595\\
% 140	-2.36690310316658\\
% 141	-2.41089190893834\\
% 142	-2.37590907786091\\
% 143	-2.35746695878859\\
% 144	-2.37415529453355\\
% 145	-2.35431477824619\\
% 146	-2.33921266817578\\
% 147	-2.27791378105783\\
% 148	-2.25295667239257\\
% 149	-2.25084977003013\\
% 150	-2.29504350460542\\
% };

% \addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
% table[row sep=crcr] {%
% x	y\\
% 1	-9.99963057919381\\
% 2	-9.99181152681309\\
% 3	-9.95775810975232\\
% 4	-9.92795147205391\\
% 5	-9.85879789757936\\
% 6	-9.76460853739577\\
% 7	-9.58826254761498\\
% 8	-9.34414361343028\\
% 9	-9.12532054351344\\
% 10	-8.86260350882874\\
% 11	-8.59629313557695\\
% 12	-8.30801154379539\\
% 13	-8.02302815367706\\
% 14	-7.80386648100215\\
% 15	-7.52063948684231\\
% 16	-7.28473236288212\\
% 17	-6.98479516993253\\
% 18	-6.7279519212696\\
% 19	-6.43828427584076\\
% 20	-6.1702900937725\\
% 21	-5.87491719851772\\
% 22	-5.56493142360439\\
% 23	-5.28678793464202\\
% 24	-5.02615045602128\\
% 25	-4.79952205440425\\
% 26	-4.50292537504881\\
% 27	-4.21837737675496\\
% 28	-3.93774601507585\\
% 29	-3.64747939508434\\
% 30	-3.38487311306569\\
% 31	-3.09999000221877\\
% 32	-2.77837384044925\\
% 33	-2.50438296799401\\
% 34	-2.19047096725457\\
% 35	-1.95578980008431\\
% 36	-1.7546112685362\\
% 37	-1.59986645797799\\
% 38	-1.57991175875009\\
% 39	-1.48910918839729\\
% 40	-1.42454372397492\\
% 41	-1.40974784258177\\
% 42	-1.39990445585751\\
% 43	-1.38182114056083\\
% 44	-1.36535612059059\\
% 45	-1.32022960213877\\
% 46	-1.27547295971205\\
% 47	-1.25713461576149\\
% 48	-1.24512255670473\\
% 49	-1.27170884680691\\
% 50	-1.26613157717662\\
% 51	-1.27446107578558\\
% 52	-1.29213520817074\\
% 53	-1.24730670159967\\
% 54	-1.17213325489895\\
% 55	-1.06759150010488\\
% 56	-1.06568871613171\\
% 57	-1.03486184846852\\
% 58	-0.993572285723209\\
% 59	-1.00989162697827\\
% 60	-0.977377053307163\\
% 61	-0.944012356905798\\
% 62	-0.978114527178202\\
% 63	-1.00665122629763\\
% 64	-1.00207270490604\\
% 65	-1.00367877861299\\
% 66	-1.00580423086933\\
% 67	-1.01352139148073\\
% 68	-0.957676878177488\\
% 69	-0.952861961449028\\
% 70	-0.956579792481892\\
% 71	-0.8912039209759\\
% 72	-0.840406093299574\\
% 73	-0.852569491011939\\
% 74	-0.799017275613817\\
% 75	-0.81938834941706\\
% 76	-0.826053584143508\\
% 77	-0.833042354755559\\
% 78	-0.810266430040175\\
% 79	-0.749865322277353\\
% 80	-0.69410146925609\\
% 81	-0.681707855658797\\
% 82	-0.668522283664479\\
% 83	-0.687756902281564\\
% 84	-0.715409955882605\\
% 85	-0.718856513986098\\
% 86	-0.712863983531557\\
% 87	-0.711277975467596\\
% 88	-0.691458420176935\\
% 89	-0.675625141127169\\
% 90	-0.67007350149766\\
% 91	-0.686962689967196\\
% 92	-0.683472693904081\\
% 93	-0.696667397695625\\
% 94	-0.718195670060184\\
% 95	-0.80093055228064\\
% 96	-0.806818234439373\\
% 97	-0.798241744086353\\
% 98	-0.797980772673887\\
% 99	-0.81383827307911\\
% 100	-0.808746336559886\\
% 101	-0.813736743654886\\
% 102	-0.811482522461542\\
% 103	-0.782024217182677\\
% 104	-0.787744389283123\\
% 105	-0.778970863854987\\
% 106	-0.768614227816208\\
% 107	-0.766427402405168\\
% 108	-0.785764225181551\\
% 109	-0.757113743398914\\
% 110	-0.761726012347852\\
% 111	-0.790353896139885\\
% 112	-0.791718554440831\\
% 113	-0.798237201474733\\
% 114	-0.802237883310932\\
% 115	-0.823003277282969\\
% 116	-0.856229377993081\\
% 117	-0.870888865875596\\
% 118	-0.905975725464454\\
% 119	-0.903477917924682\\
% 120	-0.901849467220853\\
% 121	-0.921567151374951\\
% 122	-0.95498062211882\\
% 123	-0.97472371463585\\
% 124	-0.98858280794952\\
% 125	-1.02470507365154\\
% 126	-1.02177309181186\\
% 127	-1.04854411759359\\
% 128	-1.07440973728397\\
% 129	-1.08695021972136\\
% 130	-1.10100087051819\\
% 131	-1.0792615353962\\
% 132	-1.06895565860773\\
% 133	-1.06805442120416\\
% 134	-1.07438944909547\\
% 135	-1.06524970219835\\
% 136	-1.08298941722171\\
% 137	-1.04766946117372\\
% 138	-1.01217021819817\\
% 139	-1.007690914464\\
% 140	-1.00080127404806\\
% 141	-1.04443102172001\\
% 142	-1.01563387121134\\
% 143	-1.03494369081896\\
% 144	-1.04222033740381\\
% 145	-1.00589124394511\\
% 146	-0.968611328518483\\
% 147	-0.940268746541163\\
% 148	-0.900580991772727\\
% 149	-0.893635022060962\\
% 150	-0.965572661600127\\
% 150	-3.62451434761068\\
% 149	-3.60806451799927\\
% 148	-3.60533235301243\\
% 147	-3.61555881557451\\
% 146	-3.70981400783307\\
% 145	-3.70273831254729\\
% 144	-3.70609025166332\\
% 143	-3.67999022675824\\
% 142	-3.73618428451048\\
% 141	-3.77735279615667\\
% 140	-3.73300493228511\\
% 139	-3.94071249452788\\
% 138	-3.92781756483392\\
% 137	-3.92367061616684\\
% 136	-3.93592103015788\\
% 135	-4.00566509958216\\
% 134	-3.96638011470088\\
% 133	-4.07595319769013\\
% 132	-4.09696629767147\\
% 131	-4.17581522082087\\
% 130	-4.18900725350476\\
% 129	-4.21370150214944\\
% 128	-4.17083489398002\\
% 127	-4.12041742079016\\
% 126	-4.22507871614297\\
% 125	-4.27538258341073\\
% 124	-4.3510420710799\\
% 123	-4.45757222519983\\
% 122	-4.47766956975435\\
% 121	-4.54927647877276\\
% 120	-4.62383488737455\\
% 119	-4.66262140577079\\
% 118	-4.66896692020771\\
% 117	-4.653489236164\\
% 116	-4.60458034848715\\
% 115	-4.71194812881756\\
% 114	-4.81895696152024\\
% 113	-4.8560432864848\\
% 112	-4.86631752618221\\
% 111	-4.80893152779189\\
% 110	-4.90398978386711\\
% 109	-4.85300115967847\\
% 108	-4.8035178893299\\
% 107	-4.75804945190971\\
% 106	-4.75747825742566\\
% 105	-4.67056208809616\\
% 104	-4.67862719692609\\
% 103	-4.60916731511662\\
% 102	-4.59919310466205\\
% 101	-4.60226649597294\\
% 100	-4.61966664058157\\
% 99	-4.66522752468687\\
% 98	-4.71355738860208\\
% 97	-4.72141933713503\\
% 96	-4.64706499706124\\
% 95	-4.65552318827398\\
% 94	-4.61417012023393\\
% 93	-4.61745657471828\\
% 92	-4.58075004876413\\
% 91	-4.58143862900226\\
% 90	-4.61059208086578\\
% 89	-4.51900738107674\\
% 88	-4.44321856607323\\
% 87	-4.31492405638593\\
% 86	-4.25556504782053\\
% 85	-4.11180886552145\\
% 84	-4.01711910983475\\
% 83	-3.9824614791158\\
% 82	-3.99108389090171\\
% 81	-3.97450805195747\\
% 80	-3.87646915889272\\
% 79	-3.74721197766697\\
% 78	-3.78028976234178\\
% 77	-3.79168357615831\\
% 76	-3.7677131428738\\
% 75	-3.8578744132858\\
% 74	-3.88380800254363\\
% 73	-3.88416262613926\\
% 72	-3.92545587035893\\
% 71	-3.97766606838358\\
% 70	-3.97940248777161\\
% 69	-4.00667660880707\\
% 68	-4.09441354397712\\
% 67	-4.15947267295513\\
% 66	-4.246467148643\\
% 65	-4.3028105436071\\
% 64	-4.33669331668723\\
% 63	-4.3523512872952\\
% 62	-4.4592321124058\\
% 61	-4.50220746782362\\
% 60	-4.51651095454064\\
% 59	-4.65915310037038\\
% 58	-4.80243341995944\\
% 57	-4.94844902338555\\
% 56	-5.04754569830554\\
% 55	-5.18801200232489\\
% 54	-5.23805172993052\\
% 53	-5.2953368815951\\
% 52	-5.3844736066416\\
% 51	-5.49812296913544\\
% 50	-5.64450779563029\\
% 49	-5.76548654888657\\
% 48	-5.82498113147701\\
% 47	-5.96121287760306\\
% 46	-6.01946481913258\\
% 45	-6.09038343911113\\
% 44	-6.16606033657998\\
% 43	-6.25831940497286\\
% 42	-6.32164818933463\\
% 41	-6.31745727283888\\
% 40	-6.34881329822364\\
% 39	-6.36280891419285\\
% 38	-6.40280309084149\\
% 37	-6.38778009094607\\
% 36	-6.4405651099665\\
% 35	-6.51025117261184\\
% 34	-6.60167848781534\\
% 33	-6.71022185423512\\
% 32	-6.81658426153819\\
% 31	-6.92636563552159\\
% 30	-7.0701086577997\\
% 29	-7.20259963744865\\
% 28	-7.31985244980114\\
% 27	-7.45514338097918\\
% 26	-7.59115132089661\\
% 25	-7.70442605851543\\
% 24	-7.85632902872242\\
% 23	-7.99522309255046\\
% 22	-8.12536075467595\\
% 21	-8.26426687822542\\
% 20	-8.38974705620275\\
% 19	-8.5025005128982\\
% 18	-8.62597242016947\\
% 17	-8.74166237888766\\
% 16	-8.85916522106411\\
% 15	-8.97343490411167\\
% 14	-9.07227290897158\\
% 13	-9.23361349169318\\
% 12	-9.34152139989952\\
% 11	-9.43210394090241\\
% 10	-9.53364217511727\\
% 9	-9.63628902738605\\
% 8	-9.71134870011441\\
% 7	-9.84673111717089\\
% 6	-9.90486799391203\\
% 5	-9.95520410371928\\
% 4	-10.0117767642522\\
% 3	-10.0461752484866\\
% 2	-10.1037618248314\\
% 1	-10.1380178888347\\
% }--cycle;


% \legend{$ \overline{LC}_{30,el4} $, $ \sigma_{el4} $}
% \end{axis}
\end{tikzpicture}%

==> episodelength_best.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-10.0751953975464\\
2	-9.94554104658943\\
3	-8.53874573776244\\
4	-9.55155809108928\\
5	-7.72813000312789\\
6	-6.73519605753549\\
7	-6.09290896938674\\
8	-3.25065546085492\\
9	-1.67908922085914\\
10	-2.12310095865203\\
11	-4.61394912163001\\
12	-0.733150833335941\\
13	-0.649838750401017\\
14	-0.417314179409573\\
15	-0.479474596149544\\
16	-1.75008281036679\\
17	-0.500616110574924\\
18	-0.511018063453207\\
19	-1.60258453005665\\
20	-1.20088939446026\\
21	-0.625530384304028\\
22	-1.53416944540399\\
23	-2.52387704407781\\
24	-4.39726019600056\\
25	-4.55873516087252\\
26	-1.27068990941703\\
27	-2.40468125559769\\
28	-4.10475732977108\\
29	-0.548340129758714\\
30	-1.45169931086633\\
31	-1.95266684948899\\
32	-0.489475042640777\\
33	-0.312514337702424\\
34	-0.381405439278467\\
35	-0.866120355823114\\
37	-0.547415993974312\\
38	-0.690440676708732\\
39	-0.282929570522981\\
40	-0.519014902300967\\
41	-0.690524462572029\\
42	-0.380668237330354\\
43	-0.328759963259472\\
44	-0.552243833801356\\
45	-1.13531433877716\\
46	-0.715560703829283\\
47	-0.420163317690253\\
48	-0.500752901287285\\
49	-1.01136271573182\\
50	-1.13767924576609\\
51	-0.337412278654938\\
52	-0.862390060024381\\
53	-0.414652997891324\\
54	-0.321475751526435\\
55	-0.618084790280193\\
56	-0.421073259685414\\
57	-0.503707663327276\\
58	-0.512847297599308\\
59	-1.14465814798191\\
60	-1.07275891101975\\
61	-1.04017463820404\\
62	-1.24625114685685\\
63	-1.87064854026733\\
64	-0.421117314910248\\
65	-0.534241585296883\\
66	-0.481001817092931\\
67	-1.2878183146656\\
68	-0.599568488248138\\
69	-0.461237144037398\\
70	-0.832794686730807\\
71	-2.53253177424878\\
72	-0.884410907138744\\
73	-3.74852567279092\\
74	-0.798110881520017\\
75	-1.5155135537114\\
76	-0.393676365077113\\
77	-0.658541559005016\\
78	-0.694264438054944\\
79	-1.52169573417166\\
80	-0.785965987152025\\
81	-0.767573502136344\\
82	-0.803822144756879\\
83	-1.26781576354097\\
84	-0.336341392989112\\
85	-0.752544107517224\\
86	-0.479713550600536\\
87	-0.468019716961493\\
88	-0.604274505932381\\
89	-0.676815682519674\\
90	-0.963502984853193\\
91	-0.583146801045217\\
92	-0.84066469246261\\
93	-0.746590586002299\\
94	-0.575850566130498\\
95	-1.31736057952156\\
96	-1.04348063388412\\
97	-0.434846586636525\\
98	-0.890868648212887\\
99	-1.42234768231791\\
100	-0.587335736199861\\
101	-0.875691254492182\\
102	-1.25611108641962\\
103	-0.917727494610205\\
104	-1.00856702277363\\
105	-0.600247241227947\\
106	-0.404837275116364\\
107	-0.794086801810209\\
108	-0.444930365619683\\
109	-0.583680549213057\\
110	-1.18182430258648\\
111	-0.909970250970332\\
112	-0.532482196981618\\
113	-0.465787955828489\\
114	-0.423095135942162\\
115	-1.41764690449497\\
116	-0.397852830616017\\
117	-0.439989625543802\\
118	-0.818540623485802\\
119	-1.03775443870211\\
120	-0.616872343168296\\
121	-0.728378945376761\\
122	-0.854931299670511\\
123	-1.27073462104823\\
124	-0.898252280550139\\
125	-0.830994983330299\\
126	-0.923328664007983\\
127	-0.879405861216128\\
128	-0.57304142681258\\
129	-0.587506820487249\\
130	-0.690882467315845\\
131	-0.45581749073466\\
132	-1.36726594344694\\
133	-0.572059637175556\\
134	-1.29423431741355\\
135	-0.713643390351677\\
136	-1.27188932862691\\
137	-0.738116494156742\\
138	-0.475907506200173\\
139	-0.762914832843563\\
140	-0.931996267914371\\
141	-0.882684893443155\\
142	-0.529582515091363\\
143	-0.682240206683389\\
144	-0.476812959058776\\
145	-0.682629919942315\\
146	-0.812220988687557\\
147	-0.467085273650071\\
148	-0.771824482965854\\
149	-1.09134673082619\\
150	-0.474218149951639\\
};
\addplot [color=mumpurple]
  table[row sep=crcr]{%
1	-10.0751953975464\\
2	-10.0708735858479\\
3	-10.0196585971884\\
4	-10.0022040203065\\
5	-9.9239685071592\\
6	-9.81263519582549\\
7	-9.67989231488684\\
8	-9.45240765033046\\
9	-9.17253744444088\\
10	-8.90746762981107\\
11	-8.72542608728051\\
13	-8.099846046902\\
15	-7.45805931291753\\
16	-7.18055556001156\\
18	-6.54259700597606\\
19	-6.2601766437264\\
20	-5.96436644362353\\
21	-5.64937760984878\\
22	-5.36467674477737\\
23	-5.11296613299507\\
24	-4.92370162627688\\
25	-4.73981961838774\\
26	-4.44633610211679\\
27	-4.19065229738516\\
28	-3.99163769512597\\
29	-3.67407585286639\\
30	-3.38662598331038\\
31	-3.11587503170847\\
32	-2.80067283157683\\
33	-2.5264651182415\\
34	-2.22079336318114\\
35	-1.992059708271\\
36	-1.79106130368601\\
37	-1.60621153783893\\
38	-1.52087104503406\\
39	-1.47433239002285\\
40	-1.42086285481113\\
41	-1.29008203284255\\
43	-1.26762998673763\\
44	-1.27212764188403\\
45	-1.2939889666383\\
46	-1.25950489642037\\
48	-1.25648096458534\\
49	-1.23677357077452\\
50	-1.23466656581806\\
51	-1.22506262896309\\
52	-1.20266998278376\\
53	-1.13236251457755\\
55	-0.865148020741998\\
56	-0.836827465750929\\
57	-0.773461679341921\\
58	-0.653731344936205\\
59	-0.673608612210302\\
60	-0.660977265548752\\
61	-0.63056085850593\\
62	-0.655786728646461\\
63	-0.707724535398626\\
64	-0.709048264586357\\
66	-0.690510902139039\\
67	-0.715190979495418\\
68	-0.712161906546726\\
70	-0.728564818478219\\
71	-0.789965062200764\\
72	-0.80675648452771\\
73	-0.920748674845413\\
75	-0.941617550267182\\
76	-0.93088807230879\\
78	-0.945284398244866\\
79	-0.962295498859532\\
80	-0.950571723572381\\
81	-0.964910431021764\\
82	-0.962958167179522\\
83	-0.991396926034497\\
85	-0.99637442465783\\
88	-1.00018707642059\\
89	-0.984592327571846\\
90	-0.980950463366298\\
92	-0.95219665364786\\
93	-0.914728055172361\\
94	-0.919885830213019\\
95	-0.945989796687172\\
96	-0.964739090580224\\
97	-0.936306699645911\\
98	-0.946016704978092\\
99	-0.978053722920777\\
100	-0.969871757903064\\
101	-0.914643740577844\\
102	-0.92703374655386\\
103	-0.832673807281196\\
104	-0.839689011989634\\
105	-0.809180134906853\\
108	-0.805759204253832\\
109	-0.774492031421858\\
110	-0.787687308603012\\
111	-0.792433866897483\\
112	-0.78338920197163\\
113	-0.756654941714572\\
114	-0.759546733146323\\
115	-0.781716826378926\\
117	-0.778053799332184\\
118	-0.785196003250633\\
119	-0.797227295123378\\
120	-0.785672940400559\\
122	-0.790989565451866\\
123	-0.808461033286733\\
124	-0.819207757100713\\
125	-0.802995570560995\\
126	-0.798990504898484\\
127	-0.813809147384461\\
128	-0.803214906671116\\
129	-0.775386877943419\\
130	-0.778838435647288\\
131	-0.76484264352203\\
132	-0.768547805422941\\
133	-0.757025543508462\\
134	-0.766547786663125\\
135	-0.770327658300573\\
136	-0.79922939341759\\
138	-0.798396287848504\\
139	-0.80437076396953\\
140	-0.796043162813788\\
142	-0.795036994833197\\
143	-0.802252069861709\\
144	-0.804042663965589\\
145	-0.779542097813845\\
146	-0.793354369749551\\
149	-0.794486763073223\\
150	-0.78973162329936\\
};
\legend{$ LC_{el4}$, $ LC_{30,el4} $}
\end{axis}
\end{tikzpicture}%

==> exp_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=2.5cm,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel ={Time t [s]},
ymin=0,
ymax=5,
xlabel near ticks,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize},
]
\addplot [color=mumred, dashed]
  table[row sep=crcr]{%
0	4.40000000000001\\
80	4.40000000000001\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
0.100000000000001	0.0297523370135622\\
0.200000000000003	0.0219849461136192\\
0.299999999999997	0.0244649733648501\\
0.5	0.0450807553269073\\
0.600000000000001	0.0425673200424654\\
0.700000000000003	0.0691474354978467\\
1	0.166629888603815\\
1.1	0.190025783528689\\
1.2	0.205206796995306\\
1.3	0.210290086870288\\
1.5	0.21403287947399\\
1.6	0.209790576008722\\
1.7	0.240462289876646\\
1.8	0.301338154316653\\
1.9	0.378446494807086\\
2	0.452509381964049\\
2.1	0.514918454325652\\
2.2	0.548874680418926\\
2.3	0.541645565018513\\
2.4	0.514050695015221\\
2.5	0.511597504944682\\
2.6	0.484970861612652\\
2.7	0.486762161987393\\
2.8	0.518110722443858\\
2.9	0.474033069583463\\
3	0.595891206645689\\
3.1	0.587126693288099\\
3.2	0.723673486929833\\
3.3	0.710488693262619\\
3.4	0.731408364925606\\
3.5	0.73278369835829\\
3.6	0.729869542152201\\
3.7	0.709893433454454\\
3.8	0.712521038129616\\
3.9	0.747529274725267\\
4	0.768524932589543\\
4.1	0.935665364720379\\
4.2	1.0492924367106\\
4.3	1.04512521428943\\
4.4	1.11367960657621\\
4.5	1.18602003884452\\
4.6	1.20513082236614\\
4.7	1.22997011469901\\
4.8	1.20502338914906\\
4.9	1.16086345011369\\
5	1.09779679065212\\
5.1	1.07929718350653\\
5.2	0.944227335275698\\
5.3	0.950411199502256\\
5.4	0.951253984498123\\
5.5	1.01282901774884\\
5.6	1.0641323597165\\
5.7	0.973110116276168\\
5.8	0.947299753732203\\
5.9	0.88782877971633\\
6	0.838384649294468\\
6.1	0.817115613659382\\
6.2	0.819333086917908\\
6.3	0.909954876966275\\
6.4	0.958435069824674\\
6.5	1.00209081783323\\
6.6	1.0819536924279\\
6.7	0.971424147127564\\
6.8	0.982276060600725\\
6.9	0.963354208508264\\
7	0.90896620976649\\
7.1	0.838821778858907\\
7.2	0.819775849746144\\
7.3	0.790785971020007\\
7.4	0.799480800311606\\
7.5	0.715530466398938\\
7.6	0.741995900089023\\
7.7	0.792964623536754\\
7.8	0.818894303895931\\
7.9	0.826487616561494\\
8	0.913427874046235\\
8.1	0.959953706690953\\
8.2	0.935961390791022\\
8.3	0.886971575530801\\
8.4	0.881746596541731\\
8.5	0.848132744251174\\
8.6	0.871186088116353\\
8.7	0.950757505622725\\
8.8	1.1379466276991\\
8.9	1.27359477828182\\
9	1.43933643008063\\
9.1	1.58683640907963\\
9.2	1.66594646251828\\
9.3	1.67708097677995\\
9.4	1.72075860023271\\
9.5	1.64083383138097\\
9.6	1.58045375529291\\
9.7	1.52554372144044\\
9.8	1.48603206532786\\
9.9	1.43585247764968\\
10	1.6344257170925\\
10.1	1.65632162588735\\
10.2	1.96303832618968\\
10.3	1.99131712028161\\
10.4	2.09968019818339\\
10.5	2.14521200816957\\
10.6	2.15763798417936\\
10.7	2.11429929522215\\
10.8	2.06557985534565\\
10.9	2.03386920008413\\
11	1.96269277585093\\
11.1	2.0686569669359\\
11.2	2.16237637594729\\
11.3	2.18890112678904\\
11.4	2.24539363259995\\
11.5	2.55176081015657\\
11.6	2.68446784990451\\
11.7	2.74686183603031\\
11.8	2.73082916435768\\
11.9	2.64839625757691\\
12	2.63228062881994\\
12.1	2.56238556906828\\
12.2	2.51811228357374\\
12.3	2.3846190907218\\
12.4	2.45072604067151\\
12.5	2.64710452076449\\
12.6	2.61387365772801\\
12.7	2.63973259677944\\
12.8	2.8589390652447\\
12.9	3.00984092370881\\
13	2.98617553774167\\
13.2	2.89779730625204\\
13.3	2.80896370894668\\
13.4	2.76440529114818\\
13.5	2.73410799376757\\
13.6	2.78895087205635\\
13.7	2.95211874387775\\
13.8	3.09005723645416\\
13.9	2.97039217229612\\
14	3.35682148638266\\
14.1	3.353524754845\\
14.3	3.25029806923637\\
14.4	3.17531327562327\\
14.5	3.09144016005452\\
14.6	3.03096207666793\\
14.7	2.9905461823209\\
14.8	2.91974863640714\\
14.9	2.89719058466087\\
15	2.90189869154032\\
15.1	2.91560954463614\\
15.2	2.78660346712537\\
15.3	2.71330003748778\\
15.4	2.77679196458791\\
15.5	2.71317135997779\\
15.6	2.55598413446548\\
15.7	2.49965503833622\\
15.8	2.46639251254084\\
15.9	2.40543585192627\\
16	2.41261619929299\\
16.1	2.40547186496546\\
16.2	2.47739376738004\\
16.3	2.65621619082197\\
16.4	2.78244431434191\\
16.5	2.66808898117273\\
16.6	2.7499269067798\\
16.7	2.78378540685826\\
16.8	2.74615305906348\\
16.9	2.69270629002438\\
17	2.61669321569134\\
17.1	2.53587890954358\\
17.2	2.50310457435563\\
17.3	2.54512648581362\\
17.4	2.63246414312373\\
17.5	2.59032089836209\\
17.6	2.72653340692067\\
17.7	2.96463422609839\\
17.8	3.12856012063206\\
17.9	3.21604260991527\\
18	3.18743322402442\\
18.1	3.10736481282662\\
18.2	3.00212307207313\\
18.3	2.95518608877807\\
18.4	2.83776827776237\\
18.5	2.82948209287549\\
18.6	3.09298203694217\\
18.7	3.41862610959737\\
18.8	3.77146824120731\\
18.9	4.22146328917412\\
19	4.30140310811186\\
19.1	4.49354636483172\\
19.2	4.39486526073814\\
19.3	4.4647635438585\\
19.4	4.27490243390232\\
19.5	4.16697381466152\\
19.7	3.99489983058499\\
19.8	3.96336003432717\\
19.9	3.88716682019267\\
20	3.96514616130412\\
20.1	3.77711888005442\\
20.2	3.73190643939294\\
20.3	3.83919145580574\\
20.4	3.86254759253215\\
20.5	3.56787893518153\\
20.6	3.62851322065764\\
20.7	3.49854493037195\\
20.8	3.38908996071961\\
20.9	3.38221284486752\\
21	3.37942983944738\\
21.1	3.30952545726253\\
21.2	3.68294439933776\\
21.3	3.88037780112214\\
21.4	4.04820755918082\\
21.5	4.32745481044812\\
21.6	4.44175974492121\\
21.7	4.50103153833719\\
21.9	4.2292450394186\\
22	4.17301486665821\\
22.1	4.07687029802983\\
22.2	3.95160201332686\\
22.3	3.92892428538408\\
22.4	3.88403806275757\\
22.5	3.95908213202799\\
22.6	3.82096651547835\\
22.7	3.81269460749652\\
22.8	4.01941828999741\\
22.9	3.62586027230871\\
23	3.43297452887874\\
23.1	3.36842019895209\\
23.2	3.17452425600101\\
23.3	3.10949264305375\\
23.4	3.12321521050783\\
23.5	3.2302586050663\\
23.6	3.52746941215705\\
23.7	3.72919775933352\\
23.8	4.22970591068171\\
23.9	4.32348820056833\\
24	4.52617281948588\\
24.1	4.52886948631652\\
24.2	4.7414357399262\\
24.3	4.57941876586169\\
24.4	4.43486066953048\\
24.5	4.32065131945349\\
24.6	4.25530276769791\\
24.7	4.15327770449862\\
24.8	4.10633554459787\\
24.9	4.11935965319466\\
25	4.3314617679895\\
25.1	4.53228409017134\\
25.2	4.42002668539379\\
25.3	4.47481597060172\\
25.4	4.51990126020044\\
25.5	4.43874088840379\\
25.6	4.33652255796663\\
25.7	4.32484556563498\\
25.8	4.26588088450191\\
25.9	4.21306578971343\\
26	4.14110179942509\\
26.1	4.24429417755614\\
26.2	4.45650314633743\\
26.3	4.69523142905188\\
26.4	4.64361314520203\\
26.5	4.73559849452086\\
26.6	5.06448112792858\\
26.7	5.09908609727738\\
26.8	4.75536772404103\\
26.9	4.69848821755738\\
27	4.57865987710594\\
27.1	4.47163407791226\\
27.2	4.40552779594331\\
27.3	4.34532266561447\\
27.4	4.30367962703811\\
27.5	4.36632258394214\\
27.6	4.61053683132101\\
27.7	4.77305408439686\\
27.8	4.61393661341195\\
27.9	4.64687823080034\\
28	4.60403044017438\\
28.1	4.50763501546913\\
28.2	4.37297222638624\\
28.3	4.35099886900051\\
28.4	4.31455035824183\\
28.5	4.28628707361975\\
28.6	4.28154373221878\\
28.7	4.28122728416794\\
28.8	4.43542029978342\\
28.9	4.73435603770977\\
29	4.50034902015155\\
29.1	4.74757345078027\\
29.2	4.83860942968452\\
29.3	4.63065564089003\\
29.4	4.41550354256246\\
29.5	4.3315345873281\\
29.6	4.26297598531934\\
29.7	4.15351207119827\\
29.8	4.11161412974266\\
29.9	4.00565927725692\\
30	3.93530200408747\\
30.1	4.02973675323624\\
30.2	3.8722951650002\\
30.3	3.75577193539571\\
30.4	3.93889613800321\\
30.5	3.95883041042799\\
30.6	3.642913796152\\
30.7	3.6711233124904\\
30.8	3.54795492641337\\
30.9	3.4475997600405\\
31	3.44648827499472\\
31.1	3.32451998037455\\
31.2	3.60577122426574\\
31.3	3.72827920484609\\
31.4	4.0335270894631\\
31.5	4.40266293592052\\
31.6	4.74578451791852\\
31.7	4.77887987288778\\
31.8	4.82978160415833\\
31.9	4.67384971054145\\
32	4.56316283587178\\
32.1	4.46891568313\\
32.2	4.36947177840204\\
32.3	4.31630215927961\\
32.4	4.28712874972254\\
32.5	4.22252144654517\\
32.6	4.27575852857306\\
32.7	4.11039777064668\\
32.8	4.11864071368498\\
32.9	4.24249229351584\\
33	3.92673583870846\\
33.1	3.9973287982117\\
33.2	3.78697581182722\\
33.3	3.76014624487129\\
33.4	3.69492422631534\\
33.5	3.64941374092037\\
33.6	3.69643272468444\\
33.7	3.79990068447849\\
33.8	3.8213481790569\\
33.9	3.99833733482465\\
34	4.39643998988112\\
34.1	4.67956466586404\\
34.2	4.83632567603075\\
34.3	4.87403068873465\\
34.4	4.78830640101205\\
34.5	4.78471844812596\\
34.6	4.63440534200549\\
34.7	4.52188561327809\\
34.8	4.39545901805469\\
34.9	4.34678328558865\\
35	4.33137088675821\\
35.1	4.38238767999136\\
35.2	4.59809391037687\\
35.3	4.32061412535109\\
35.4	4.14221687102436\\
35.5	3.97343640960104\\
35.6	3.74938646046404\\
35.7	3.60168238523549\\
35.8	3.52751577197228\\
35.9	3.46283509812624\\
36.1	3.38226384194732\\
36.2	3.47169755667603\\
36.3	3.41627210932233\\
36.4	3.47434651835469\\
36.5	3.54563198963346\\
36.6	3.72282740281375\\
36.7	3.78906574506576\\
36.8	3.64418549906759\\
36.9	3.53404948179853\\
37	3.44097317063905\\
37.1	3.31793533377531\\
37.2	3.18738243494433\\
37.3	3.13428928081161\\
37.4	3.10029918940484\\
37.5	3.19583060580161\\
37.6	3.52527531131641\\
37.7	3.82318326999789\\
37.8	4.13272447720153\\
37.9	4.34604079784975\\
38	4.50212233462353\\
38.1	4.41697146146112\\
38.2	4.25734147787043\\
38.3	4.22864943048273\\
38.4	4.14200584327168\\
38.5	4.08177461704529\\
38.6	4.00922397971754\\
38.7	4.07825020902872\\
38.8	4.02716864873828\\
38.9	4.18476783214889\\
39	4.48405567191443\\
39.1	4.70102706932927\\
39.2	4.53410678127327\\
39.3	4.46784200044178\\
39.4	4.43161250908727\\
39.5	4.3572686709087\\
39.8	4.09787342144578\\
39.9	4.01930786902475\\
40	3.96066473968935\\
};
\legend{target energy, measured energy}
\end{axis}
% In red is the target value and in blue is the actual energy measured in each time step. 
\end{tikzpicture}%

==> exp_epl.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
name=one,
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-12.3730255332582\\
3	-13.6842228339572\\
4	-8.1817695709049\\
5	-8.91108828404315\\
6	-9.64475155124566\\
7	-8.74342023975234\\
8	-7.66504913885922\\
9	-4.71349814270513\\
10	-4.22411213950673\\
11	-5.43193415417529\\
12	-5.45137669174554\\
13	-3.7699350625534\\
14	-1.00872924653666\\
15	-4.10590247505409\\
16	-4.90246930425782\\
17	-5.06890428898278\\
18	-0.850833203733927\\
19	-3.69307783429376\\
20	-4.70286808005199\\
21	-4.3118031146067\\
22	-0.303001894006925\\
23	-3.61649894593724\\
24	-3.15239529080813\\
25	-5.75734938489056\\
26	-8.43127478786985\\
27	-0.412615757366481\\
28	-4.88286040929121\\
29	-3.99160210404132\\
30	-3.76736380990539\\
31	-4.02878866048148\\
32	-0.359311827911455\\
33	-4.54443578392434\\
34	-5.02567881866624\\
35	-3.90724080337758\\
36	-0.483835286610983\\
37	-3.82122876829345\\
38	-6.36564328322277\\
39	-3.54249339389274\\
40	-5.67879061936348\\
41	-3.03105255070861\\
42	-2.80753061578331\\
43	-3.7071391033011\\
44	-5.68689956849083\\
45	-3.56090579253912\\
46	-2.6631055374074\\
47	-3.30789576456674\\
48	-3.03799655000191\\
49	-2.97154775757167\\
50	-4.13339753591244\\
51	-0.338057487380809\\
52	-2.86351731001378\\
53	-3.65496673448142\\
54	-4.64418171599988\\
55	-3.22443383647342\\
56	-2.52814711213189\\
57	-0.58738577574475\\
58	-3.62448545837756\\
59	-4.95988292873719\\
60	-4.39152852274323\\
61	-3.19736769758904\\
62	-3.14967206188807\\
63	-0.883901892127994\\
64	-4.43483053650655\\
65	-3.13221919760446\\
66	-0.629860250083198\\
67	-2.83306478889254\\
68	-2.74578655122068\\
69	-3.51270823842734\\
70	-3.44748671512022\\
71	-0.459830667291357\\
72	-5.98596792317971\\
73	-2.77276046968719\\
74	-4.81529107894696\\
75	-0.73521270598772\\
76	-5.35641089454194\\
77	-3.53491728233499\\
78	-2.32332382841192\\
79	-0.456467964392061\\
80	-3.94794827570651\\
81	-3.4535122225241\\
82	-3.02167209941483\\
83	-2.95840957325022\\
84	-4.05293851502411\\
85	-3.91400695776552\\
86	-4.1912294827203\\
87	-4.42524215307859\\
88	-5.27489076550305\\
89	-0.327484530026837\\
90	-3.93784149723695\\
91	-2.97206277275903\\
92	-2.26113308834481\\
93	-4.91140547715466\\
94	-2.55886874184097\\
95	-2.75333895788408\\
96	-4.65343321771547\\
97	-3.68385724893324\\
98	-0.509634702194674\\
99	-3.09315705325069\\
100	-3.07136121327382\\
};
\addplot [color=mumpurple]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.0106512766628\\
3	-18.7268624183607\\
4	-18.1679508969059\\
5	-17.6455053111081\\
6	-17.1597428886704\\
7	-16.628913900658\\
8	-16.0441663576009\\
9	-15.3118412647362\\
10	-14.5550468717116\\
12	-13.1632124140076\\
13	-12.3837091671353\\
14	-11.4661456294621\\
15	-10.7034407532148\\
16	-9.98056421842773\\
17	-9.26600943287688\\
18	-8.34055109306358\\
19	-7.55720498477828\\
20	-6.82434838878088\\
21	-6.07193854451123\\
22	-5.46843736254866\\
23	-4.96505116814767\\
24	-4.71358245414282\\
25	-4.55589550918519\\
26	-4.49522167101641\\
27	-4.07868144689711\\
28	-3.93957201041871\\
29	-3.90347720848553\\
30	-3.88063979200545\\
31	-3.81048251732076\\
32	-3.55587927412907\\
33	-3.59460431019761\\
34	-3.79545178880409\\
35	-3.78551870522026\\
36	-3.56458700433792\\
37	-3.50220322830344\\
38	-3.77794373227789\\
39	-3.77041451025784\\
40	-3.81921063722342\\
41	-3.75517310902852\\
42	-3.88039954511733\\
43	-3.88493155298552\\
44	-4.01165676686966\\
45	-3.9018345872521\\
46	-3.61342612472897\\
47	-3.75819012508899\\
48	-3.66594693212451\\
49	-3.61494421480103\\
50	-3.63324590110139\\
51	-3.44870934244635\\
52	-3.57391961655146\\
53	-3.52944616407932\\
54	-3.51037130894601\\
55	-3.4762309606008\\
56	-3.57844655187684\\
57	-3.41675440224941\\
58	-3.27969651100715\\
59	-3.35056598774936\\
60	-3.28620288291836\\
61	-3.29451864026238\\
62	-3.31162571256762\\
63	-3.17046385200896\\
64	-3.10786040040975\\
65	-3.08642607066301\\
66	-2.9847638062968\\
67	-2.96102225751309\\
68	-2.94641175757403\\
69	-2.97346978161681\\
70	-2.9391742405772\\
71	-2.94526289957273\\
72	-3.10138543023103\\
73	-3.05727511699132\\
74	-3.06583058513867\\
75	-2.94136952861439\\
76	-3.08278271773489\\
77	-3.2301592930644\\
78	-3.16510121156611\\
79	-2.93993046334886\\
80	-2.91775145099702\\
81	-2.93055867724378\\
82	-2.92415867912011\\
83	-3.02788406317622\\
84	-3.0087894621021\\
85	-3.04787885011015\\
86	-3.225947311742\\
87	-3.30555617995131\\
88	-3.43201139066544\\
89	-3.2727502052454\\
90	-3.29726794435125\\
91	-3.42287954962462\\
92	-3.23663780788289\\
93	-3.34357005825626\\
94	-3.23074894140095\\
95	-3.33165525399578\\
96	-3.29650637015445\\
97	-3.30395336848436\\
98	-3.2132689121735\\
99	-3.34510336661643\\
100	-3.30127401349479\\
};
\legend{$ LC_{el4,exp1}$, $ LC_{20,el4,exp1} $}
\end{axis}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
at=(one.below south west),
anchor=north west,
]
\addplot [color=mumblue]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-16.5882923793169\\
3	-13.1041305592553\\
4	-5.3557799979656\\
5	-4.80236669623051\\
6	-0.964630239522094\\
7	-6.1302635488353\\
8	-4.4651699506479\\
9	-2.95697731791178\\
10	-0.60791687186331\\
11	-6.26746249098591\\
12	-4.32456981553045\\
13	-0.34311200857374\\
14	-0.98451019721476\\
15	-0.758660723940181\\
16	-7.31775944130383\\
17	-3.29374702313719\\
18	-3.92836120843002\\
19	-3.68999852894338\\
20	-0.524910727135392\\
21	-0.88719519490266\\
22	-3.05657254548643\\
23	-3.55822283428165\\
24	-4.15038157384402\\
25	-5.15634550316963\\
26	-3.36505203125613\\
27	-4.56696715842902\\
28	-4.40814911335059\\
29	-0.270897662475889\\
30	-5.6047804859292\\
31	-0.291066875132728\\
32	-0.615245065552628\\
33	-8.86578646826656\\
34	-4.44715090441625\\
35	-5.1099996982523\\
36	-3.96297059801867\\
37	-5.93993994841719\\
38	-0.2380665251235\\
39	-0.333030443655517\\
40	-3.04879890236964\\
41	-3.99533364084951\\
42	-6.99666641977278\\
43	-3.17849794384142\\
44	-3.13413837321033\\
45	-5.70729850947984\\
46	-7.44102902603542\\
47	-0.353042784439921\\
48	-6.69857443168041\\
49	-3.14577846158596\\
50	-4.35687715493729\\
51	-2.98881312495448\\
52	-3.68509391674419\\
53	-4.03207295425594\\
54	-2.98963741418675\\
55	-5.10468284953012\\
56	-4.99748737248736\\
57	-4.40612640161454\\
58	-3.34467536281088\\
59	-4.62158240814108\\
60	-3.64588701813391\\
61	-0.492007304783343\\
62	-0.314086107496024\\
63	-3.11140275371986\\
64	-0.555366013001688\\
65	-3.50836322813954\\
66	-4.14254096795763\\
67	-3.55423461373681\\
68	-0.382904565301189\\
69	-3.91440320877811\\
70	-4.44040511407825\\
71	-3.13742512943087\\
72	-0.484867405380712\\
73	-3.95034668562103\\
74	-3.20118720032893\\
75	-4.34708879385343\\
76	-3.23425781281891\\
77	-3.40307253667886\\
78	-3.0903074325584\\
79	-2.87767212219541\\
80	-4.50579276146939\\
81	-3.268930241221\\
82	-5.65162821634134\\
83	-3.96589555750336\\
84	-4.54569413725177\\
85	-0.279473589476154\\
86	-0.337528205968852\\
87	-0.521034699995056\\
88	-3.21139194177091\\
89	-2.9229371286974\\
90	-3.68180060404913\\
91	-0.280632786970969\\
92	-0.819876102392442\\
93	-2.89201192088682\\
94	-3.89134872897064\\
95	-3.43610584403926\\
96	-4.11104927792157\\
97	-4.49340860672923\\
98	-3.64407700005431\\
99	-2.42008929371866\\
100	-3.11715041149179\\
};
\addplot [color=mumpurple]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.2214146189657\\
3	-18.9086211469285\\
4	-18.2084101468268\\
5	-17.4805284816383\\
6	-16.5607599936144\\
7	-15.8992731710562\\
8	-15.1545316685886\\
9	-14.3343805344842\\
10	-13.3967763780774\\
11	-12.7421495026267\\
12	-11.9903779934032\\
13	-11.0395335938319\\
14	-10.1207591036926\\
15	-9.19069213988965\\
16	-8.58858011195485\\
17	-7.78526746311171\\
18	-7.01368552353323\\
19	-6.2301854499804\\
20	-5.28843098633718\\
21	-4.36479074608231\\
22	-3.68820475439078\\
23	-3.21090936814211\\
24	-3.15063944693603\\
25	-3.16833838728299\\
26	-3.28835947686969\\
27	-3.21019465734938\\
28	-3.2073436154845\\
29	-3.07303963271271\\
30	-3.322882813416\\
31	-3.02406303262335\\
32	-2.83859679512446\\
33	-3.2647305181091\\
34	-3.43786255346917\\
35	-3.65542950218477\\
36	-3.48769006002051\\
37	-3.61999970628452\\
38	-3.4354849721192\\
39	-3.26763656785479\\
40	-3.39383097661651\\
41	-3.54923789891386\\
42	-3.74624259262816\\
43	-3.72725634810615\\
44	-3.67644418807447\\
45	-3.70399183838998\\
46	-3.90779068812896\\
47	-3.69709446942949\\
48	-3.81161573534598\\
49	-3.95535977530149\\
50	-3.8929646087519\\
51	-4.02785192124298\\
52	-4.18134436380257\\
53	-3.93965868810203\\
54	-3.86678301359055\\
55	-3.86651717115444\\
56	-3.91824300987788\\
57	-3.84155233253775\\
58	-3.99688277442212\\
59	-4.21131037264639\\
60	-4.24116477843461\\
61	-4.0659984616313\\
62	-3.73186944601746\\
63	-3.72851468651137\\
64	-3.59957606850095\\
65	-3.48962930443393\\
66	-3.32470490153004\\
67	-3.48476449299488\\
68	-3.16898099967592\\
69	-3.20741223703554\\
71	-3.21901923521641\\
72	-3.05900790964823\\
73	-3.05492159621649\\
74	-3.0654990855236\\
75	-3.02761938273976\\
76	-2.93945790475634\\
77	-2.88930521150955\\
78	-2.87658681499693\\
79	-2.78939130069965\\
80	-2.83238658786642\\
81	-2.9712327346883\\
82	-3.23810984013056\\
83	-3.28083448031974\\
84	-3.48035088653225\\
85	-3.31890640459908\\
86	-3.12865576649963\\
87	-2.97699577081255\\
88	-3.11842013963604\\
89	-3.068846835632\\
90	-3.03091661013055\\
91	-2.88807699300756\\
92	-2.90482742785814\\
93	-2.85191068962143\\
94	-2.88641876605351\\
95	-2.84086961856281\\
96	-2.88470919181793\\
97	-2.93922599532046\\
98	-2.96691447369525\\
99	-2.94403533227141\\
100	-2.87460321477253\\
};
\legend{$ LC_{el4,exp2}$, $ LC_{20,el4,exp2} $}
\end{axis}
\end{tikzpicture}%

==> exp_std.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Belohnung},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue, line width=0.8pt, line legend]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.0797566861019\\
3	-18.7341733223472\\
4	-18.3484720106558\\
5	-17.8091999973373\\
6	-17.2240401589009\\
7	-16.5908948709628\\
8	-15.9440192058364\\
10	-14.5415824521418\\
11	-13.9689465179902\\
12	-13.2601439855902\\
13	-12.5821921129687\\
14	-11.8611044381776\\
15	-11.1274805843398\\
16	-10.4696894663414\\
17	-9.77629259523641\\
18	-9.0140828041548\\
19	-8.27900716665853\\
20	-7.5624882972112\\
21	-6.80065282543455\\
22	-6.36030074866042\\
23	-5.92616206881941\\
24	-5.55083958101066\\
25	-5.28304677265677\\
26	-5.10793181165104\\
27	-4.96361971492135\\
28	-4.82667336064412\\
29	-4.75208401583541\\
30	-4.71529411060038\\
31	-4.50108535402306\\
32	-4.42703315021524\\
33	-4.32311215920373\\
34	-4.28857248640291\\
35	-4.24974529616523\\
36	-4.14625765395776\\
37	-4.03211562194524\\
38	-3.99799335597011\\
40	-3.88395287213739\\
41	-3.85966035738518\\
42	-3.80084961043657\\
43	-3.78173446314283\\
44	-3.7486607166263\\
45	-3.73595775157203\\
46	-3.68059059151305\\
47	-3.64756846027637\\
48	-3.65492606703967\\
49	-3.63926210724112\\
50	-3.59353297369503\\
51	-3.6132396375931\\
52	-3.59282785124788\\
53	-3.60288723773344\\
54	-3.56973136748937\\
55	-3.56291267697206\\
56	-3.54969473252477\\
57	-3.54242267879434\\
58	-3.52105815756509\\
59	-3.5089856528011\\
60	-3.44754081298133\\
61	-3.424076272658\\
62	-3.43221454149146\\
63	-3.41003142574363\\
64	-3.40861629824076\\
65	-3.3933894610998\\
66	-3.41053414910863\\
67	-3.42235298989019\\
68	-3.37458205541037\\
69	-3.36106036177306\\
70	-3.30921817135109\\
71	-3.21891101488268\\
72	-3.28263966813591\\
73	-3.25591650953349\\
76	-3.18827873274569\\
77	-3.19053807004529\\
78	-3.20113671681203\\
79	-3.19881936270808\\
80	-3.22010799201136\\
81	-3.22992621695147\\
82	-3.20252740216614\\
83	-3.23382889379778\\
84	-3.20527286924974\\
85	-3.22969189550231\\
86	-3.24132941692028\\
87	-3.22088712557148\\
88	-3.24579386842821\\
89	-3.25317875213436\\
90	-3.27924199736366\\
91	-3.35428811940125\\
92	-3.28914991445225\\
93	-3.28065524842633\\
94	-3.28186205528186\\
95	-3.31706291799171\\
96	-3.33794216837128\\
97	-3.3381395139959\\
98	-3.32562845528103\\
99	-3.33811664838622\\
100	-3.33719217608646\\
};

\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-19.3599999999999\\
2	-18.9235397022861\\
3	-18.5932374730828\\
4	-18.0978933284049\\
5	-17.3687055256359\\
6	-16.7227900817363\\
7	-16.0564966031709\\
8	-15.3449999161231\\
9	-14.5632894462369\\
10	-13.8351878242225\\
11	-13.2058771362338\\
12	-12.4840395140415\\
13	-11.7584189584771\\
14	-10.9812656269456\\
15	-10.2155277375584\\
16	-9.51584367744221\\
17	-8.75977947505501\\
18	-7.90812055235034\\
19	-7.11841538314363\\
20	-6.39132692112227\\
21	-5.60095063033045\\
22	-5.12184483548244\\
23	-4.67793795494185\\
24	-4.47451300841571\\
25	-4.25505742447859\\
26	-4.16856596418901\\
27	-4.08721264416661\\
28	-3.9922765308535\\
29	-3.93540123690423\\
30	-3.86407621674274\\
31	-3.67362422918323\\
32	-3.58859308982896\\
33	-3.55301134575108\\
34	-3.51710432117545\\
35	-3.49712693847645\\
36	-3.3824476952033\\
37	-3.26052287826891\\
38	-3.26997373994643\\
39	-3.25120290946436\\
40	-3.18817685906532\\
41	-3.10287056915765\\
42	-3.03111700853314\\
43	-2.95457121944341\\
44	-2.83525511512393\\
45	-2.81818613940191\\
46	-2.73761809265726\\
47	-2.75024232137608\\
48	-2.72068848884823\\
49	-2.69241725802653\\
50	-2.75145428728337\\
51	-2.77593377159292\\
52	-2.7186168095337\\
53	-2.79678865058347\\
54	-2.81695382004813\\
55	-2.84704477761927\\
56	-2.88121631457173\\
57	-2.90560016470437\\
58	-2.86127447655136\\
59	-2.81105493823486\\
60	-2.73498479320164\\
61	-2.74193395670048\\
62	-2.74627813185334\\
63	-2.77267897194016\\
64	-2.79995812874012\\
65	-2.79653066923416\\
66	-2.82778012248572\\
67	-2.83154606861472\\
68	-2.81012088479217\\
69	-2.80119153572381\\
70	-2.73605492695621\\
71	-2.61511841463028\\
72	-2.69362815678106\\
73	-2.70034330993388\\
74	-2.70188445908907\\
75	-2.69214819382275\\
76	-2.57001181142777\\
77	-2.58078819243923\\
78	-2.57497530399015\\
79	-2.54296139568007\\
80	-2.62325972880218\\
81	-2.66118092689647\\
82	-2.62129453883683\\
83	-2.69010038247835\\
84	-2.7209435265213\\
85	-2.73165299329857\\
86	-2.71642195446465\\
87	-2.70997136289382\\
88	-2.72634540473189\\
89	-2.76047914525796\\
90	-2.72034656129875\\
91	-2.75240576615674\\
92	-2.71578742078856\\
93	-2.65655056871056\\
94	-2.60120568439372\\
95	-2.63365775447967\\
96	-2.68540323708691\\
97	-2.6911843037841\\
98	-2.6130134900827\\
99	-2.64907458150023\\
100	-2.63682063369071\\
100	-4.03756371848222\\
99	-4.02715871527221\\
98	-4.03824342047936\\
97	-3.9850947242077\\
96	-3.99048109965566\\
95	-4.00046808150373\\
94	-3.96251842617001\\
93	-3.90475992814208\\
92	-3.86251240811595\\
91	-3.95617047264574\\
90	-3.83813743342855\\
89	-3.74587835901075\\
88	-3.76524233212453\\
87	-3.73180288824915\\
86	-3.76623687937592\\
85	-3.72773079770607\\
84	-3.68960221197817\\
83	-3.7775574051172\\
82	-3.78376026549547\\
81	-3.79867150700647\\
80	-3.81695625522055\\
79	-3.85467732973608\\
78	-3.82729812963391\\
77	-3.80028794765137\\
76	-3.80654565406362\\
75	-3.72784434379419\\
74	-3.76389228332563\\
73	-3.81148970913309\\
72	-3.87165117949076\\
71	-3.82270361513508\\
70	-3.88238141574597\\
69	-3.92092918782231\\
68	-3.93904322602857\\
67	-4.01315991116564\\
66	-3.99328817573154\\
65	-3.99024825296546\\
64	-4.0172744677414\\
63	-4.0473838795471\\
62	-4.11815095112958\\
61	-4.10621858861553\\
60	-4.16009683276101\\
59	-4.20691636736733\\
58	-4.18084183857884\\
57	-4.1792451928843\\
56	-4.21817315047782\\
55	-4.27878057632486\\
54	-4.32250891493059\\
53	-4.40898582488343\\
52	-4.46703889296206\\
51	-4.45054550359326\\
50	-4.4356116601067\\
49	-4.58610695645571\\
48	-4.5891636452311\\
47	-4.54489459917666\\
46	-4.62356309036883\\
45	-4.65372936374216\\
44	-4.66206631812869\\
43	-4.60889770684225\\
42	-4.57058221234001\\
41	-4.61645014561273\\
40	-4.57972888520944\\
39	-4.63169422167994\\
38	-4.72601297199378\\
37	-4.80370836562156\\
36	-4.91006761271221\\
35	-5.002363653854\\
34	-5.06004065163039\\
33	-5.09321297265639\\
32	-5.26547321060152\\
31	-5.32854647886288\\
30	-5.56651200445801\\
29	-5.56876679476658\\
28	-5.66107019043473\\
27	-5.84002678567609\\
26	-6.04729765911307\\
25	-6.31103612083494\\
24	-6.62716615360562\\
23	-7.17438618269697\\
22	-7.59875666183841\\
21	-8.00035502053866\\
20	-8.73364967330014\\
19	-9.43959895017342\\
18	-10.1200450559592\\
17	-10.7928057154178\\
16	-11.4235352552405\\
15	-12.0394334311212\\
14	-12.7409432494096\\
13	-13.4059652674604\\
12	-14.0362484571389\\
11	-14.7320158997466\\
10	-15.2479770800612\\
9	-15.9217397373654\\
8	-16.5430384955496\\
7	-17.1252931387547\\
6	-17.7252902360656\\
5	-18.2496944690387\\
4	-18.5990506929067\\
3	-18.8751091716116\\
2	-19.2359736699176\\
1	-19.3599999999999\\
}--cycle;
\legend{$ \overline{LK}_{ICO,exp} $, $ \sigma_{ICO,exp} $}
\end{axis}
\end{tikzpicture}%

==> exp_std_best.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Belohnung},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
table[row sep=crcr]{%
	1	-19.3599999999999\\
	2	-10.1683391214448\\
	3	-17.2588598727544\\
	4	-14.5440157315113\\
	5	-8.41413111054845\\
	6	-6.81016227114318\\
	7	-5.82373733454814\\
	8	-5.61701271325367\\
	9	-6.54778687626259\\
	10	-6.0365081528512\\
	11	-7.15509796388358\\
	12	-5.08324611451272\\
	13	-4.9567925703309\\
	14	-1.95911264705062\\
	15	-3.9230959547572\\
	16	-5.06060608366758\\
	17	-3.9298866983556\\
	18	-5.26515352675597\\
	19	-7.10880358932116\\
	20	-3.59720742921964\\
	21	-4.5825810263908\\
	22	-4.25881644614287\\
	23	-4.69509517127433\\
	24	-4.56042909000585\\
	25	-4.31258763841583\\
	26	-3.61885949211506\\
	27	-2.63716871449573\\
	28	-0.598217720699481\\
	29	-5.05570188585449\\
	30	-4.24193259589205\\
	31	-3.68703817368994\\
	32	-2.83956406626416\\
	33	-2.90354274758735\\
	34	-3.53756809074301\\
	35	-3.72650370820035\\
	36	-4.77940845409425\\
	37	-0.613940606756969\\
	38	-4.97534105135155\\
	39	-3.07508425310316\\
	40	-3.35076989750884\\
	41	-2.93062611354826\\
	42	-5.48686332228844\\
	43	-2.88104933319427\\
	44	-2.83613624742951\\
	45	-2.49438618883326\\
	46	-0.406508771780196\\
	47	-2.64750322856331\\
	48	-2.67339776206101\\
	49	-3.72148240449069\\
	50	-3.51190455455605\\
	51	-3.85821950005828\\
	52	-3.0662125318369\\
	53	-3.99168255917854\\
	54	-3.07259730212742\\
	55	-3.68234211445981\\
	56	-3.95260296607334\\
	57	-3.98119313803649\\
	58	-3.06652378816605\\
	59	-3.5653368194825\\
	60	-3.48366564186803\\
	61	-3.4148001715125\\
	62	-3.70312429353224\\
	63	-3.13293103471942\\
	64	-0.411058008241582\\
	65	-3.69127458279529\\
	66	-3.21764681431945\\
	67	-2.69115630928634\\
	68	-0.657604235715397\\
	69	-2.82526256245691\\
	70	-3.53331407946402\\
	71	-3.39290408418272\\
	72	-3.6539916825141\\
	73	-3.1771793564016\\
	74	-2.76938627826696\\
	75	-2.9285799900176\\
	76	-4.46471649702717\\
	77	-3.57678041510991\\
	78	-3.03961675968654\\
	79	-2.6770215104678\\
	80	-3.12416910297277\\
	81	-3.6816221500881\\
	82	-2.4549047010989\\
	83	-0.447092194277673\\
	84	-2.49726146574639\\
	85	-0.461152025209856\\
	86	-0.677560317349901\\
	87	-2.94255816671598\\
	88	-2.61229243094881\\
	89	-4.35864877649951\\
	90	-3.41743242071686\\
	91	-3.91310046674184\\
	92	-2.54659335645908\\
	93	-0.98838597349355\\
	94	-0.466118073676185\\
	95	-4.61522693802812\\
	96	-3.25846432490422\\
	97	-3.62230476196687\\
	98	-2.28633190751145\\
	99	-2.71164872602884\\
	100	-3.27134949286413\\
};
\addplot [color=mumpurple]
table[row sep=crcr]{%
	1	-19.3599999999999\\
	2	-18.9004169560721\\
	3	-18.7953599497098\\
	4	-18.5545607362854\\
	5	-18.0072672918129\\
	6	-17.37977540537\\
	7	-16.7029622720974\\
	8	-16.0158129077601\\
	9	-15.3752022515733\\
	10	-14.7090276592158\\
	11	-14.09878255741\\
	12	-13.3849448631356\\
	13	-12.6647844916522\\
	14	-11.7947401240047\\
	15	-11.0228949217426\\
	16	-10.307925225926\\
	17	-9.53641956084377\\
	18	-8.83167723718158\\
	19	-8.21911741664765\\
	20	-7.43097778810863\\
	21	-6.69210683942818\\
	22	-6.39663070566309\\
	23	-5.76844247058908\\
	24	-5.26926313851381\\
	25	-5.06418596490717\\
	27	-4.74529239495314\\
	28	-4.49435264532544\\
	29	-4.41974839580503\\
	30	-4.33001961795708\\
	31	-4.1566166284474\\
	32	-4.04443252603497\\
	33	-3.94177003489779\\
	34	-4.0206928070824\\
	35	-4.01086319475456\\
	36	-3.9968033132759\\
	37	-3.83100600869597\\
	38	-3.81651538492575\\
	39	-3.61482941811484\\
	40	-3.60250754152931\\
	41	-3.51990979588717\\
	42	-3.58131213969446\\
	43	-3.49060984779045\\
	44	-3.40439520566163\\
	45	-3.31348513318251\\
	46	-3.15286759716577\\
	47	-3.15338432286914\\
	48	-3.25714332493722\\
	49	-3.19043235086903\\
	50	-3.15393094880223\\
	52	-3.17382243839928\\
	53	-3.22822942897885\\
	54	-3.20498088954807\\
	55	-3.20277280986105\\
	56	-3.16143253545999\\
	57	-3.32979516202397\\
	58	-3.23435429886469\\
	59	-3.25886692718366\\
	60	-3.26551171440163\\
	61	-3.28972041729983\\
	62	-3.20053346586202\\
	63	-3.21312755093828\\
	64	-3.09187363897888\\
	65	-3.15171805867699\\
	66	-3.29227496080395\\
	67	-3.2944576148401\\
	68	-3.19366793852282\\
	69	-3.14885694642113\\
	70	-3.14992742266652\\
	71	-3.12666165187275\\
	72	-3.15605060940661\\
	73	-3.11532544926776\\
	74	-3.10016489807474\\
	75	-3.06247679185263\\
	76	-3.08808246840032\\
	77	-3.06786183225398\\
	78	-3.06651648083002\\
	79	-3.02210071537928\\
	80	-3.00412588843452\\
	81	-3.01746698736329\\
	82	-2.95505600774163\\
	83	-2.82076406571954\\
	84	-2.92507423859479\\
	85	-2.76356811071551\\
	86	-2.63656378586704\\
	87	-2.64913387873851\\
	88	-2.74686828850018\\
	89	-2.82353759920231\\
	90	-2.81774351626495\\
	91	-2.84375333539292\\
	92	-2.78838341909017\\
	93	-2.67894374994476\\
	94	-2.56378033971522\\
	95	-2.64811268711576\\
	96	-2.5878000785096\\
	97	-2.59007629585246\\
	98	-2.5524120532437\\
	99	-2.55414341402174\\
	100	-2.56150243351631\\
};
\legend{$ LK_{ICO,exp} $,$ LK_{ICO,exp} $}
\end{axis}
\end{tikzpicture}%

==> halten.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.1cm,
height=5cm,
scale only axis,
xmin=20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-9,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2,
]
\addplot [color=mumred, mark=diamond, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
19	-5.81241952544134\\
20	-4.94486393229826\\
21	-4.01857651184031\\
22	-3.4988152484046\\
23	-2.94540150735415\\
24	-2.56713337790274\\
25	-2.30154640240976\\
26	-2.14946046821584\\
28	-1.87848574172729\\
29	-1.756285181762\\
30	-1.71761911598665\\
31	-1.54043273689186\\
33	-1.38185993394298\\
34	-1.35669733403195\\
35	-1.31868379232156\\
36	-1.17789478686821\\
37	-1.05417858753813\\
38	-1.03024240624579\\
39	-0.960547821402457\\
40	-0.916770114129349\\
41	-0.917263352817443\\
42	-0.902348017923131\\
43	-0.90029547748874\\
45	-0.856433106800083\\
46	-0.827643791558145\\
47	-0.7878273632587\\
48	-0.814336911472211\\
49	-0.816568776496965\\
50	-0.752368173719447\\
52	-0.825756556461258\\
53	-0.821811900333074\\
54	-0.800150755039596\\
55	-0.798210391178088\\
57	-0.769275898154064\\
58	-0.762297052090446\\
59	-0.772708324894779\\
60	-0.73530779828323\\
61	-0.71319667162723\\
62	-0.698709005470576\\
63	-0.688569940514839\\
64	-0.653281755463098\\
65	-0.660392616923517\\
66	-0.655372112540434\\
67	-0.652525246780897\\
68	-0.614683807578871\\
69	-0.610784838364552\\
70	-0.614569202040599\\
71	-0.573684538628882\\
72	-0.568305438451631\\
73	-0.541987491244498\\
75	-0.517280593771176\\
76	-0.542914486524168\\
77	-0.541920572302843\\
78	-0.547456440340227\\
79	-0.547123810023749\\
81	-0.556312226102364\\
82	-0.557162725743055\\
83	-0.56861808193338\\
84	-0.567865105675139\\
85	-0.569660618694158\\
86	-0.58084236108806\\
87	-0.583879838080478\\
88	-0.594608334919471\\
89	-0.588591760909154\\
90	-0.59107348994192\\
91	-0.597003882698715\\
92	-0.55857784078664\\
93	-0.569541437483096\\
94	-0.562297931840988\\
95	-0.563854826868322\\
96	-0.557404545082434\\
97	-0.556542569201298\\
98	-0.558781285439295\\
99	-0.545667135069294\\
100	-0.537981911708115\\
};

\addplot [color=mumblue, mark=o, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
19	-5.8543459609203\\
20	-5.01485203979182\\
21	-4.0722013833017\\
22	-3.59379779037261\\
23	-3.21042667722696\\
24	-2.84480049781673\\
25	-2.42487562663594\\
26	-2.28927284362135\\
27	-2.25099528752453\\
29	-2.00555646466546\\
30	-1.61703831911203\\
31	-1.62852159373971\\
32	-1.14760080559229\\
33	-1.11669457322246\\
34	-1.40535224419693\\
35	-1.31473492537435\\
36	-1.28645054948038\\
37	-1.29215897963554\\
38	-1.23800598209641\\
39	-1.67275377782623\\
40	-1.56356980692694\\
41	-1.56356260119881\\
42	-1.54826205160504\\
43	-1.51404518198895\\
44	-1.48632550423633\\
45	-1.48577351477978\\
46	-1.47678002168091\\
47	-1.51621396254288\\
48	-1.52738181358885\\
49	-1.56070813353705\\
50	-1.53501668317178\\
51	-1.62085764411438\\
52	-1.61344513051321\\
53	-1.62236409901614\\
54	-1.2605249668734\\
55	-1.27766154330693\\
56	-1.3080471251765\\
57	-1.36545688217429\\
58	-1.39889706404486\\
59	-0.980873801207039\\
60	-1.00419863243425\\
61	-1.02120478023876\\
62	-1.00047098292775\\
63	-1.05123007582327\\
64	-1.05744067087366\\
65	-1.05581649166827\\
66	-1.05727669480154\\
67	-1.03025742236206\\
68	-1.05055387202887\\
69	-1.05232558565105\\
70	-1.05932647791151\\
71	-0.92718025144427\\
72	-0.921908883173714\\
73	-0.949141599173188\\
74	-0.980900427317323\\
75	-0.967652104808622\\
76	-0.939751374762039\\
77	-0.903713822764203\\
78	-0.913905468731912\\
79	-0.932820256397164\\
80	-0.943960150277604\\
81	-0.925268486830419\\
82	-0.944558395373008\\
83	-0.931191455751787\\
85	-0.975761416003024\\
86	-0.989363726493636\\
87	-0.986062479900241\\
88	-0.957497448602155\\
89	-0.965447066652345\\
90	-0.952030263207675\\
91	-0.987413372868517\\
92	-0.987661567288953\\
94	-0.921156305946056\\
95	-0.936825314861935\\
96	-0.96023196113569\\
97	-0.955219307049759\\
98	-0.902985447107298\\
99	-0.891495832078306\\
100	-0.893895448251229\\
};


\addplot [color=mumgreen, mark=square, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
19	-9.37865865551515\\
20	-8.84182761802916\\
21	-8.13377559726466\\
22	-7.29635592509186\\
23	-6.60746133218007\\
24	-5.71654023501017\\
25	-5.23508442445629\\
26	-4.69384829200514\\
27	-4.1284603635312\\
28	-3.93211600346426\\
29	-3.80641350432305\\
30	-3.15445430578082\\
31	-3.30818669651906\\
32	-3.29399548761823\\
33	-3.29775245433504\\
34	-3.29743279410125\\
35	-3.28824847355679\\
36	-3.28986145967033\\
37	-3.39110054949144\\
38	-3.27141180400444\\
39	-2.82257930413274\\
40	-2.68522241124722\\
41	-2.54468771808129\\
42	-2.46791418921498\\
43	-2.73317924983409\\
44	-2.92974518456768\\
45	-2.90278748269691\\
46	-2.78492681888932\\
47	-2.7108150139796\\
48	-2.72360000096634\\
49	-2.72707108095292\\
50	-2.75770471023903\\
51	-2.51437076870724\\
52	-2.49181537037502\\
53	-2.25718117737384\\
54	-2.23862656482223\\
55	-2.15701303188349\\
56	-2.10360633504817\\
57	-2.03639693987562\\
58	-1.94353596217276\\
59	-2.14797590793336\\
60	-1.88478129467129\\
61	-1.80271686832373\\
62	-1.79277599903131\\
63	-1.42183224742766\\
64	-1.18927898481766\\
65	-1.12638171345895\\
66	-1.11442637981907\\
68	-1.10615223784944\\
69	-1.57425754408844\\
70	-1.5451466719792\\
71	-1.49450494951392\\
72	-1.48788034351642\\
73	-1.47103079804884\\
74	-1.43096431113231\\
75	-1.42095286274807\\
76	-1.43206974870066\\
77	-1.32527857550244\\
78	-1.33573483079633\\
79	-0.974842446888687\\
80	-0.97228289097734\\
81	-0.972247843102721\\
82	-0.959802782079791\\
83	-0.985702907104312\\
84	-1.04085038440996\\
85	-1.03536757181308\\
86	-1.04497910322876\\
87	-1.03114390041148\\
88	-1.03942624433513\\
89	-0.554659971532743\\
90	-0.550572933209679\\
91	-0.522507448716084\\
92	-0.527851699048696\\
93	-0.525170445440608\\
94	-0.538863572052691\\
95	-0.535694098352778\\
96	-0.554661426602905\\
97	-0.565039026473727\\
98	-0.530746644602488\\
99	-0.504584030848591\\
100	-0.50350629547782\\
};
\addplot [color=black, mark=+, mark repeat=20, line width=0.5pt]
table[row sep=crcr]{%
	1	-19.36\\
	2	-18.9627805778091\\
	3	-18.8300733943813\\
	4	-18.0599211502503\\
	5	-17.565106480716\\
	6	-16.7525765530679\\
	8	-14.976394067983\\
	9	-14.0609720163257\\
	10	-13.1689406647903\\
	11	-12.3385142312678\\
	12	-11.3990102599368\\
	14	-9.55866172056325\\
	15	-8.67601248557894\\
	16	-7.81344060318122\\
	17	-6.90444669525331\\
	18	-6.0727089780539\\
	19	-5.14160606318808\\
	20	-4.33031303471881\\
	21	-3.42033750050628\\
	22	-2.90619315317971\\
	23	-2.12361440516194\\
	24	-1.94433810932792\\
	25	-1.49190727656656\\
	26	-1.37422505078551\\
	28	-1.24572642992044\\
	29	-1.21114684735757\\
	30	-1.15365392006227\\
	31	-1.03358827669892\\
	32	-1.04581676089455\\
	33	-1.03073282833113\\
	34	-1.00066264434885\\
	35	-0.929308505042144\\
	36	-0.866287098294123\\
	37	-0.821051020101223\\
	38	-0.721539280961949\\
	39	-0.729887660319591\\
	40	-0.596466572342408\\
	42	-0.552869210014009\\
	43	-0.528712169737503\\
	44	-0.570570997402967\\
	46	-0.558105700609033\\
	48	-0.579060171313614\\
	49	-0.913161174954681\\
	50	-0.925138441147013\\
	51	-0.950745977959642\\
	52	-0.929090335178117\\
	53	-0.917499818772782\\
	54	-0.923896353409717\\
	55	-0.949207031498972\\
	56	-0.929867059678301\\
	57	-0.939378677661139\\
	58	-0.930522542562571\\
	59	-0.907987038660238\\
	60	-0.90670101668772\\
	62	-0.883300958132409\\
	63	-0.874711615359018\\
	64	-0.838630772188807\\
	66	-0.871582649506948\\
	68	-0.87260053811886\\
	69	-0.534420171115741\\
	70	-0.548104529839677\\
	71	-0.516920719300813\\
	72	-0.527679082093869\\
	73	-0.552676226472641\\
	74	-0.553413938793511\\
	76	-0.570012255495726\\
	77	-0.574584216406052\\
	81	-0.554622885064347\\
	82	-0.546470563348777\\
	83	-0.548325661852672\\
	84	-0.541103387936971\\
	86	-0.513163219587582\\
	87	-0.511748520568659\\
	88	-0.49382165488862\\
	89	-0.516937426627038\\
	90	-0.502065787298562\\
	91	-0.531308112962904\\
	92	-0.519015141005568\\
	93	-0.486629480226682\\
	94	-0.482115835456668\\
	95	-0.459774652513673\\
	97	-0.456264122541867\\
	98	-0.452220999706384\\
	99	-0.461427211082892\\
	100	-0.480527585861466\\
};
\addplot [color=mumpurple, mark=triangle, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
19	-4.11030779009749\\
20	-3.25300072898347\\
21	-2.31228821845987\\
22	-1.6416879262229\\
23	-1.43124542142603\\
24	-1.27071745173134\\
25	-1.11446613698426\\
26	-1.07669305779298\\
27	-1.00831182140043\\
28	-1.02031783500235\\
29	-0.954637557706306\\
30	-0.960923823670129\\
31	-0.932979377010042\\
32	-0.717367716828804\\
33	-0.70990169230258\\
34	-0.666625459809794\\
35	-0.648212361717242\\
36	-0.576043156764243\\
37	-0.546646462091928\\
38	-0.560274620024344\\
39	-0.558012382799163\\
40	-0.474304130569365\\
41	-0.489939001403329\\
42	-0.487715092367722\\
44	-0.491175212879782\\
45	-0.51629033874876\\
46	-0.556674408146009\\
47	-0.803967698432857\\
48	-0.781430720347203\\
49	-0.80526302401924\\
50	-0.799362128245974\\
52	-0.814521024064234\\
53	-0.837950850562493\\
54	-0.830274289344985\\
55	-0.825087235621865\\
56	-0.82540660155783\\
57	-0.808079333287992\\
58	-0.777401265731513\\
59	-0.789660195138396\\
60	-0.785131836681856\\
61	-0.775986083261728\\
62	-0.779905709736184\\
63	-0.798724195188967\\
64	-0.821926263139147\\
65	-0.802157838439271\\
66	-0.769811231251524\\
67	-0.519144306066295\\
68	-0.519329734558767\\
69	-0.4959701524119\\
71	-0.500966410774907\\
72	-0.510615744822672\\
74	-0.555359601094295\\
75	-0.568620526856165\\
76	-0.560332995055049\\
77	-0.558571514202796\\
78	-0.563476604643498\\
79	-0.555934004981765\\
80	-0.574906412815977\\
81	-0.56426042140248\\
82	-0.574655266920971\\
83	-0.556556898558114\\
85	-0.552805487717691\\
86	-0.558430696752907\\
87	-0.572985424264232\\
88	-0.564132833153707\\
89	-0.564486222712006\\
91	-0.570121478076643\\
92	-0.553164494928282\\
93	-0.507943423010516\\
94	-0.49092389296014\\
95	-0.482630357540529\\
96	-0.479290836380201\\
97	-0.478948298051591\\
99	-0.495045892374037\\
100	-0.496191211574015\\
};

\addplot [color=mumorange, mark=star, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
19	-4.99362223991352\\
20	-4.09223524410397\\
21	-3.14206578028207\\
22	-2.31169384463665\\
23	-1.77354787515833\\
24	-1.49034283240036\\
25	-1.29225582302257\\
26	-1.07554127039391\\
27	-0.9917730365095\\
28	-0.928539521305922\\
29	-0.765377070702087\\
30	-0.741820047838459\\
31	-0.7494066622194\\
32	-0.69664343803224\\
33	-0.798228181728192\\
34	-0.688374293972402\\
35	-0.680346020739947\\
36	-0.62481594867738\\
37	-0.518525369135986\\
39	-0.518682095260402\\
40	-0.482122569629368\\
42	-0.478022112844513\\
43	-0.443657095622044\\
44	-0.454376620254322\\
45	-0.450604515760986\\
46	-0.454017874135573\\
47	-0.45137567318163\\
48	-0.445824664403474\\
49	-0.463495240039634\\
50	-0.453558109467679\\
51	-0.479628635869801\\
52	-0.494496607848887\\
53	-0.375542641956969\\
55	-0.39096397926248\\
57	-0.404366639324053\\
58	-0.405234967081242\\
59	-0.409098721026453\\
60	-0.405517988394664\\
61	-0.407306900772568\\
62	-0.412173118022793\\
63	-0.423160130512102\\
64	-0.411301892655402\\
65	-0.440612216337044\\
66	-0.439578667379038\\
67	-0.447359438386385\\
68	-0.457641016232401\\
69	-0.442653501045285\\
70	-0.439635002566746\\
71	-0.417520991599702\\
72	-0.417948184066503\\
73	-0.437621034088878\\
74	-0.440505249328027\\
76	-0.472806932935882\\
77	-0.474190745765455\\
78	-0.497464468468124\\
79	-0.506273326410522\\
80	-0.493112468568171\\
81	-0.487798329361468\\
82	-0.501606742475957\\
83	-0.493795216501525\\
84	-0.502507094466367\\
85	-0.483629876813339\\
86	-0.482141183710752\\
87	-0.478531281275593\\
88	-0.478902991655659\\
89	-0.472916078435077\\
90	-0.503941979064649\\
91	-0.481710548174746\\
92	-0.469530914636067\\
93	-0.451779783649258\\
94	-0.4464617286487\\
96	-0.406546821538484\\
97	-0.407687410105083\\
98	-0.38970480586336\\
99	-0.384462199762751\\
100	-0.38806361883583\\
};

\legend{ICO${}_\mathrm{exp}$,  $\mathrm{C}_\mathrm{mass}$,  $\mathrm{C}_\mathrm{idle}$,  $\mathrm{C}_\mathrm{fine}$,  $\mathrm{C}_\mathrm{coarse}$,  $\mathrm{C}_\mathrm{long}$}
\end{axis}
\end{tikzpicture}%

==> kleinere_masse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.8cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mumgreen, mark=square, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0815810788388\\
3	-10.0284709266481\\
4	-9.97443657836436\\
5	-9.92881751255811\\
6	-9.87155260930444\\
8	-9.7437017432735\\
9	-9.65992585334084\\
10	-9.58370228446017\\
11	-9.47230349018793\\
12	-9.38780133147083\\
13	-9.29312888948567\\
14	-9.18855312909045\\
15	-9.07668601049863\\
16	-8.99103722351322\\
17	-8.88052349021791\\
18	-8.75632495761715\\
19	-8.65678141599699\\
20	-8.54455818797544\\
22	-8.31000026193453\\
23	-8.1829432363964\\
24	-8.03082308315788\\
25	-7.91187428730012\\
26	-7.80907043107578\\
27	-7.67994327172983\\
28	-7.53250661903479\\
29	-7.35519592507887\\
30	-7.19293462832434\\
31	-7.02414847723384\\
32	-6.87253647207132\\
33	-6.71095602719453\\
34	-6.5854868264384\\
35	-6.51604657210436\\
38	-6.1729690990984\\
39	-6.09108274755289\\
40	-6.0029414543655\\
41	-5.95894299903972\\
42	-5.87467980272743\\
44	-5.75027497046148\\
45	-5.67276360646429\\
47	-5.41599037949652\\
48	-5.30086659288435\\
49	-5.13829879965192\\
50	-5.03150655527361\\
51	-4.99662705613935\\
52	-4.91776423448925\\
53	-4.82353225993927\\
54	-4.81909879345295\\
55	-4.73674222962603\\
56	-4.63404686803045\\
57	-4.58687257136268\\
58	-4.60446399436972\\
59	-4.59434276954772\\
60	-4.53137385387606\\
61	-4.52797776911802\\
62	-4.48394760992329\\
63	-4.43239386816413\\
64	-4.39393259516271\\
65	-4.26949080816246\\
66	-4.23787506912726\\
67	-4.26029246690626\\
68	-4.2557522938788\\
69	-4.23956522795481\\
70	-4.27274926948502\\
71	-4.23463484308547\\
72	-4.24666817406222\\
75	-4.22899385575522\\
76	-4.23796004614042\\
77	-4.25791007805799\\
78	-4.36710526243718\\
80	-4.39487899629722\\
81	-4.34596325411331\\
82	-4.32521714832228\\
83	-4.34790206852051\\
84	-4.2981368963446\\
85	-4.27155157668869\\
87	-4.26851140494733\\
88	-4.22543324299124\\
89	-4.20511967293095\\
90	-4.20076073490725\\
91	-4.1529531467296\\
92	-4.17282470936294\\
93	-4.20075682222074\\
95	-4.21077473936583\\
96	-4.22423408139792\\
97	-4.17438328200097\\
98	-4.16876010350256\\
99	-4.11343251081121\\
100	-4.04629580141966\\
101	-4.00819276882896\\
102	-3.93104747042645\\
103	-3.88005301559298\\
104	-3.83761212602792\\
105	-3.80254370236895\\
106	-3.83044469638918\\
107	-3.82306995979127\\
108	-3.72943381742374\\
109	-3.77367331282306\\
110	-3.83553769035041\\
111	-3.88370630298459\\
114	-3.9551495677083\\
115	-3.96403398600143\\
116	-3.95321470234541\\
117	-3.98046246273475\\
118	-3.96841714275274\\
119	-3.96347329487378\\
120	-3.98364032145935\\
121	-3.97404487777163\\
122	-3.94938965420414\\
123	-3.96116692957742\\
124	-3.96300073147421\\
125	-3.95125920688844\\
126	-3.90646737002874\\
127	-3.89131279414164\\
128	-3.83845502950214\\
129	-3.8522390684364\\
130	-3.82729022093309\\
131	-3.81927277768654\\
132	-3.80170604568542\\
133	-3.79488976617745\\
134	-3.77167284438491\\
135	-3.77235921159121\\
136	-3.71607415614415\\
137	-3.70507701496803\\
138	-3.69940408260004\\
139	-3.65953922785229\\
140	-3.59341074287016\\
141	-3.5096499622075\\
142	-3.46913559627336\\
144	-3.36260025992567\\
146	-3.35497781548617\\
147	-3.29112023406623\\
148	-3.24037126303278\\
150	-3.187608208683\\
151	-3.18820223421767\\
152	-3.17407322036792\\
153	-3.14397500076734\\
154	-3.12702740165724\\
155	-3.14529469972473\\
156	-3.14883153704579\\
157	-3.14305936314111\\
158	-3.14748724413994\\
159	-3.13080368035349\\
160	-3.12392181303204\\
161	-3.12747053365092\\
162	-3.18751989805929\\
163	-3.17312272297897\\
164	-3.21680458206959\\
165	-3.20379109269703\\
166	-3.22480161979541\\
167	-3.30330869227453\\
168	-3.31103543186879\\
169	-3.32477820306423\\
170	-3.3257918054224\\
172	-3.40313411921721\\
173	-3.39627586521794\\
174	-3.41797966395762\\
175	-3.44918072642832\\
176	-3.49256564451332\\
177	-3.4873840674552\\
178	-3.55362449403344\\
179	-3.64691379457486\\
180	-3.70807445566749\\
181	-3.7250059458305\\
182	-3.75576215251778\\
183	-3.77875852104853\\
184	-3.82020060919086\\
188	-4.05414029247743\\
189	-4.11280904916759\\
190	-4.10419290572719\\
191	-4.15104959289283\\
192	-4.14286625256972\\
193	-4.1863170318889\\
194	-4.19973935321588\\
195	-4.22737695109589\\
196	-4.23046214998578\\
197	-4.17358505722166\\
199	-4.19817966967565\\
200	-4.16259455923341\\
201	-4.13996769776253\\
202	-4.09737331330575\\
204	-4.13717610322959\\
206	-4.03653055832655\\
207	-4.05046451123917\\
208	-4.01720518696078\\
209	-3.94603582555811\\
210	-3.94060844514075\\
211	-3.91243868521661\\
212	-3.92896570459112\\
213	-3.97491553926471\\
214	-3.95944569001443\\
215	-3.93237688713657\\
216	-3.89307243903164\\
217	-3.8250828814418\\
218	-3.78456065889037\\
219	-3.82040267229581\\
220	-3.90153013325016\\
221	-3.87728343153265\\
222	-3.89410873778962\\
223	-3.86128645150927\\
224	-3.79815458177171\\
225	-3.80584300633808\\
226	-3.82526236170952\\
227	-3.86080476090098\\
228	-3.87290211474789\\
229	-3.84378188982868\\
230	-3.86047019335592\\
231	-3.83913099264805\\
233	-3.86476834737658\\
234	-3.83957109088959\\
235	-3.87541720972519\\
236	-3.86055267030332\\
237	-3.82043142315706\\
238	-3.80142707848245\\
239	-3.77257576507338\\
240	-3.71438640775574\\
241	-3.72435204710217\\
242	-3.68988781745787\\
243	-3.63792685778628\\
244	-3.61477774692179\\
245	-3.54602733869024\\
246	-3.50758892599049\\
247	-3.47672201703182\\
248	-3.43472092436429\\
249	-3.37306730212947\\
250	-3.32511289705866\\
251	-3.32749142529411\\
252	-3.30282366304334\\
254	-3.36906352075971\\
256	-3.31152447049021\\
257	-3.22911898215443\\
258	-3.20390592838248\\
259	-3.22744248835801\\
260	-3.21586685954833\\
261	-3.19688398639863\\
262	-3.20455918486937\\
263	-3.18739734489384\\
264	-3.21706907716504\\
265	-3.21368367707049\\
267	-3.28941004168576\\
268	-3.29532630225918\\
269	-3.35497292216155\\
270	-3.35842898982395\\
271	-3.36795552376361\\
272	-3.36975015749101\\
273	-3.35829371943709\\
274	-3.36006424038942\\
275	-3.40787666161498\\
276	-3.41927902021536\\
278	-3.49562880418767\\
279	-3.43560630632498\\
280	-3.39693459056417\\
281	-3.37731469637475\\
282	-3.32341357962645\\
283	-3.25091803000493\\
284	-3.2068940756119\\
285	-3.18070071140289\\
286	-3.13413438139389\\
287	-3.15396094002926\\
288	-3.1205746821434\\
290	-3.07313964056357\\
291	-3.12593984588551\\
293	-3.0860804719091\\
294	-2.99765302953415\\
295	-2.9285746346734\\
296	-2.88304744268845\\
298	-2.81530621610739\\
299	-2.73996226431268\\
300	-2.70315574503832\\
};

\addplot [color=mumred, mark=o, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.0494498338559\\
	4	-10.0285697045304\\
	6	-10.0069537903859\\
	7	-9.99496612155303\\
	9	-9.94632433234108\\
	10	-9.91575578298972\\
	11	-9.87919981332772\\
	12	-9.85018445533075\\
	13	-9.80355120950264\\
	14	-9.7709908968323\\
	15	-9.72815012039069\\
	16	-9.68048701455518\\
	17	-9.64391664178396\\
	18	-9.58756866632149\\
	19	-9.5262090819266\\
	20	-9.48205720647178\\
	21	-9.42279655013164\\
	22	-9.37911245248995\\
	23	-9.32811832592\\
	25	-9.19430842664985\\
	26	-9.11902633216141\\
	27	-9.0335457704636\\
	28	-8.93555273062361\\
	29	-8.8530525803879\\
	30	-8.76507689409232\\
	31	-8.65761986831302\\
	33	-8.499267463671\\
	34	-8.4347589606561\\
	37	-8.20329014428916\\
	38	-8.1386946040073\\
	40	-7.98816548451362\\
	41	-7.9307974389535\\
	42	-7.86650314480158\\
	43	-7.81182895204728\\
	44	-7.74599253220174\\
	45	-7.66774292523149\\
	46	-7.6146235556281\\
	47	-7.55263465213659\\
	49	-7.45185330568233\\
	50	-7.36966722473738\\
	52	-7.23937782563104\\
	53	-7.13920920297249\\
	55	-7.05134103225072\\
	56	-6.97609091503699\\
	57	-6.91274134028424\\
	58	-6.8917353187893\\
	59	-6.82479044342807\\
	60	-6.77433273392512\\
	61	-6.76456071131037\\
	62	-6.7168401684192\\
	63	-6.67882532606217\\
	64	-6.60614961086043\\
	65	-6.56040711051111\\
	66	-6.48908469557585\\
	67	-6.41210805117652\\
	68	-6.34444784197132\\
	69	-6.2981869601706\\
	70	-6.27436175342052\\
	71	-6.20984022092244\\
	72	-6.16829432028828\\
	74	-6.13759870849975\\
	75	-6.13034321429888\\
	76	-6.1119987990823\\
	78	-6.03093972428979\\
	79	-6.00848228644958\\
	80	-5.98052836188862\\
	81	-5.96579331947288\\
	82	-5.91328465807226\\
	83	-5.88689033573326\\
	84	-5.854420014244\\
	85	-5.78801111983921\\
	86	-5.76488407538739\\
	87	-5.75228700742235\\
	88	-5.72770806976263\\
	89	-5.75306470792918\\
	92	-5.71818040417338\\
	93	-5.68399953641944\\
	95	-5.64115826279681\\
	96	-5.64204931905584\\
	97	-5.62814339553847\\
	98	-5.63825610490261\\
	99	-5.62600065175485\\
	100	-5.60575120925989\\
	101	-5.61142926995643\\
	102	-5.58956965655256\\
	103	-5.54770265154605\\
	104	-5.47879659515775\\
	105	-5.46616862562905\\
	106	-5.41321864686881\\
	107	-5.40100527497736\\
	109	-5.39347717995815\\
	110	-5.40910176397711\\
	111	-5.40724655379222\\
	112	-5.42615684684949\\
	114	-5.43747305023101\\
	115	-5.45660421223334\\
	116	-5.48528471035269\\
	117	-5.44484584304439\\
	118	-5.42834585765002\\
	119	-5.39916326905302\\
	120	-5.39033115269888\\
	121	-5.33778523372922\\
	122	-5.29326371064826\\
	123	-5.25919700733033\\
	124	-5.30054623627854\\
	125	-5.35547757384978\\
	126	-5.40407075304489\\
	128	-5.42597556198615\\
	129	-5.48469752814458\\
	130	-5.53830297089678\\
	131	-5.5868197025913\\
	132	-5.6207382274356\\
	133	-5.67165115298104\\
	134	-5.70989054484528\\
	135	-5.73296518025808\\
	136	-5.73005701986767\\
	137	-5.70672444799089\\
	138	-5.72565268875746\\
	139	-5.67968799761951\\
	140	-5.62876851188338\\
	142	-5.59402926846468\\
	143	-5.60331716430403\\
	144	-5.5784103792019\\
	145	-5.56085198922631\\
	146	-5.49101399821501\\
	147	-5.4940736693348\\
	148	-5.48428230952879\\
	149	-5.48210313278059\\
	151	-5.49396214747156\\
	152	-5.50653243190754\\
	153	-5.57057356242603\\
	154	-5.54692431918488\\
	155	-5.45356260516229\\
	156	-5.38097437155255\\
	157	-5.41654931582633\\
	158	-5.36501003896649\\
	159	-5.34277513492532\\
	160	-5.27987587812402\\
	161	-5.19867305500208\\
	162	-5.16682896233834\\
	163	-5.10950473249756\\
	164	-5.07472134855391\\
	165	-4.98231143931213\\
	166	-4.97257908274628\\
	167	-4.97443834221343\\
	168	-4.86624263820801\\
	170	-4.82348767622693\\
	171	-4.79229167471169\\
	172	-4.74756427770785\\
	173	-4.72574827574834\\
	174	-4.72241434590848\\
	175	-4.71376177312402\\
	176	-4.74821503512237\\
	178	-4.74751346267544\\
	179	-4.77246151085194\\
	180	-4.77318368715913\\
	181	-4.78534487604429\\
	182	-4.75908674156085\\
	183	-4.69776786706086\\
	184	-4.66871169580264\\
	185	-4.65941079100008\\
	186	-4.64123003247579\\
	187	-4.60128382609901\\
	188	-4.59145804346377\\
	189	-4.50629041562428\\
	190	-4.48552944213947\\
	193	-4.3815011573422\\
	194	-4.37111234647142\\
	196	-4.39626418199015\\
	197	-4.39891691975447\\
	198	-4.44143640940223\\
	199	-4.44894223751328\\
	200	-4.48489699037367\\
	201	-4.50226296790584\\
	202	-4.52752776790356\\
	203	-4.5334904733059\\
	206	-4.47834209796798\\
	207	-4.45847780218435\\
	208	-4.40141074359542\\
	209	-4.33283446674938\\
	210	-4.23951372987943\\
	211	-4.19076295118322\\
	212	-4.20313076503913\\
	213	-4.1987752336604\\
	214	-4.20348232663753\\
	216	-4.28612709025174\\
	217	-4.27175283929461\\
	218	-4.29580797715272\\
	219	-4.33788983482185\\
	220	-4.32942095477728\\
	221	-4.35270248770223\\
	224	-4.35397517155258\\
	225	-4.32969361485647\\
	226	-4.24778740737622\\
	227	-4.21329989482246\\
	228	-4.23710896476592\\
	229	-4.23041371819102\\
	230	-4.18344047966343\\
	231	-4.19397790601278\\
	232	-4.18709431105356\\
	234	-4.13894328138099\\
	235	-4.14370838692213\\
	236	-4.1789717115501\\
	237	-4.22760128674713\\
	238	-4.26763346570772\\
	239	-4.26493431481367\\
	240	-4.31733879514547\\
	241	-4.33036612696384\\
	242	-4.33787867007374\\
	243	-4.35930310136143\\
	244	-4.34896204289117\\
	245	-4.30878925187579\\
	246	-4.26035755114083\\
	247	-4.23180521335303\\
	248	-4.23468612563181\\
	249	-4.21195658838474\\
	250	-4.17674006688497\\
	252	-4.14188354766145\\
	253	-4.11558232085451\\
	254	-4.13795319488503\\
	255	-4.17265014219811\\
	256	-4.25043079186065\\
	257	-4.26038368665951\\
	258	-4.22998468318218\\
	259	-4.22472848787851\\
	260	-4.25934974183662\\
	261	-4.21142006458894\\
	262	-4.20776655401227\\
	263	-4.17412454159654\\
	264	-4.15689990709785\\
	265	-4.16028824674396\\
	266	-4.14154020606617\\
	267	-4.14916680642574\\
	268	-4.19126742227553\\
	269	-4.20927012686099\\
	270	-4.20803625929898\\
	271	-4.17290663346489\\
	272	-4.14948069774687\\
	273	-4.14172026230972\\
	274	-4.1290361074997\\
	276	-4.17493138400181\\
	277	-4.2205455894898\\
	278	-4.18032966359976\\
	279	-4.17076670740767\\
	280	-4.21333196304198\\
	281	-4.21714726909249\\
	282	-4.23315387410514\\
	283	-4.2545436917074\\
	284	-4.21260830157428\\
	285	-4.19381509874836\\
	286	-4.15844651184398\\
	287	-4.14782187317053\\
	288	-4.20089346484582\\
	289	-4.21025795446729\\
	290	-4.19280482282011\\
	291	-4.21821813201217\\
	292	-4.16563848868003\\
	295	-4.18477961446712\\
	296	-4.1685868538122\\
	297	-4.08578621519956\\
	298	-4.03391546571095\\
	299	-4.01861885021287\\
	300	-4.034706280698\\
};

\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0699322059236\\
2	-10.0475317108225\\
3	-10.000182545834\\
4	-9.89764816935154\\
5	-9.83332612896172\\
6	-9.75380283649623\\
7	-9.66398483370614\\
8	-9.60977373471253\\
9	-9.49872096128596\\
10	-9.38643008611518\\
11	-9.21257364497514\\
12	-9.09948882897499\\
13	-8.9874731763022\\
14	-8.84980609956157\\
15	-8.71208348749707\\
16	-8.58619029051473\\
17	-8.44853929808174\\
18	-8.25805581638449\\
19	-8.12149319258256\\
20	-7.98424500508352\\
21	-7.84648407861651\\
22	-7.67306314064257\\
23	-7.48580343953869\\
24	-7.28444274353344\\
25	-7.12454589481484\\
26	-6.98832339119255\\
27	-6.82473676094764\\
28	-6.61551765138591\\
29	-6.39376912815604\\
30	-6.19330918532906\\
31	-5.96808663030088\\
32	-5.78036371788842\\
33	-5.56369087501345\\
34	-5.36352253980876\\
35	-5.2413202337301\\
36	-5.07897662070255\\
37	-4.89759343393655\\
38	-4.72951648230782\\
39	-4.60404469225268\\
40	-4.49516184196144\\
41	-4.42255917735439\\
42	-4.29132201369699\\
43	-4.16781834867772\\
44	-4.03752025094965\\
45	-3.95083899483021\\
46	-3.86579187415347\\
47	-3.73145757604009\\
48	-3.63888417723052\\
49	-3.4624017837398\\
50	-3.31802206405066\\
51	-3.31183881432694\\
52	-3.17470024999216\\
53	-3.07661992093084\\
54	-3.01040790178291\\
55	-2.86788393962514\\
56	-2.72710172527183\\
57	-2.66449308906245\\
58	-2.69208480936729\\
59	-2.65389322182284\\
60	-2.58143234438252\\
61	-2.53857395607949\\
62	-2.55338838479977\\
63	-2.5341268222423\\
64	-2.57695877070026\\
65	-2.54442921240845\\
66	-2.55395253305396\\
67	-2.58730570091711\\
68	-2.59394989779405\\
69	-2.55349448593474\\
70	-2.59432700863994\\
71	-2.67436216143098\\
72	-2.76391823904564\\
73	-2.81456434359306\\
74	-2.81701887739587\\
75	-2.83631182119697\\
76	-2.89129132511245\\
77	-2.92349888939919\\
78	-3.02579513283807\\
79	-3.04058676187069\\
80	-2.97417529535857\\
81	-2.93235132749942\\
82	-2.8892024104109\\
83	-2.84758501139183\\
84	-2.83771438450687\\
85	-2.82870532606073\\
86	-2.8379529092471\\
87	-2.87564799255193\\
88	-2.78343735474698\\
89	-2.73492793245913\\
90	-2.70911113568375\\
91	-2.70356469142628\\
92	-2.67486029594402\\
93	-2.65066952831979\\
94	-2.56731346136886\\
95	-2.52366893266454\\
96	-2.48884244101885\\
97	-2.44098430036078\\
98	-2.43167262866698\\
99	-2.44583867423761\\
100	-2.34881940656223\\
101	-2.30204234672202\\
102	-2.22066246758867\\
103	-2.14915568990302\\
104	-2.14603223864112\\
105	-2.1088897127417\\
106	-1.99577440695721\\
107	-1.96591213727233\\
108	-1.85343668186209\\
109	-1.8603842595277\\
110	-1.94487467288755\\
111	-1.90019231929401\\
112	-1.94984454116776\\
113	-1.96812728100283\\
114	-1.95395772791413\\
115	-1.98414106351179\\
116	-1.99114849106829\\
117	-1.99426851402208\\
118	-1.96747127310809\\
119	-1.94948006315498\\
120	-1.94157612770931\\
121	-1.94483718511041\\
122	-1.93737274837588\\
123	-1.91671605094404\\
124	-1.90008338905884\\
125	-1.86425245635848\\
126	-1.82528007861765\\
127	-1.78941271616226\\
128	-1.73427049279331\\
129	-1.72901951107685\\
130	-1.67742208992052\\
131	-1.6269312019017\\
132	-1.60369539676456\\
133	-1.54398529543219\\
134	-1.48060608271754\\
135	-1.42716665958787\\
136	-1.34074235479745\\
137	-1.32600704072593\\
138	-1.30881111457254\\
139	-1.26698895442279\\
140	-1.17440310298084\\
141	-1.06866588334561\\
142	-1.01748686680869\\
143	-0.939288218440471\\
144	-0.862513098488471\\
145	-0.82435929478477\\
146	-0.82066665325166\\
147	-0.720744675421551\\
148	-0.626294874577137\\
149	-0.574211739735813\\
150	-0.535001270769591\\
151	-0.537448444383442\\
152	-0.489678941588572\\
153	-0.451133618197212\\
154	-0.414415551839308\\
155	-0.430414627611771\\
156	-0.426528796697287\\
157	-0.430566160083305\\
158	-0.431757225905415\\
159	-0.422729699936332\\
160	-0.413358494246324\\
161	-0.402682579006004\\
162	-0.457403401656815\\
163	-0.438164361284075\\
164	-0.521206996087704\\
165	-0.5564857287342\\
166	-0.58465606619786\\
167	-0.723630895415906\\
168	-0.735276285997783\\
169	-0.752391563058633\\
170	-0.756813198617082\\
171	-0.812542404146725\\
172	-0.888087747904171\\
173	-0.876686903748509\\
174	-0.895040231904567\\
175	-0.960301641446211\\
176	-1.01984615577065\\
177	-1.00150742232157\\
178	-1.09414447418585\\
179	-1.23992300556705\\
180	-1.33513985842164\\
181	-1.37075441252296\\
182	-1.44363991105\\
183	-1.53814939088319\\
184	-1.62360136737931\\
185	-1.73842534556557\\
186	-1.85143788163099\\
187	-1.91586611327489\\
188	-2.03638029460046\\
189	-2.13424441179975\\
190	-2.17384914390155\\
191	-2.24873418062502\\
192	-2.24424107383542\\
193	-2.33292418036231\\
194	-2.33318737251205\\
195	-2.38978740760176\\
196	-2.39140561742956\\
197	-2.27741023029184\\
198	-2.33756357404167\\
199	-2.40553299353786\\
200	-2.43238782219003\\
201	-2.41323951714787\\
202	-2.373220990702\\
203	-2.41258828022602\\
204	-2.43151263288745\\
205	-2.4020750264862\\
206	-2.36762343074896\\
207	-2.38144803596853\\
208	-2.28442281480015\\
209	-2.15621911549118\\
210	-2.05262387367918\\
211	-2.03487319967629\\
212	-2.00639910723468\\
213	-1.99330773319269\\
214	-1.99692453302216\\
215	-1.96388994133056\\
216	-1.90486650815464\\
217	-1.85513980135905\\
218	-1.78280485412358\\
219	-1.77141515190119\\
220	-1.86001886764142\\
221	-1.84413332758453\\
222	-1.85783509134344\\
223	-1.83526404170277\\
224	-1.81273040925012\\
225	-1.78272095914533\\
226	-1.80132443454324\\
227	-1.84453650300257\\
228	-1.82241561033394\\
229	-1.78420273391378\\
230	-1.79875891059838\\
231	-1.78563704532\\
232	-1.77316672245611\\
233	-1.75302106292372\\
234	-1.70845644637178\\
235	-1.68274609688906\\
236	-1.63587723476368\\
237	-1.61666796346129\\
238	-1.5919934111765\\
239	-1.54575125514307\\
240	-1.49702548028506\\
241	-1.43126776704667\\
242	-1.39244337396813\\
243	-1.33762200544507\\
244	-1.22505839729994\\
245	-1.19432266954577\\
246	-1.17751046676551\\
247	-1.1399483547949\\
248	-1.1289161048351\\
249	-1.05957204671381\\
250	-1.03670796320454\\
251	-1.03650592634497\\
252	-0.993688365599007\\
253	-1.03068072577345\\
254	-1.13064644535674\\
255	-1.13933827703216\\
256	-1.13032101907522\\
257	-1.0859953970757\\
258	-1.08346784915812\\
259	-1.07986146196055\\
260	-1.01553595411568\\
261	-1.02056407910233\\
262	-1.01050112976726\\
263	-0.985836684608143\\
264	-0.993285722074516\\
265	-0.990781568957305\\
266	-1.01612861274427\\
267	-1.02225774078943\\
268	-1.03495463569842\\
269	-1.06857853601568\\
270	-1.1020760476078\\
271	-1.11588770763477\\
272	-1.19068545351884\\
273	-1.23627228983115\\
274	-1.23083678793593\\
275	-1.29015169239364\\
276	-1.30705046460916\\
277	-1.32778245148269\\
278	-1.37119395878519\\
279	-1.36877956536992\\
280	-1.3615281841055\\
281	-1.4552716366118\\
282	-1.4535344830986\\
283	-1.44204361651424\\
284	-1.31349120238871\\
285	-1.3007962376664\\
286	-1.30959925677142\\
287	-1.30313978334609\\
288	-1.30968037094856\\
289	-1.35442764479562\\
290	-1.37203626363909\\
291	-1.37685614636589\\
292	-1.42281309365239\\
293	-1.46201425818621\\
294	-1.45682336685944\\
295	-1.4734911582869\\
296	-1.48053677935232\\
297	-1.50295213329543\\
298	-1.51224278508605\\
299	-1.49420321511454\\
300	-1.47558473198062\\
300	-3.930726758096\\
299	-3.98572131351077\\
298	-4.11836964712869\\
297	-4.19135646396509\\
296	-4.28555810602455\\
295	-4.38365811105991\\
294	-4.53848269220885\\
293	-4.71014668563198\\
292	-4.79111505938148\\
291	-4.87502354540513\\
290	-4.7742430174881\\
289	-4.83717989243539\\
288	-4.93146899333819\\
287	-5.00478209671244\\
286	-4.95866950601636\\
285	-5.06060518513933\\
284	-5.10029694883506\\
283	-5.0597924434956\\
282	-5.19329267615435\\
281	-5.29935775613766\\
280	-5.43234099702284\\
279	-5.50243304728002\\
278	-5.62006364959017\\
277	-5.58296615427162\\
276	-5.53150757582154\\
275	-5.5256016308363\\
274	-5.48929169284288\\
273	-5.48031514904304\\
272	-5.54881486146319\\
271	-5.62002333989244\\
270	-5.61478193204006\\
269	-5.64136730830741\\
268	-5.55569796881991\\
267	-5.5565623425821\\
266	-5.48624486380009\\
265	-5.43658578518368\\
264	-5.44085243225558\\
263	-5.38895800517949\\
262	-5.3986172399715\\
261	-5.37320389369496\\
260	-5.41619776498101\\
259	-5.37502351475543\\
258	-5.32434400760681\\
257	-5.37224256723313\\
256	-5.49272792190521\\
255	-5.54522769269103\\
254	-5.60748059616271\\
253	-5.63987898154358\\
252	-5.61195896048763\\
251	-5.61847692424331\\
250	-5.61351783091282\\
249	-5.68656255754515\\
248	-5.7405257438935\\
247	-5.81349567926873\\
246	-5.83766738521545\\
245	-5.89773200783471\\
244	-6.00449709654365\\
243	-5.93823171012745\\
242	-5.98733226094759\\
241	-6.01743632715769\\
240	-5.93174733522639\\
239	-5.99940027500367\\
238	-6.01086074578842\\
237	-6.02419488285283\\
236	-6.08522810584302\\
235	-6.0680883225613\\
234	-5.9706857354074\\
233	-5.97651563182939\\
232	-5.92964158753654\\
231	-5.89262493997611\\
230	-5.92218147611352\\
229	-5.90336104574358\\
228	-5.92338861916179\\
227	-5.87707301879939\\
226	-5.84920028887576\\
225	-5.82896505353077\\
224	-5.78357875429331\\
223	-5.88730886131579\\
222	-5.93038238423583\\
221	-5.91043353548077\\
220	-5.94304139885895\\
219	-5.86939019269048\\
218	-5.78631646365718\\
217	-5.79502596152456\\
216	-5.88127836990859\\
215	-5.90086383294262\\
214	-5.92196684700674\\
213	-5.95652334533678\\
212	-5.85153230194755\\
211	-5.79000417075696\\
210	-5.82859301660231\\
209	-5.73585253562501\\
208	-5.74998755912138\\
207	-5.71948098650982\\
206	-5.70543768590418\\
205	-5.77444802902971\\
204	-5.84283957357174\\
203	-5.82662810290802\\
202	-5.82152563590949\\
201	-5.86669587837719\\
200	-5.89280129627676\\
199	-5.99082634581351\\
198	-6.03052048486167\\
197	-6.06975988415143\\
196	-6.069518682542\\
195	-6.06496649459003\\
194	-6.06629133391975\\
193	-6.03970988341555\\
192	-6.041491431304\\
191	-6.0533650051607\\
190	-6.03453666755279\\
189	-6.09137368653539\\
188	-6.07190029035435\\
187	-6.06905668140697\\
186	-6.0239968297393\\
185	-6.01664072654251\\
184	-6.01679985100238\\
183	-6.0193676512139\\
182	-6.06788439398557\\
181	-6.079257479138\\
180	-6.08100905291328\\
179	-6.05390458358263\\
178	-6.01310451388105\\
177	-5.97326071258879\\
176	-5.96528513325599\\
175	-5.93805981141047\\
174	-5.94091909601073\\
173	-5.91586482668737\\
172	-5.9181804905303\\
171	-5.91645873242432\\
170	-5.89477041222767\\
169	-5.89716484306985\\
168	-5.88679457773977\\
167	-5.88298648913312\\
166	-5.86494717339298\\
165	-5.8510964566599\\
164	-5.91240216805146\\
163	-5.90808108467391\\
162	-5.91763639446172\\
161	-5.85225848829583\\
160	-5.83448513181781\\
159	-5.83887766077067\\
158	-5.86321726237449\\
157	-5.85555256619889\\
156	-5.87113427739434\\
155	-5.86017477183773\\
154	-5.8396392514752\\
153	-5.83681638333744\\
152	-5.85846749914724\\
151	-5.83895602405187\\
150	-5.84021514659646\\
149	-5.85128031962256\\
148	-5.85444765148841\\
147	-5.86149579271093\\
146	-5.88928897772065\\
145	-5.89527443292733\\
144	-5.86268742136285\\
143	-5.89665997654579\\
142	-5.92078432573808\\
141	-5.95063404106937\\
140	-6.01241838275948\\
139	-6.05208950128177\\
138	-6.08999705062757\\
137	-6.08414698921009\\
136	-6.09140595749087\\
135	-6.11755176359459\\
134	-6.0627396060523\\
133	-6.04579423692274\\
132	-5.99971669460625\\
131	-6.01161435347135\\
130	-5.97715835194563\\
129	-5.97545862579591\\
128	-5.94263956621102\\
127	-5.99321287212099\\
126	-5.98765466143977\\
125	-6.03826595741838\\
124	-6.02591807388963\\
123	-6.00561780821078\\
122	-5.96140656003239\\
121	-6.00325257043287\\
120	-6.0257045152094\\
119	-5.97746652659262\\
118	-5.96936301239745\\
117	-5.96665641144746\\
116	-5.91528091362251\\
115	-5.94392690849108\\
114	-5.95634140750242\\
113	-5.89022620423674\\
112	-5.86307051119496\\
111	-5.86722028667514\\
110	-5.72620070781329\\
109	-5.68696236611837\\
108	-5.60543095298537\\
107	-5.68022778231015\\
106	-5.66511498582114\\
105	-5.49619769199622\\
104	-5.52919201341471\\
103	-5.61095034128288\\
102	-5.64143247326421\\
101	-5.71434319093594\\
100	-5.74377219627707\\
99	-5.78102634738475\\
98	-5.90584757833817\\
97	-5.90778226364118\\
96	-5.95962572177698\\
95	-5.89788054606716\\
94	-5.83990319956729\\
93	-5.75084411612167\\
92	-5.67078912278186\\
91	-5.60234160203288\\
90	-5.69241033413079\\
89	-5.67531141340279\\
88	-5.66742913123553\\
87	-5.66137481734271\\
86	-5.70344159207631\\
85	-5.71439782731666\\
84	-5.75855940818229\\
83	-5.84821912564919\\
82	-5.76123188623362\\
81	-5.75957518072716\\
80	-5.81558269723587\\
79	-5.72303092854543\\
78	-5.70841539203628\\
77	-5.59232126671683\\
76	-5.58462876716841\\
75	-5.62167589031349\\
74	-5.65244365743991\\
73	-5.66913242649998\\
72	-5.72941810907882\\
71	-5.79490752473991\\
70	-5.95117153033008\\
69	-5.92563596997493\\
68	-5.9175546899636\\
67	-5.93327923289547\\
66	-5.92179760520057\\
65	-5.99455240391648\\
64	-6.21090641962513\\
63	-6.33066091408594\\
62	-6.41450683504677\\
61	-6.51738158215656\\
60	-6.48131536336958\\
59	-6.53479231727265\\
58	-6.51684317937218\\
57	-6.50925205366292\\
56	-6.5409920107891\\
55	-6.60560051962693\\
54	-6.62778968512294\\
53	-6.57044459894768\\
52	-6.6608282189864\\
51	-6.68141529795174\\
50	-6.7449910464965\\
49	-6.81419581556403\\
48	-6.9628490085382\\
47	-7.1005231829529\\
46	-7.22454321729594\\
45	-7.39468821809831\\
44	-7.46302968997334\\
43	-7.46101692893054\\
42	-7.45803759175787\\
41	-7.49532682072508\\
40	-7.51072106676961\\
39	-7.57812080285307\\
38	-7.61642171588892\\
37	-7.67918962925374\\
36	-7.72546047420943\\
35	-7.79077291047865\\
34	-7.80745111306803\\
33	-7.85822117937561\\
32	-7.96470922625416\\
31	-8.08021032416674\\
30	-8.19256007131967\\
29	-8.31662272200171\\
28	-8.4494955866837\\
27	-8.53514978251203\\
26	-8.62981747095903\\
25	-8.69920267978537\\
24	-8.77720342278235\\
23	-8.88008303325409\\
22	-8.94693738322652\\
21	-9.00616767659063\\
20	-9.10487137086736\\
19	-9.19206963941137\\
18	-9.25459409884986\\
17	-9.31250768235408\\
16	-9.39588415651172\\
15	-9.44128853350014\\
14	-9.52730015861934\\
13	-9.59878460266909\\
12	-9.67611383396662\\
11	-9.73203333540073\\
10	-9.78097448280517\\
9	-9.82113074539574\\
8	-9.87762975183448\\
7	-9.94785385329003\\
6	-9.98930238211262\\
5	-10.0243088961545\\
4	-10.0512249873772\\
3	-10.0567593074621\\
2	-10.0660553659286\\
1	-10.093229951754\\
}--cycle;

\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.99935801231236\\
2	-9.99655300823895\\
3	-9.99171936566388\\
4	-9.97302188204977\\
5	-9.95329548115416\\
6	-9.93447298815614\\
7	-9.91753527142144\\
8	-9.88060465346105\\
9	-9.8521787199981\\
10	-9.81776907154756\\
11	-9.77766097465263\\
12	-9.73371389361322\\
13	-9.68719116942186\\
14	-9.63583509064835\\
15	-9.57228395567485\\
16	-9.5003356771462\\
17	-9.44341350156256\\
18	-9.34412141426084\\
19	-9.25524357293177\\
20	-9.187347394251\\
21	-9.10637888109763\\
22	-9.04394823453008\\
23	-8.96728182305007\\
24	-8.87794540609504\\
25	-8.78947098855005\\
26	-8.67909853007951\\
27	-8.54480337487922\\
28	-8.38723428772322\\
29	-8.25485406303684\\
30	-8.12974015913689\\
31	-7.97409172384521\\
32	-7.86735752739666\\
33	-7.75236872747647\\
34	-7.64433952744597\\
35	-7.52796887305481\\
36	-7.40150390123521\\
37	-7.27025017583834\\
38	-7.17933400457898\\
39	-7.05655680444298\\
40	-6.92726255308832\\
41	-6.82459713929771\\
42	-6.71532592281689\\
43	-6.60048055026744\\
44	-6.50233750808427\\
45	-6.39658439589642\\
46	-6.29646447357821\\
47	-6.19945487622487\\
48	-6.11065579565765\\
49	-5.99594981492277\\
50	-5.87680124585977\\
51	-5.79279195249416\\
52	-5.70482128137146\\
53	-5.59367646579429\\
54	-5.59552627999471\\
55	-5.57760587963606\\
56	-5.51658570937024\\
57	-5.47211331996903\\
58	-5.45546947953956\\
59	-5.4078660151258\\
60	-5.36191005135846\\
61	-5.3240192864422\\
62	-5.26723027481396\\
63	-5.22565165219727\\
64	-5.14597187322176\\
65	-5.09282675173474\\
66	-5.00507495666238\\
67	-4.92493337152848\\
68	-4.82943004158057\\
69	-4.76879499850938\\
70	-4.73392932778415\\
71	-4.64824014473608\\
72	-4.58687250091883\\
73	-4.55757237239882\\
74	-4.52769742349676\\
75	-4.52997963049924\\
76	-4.49220316021696\\
77	-4.42254478744077\\
78	-4.36968200248945\\
79	-4.37068138978393\\
80	-4.33550802200931\\
81	-4.30324513879476\\
82	-4.2509679012103\\
83	-4.2310102028483\\
84	-4.13284973253137\\
85	-4.0022777075935\\
86	-3.95287869484032\\
87	-3.92942685974839\\
88	-3.91179675692407\\
89	-3.90176786882472\\
90	-3.8605383749906\\
91	-3.84142960974457\\
92	-3.83130433361193\\
93	-3.7802746554101\\
94	-3.74820743107871\\
95	-3.69792802847609\\
96	-3.68566137815656\\
97	-3.67522513571507\\
98	-3.68852020355915\\
99	-3.69475756993442\\
100	-3.7096292880855\\
101	-3.73304741837685\\
102	-3.71601772369217\\
103	-3.68118091606356\\
104	-3.60982091139162\\
105	-3.57894355659844\\
106	-3.56150914809838\\
107	-3.55920783000377\\
108	-3.53054514076151\\
109	-3.45459146697929\\
110	-3.4463872830491\\
111	-3.42020259908718\\
112	-3.39649751568902\\
113	-3.37499004749304\\
114	-3.33109830249474\\
115	-3.32115770049948\\
116	-3.32387895868602\\
117	-3.29515393821683\\
118	-3.21948438973003\\
119	-3.15614390183117\\
120	-3.12986064913797\\
121	-3.00756800584073\\
122	-2.91561689890952\\
123	-2.85910306851107\\
124	-2.86022186385978\\
125	-2.91921223671546\\
126	-2.92371446282969\\
127	-2.85355746124963\\
128	-2.91936162128124\\
129	-2.98567105295339\\
130	-3.02729043712839\\
131	-3.05335075694347\\
132	-3.06073497091198\\
133	-3.10404869219317\\
134	-3.16357832939018\\
135	-3.16337155421803\\
136	-3.15185711267341\\
137	-3.1559879439496\\
138	-3.19170345862827\\
139	-3.18964125911738\\
140	-3.15593089842277\\
141	-3.13444081792251\\
142	-3.0906672026237\\
143	-3.07315480874082\\
144	-3.05340768621314\\
145	-3.00913904697638\\
146	-2.95191326804013\\
147	-2.88497145286203\\
148	-2.89321866219132\\
149	-2.85002081900905\\
150	-2.81846393285885\\
151	-2.83052614026115\\
152	-2.8077774858137\\
153	-2.79645471633244\\
154	-2.80097433700662\\
155	-2.69325824337215\\
156	-2.64117019484813\\
157	-2.68016964855277\\
158	-2.61128983102127\\
159	-2.59720087637471\\
160	-2.52373365478649\\
161	-2.4730128782576\\
162	-2.48089502857758\\
163	-2.43186720633843\\
164	-2.36925224818094\\
165	-2.30634900834429\\
166	-2.26765803210928\\
167	-2.2166822563331\\
168	-2.12844518276962\\
169	-2.06247475826896\\
170	-1.99516358766262\\
171	-1.95509241342203\\
172	-1.89344974775317\\
173	-1.85751412673163\\
174	-1.84216632951518\\
175	-1.88818534501726\\
176	-1.92416355435718\\
177	-1.93164169125748\\
178	-1.92744362334565\\
179	-2.00022699455303\\
180	-2.00967647973266\\
181	-1.94721589663404\\
182	-1.93996398750583\\
183	-1.94604797754037\\
184	-1.88651563570947\\
185	-1.89062155303441\\
186	-1.86400990301185\\
187	-1.74440961495805\\
188	-1.72336013888269\\
189	-1.59882175998119\\
190	-1.5741281594463\\
191	-1.54740312430429\\
192	-1.50485552480933\\
193	-1.52878981346597\\
194	-1.50881427373399\\
195	-1.48130436984594\\
196	-1.471305815993\\
197	-1.47809692614774\\
198	-1.47011296219294\\
199	-1.48392174703593\\
200	-1.52214601546599\\
201	-1.52260378037675\\
202	-1.64023009883101\\
203	-1.61636408224873\\
204	-1.6006123583955\\
205	-1.54385033216817\\
206	-1.51002316624611\\
207	-1.52245458878685\\
208	-1.49773247275067\\
209	-1.39855317498188\\
210	-1.34634448204305\\
211	-1.34182382844198\\
212	-1.32165599481769\\
213	-1.24778019331323\\
214	-1.24688917965092\\
215	-1.31969598387229\\
216	-1.39888685125625\\
217	-1.40339478940628\\
218	-1.41670741913872\\
219	-1.47475847632982\\
220	-1.48149563386653\\
221	-1.47361490859938\\
222	-1.47449600363945\\
223	-1.42076947124443\\
224	-1.43366601465992\\
225	-1.44999286068336\\
226	-1.4530637060675\\
227	-1.45560059239103\\
228	-1.50363289726164\\
229	-1.5176932237136\\
230	-1.52884992714376\\
231	-1.55299011827679\\
232	-1.47033019367371\\
233	-1.47189566644034\\
234	-1.46028591407337\\
235	-1.48849154852277\\
236	-1.54912704673449\\
237	-1.58782137935433\\
238	-1.58214340585354\\
239	-1.60648276130084\\
240	-1.63236808374309\\
241	-1.60065449104492\\
242	-1.61972842365321\\
243	-1.66176084855345\\
244	-1.66453088519155\\
245	-1.68253767575886\\
246	-1.63640867355484\\
247	-1.63958093762968\\
248	-1.67011184958667\\
249	-1.6337450193035\\
250	-1.60651339594344\\
251	-1.65460323788062\\
252	-1.69179883813507\\
253	-1.76727822134638\\
254	-1.80920610306126\\
255	-1.79903053158673\\
256	-1.79267929913347\\
257	-1.7846187811552\\
258	-1.74303428987681\\
259	-1.72702652227237\\
260	-1.69943027630301\\
261	-1.67618378971433\\
262	-1.67621496540669\\
263	-1.70160851307404\\
264	-1.67935261075464\\
265	-1.68475489082799\\
266	-1.64862452132491\\
267	-1.65457798246039\\
268	-1.70115806890683\\
269	-1.70682564615554\\
270	-1.76052148405622\\
271	-1.7916952653751\\
272	-1.84956160836267\\
273	-1.89450784232052\\
274	-1.96917075474317\\
275	-1.93756128233614\\
276	-1.94863472239377\\
277	-2.02362373564912\\
278	-2.01906091468766\\
279	-2.03288043046137\\
280	-2.09758508609397\\
281	-2.06599955002855\\
282	-2.04299798720482\\
283	-1.98865538246227\\
284	-1.93069148836492\\
285	-1.92403482523745\\
286	-1.89567972404329\\
287	-1.88686651286512\\
288	-2.0013216551939\\
289	-2.00048224338807\\
290	-1.96813760580887\\
291	-1.98333009550055\\
292	-1.97788704994934\\
293	-1.92470326304237\\
294	-1.91100933823646\\
295	-1.91052828879839\\
296	-1.89936200479628\\
297	-1.85923665471551\\
298	-1.80176885258387\\
299	-1.78343976300891\\
300	-1.72070413842161\\
300	-6.34870842297436\\
299	-6.25379793741681\\
298	-6.26606207883806\\
297	-6.31233577568367\\
296	-6.43781170282813\\
295	-6.45903094013583\\
294	-6.4524262164848\\
293	-6.42200982832982\\
292	-6.35338992741067\\
291	-6.45310616852374\\
290	-6.41747203983136\\
289	-6.42003366554652\\
288	-6.40046527449771\\
287	-6.40877723347598\\
286	-6.4212132996447\\
285	-6.46359537225924\\
284	-6.49452511478358\\
283	-6.52043200095248\\
282	-6.42330976100543\\
281	-6.36829498815639\\
280	-6.32907883999001\\
279	-6.30865298435398\\
278	-6.34159841251183\\
277	-6.41746744333047\\
276	-6.40122804560982\\
275	-6.37005558274508\\
274	-6.28890146025628\\
273	-6.38893268229891\\
272	-6.44939978713107\\
271	-6.55411800155467\\
270	-6.6555510345417\\
269	-6.71171460756644\\
268	-6.68137677564426\\
267	-6.64375563039111\\
266	-6.63445589080742\\
265	-6.63582160265988\\
264	-6.6344472034411\\
263	-6.64664057011907\\
262	-6.73931814261781\\
261	-6.74665633946359\\
260	-6.81926920737018\\
259	-6.7224304534846\\
258	-6.71693507648753\\
257	-6.73614859216385\\
256	-6.70818228458781\\
255	-6.54626975280948\\
254	-6.46670028670881\\
253	-6.46388642036264\\
252	-6.59196825718781\\
251	-6.66839496321347\\
250	-6.74696673782654\\
249	-6.79016815746596\\
248	-6.79926040167693\\
247	-6.82402948907643\\
246	-6.8843064287268\\
245	-6.93504082799269\\
244	-7.03339320059083\\
243	-7.05684535416942\\
242	-7.05602891649427\\
241	-7.06007776288272\\
240	-7.00230950654787\\
239	-6.92338586832646\\
238	-6.95312352556186\\
237	-6.86738119413997\\
236	-6.80881637636568\\
235	-6.79892522532151\\
234	-6.81760064868864\\
233	-6.85611972900754\\
232	-6.90385842843342\\
231	-6.8349656937488\\
230	-6.83803103218308\\
229	-6.94313421266844\\
228	-6.97058503227017\\
227	-6.9709991972539\\
226	-7.04251110868491\\
225	-7.20939436902957\\
224	-7.27428432844525\\
223	-7.28984856287039\\
222	-7.23163461638631\\
221	-7.23179006680505\\
220	-7.17734627568797\\
219	-7.20102119331393\\
218	-7.17490853516667\\
217	-7.14011088918293\\
216	-7.17336732924724\\
215	-7.16530210519745\\
214	-7.16007547362411\\
213	-7.14977027400753\\
212	-7.08460553526059\\
211	-7.03970207392442\\
210	-7.13268297771578\\
209	-7.26711575851689\\
208	-7.30508901444017\\
207	-7.39450101558189\\
206	-7.4466610296898\\
205	-7.45362697164912\\
204	-7.43236316047876\\
203	-7.45061686436304\\
202	-7.41482543697613\\
201	-7.48192215543497\\
200	-7.4476479652814\\
199	-7.41396272799068\\
198	-7.41275985661151\\
197	-7.31973691336115\\
196	-7.32122254798733\\
195	-7.2875944461581\\
194	-7.23341041920884\\
193	-7.23421250121847\\
192	-7.31675769358169\\
191	-7.35173458857705\\
190	-7.39693072483267\\
189	-7.41375907126731\\
188	-7.45955594804485\\
187	-7.45815803724001\\
186	-7.41845016193977\\
185	-7.42820002896576\\
184	-7.45090775589582\\
183	-7.44948775658139\\
182	-7.57820949561588\\
181	-7.62347385545459\\
180	-7.53669089458556\\
179	-7.54469602715081\\
178	-7.5675833020052\\
177	-7.56773296867861\\
176	-7.57226651588751\\
175	-7.53933820123081\\
174	-7.60266236230174\\
173	-7.59398242476511\\
172	-7.60167880766248\\
171	-7.62949093600136\\
170	-7.65181176479129\\
169	-7.62779979175498\\
168	-7.60404009364638\\
167	-7.73219442809374\\
166	-7.67750013338322\\
165	-7.65827387028001\\
164	-7.78019044892685\\
163	-7.78714225865668\\
162	-7.85276289609908\\
161	-7.92433323174654\\
160	-8.03601810146155\\
159	-8.08834939347592\\
158	-8.11873024691174\\
157	-8.15292898309988\\
156	-8.120778548257\\
155	-8.21386696695245\\
154	-8.2928743013631\\
153	-8.34469240851957\\
152	-8.20528737800137\\
151	-8.15739815468196\\
150	-8.15366729380938\\
149	-8.11418544655213\\
148	-8.07534595686625\\
147	-8.10317588580757\\
146	-8.03011472838988\\
145	-8.11256493147628\\
144	-8.1034130721907\\
143	-8.13347951986727\\
142	-8.09739133430561\\
141	-8.08881660420494\\
140	-8.10160612534404\\
139	-8.16973473612158\\
138	-8.25960191888671\\
137	-8.25746095203215\\
136	-8.30825692706197\\
135	-8.30255880629817\\
134	-8.25620276030032\\
133	-8.23925361376889\\
132	-8.18074148395926\\
131	-8.1202886482391\\
130	-8.04931550466515\\
129	-7.98372400333573\\
128	-7.93258950269104\\
127	-7.97601287921164\\
126	-7.88442704326009\\
125	-7.7917429109841\\
124	-7.74087060869733\\
123	-7.65929094614956\\
122	-7.670910522387\\
121	-7.6680024616177\\
120	-7.65080165625982\\
119	-7.64218263627485\\
118	-7.63720732557003\\
117	-7.59453774787197\\
116	-7.6466904620193\\
115	-7.59205072396716\\
114	-7.54384779796724\\
113	-7.48626892294793\\
112	-7.45581617800997\\
111	-7.39429050849729\\
110	-7.3718162449051\\
109	-7.33236289293696\\
108	-7.26278536069985\\
107	-7.24280271995097\\
106	-7.26492814563925\\
105	-7.35339369465966\\
104	-7.34777227892392\\
103	-7.41422438702852\\
102	-7.46312158941294\\
101	-7.48981112153599\\
100	-7.50187313043434\\
99	-7.55724373357529\\
98	-7.5879920062461\\
97	-7.58106165536192\\
96	-7.59843725995514\\
95	-7.58438849711749\\
94	-7.57351251849768\\
93	-7.5877244174288\\
92	-7.60505647473482\\
91	-7.62246296594314\\
90	-7.62468271859874\\
89	-7.6043615470337\\
88	-7.54361938260121\\
87	-7.57514715509631\\
86	-7.57688945593449\\
85	-7.57374453208491\\
84	-7.57599029595659\\
83	-7.54277046861817\\
82	-7.57560141493419\\
81	-7.628341500151\\
80	-7.62554870176794\\
79	-7.64628318311518\\
78	-7.69219744609016\\
77	-7.7168355624578\\
76	-7.73179443794759\\
75	-7.73070679809849\\
74	-7.74749999350276\\
73	-7.74870567630327\\
72	-7.74971613965771\\
71	-7.7714402971088\\
70	-7.81479417905684\\
69	-7.82757892183179\\
68	-7.85946564236203\\
67	-7.89928273082451\\
66	-7.97309443448936\\
65	-8.02798746928744\\
64	-8.06632734849908\\
63	-8.13199899992711\\
62	-8.16645006202444\\
61	-8.2051021361785\\
60	-8.1867554164918\\
59	-8.24171487173035\\
58	-8.32800115803909\\
57	-8.35336936059947\\
56	-8.43559612070377\\
55	-8.52507618486537\\
54	-8.59209594326604\\
53	-8.68474194015067\\
52	-8.77393436989062\\
51	-8.81311639546301\\
50	-8.86253320361498\\
49	-8.90775679644187\\
48	-8.89428546284313\\
47	-8.90581442804826\\
46	-8.93278263767795\\
45	-8.93890145456651\\
44	-8.98964755631916\\
43	-9.02317735382716\\
42	-9.01768036678632\\
41	-9.03699773860928\\
40	-9.04906841593891\\
39	-9.06683094163824\\
38	-9.0980552034356\\
37	-9.13633011273992\\
36	-9.14843514257209\\
35	-9.18524825272741\\
34	-9.22517839386617\\
33	-9.24616619986551\\
32	-9.29276310380326\\
31	-9.34114801278079\\
30	-9.40041362904771\\
29	-9.45125109773894\\
28	-9.48387117352403\\
27	-9.52228816604797\\
26	-9.55895413424331\\
25	-9.59914586474966\\
24	-9.64300085355207\\
23	-9.68895482878994\\
22	-9.71427667044982\\
21	-9.73921421916562\\
20	-9.77676701869252\\
19	-9.79717459092139\\
18	-9.83101591838216\\
17	-9.84441978200534\\
16	-9.86063835196411\\
15	-9.8840162851065\\
14	-9.90614670301626\\
13	-9.91991124958337\\
12	-9.96665501704825\\
11	-9.98073865200284\\
10	-10.0137424944319\\
9	-10.0404699446841\\
8	-10.0639326686725\\
7	-10.0723969716847\\
6	-10.0794345926157\\
5	-10.0847749046152\\
4	-10.084117527011\\
3	-10.0857031488898\\
2	-10.0913048021708\\
1	-10.0995416553995\\
}--cycle;
\legend{$ \overline{LC}_{30,mkl1} $, $ \overline{LC}_{30,mkl2} $, $ \sigma_{mkl1} $, $ \sigma_{mkl2} $}
\end{axis}
\end{tikzpicture}%

==> kombi1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.1cm,
height=4cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=-5,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumred, mark=square, mark repeat=20, line width=0.5pt]
  table[row sep=crcr]{%
	1	-19.36\\
	2	-19.1934165612248\\
	3	-18.8877603908529\\
	4	-18.6288029331398\\
	5	-18.212324820004\\
	6	-17.800910114164\\
	7	-17.3028356502931\\
	8	-16.8092215581595\\
	9	-16.2220777913807\\
	10	-15.6660036545702\\
	11	-15.2827603768171\\
	12	-14.7159258489112\\
	13	-14.1981007401114\\
	14	-13.6309572584872\\
	15	-13.0542857039907\\
	16	-12.5324252849627\\
	17	-11.9544367834922\\
	18	-11.3409638990731\\
	19	-10.7492703884568\\
	20	-10.1838235394787\\
	21	-9.58658765431943\\
	22	-9.22549813149089\\
	23	-8.91081648886352\\
	24	-8.53770987973604\\
	25	-8.26744610460834\\
	26	-8.06925394682114\\
	27	-7.91563629371282\\
	28	-7.77758662626454\\
	29	-7.75022196703644\\
	30	-7.71506313517369\\
	31	-7.46346258353405\\
	32	-7.39551593960493\\
	33	-7.26601044379254\\
	34	-7.22239076485364\\
	35	-7.18232775690552\\
	36	-7.11651820025483\\
	37	-7.01229126887782\\
	39	-6.92449120195043\\
	40	-6.85344743175057\\
	41	-6.8043172787083\\
	42	-6.70133161052097\\
	43	-6.66506670778175\\
	44	-6.6201800450725\\
	45	-6.61769805534385\\
	46	-6.53548267525659\\
	47	-6.50937564700371\\
	48	-6.49742346070268\\
	49	-6.46407819341471\\
	50	-6.43673318903687\\
	51	-6.43959230105722\\
	52	-6.36201003345637\\
	53	-6.38601370362996\\
	54	-6.34093739157426\\
	56	-6.31780426387732\\
	57	-6.31705996170062\\
	59	-6.24681758711392\\
	60	-6.16110686140723\\
	61	-6.13632109364481\\
	62	-6.16710913142461\\
	63	-6.13289495943575\\
	64	-6.16537767483729\\
	65	-6.12773697903947\\
	66	-6.16729267957767\\
	67	-6.19371606521018\\
	68	-6.13595048669926\\
	69	-6.11268293517492\\
	70	-6.00521372096019\\
	71	-5.86520726873739\\
	72	-5.99847472973909\\
	73	-5.97118248757832\\
	75	-5.90401573190718\\
	76	-5.83516950928633\\
	77	-5.84063824241602\\
	78	-5.85609661557534\\
	79	-5.85169734259787\\
	80	-5.88958143699125\\
	81	-5.90459070897477\\
	82	-5.84892430275117\\
	83	-5.89999608447479\\
	84	-5.84351802062253\\
	85	-5.89070108123447\\
	86	-5.90296847120206\\
	87	-5.85909684109146\\
	88	-5.89830216283787\\
	89	-5.91903821268453\\
	90	-5.96869361089414\\
	91	-6.1128807706547\\
	92	-6.02064444333705\\
	93	-5.99276746099356\\
	94	-6.00248101888558\\
	95	-6.07118125697751\\
	96	-6.11932227567249\\
	97	-6.12056383865459\\
	98	-6.09339614232606\\
	99	-6.13153815189732\\
	100	-6.13750914104807\\
};

\addplot [color=mumblue, mark=o, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
	1	-19.36\\
	2	-19.3386534406835\\
	3	-19.2237633360214\\
	4	-19.003249292729\\
	5	-18.8986378140276\\
	6	-18.8699670617872\\
	7	-18.5601834269238\\
	8	-18.2273189161062\\
	9	-17.8560105932102\\
	10	-17.5047318637766\\
	11	-16.9392490258185\\
	13	-15.7514629588426\\
	14	-15.1372519206271\\
	15	-14.6850211769077\\
	16	-14.1828859829311\\
	17	-13.6944952536943\\
	18	-13.1894496091655\\
	21	-11.412603048529\\
	22	-10.773432940731\\
	23	-10.2375452909989\\
	24	-9.8326017085476\\
	25	-9.31344595900116\\
	26	-8.70831375499645\\
	27	-8.33354193250486\\
	29	-7.82334847848841\\
	30	-7.50650747014085\\
	31	-7.45258445430538\\
	32	-7.46885646098309\\
	33	-7.28074129870484\\
	34	-7.25997931331354\\
	35	-7.00600623693322\\
	36	-6.89826688606719\\
	37	-6.76412592284697\\
	38	-6.66843501631648\\
	39	-6.58543831896151\\
	40	-6.57595246494499\\
	41	-6.70618107327405\\
	42	-6.88168077530283\\
	43	-6.8157884955163\\
	44	-6.7951872499804\\
	45	-6.74537416200445\\
	46	-6.78060130313226\\
	47	-6.94408245694825\\
	48	-7.0524251727249\\
	49	-7.06913634145506\\
	50	-7.04999067261024\\
	51	-7.0026421462105\\
	52	-6.96960754742791\\
	53	-7.16695440904668\\
	54	-7.30607106072759\\
	55	-7.42870495999303\\
	56	-7.39108553637045\\
	57	-7.40262321040132\\
	58	-7.3613537394495\\
	59	-7.53242427839221\\
	60	-7.55278526822747\\
	61	-7.39445091951647\\
	62	-7.25670302036313\\
	63	-7.31076116977108\\
	64	-7.15277557139778\\
	65	-7.20308686626653\\
	66	-7.12116757280782\\
	67	-6.94501698681333\\
	68	-6.8085459727909\\
	69	-6.75038233936874\\
	70	-6.83854312282652\\
	71	-6.85780183230321\\
	72	-6.81695583987899\\
	73	-6.8085205400135\\
	74	-6.67932453496807\\
	75	-6.59944979404038\\
	76	-6.60299178000228\\
	77	-6.6478725925455\\
	78	-6.66286100918535\\
	79	-6.53043029347721\\
	80	-6.44274008033813\\
	81	-6.42294003822705\\
	82	-6.46040926779662\\
	83	-6.44743928720774\\
	84	-6.54462425302353\\
	85	-6.61828574003823\\
	86	-6.63694548954328\\
	87	-6.6193016705565\\
	88	-6.6097429403949\\
	89	-6.68546665211278\\
	90	-6.64599701829316\\
	91	-6.67224794934566\\
	92	-6.6673155045971\\
	93	-6.62359866229674\\
	94	-6.59618197885143\\
	95	-6.64575304394519\\
	96	-6.6320711462362\\
	97	-6.50477502123356\\
	98	-6.52736973109364\\
	100	-6.42778191656072\\
};

\addplot [color=mumgreen, mark=diamond, mark repeat=20,  line width=0.5pt]
table[row sep=crcr]{%
	1	-19.36\\
	2	-19.2437113286104\\
	3	-19.0312387693183\\
	4	-18.7363306681343\\
	5	-18.381164660642\\
	6	-18.0404264316435\\
	7	-17.5756860585731\\
	8	-17.0124821624194\\
	9	-16.4211831076456\\
	11	-15.2512993005037\\
	12	-14.5678382824267\\
	13	-13.9658907762998\\
	14	-13.416432576114\\
	16	-12.1728412073277\\
	17	-11.623164049641\\
	18	-11.0112129997509\\
	19	-10.4483957080936\\
	20	-9.7956864362921\\
	21	-9.16189266607056\\
	22	-8.61394787631413\\
	23	-8.17184191802369\\
	24	-7.90800991821546\\
	25	-7.7361548447321\\
	26	-7.61501509854793\\
	27	-7.56602186566748\\
	28	-7.53486915930023\\
	29	-7.46369537051277\\
	30	-7.59070925349975\\
	31	-7.50403502633625\\
	32	-7.5351111139551\\
	33	-7.5455238284306\\
	34	-7.45663606253176\\
	35	-7.39859895081558\\
	36	-7.47486583683151\\
	37	-7.49557886251533\\
	38	-7.34107330970065\\
	39	-7.34897943726864\\
	40	-7.47664235416904\\
	41	-7.63904076563048\\
	42	-7.66187632463232\\
	44	-7.80480458225621\\
	45	-7.81860349262128\\
	46	-7.60857475589485\\
	47	-7.46392427772895\\
	48	-7.34666472333366\\
	49	-7.33454563804689\\
	50	-7.22759215132039\\
	51	-7.2493606621761\\
	52	-7.31419638433091\\
	54	-7.30058224098957\\
	55	-7.31483539709183\\
	56	-7.21643680704773\\
	57	-7.23826744366995\\
	58	-7.3745553260577\\
	59	-7.363496311354\\
	60	-7.25360906249583\\
	61	-7.15502660101168\\
	62	-7.08788657115727\\
	63	-7.01283122133155\\
	64	-6.79402547373103\\
	65	-6.69843747954299\\
	66	-6.73557075303192\\
	67	-6.80513621157112\\
	68	-6.91392813510484\\
	69	-6.92691076951117\\
	70	-6.82851486126607\\
	71	-6.80379733013075\\
	72	-6.8109070259008\\
	73	-6.73392282268988\\
	74	-6.82518485793558\\
	76	-6.91927544967108\\
	77	-6.86466361839773\\
	78	-6.84455341881042\\
	79	-6.90108494780135\\
	80	-6.99699917715071\\
	81	-6.92988132917451\\
	82	-6.99204363950849\\
	83	-6.96730289175804\\
	84	-7.10087551693555\\
	85	-7.02517239420551\\
	86	-7.08948329571849\\
	87	-7.06139959928613\\
	88	-7.00496777863584\\
	89	-7.00356934574066\\
	90	-7.0341420289982\\
	91	-7.03510629082595\\
	92	-7.1246473393886\\
	93	-7.18153983756024\\
	94	-7.09938371573901\\
	95	-7.09798292375727\\
	96	-7.10778790740626\\
	97	-7.03736493410922\\
	98	-7.12967260689331\\
	99	-7.00664249992768\\
	100	-6.92959420497448\\
};

\legend{ICO${}_\mathrm{exp}$, $\mathrm{C}_\mathrm{coarse,long}$ with $a_\mathrm{idle}$, $\mathrm{C}_\mathrm{coarse,long}$ without $a_\mathrm{idle}$}
\end{axis}
\end{tikzpicture}%

==> kombi2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.1cm,
height=4cm,
scale only axis,
xmin=20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-9,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumred, mark=square, mark repeat=20, line width=0.5pt]
  table[row sep=crcr]{%
19	-5.81241952544134\\
20	-4.94486393229826\\
21	-4.01857651184031\\
22	-3.4988152484046\\
23	-2.94540150735415\\
24	-2.56713337790274\\
25	-2.30154640240976\\
26	-2.14946046821584\\
28	-1.87848574172729\\
29	-1.756285181762\\
30	-1.71761911598665\\
31	-1.54043273689186\\
33	-1.38185993394298\\
34	-1.35669733403195\\
35	-1.31868379232156\\
36	-1.17789478686821\\
37	-1.05417858753813\\
38	-1.03024240624579\\
39	-0.960547821402457\\
40	-0.916770114129349\\
41	-0.917263352817443\\
42	-0.902348017923131\\
43	-0.90029547748874\\
45	-0.856433106800083\\
46	-0.827643791558145\\
47	-0.7878273632587\\
48	-0.814336911472211\\
49	-0.816568776496965\\
50	-0.752368173719447\\
52	-0.825756556461258\\
53	-0.821811900333074\\
54	-0.800150755039596\\
55	-0.798210391178088\\
57	-0.769275898154064\\
58	-0.762297052090446\\
59	-0.772708324894779\\
60	-0.73530779828323\\
61	-0.71319667162723\\
62	-0.698709005470576\\
63	-0.688569940514839\\
64	-0.653281755463098\\
65	-0.660392616923517\\
66	-0.655372112540434\\
67	-0.652525246780897\\
68	-0.614683807578871\\
69	-0.610784838364552\\
70	-0.614569202040599\\
71	-0.573684538628882\\
72	-0.568305438451631\\
73	-0.541987491244498\\
75	-0.517280593771176\\
76	-0.542914486524168\\
77	-0.541920572302843\\
78	-0.547456440340227\\
79	-0.547123810023749\\
81	-0.556312226102364\\
82	-0.557162725743055\\
83	-0.56861808193338\\
84	-0.567865105675139\\
85	-0.569660618694158\\
86	-0.58084236108806\\
87	-0.583879838080478\\
88	-0.594608334919471\\
89	-0.588591760909154\\
90	-0.59107348994192\\
91	-0.597003882698715\\
92	-0.55857784078664\\
93	-0.569541437483096\\
94	-0.562297931840988\\
95	-0.563854826868322\\
96	-0.557404545082434\\
97	-0.556542569201298\\
98	-0.558781285439295\\
99	-0.545667135069294\\
100	-0.537981911708115\\
};

\addplot [color=mumblue, mark=o, mark repeat=20, line width=0.5pt]
table[row sep=crcr]{%
	1	-19.36\\
	2	-19.3207851988174\\
	3	-19.1674246129114\\
	4	-18.9351475578679\\
	5	-18.5007831538018\\
	6	-18.1936992363179\\
	7	-17.7105156076965\\
	8	-17.3896735343686\\
	9	-16.8670135915953\\
	10	-16.2863265340574\\
	11	-16.0237856195245\\
	12	-15.169660624049\\
	13	-14.2726755655942\\
	14	-13.3978342614476\\
	15	-12.457455879695\\
	16	-11.933233041303\\
	17	-11.1128499090351\\
	18	-10.328281252569\\
	19	-10.0444857080932\\
	20	-9.10598360639017\\
	21	-8.15683248213088\\
	22	-7.24206401078463\\
	23	-6.44025728242652\\
	24	-5.72885082338607\\
	25	-5.22275001668784\\
	26	-4.58888920961746\\
	27	-4.11810266119129\\
	28	-3.48209425769488\\
	29	-3.22088069041193\\
	30	-2.85027292902824\\
	31	-2.15893813106413\\
	32	-2.39213091560001\\
	33	-2.32895419300407\\
	34	-2.25488618853396\\
	35	-2.27841242773452\\
	36	-1.89825357862664\\
	37	-1.86600052572751\\
	38	-1.72039755262836\\
	39	-1.06677422522908\\
	40	-1.04723629924995\\
	42	-1.07465393192327\\
	43	-1.11160095827049\\
	44	-1.12382481758783\\
	46	-1.11940159673527\\
	48	-1.14010227273486\\
	49	-0.973034558393351\\
	51	-0.979186323408015\\
	52	-0.648171471466839\\
	53	-0.655841773097805\\
	54	-0.682185750754684\\
	55	-0.695859605479399\\
	56	-0.647351953107886\\
	57	-0.552288816957784\\
	58	-0.526633272560076\\
	59	-0.520494451618305\\
	60	-0.535730880676311\\
	62	-0.514541585084672\\
	63	-0.551519017334215\\
	64	-0.533859252752322\\
	65	-0.543219502425458\\
	67	-0.6074529018249\\
	68	-0.596756331323206\\
	69	-0.608816731426657\\
	70	-0.608314394144301\\
	71	-0.664534486280431\\
	73	-0.679100319644505\\
	74	-0.66087970528865\\
	75	-0.618420584168376\\
	76	-0.624852047870846\\
	80	-0.717368511617778\\
	82	-0.737705810568599\\
	83	-0.665093154538638\\
	84	-0.672435218864862\\
	85	-0.670855281491001\\
	86	-0.632603024280812\\
	87	-0.605349518104745\\
	88	-0.612522141836521\\
	89	-0.597419405330825\\
	90	-0.618801428227783\\
	91	-0.568851405810122\\
	92	-0.594345859177011\\
	93	-0.607831638885358\\
	94	-0.603994982521399\\
	95	-0.657108253727699\\
	97	-0.64752649016593\\
	98	-0.733011178817435\\
	99	-0.702371486822656\\
	100	-0.690554518675171\\
};
\addplot [color=mumgreen, mark=diamond, mark repeat=20,  line width=0.5pt]
table[row sep=crcr]{%
	1	-19.36\\
	2	-19.2606652211699\\
	3	-18.7873771155248\\
	4	-18.1457753351907\\
	5	-17.3526386952911\\
	6	-16.9777257149186\\
	7	-16.1351951122846\\
	8	-15.2372985346306\\
	9	-14.3873545518237\\
	10	-13.4753928089166\\
	11	-12.5762814719846\\
	12	-11.6590165331887\\
	13	-10.8124116153871\\
	15	-8.93820017580912\\
	16	-8.01507144527901\\
	18	-6.15015618400557\\
	20	-4.3307250587203\\
	21	-3.40443766910806\\
	22	-2.58284263487802\\
	23	-2.10919373726421\\
	24	-1.82622873580902\\
	25	-1.67693845446698\\
	26	-1.21858554715368\\
	27	-1.12480028774439\\
	28	-1.07518108343167\\
	29	-0.985586913246294\\
	32	-0.898247875321886\\
	33	-0.797697479822887\\
	34	-0.799782128870135\\
	37	-0.775515174165776\\
	38	-0.764281921027987\\
	39	-0.731700646500926\\
	40	-0.712694008410963\\
	41	-0.708251294439165\\
	42	-0.686690276822532\\
	43	-0.710819779747482\\
	44	-0.694641463212818\\
	45	-0.700759260896291\\
	46	-0.598638067810782\\
	49	-0.612142948287243\\
	50	-0.608396250450994\\
	51	-0.591175725214242\\
	52	-0.604115479236086\\
	55	-0.603277838989769\\
	56	-0.59061000476099\\
	57	-0.605208770113862\\
	58	-0.604794223615201\\
	59	-0.613549358108003\\
	65	-0.593122967685829\\
	67	-0.558847147064171\\
	70	-0.547238222012339\\
	71	-0.556216957292492\\
	72	-0.549682626087488\\
	76	-0.570435067233234\\
	78	-0.559667272325072\\
	79	-0.61080508230647\\
	81	-0.638178895568757\\
	82	-0.640808917923081\\
	84	-0.622754081245802\\
	85	-0.62740108039732\\
	87	-0.649271601968607\\
	88	-0.673955247238695\\
	90	-0.659475382571884\\
	91	-0.649424213679026\\
	92	-0.66464592084877\\
	94	-0.668041055127262\\
	97	-0.648847339567297\\
	98	-0.66963492857397\\
	99	-0.608114842835747\\
	100	-0.58747907886233\\
};

\legend{ICO${}_\mathrm{exp}$, $\mathrm{C}_\mathrm{coarse,long}$ with $a_\mathrm{idle}$, $\mathrm{C}_\mathrm{coarse,long}$ without $a_\mathrm{idle}$}
\end{axis}
\end{tikzpicture}%

==> kombi_energy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.35cm,
height=2.5cm,
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel ={Time t [s]},
ymin=0,
ymax=5,
xlabel near ticks,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize},
]
\addplot [color=mumred, dashed]
  table[row sep=crcr]{%
0	4.40000000000001\\
80	4.40000000000001\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
0.0999999999999943	0.0217458746208052\\
0.200000000000003	0.018627162760211\\
0.299999999999997	0.0248527450619633\\
0.400000000000006	0.0414910522544858\\
0.5	0.0677987729590939\\
0.599999999999994	0.0908844435110296\\
0.700000000000003	0.0958832991369576\\
0.799999999999997	0.0879545182356196\\
0.900000000000006	0.0889633357598001\\
1	0.0710424490902142\\
1.09999999999999	0.0605797562909913\\
1.2	0.0686498177938404\\
1.3	0.0810607184971133\\
1.40000000000001	0.136316998273941\\
1.5	0.141540473528167\\
1.59999999999999	0.217735597815548\\
1.7	0.227360977461473\\
1.8	0.266249265711366\\
1.90000000000001	0.293807680567596\\
2	0.307997894523524\\
2.09999999999999	0.31860478461499\\
2.2	0.315795376098578\\
2.3	0.302143666703344\\
2.40000000000001	0.279332584581837\\
2.5	0.260899844044019\\
2.59999999999999	0.269161452932806\\
2.7	0.24209408016614\\
2.8	0.217605347341646\\
2.90000000000001	0.228104822166401\\
3	0.147273911008057\\
3.09999999999999	0.118267413732539\\
3.2	0.100346126311663\\
3.3	0.0783067594394993\\
3.40000000000001	0.0738602414411673\\
3.5	0.0865950476053996\\
3.59999999999999	0.119542307243748\\
3.7	0.16436084360133\\
3.8	0.214845346086122\\
3.90000000000001	0.27345874804189\\
4	0.327369398391795\\
4.09999999999999	0.367174323431115\\
4.2	0.399033072528852\\
4.3	0.418019190885687\\
4.40000000000001	0.424418932598982\\
4.59999999999999	0.399287671335642\\
4.7	0.387901491029154\\
4.8	0.364200466802686\\
4.90000000000001	0.352086336774576\\
5	0.368780332404128\\
5.09999999999999	0.39790051243439\\
5.2	0.379101155550799\\
5.3	0.41317311420562\\
5.40000000000001	0.461148734172852\\
5.5	0.498759635979937\\
5.59999999999999	0.501915437760729\\
5.7	0.533113847038905\\
5.8	0.518055608950888\\
5.90000000000001	0.51119237723772\\
6.09999999999999	0.462442582653026\\
6.2	0.460956574860049\\
6.3	0.475594289172264\\
6.40000000000001	0.46363031416621\\
6.5	0.506105161597617\\
6.59999999999999	0.564692378074611\\
6.7	0.570612711083683\\
6.8	0.557727542315149\\
6.90000000000001	0.600863187794658\\
7	0.544767511319648\\
7.09999999999999	0.544000583650245\\
7.3	0.622158753249295\\
7.40000000000001	0.67036404949414\\
7.5	0.812944224341607\\
7.59999999999999	0.903470798307808\\
7.7	1.06983711426736\\
7.8	1.09155347947353\\
7.90000000000001	1.14403827990959\\
8	1.18344482511904\\
8.09999999999999	1.13037047479736\\
8.2	1.09055001398609\\
8.3	1.06485617347164\\
8.40000000000001	1.04240113918193\\
8.5	1.00678847194096\\
8.59999999999999	0.930284021087616\\
8.7	0.928796533605734\\
8.90000000000001	1.02099989093216\\
9	0.998625343880335\\
9.09999999999999	1.018242638883\\
9.2	1.06455538751932\\
9.3	1.09020621140004\\
9.40000000000001	1.09616893471453\\
9.5	1.06342574302623\\
9.60000000000001	1.03509897584588\\
9.7	1.04677232512692\\
9.90000000000001	1.09353625026515\\
10	1.18869537093244\\
10.1	1.36141242948212\\
10.2	1.47699627558396\\
10.3	1.51209371716327\\
10.4	1.71900356764688\\
10.5	1.68800149997685\\
10.6	1.62388007127923\\
10.7	1.58043353630958\\
10.8	1.52357868652304\\
10.9	1.46991003136715\\
11	1.36248269991839\\
11.1	1.36640878205873\\
11.2	1.40512646319095\\
11.3	1.47280650193821\\
11.4	1.47690114274062\\
11.5	1.47058375788895\\
11.6	1.57100295850113\\
11.7	1.56837410394412\\
11.8	1.61807740302964\\
11.9	1.56197352140033\\
12	1.52377470281685\\
12.1	1.52244926189785\\
12.2	1.53866258903886\\
12.3	1.4809203118476\\
12.4	1.51870057074346\\
12.5	1.8355819554176\\
12.6	1.92312862246925\\
12.7	1.879946952371\\
12.8	2.0278769874884\\
12.9	1.89050173716038\\
13	1.80007498276201\\
13.1	1.8225715144934\\
13.2	1.76008256102874\\
13.3	1.72314133326775\\
13.4	1.70401273803199\\
13.5	1.72973711277207\\
13.6	1.73872052225492\\
13.7	1.83390730250892\\
13.8	1.98829962011069\\
13.9	2.28236058504186\\
14	2.31008330214181\\
14.1	2.35552034451632\\
14.2	2.33782325988717\\
14.3	2.33277725252039\\
14.4	2.248782482572\\
14.5	2.19968016953466\\
14.6	2.19832526486168\\
14.7	2.24793185385914\\
14.8	2.30695104368768\\
14.9	2.44403357928437\\
15	2.69876438194677\\
15.1	3.06205224954388\\
15.2	3.07037685896245\\
15.3	3.14216282798145\\
15.4	3.10149458915416\\
15.5	3.16019416803657\\
15.6	3.01244325266511\\
15.7	2.93876537451827\\
15.8	2.88303930974448\\
15.9	2.79226666508704\\
16	2.83119607931413\\
16.1	2.92291580192065\\
16.2	3.04029819222275\\
16.3	3.01488457638949\\
16.4	3.04555240746424\\
16.5	3.11371324229721\\
16.6	3.32090342204829\\
16.7	3.1524253878767\\
16.8	3.08467880203473\\
16.9	3.02425808704277\\
17	2.97925145423787\\
17.1	2.94282457175815\\
17.2	3.03821876509464\\
17.3	3.07891008264937\\
17.4	3.28443979025242\\
17.5	3.65397087979667\\
17.6	3.96376147877929\\
17.7	4.1283777612704\\
17.8	4.1892569369535\\
17.9	4.16746926978095\\
18	4.09651458989012\\
18.1	3.98255557962432\\
18.2	3.90531376666978\\
18.3	3.83840842416575\\
18.4	3.65828706894943\\
18.5	3.77403348078111\\
18.6	3.55125042731035\\
18.7	3.53072084820263\\
18.8	3.51898229237614\\
18.9	3.61410001261409\\
19	3.7293644709103\\
19.2	3.35454402740569\\
19.3	3.24488867166176\\
19.4	3.23914940227115\\
19.5	3.1885959610599\\
19.6	3.20089556127384\\
19.7	3.09282639375975\\
19.8	3.26625761552526\\
19.9	3.13866148057274\\
20	3.31087183687892\\
20.1	3.50320846947803\\
20.2	3.25195560177842\\
20.3	3.44061281587054\\
20.4	3.18112485486901\\
20.5	3.28910590012747\\
20.6	3.22207242926777\\
20.7	3.07231835745546\\
20.8	2.99350848928169\\
20.9	2.9869263254339\\
21	2.9460499624506\\
21.1	3.06251162244119\\
21.2	2.92145459378094\\
21.3	3.29780341236697\\
21.4	3.27417093362406\\
21.5	3.35120325219285\\
21.6	3.39382642735602\\
21.7	3.35317206334238\\
21.8	3.23809916586876\\
21.9	3.23153711671122\\
22	3.1442729997037\\
22.1	3.12891169897595\\
22.2	3.13770019158193\\
22.3	3.17336749687155\\
22.4	3.58375692127473\\
22.5	3.95215754024431\\
22.6	4.29164332909554\\
22.7	4.50505709807862\\
22.8	4.73251185551563\\
22.9	4.63208031229694\\
23	4.57424916437387\\
23.1	4.4496807310357\\
23.2	4.40566796711586\\
23.3	4.27405342800351\\
23.4	4.27461877198199\\
23.5	4.06062674371439\\
23.6	3.97479052825089\\
23.7	3.9935869336348\\
23.8	4.152150884707\\
23.9	3.85482000799041\\
24	3.70111901949623\\
24.1	3.46812188902217\\
24.2	3.24698764738119\\
24.3	3.06980218392827\\
24.4	3.0094580330003\\
24.5	2.9623984025359\\
24.6	2.93830004969021\\
24.7	3.09012070206005\\
24.8	3.3434859055909\\
24.9	3.7025692344543\\
25	4.07675293912875\\
25.1	4.37634451594516\\
25.2	4.76986121507623\\
25.3	4.62325671555824\\
25.4	4.54596008471047\\
25.5	4.57034126922828\\
25.6	4.44316714211125\\
25.7	4.34105756855998\\
25.8	4.25908836211843\\
25.9	4.04552635497444\\
26	4.12812646449709\\
26.1	3.92397943042342\\
26.2	4.16790072990644\\
26.3	3.83009031406651\\
26.4	3.96950862803769\\
26.5	4.05253416390885\\
26.6	4.05074185634315\\
26.7	3.77121781734193\\
26.8	3.65432838973582\\
26.9	3.63839761582085\\
27	3.59705481875491\\
27.1	3.58689902553326\\
27.2	3.63473942194275\\
27.3	3.66994725139165\\
27.4	3.77855304650514\\
27.5	3.92872599196703\\
27.6	4.28137921165553\\
27.7	4.533652554009\\
27.8	4.61705051752548\\
27.9	4.6904756945882\\
28	4.7871627940158\\
28.1	4.54234216249475\\
28.2	4.50769136840498\\
28.3	4.43668014643518\\
28.4	4.38422000689256\\
28.5	4.35096739693104\\
28.6	4.16918740091167\\
28.7	4.23362182272172\\
28.8	4.06252860572359\\
28.9	3.95786540078424\\
29	3.92282688523305\\
29.1	3.96500866031046\\
29.2	3.87977142114067\\
29.3	3.61857150840846\\
29.4	3.59249372126223\\
29.5	3.50886248243599\\
29.6	3.47699672063045\\
29.7	3.38859944410258\\
29.8	3.46608982948443\\
29.9	3.64744250491775\\
30	3.88542748131891\\
30.1	3.98970816707335\\
30.2	3.99079836105977\\
30.3	4.22062046629833\\
30.4	4.2778355637068\\
30.5	4.26543517445974\\
30.6	4.21511926752387\\
30.7	4.075378766046\\
30.8	3.9568891848017\\
30.9	3.881229156784\\
31	3.70347945004437\\
31.1	3.80525600400543\\
31.2	3.62071651509521\\
31.3	3.87509148210415\\
31.4	4.08091108548876\\
31.5	4.06877980551022\\
31.6	4.00828256015897\\
31.7	4.05710082143422\\
31.8	3.98025518910939\\
31.9	3.85858320388091\\
32	3.86814265521886\\
32.1	3.78101995395554\\
32.2	3.69816605620821\\
32.3	3.76702267154621\\
32.4	3.8706848772175\\
32.5	4.05870663843832\\
32.6	4.11043590872526\\
32.7	4.33674300266989\\
32.8	4.6010820914732\\
32.9	4.69827678739051\\
33	5.00505308480778\\
33.1	4.77384384556701\\
33.2	4.59879549812209\\
33.3	4.48434044223714\\
33.4	4.3813745110278\\
33.5	4.34629183102847\\
33.6	4.30598494245832\\
33.7	4.05051715248747\\
33.8	4.39154974007776\\
33.9	4.22710213418866\\
34	4.16551186873687\\
34.1	4.08980036157011\\
34.2	4.10103903298092\\
34.3	4.0979023945191\\
34.4	3.83323071493275\\
34.5	3.85336155380961\\
34.6	3.7509564323008\\
34.7	3.67975401822814\\
34.8	3.68082329308274\\
34.9	3.70747838169299\\
35	3.89803272769424\\
35.1	3.99594420025043\\
35.2	4.22121837567701\\
35.3	4.53976543065784\\
35.4	4.69510925102645\\
35.5	5.02609005896451\\
35.7	4.72624657699683\\
35.8	4.60672463840619\\
35.9	4.5214800629838\\
36	4.42668418546761\\
36.1	4.37015305415294\\
36.2	4.35438947083452\\
36.3	4.2068479956703\\
36.4	4.15816409216561\\
36.5	4.07461970375999\\
36.6	4.05889699555502\\
36.7	3.75807620556537\\
36.8	3.69857836012402\\
36.9	3.45193849369758\\
37	3.33861732186787\\
37.1	3.26619342921622\\
37.2	3.17345656901369\\
37.3	3.13856272546423\\
37.4	3.31254604278386\\
37.5	3.50247744581303\\
37.6	3.73926440922804\\
37.7	4.13530874724819\\
37.8	4.43058244075907\\
37.9	4.59558892494191\\
38	4.80738246260923\\
38.1	4.60573725840541\\
38.2	4.5240333870982\\
38.3	4.41806773975561\\
38.4	4.30059555160351\\
38.5	4.24253387428868\\
38.6	4.16642964896691\\
38.7	4.16199341452787\\
38.8	4.30562221985763\\
38.9	4.34819695251609\\
39	4.35682186348838\\
39.1	4.30392171661617\\
39.2	4.01921122744362\\
39.3	3.89093236353757\\
39.4	3.67820179234758\\
39.5	3.5644582562101\\
39.6	3.51217398208072\\
39.7	3.49414814078035\\
39.8	3.40134332482111\\
39.9	3.58762774371912\\
40	3.74970454455365\\
40.1	3.69359140466146\\
40.2	4.16814561325626\\
40.3	4.0619707456945\\
40.4	4.43767856987832\\
40.5	4.31015679638604\\
40.6	4.19489157855526\\
40.8	4.01337430746469\\
40.9	3.91304182109415\\
41	3.85899257005946\\
41.1	3.75440224569327\\
41.2	3.79507520311515\\
41.3	4.02321887715574\\
41.4	4.3152197628033\\
41.5	4.55479674556086\\
41.6	5.02761926553492\\
41.7	4.85585291655867\\
41.8	4.61021389638034\\
41.9	4.42860719566437\\
42	4.37261316370709\\
42.1	4.2742122041571\\
42.2	4.20963205019659\\
42.3	4.25012368942905\\
42.4	4.28015959565069\\
42.5	4.53333872164235\\
42.6	4.76621833268659\\
42.7	4.85366241477158\\
42.8	4.92095952864811\\
42.9	5.18299018031448\\
43	5.24327415444522\\
43.1	5.16085817344334\\
43.2	5.3253961643297\\
43.3	5.08187190532716\\
43.4	5.05787876359997\\
43.5	4.96850822479945\\
43.6	4.91950114882877\\
43.7	4.96066454461247\\
43.8	4.69778803801269\\
43.9	4.8993403324304\\
44	5.151194182423\\
44.1	5.1974185862647\\
44.2	5.06905134308097\\
44.3	5.2970066486042\\
44.4	5.14272665405367\\
44.5	5.04605044993311\\
44.6	4.99988103476656\\
44.7	4.85961224902552\\
44.8	4.78134205514091\\
44.9	4.74207186978325\\
45	4.74366686621929\\
45.1	4.71207177657031\\
45.2	4.97421819762492\\
45.3	4.84657212018362\\
45.4	4.81479524487307\\
45.5	4.63983742992124\\
45.7	4.18754103999267\\
45.8	3.98396782967703\\
45.9	3.88826864674326\\
46	3.77885503513473\\
46.1	3.75206650115442\\
46.2	3.66605412467237\\
46.3	3.88966623962169\\
46.4	3.97486670790596\\
46.5	4.30761124357907\\
46.6	4.845947763825\\
46.7	4.82035030568636\\
46.8	4.87111503178576\\
46.9	4.76200196990567\\
47.1	4.54967950311344\\
47.2	4.47529425381589\\
47.3	4.41625680551226\\
47.4	4.42624015757001\\
47.5	4.33586532278404\\
47.6	4.44632929842422\\
47.7	4.64389810462654\\
47.8	4.53918910690051\\
47.9	4.50098438700584\\
48	4.32202763569647\\
48.1	4.24637348790178\\
48.2	3.95325692377061\\
48.3	3.84817353238567\\
48.4	3.79109345858814\\
48.5	3.69818681555614\\
48.6	3.63209973283529\\
48.7	3.54715410819881\\
48.8	3.57467064443048\\
48.9	3.70410743807423\\
49	3.87396276154182\\
49.1	3.87046645506129\\
49.2	3.95262557176159\\
49.4	4.22409039668243\\
49.5	4.08167085962616\\
49.6	3.9822450127118\\
49.7	3.84807852175165\\
49.8	3.83193551928622\\
49.9	3.78923734394387\\
50	3.79072606404262\\
50.1	3.88094637785407\\
50.2	4.00186912515215\\
50.3	4.33183953697784\\
50.4	4.35259528670511\\
50.5	4.38390431629236\\
50.6	4.59976525066959\\
50.7	4.77328247049158\\
50.8	4.56131683223127\\
50.9	4.42570759144975\\
51	4.30658407336053\\
51.1	4.22371878952772\\
51.2	4.16056165076688\\
51.3	4.21233147327125\\
51.4	4.25066336391814\\
51.5	4.09859226579468\\
51.6	4.10951921931856\\
51.7	4.32937650454174\\
51.8	4.50507355191907\\
51.9	4.45622430951292\\
52	4.2009519471692\\
52.1	4.09350097933597\\
52.2	4.12626696507141\\
52.3	4.0118527750797\\
52.5	3.92771209961103\\
52.6	3.92443602396511\\
52.7	4.04526964767226\\
52.8	4.29904936192123\\
52.9	4.40564424189741\\
53	4.55277662667658\\
53.1	4.49256562182339\\
53.2	4.60656347527336\\
53.3	4.53126991720339\\
53.4	4.58253370322348\\
53.5	4.43277473848229\\
53.6	4.31508580934521\\
53.7	4.23825566986974\\
53.8	4.14090923084024\\
53.9	4.18946885434508\\
54	4.01925971201784\\
54.1	3.98274418355082\\
54.2	3.99310841467867\\
54.3	3.75048464846402\\
54.4	3.68958754755434\\
54.5	3.70014076391163\\
54.6	3.41847802531025\\
54.7	3.27465150187996\\
54.8	3.26582951678961\\
54.9	3.19989153322479\\
55	3.17425363582682\\
55.1	3.29041466789353\\
55.2	3.50160826883183\\
55.3	3.77270613842985\\
55.4	4.26849892657025\\
55.5	4.59185710412851\\
55.6	4.94152401050408\\
55.7	4.90882931588457\\
55.8	4.83208552480612\\
55.9	4.8372425881832\\
56	4.66624737932619\\
56.1	4.56623463817171\\
56.2	4.49738187621529\\
56.3	4.38288551535982\\
56.4	4.35212972774704\\
56.5	4.23003782673307\\
56.6	4.30515611494079\\
56.7	4.11806389807255\\
56.8	3.99975097198802\\
56.9	3.90137885201466\\
57	3.9230874815716\\
57.1	3.83691814558863\\
57.2	3.62802556256516\\
57.3	3.54699933912708\\
57.4	3.49184559901124\\
57.5	3.43992474461741\\
57.6	3.47192930412525\\
57.7	3.56903255106383\\
57.8	3.76634261445282\\
57.9	3.94841030692898\\
58	3.85295678315953\\
58.1	3.94771807560448\\
58.2	4.2780964187242\\
58.3	4.23918334470164\\
58.4	4.0764844200705\\
58.5	3.94568972182677\\
58.6	3.83476973613436\\
58.7	3.74359729678035\\
58.8	3.69510314083847\\
58.9	3.75400151173353\\
59	3.56957961377107\\
59.1	3.74980830030819\\
59.2	3.9628900300857\\
59.3	3.78154262516125\\
59.4	4.13130795410069\\
59.5	3.95157653144032\\
59.6	3.92612978851842\\
59.7	3.85140510486588\\
59.8	3.75179895644695\\
59.9	3.65870445476423\\
60	3.59480154321629\\
60.1	3.60675855816588\\
60.2	3.69363832267588\\
60.3	3.87806087392855\\
60.4	4.07459302584591\\
60.5	4.09799639021315\\
60.6	4.28670190988412\\
60.7	4.42599847293117\\
60.8	4.74437421872759\\
60.9	4.56175603176537\\
61	4.38872179557256\\
61.1	4.28631464204909\\
61.2	4.16655461399722\\
61.3	4.12932620203374\\
61.4	3.98896715192529\\
61.5	4.13744894728944\\
61.6	4.09812330250696\\
61.7	4.15520449128061\\
61.8	4.13197427264936\\
61.9	4.09365866725256\\
62	4.11921020393811\\
62.1	4.09811565493293\\
62.2	3.82304803233305\\
62.3	3.6899604411702\\
62.4	3.68487864108491\\
62.5	3.64818911199956\\
62.6	3.58325380306077\\
62.7	3.69326827625765\\
62.8	3.89317068023254\\
62.9	4.03046869973947\\
63	4.06078833713883\\
63.1	4.42294466146305\\
63.2	4.63773144370126\\
63.3	4.89931840758375\\
63.4	4.73291814271046\\
63.5	4.70592043638969\\
63.6	4.54468217676506\\
63.7	4.47798998691106\\
63.8	4.38693116414426\\
63.9	4.34898993542186\\
64	4.3448815492827\\
64.1	4.14529720382043\\
64.2	4.52333716939665\\
64.3	4.39282194685028\\
64.4	4.54100822877763\\
64.5	4.71363230441531\\
64.6	4.73836328200181\\
64.7	4.41120489636258\\
64.8	4.43109465259164\\
64.9	4.2835828480023\\
65	4.22175179569378\\
65.1	4.15133883925992\\
65.2	4.16466508252115\\
65.3	4.32518553952249\\
65.4	4.18244433678042\\
65.5	4.22551056778538\\
65.6	4.30294460907986\\
65.7	4.13774213935024\\
65.8	3.98112971747162\\
65.9	3.9411595916948\\
66	3.82732244253933\\
66.1	3.71922836528849\\
66.2	3.55585674660887\\
66.3	3.48611361630083\\
66.4	3.45761451155319\\
66.5	3.48028431094214\\
66.6	3.55627665356921\\
66.7	3.57123308005455\\
66.8	3.66797107600819\\
66.9	3.97756447072291\\
67	4.19039877478947\\
67.1	4.29283412619932\\
67.2	4.24115477527951\\
67.3	4.11171632250712\\
67.4	4.00198331223163\\
67.5	3.90867252672409\\
67.6	3.8626555236999\\
67.7	3.83398916532698\\
67.8	4.04832978268618\\
67.9	3.98221970816923\\
68	4.3914972422252\\
68.1	4.69022483244873\\
68.2	4.60925611523409\\
68.3	4.63852779941476\\
68.4	4.90742142437016\\
68.5	4.59036586719078\\
68.6	4.64633590523384\\
68.7	4.50502461027382\\
68.8	4.39747257024224\\
68.9	4.32709927803219\\
69	4.18115193820755\\
69.1	4.14487503806615\\
69.2	4.07249552401426\\
69.3	4.0415549409875\\
69.4	3.9637611902635\\
69.5	3.97446170060063\\
69.6	4.04942278400007\\
69.7	4.00509092606573\\
69.8	3.8123497751093\\
69.9	3.66880222637373\\
70	3.59440967850009\\
70.1	3.5115291080518\\
70.2	3.53650189491768\\
70.4	3.65372988682492\\
70.5	3.75655287762198\\
70.6	4.14821414637188\\
70.7	4.50427821664128\\
70.8	4.74238965585798\\
70.9	4.82222908434397\\
71	4.73400452803361\\
71.1	4.89096037105611\\
71.2	4.68651377976056\\
71.3	4.66813233822202\\
71.4	4.59639770407395\\
71.5	4.49736964167438\\
71.6	4.48612563299585\\
71.7	4.31318324287443\\
71.8	4.35514717107498\\
71.9	4.44990166717051\\
72	4.8402217545315\\
72.1	4.45152154981881\\
72.2	4.3447060419431\\
72.3	4.22912387282001\\
72.4	4.01464502108128\\
72.5	3.91601797962144\\
72.6	3.79986951959094\\
72.7	3.76948287958218\\
72.8	3.76733065980937\\
72.9	3.96499832966991\\
73	4.23530777213962\\
73.1	4.44697777861698\\
73.2	4.48655746963381\\
73.3	4.81706380498453\\
73.4	4.94661536381435\\
73.5	5.2802228963986\\
73.6	5.05692650409429\\
73.7	5.00227206857434\\
73.8	4.83252513818668\\
73.9	4.71891858334236\\
74	4.6356896218053\\
74.1	4.40194735968539\\
74.2	4.37991442682029\\
74.3	4.38147289855337\\
74.4	4.33853386289016\\
74.5	4.23484781292559\\
74.6	4.21616125250557\\
74.7	4.28729501022399\\
74.8	3.93783765830773\\
74.9	4.09855456607831\\
75	3.80228894782965\\
75.1	3.81060424457125\\
75.2	3.7401923944569\\
75.3	3.67762129001788\\
75.4	3.76769842254451\\
75.5	3.93005788781683\\
75.6	4.11564093523222\\
75.7	4.1868509980293\\
75.8	4.36941627577433\\
75.9	4.61006567621503\\
76	4.67379280451399\\
76.1	4.60226749885926\\
76.2	4.77407281702681\\
76.3	4.72611580799813\\
76.4	4.57335016544548\\
76.5	4.46918759757727\\
76.6	4.42853345556443\\
76.7	4.42638459452412\\
76.8	4.17187169846912\\
76.9	4.36048228998487\\
77	4.64674199478046\\
77.1	4.5384450013601\\
77.2	4.68315281588254\\
77.3	4.74547543837416\\
77.4	4.70170995134565\\
77.5	4.58528322731962\\
77.6	4.61303519560077\\
77.7	4.53014869419329\\
77.8	4.45266091600588\\
77.9	4.40382551701752\\
78	4.47541831864172\\
78.1	4.68945834179628\\
78.2	4.93716525321828\\
78.3	4.88986401620053\\
78.4	5.09421045018749\\
78.5	5.05690303905421\\
78.6	4.94540206073025\\
78.7	4.72199504912363\\
78.8	4.57838878988373\\
78.9	4.53190476686261\\
79	4.45359551624141\\
79.1	4.40247428599075\\
79.2	4.33261714956745\\
79.3	4.33644875265536\\
79.4	4.18229919769961\\
79.5	4.1309370635415\\
79.6	4.02237286219584\\
79.7	3.89169235020178\\
79.8	3.92147839534815\\
79.9	3.87185072631782\\
80	3.78715539387835\\
};
\legend{target energy, measured energy}
\end{axis}
\end{tikzpicture}%

==> kombi_phase.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
name=one,
width=7.1cm,
height=3.5cm,
scale only axis,
xmin=-80,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$ \theta $~[deg]},
ymin=-200,
ymax=200,
xlabel near ticks,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={$ \dot{\theta}$ ~[deg/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
3.79263512902676	6.41984732824429\\
4.13360613711316	-1.29007633587787\\
3.59485286266198	-8.48091603053436\\
2.40135292182322	-15.2213740458015\\
0.471746594970199	-21.0610687022901\\
-1.69726724353345	-24.0076335877863\\
-3.75354691364899	-23.0229007633588\\
-5.40578331205933	-19.2671755725191\\
-7.08662723846055	-15.1603053435115\\
-7.75230974700514	-6.52671755725191\\
-7.39305582271379	3.49618320610688\\
-6.33212823093024	12.9541984732824\\
-4.39188460884282	19.9007633587786\\
-1.48128761383691	29.6564885496183\\
1.64859019805291	30.1679389312977\\
5.29126311877812	35.0992366412214\\
8.4920757929782	31.3740458015267\\
11.4773969336065	28.6488549618321\\
14.0281898533183	23.3664122137405\\
15.8078200827732	16.381679389313\\
17.0099455243294	7.94656488549617\\
17.1705522977197	-2.54961832061068\\
15.8670880259201	-14.7251908396946\\
12.3066096549686	-25.4427480916031\\
9.29676151393417	-34.030534351145\\
6.00161205856764	-36.5419847328244\\
2.49182789030434	-37.2137404580153\\
-1.02718061533176	-38.6030534351145\\
-3.70491767664578	-29.4961832061069\\
-5.94310700279155	-22.9618320610687\\
-7.49486682783572	-16.206106870229\\
-8.29587332339651	-5.37404580152671\\
-8.00675817808545	5.73282442748092\\
-6.54445374354782	16.3206106870229\\
-4.21512838885891	25.6793893129771\\
-1.10928501102549	32.7175572519084\\
2.35991662746181	37.030534351145\\
6.31024560519461	38.9160305343511\\
10.2132497667154	37.6106870229008\\
13.6620912764739	33.1450381679389\\
16.5651515361472	26.3664122137405\\
18.7197530135589	17.0687022900763\\
19.7941209327946	6.82442748091603\\
19.5326308899653	-5.67175572519085\\
18.6681821843468	-13.4809160305344\\
16.4908871523087	-25.2824427480916\\
13.5622461026169	-33.1374045801527\\
9.93731027020013	-40.1984732824428\\
5.64841398110931	-46.8625954198473\\
1.0350000375268	-51.0381679389313\\
-3.34580442370321	-49.0916030534351\\
-8.13798847661627	-47.3893129770992\\
-12.6282492926077	-43.6564885496183\\
-16.4156799274787	-37.206106870229\\
-19.23670949689	-26.5725190839695\\
-21.3174954346572	-18.0916030534351\\
-22.0625656873024	-2.35877862595419\\
-21.7410429264254	7.58778625954199\\
-19.8579670444223	20.8931297709924\\
-16.7849101059934	32.5648854961832\\
-12.5415819996367	43.8167938931298\\
-7.48067158359001	52.2290076335878\\
-2.08701795038135	54.8931297709924\\
3.49118459129411	56.8931297709924\\
9.32861524374621	55.6259541984733\\
14.415117007411	47.8167938931298\\
18.5378283713831	35.4351145038168\\
21.7903980848589	25.1297709923664\\
22.6281768690817	2.62595419847329\\
22.1897951737068	-11.7099236641221\\
19.5849387622721	-33.8854961832061\\
15.2381784122331	-49.5419847328244\\
9.7723712868235	-61.0610687022901\\
2.85107484803623	-72.6641221374046\\
-4.19881148070056	-76.206106870229\\
-11.4086655883766	-78.1526717557252\\
-18.2963296571768	-69.4427480916031\\
-24.3495906102147	-58.1908396946565\\
-28.8560883150022	-44.8549618320611\\
-31.4888099278348	-24.3435114503817\\
-32.238187098265	-3.31297709923663\\
-31.4309244118963	13.6717557251908\\
-28.5926399175398	34.4732824427481\\
-23.6776072184533	52.0229007633588\\
-17.6578130394639	62.6335877862595\\
-10.3503268143766	73.0992366412214\\
-2.68859407867438	79.6641221374046\\
5.45899816514259	80.5801526717557\\
13.2546855473026	72.9465648854962\\
19.7780711253283	62.8473282442748\\
25.308805578985	50.381679389313\\
29.3966823821579	34.4503816793893\\
31.6293328269023	17.5648854961832\\
31.8390912246624	-2.06106870229007\\
29.9141946810853	-24.8549618320611\\
26.1068809948732	-46.2748091603054\\
19.9843960102296	-65.1221374045802\\
12.9267021110545	-77.4885496183206\\
4.7550996405964	-87.4351145038168\\
-4.16693789732145	-93.8931297709924\\
-13.1067552913005	-92.1374045801527\\
-21.4307634988679	-81.9847328244275\\
-29.1471060312194	-73.5801526717557\\
-35.0170842423611	-51.8473282442748\\
-38.1941853209483	-27.0916030534351\\
-39.0600337221082	-3.35114503816794\\
-37.48479514983	20.6793893129771\\
-33.3890587890085	44.6870229007634\\
-27.5263442681207	60.793893129771\\
-20.1285671045804	78.3511450381679\\
-11.1293275783007	91.3969465648855\\
-1.21570131113216	98.2824427480916\\
8.57860842056908	95.8015267175573\\
17.4329488667894	86.7480916030535\\
25.6498262405765	75.793893129771\\
31.782553879064	57.8244274809161\\
36.2880916666188	40.3664122137405\\
38.4346561590585	14.381679389313\\
38.0839336689584	-11.4809160305344\\
35.3105965979449	-38.2671755725191\\
29.7617386192992	-63.1297709923664\\
22.5280040218574	-78.6412213740458\\
13.505685733958	-93.2137404580153\\
3.27368701755154	-109.435114503817\\
-7.07317941087925	-110.786259541985\\
-16.9855913376991	-101.587786259542\\
-26.317546154325	-92.2366412213741\\
-33.2882139696079	-69.3053435114504\\
-38.0497258378092	-44.3053435114504\\
-40.9123227046055	-25.2519083969466\\
-41.3346933474184	1.59541984732826\\
-38.8802833162263	32.2442748091603\\
-33.4754637722823	59.1221374045802\\
-25.8429732546791	81.969465648855\\
-16.3199624076717	97.7099236641222\\
-5.72334423457386	108.671755725191\\
5.62396915552884	113.274809160305\\
17.2230071211031	113.603053435115\\
27.3377741095605	99.9389312977099\\
35.8993546047948	81.587786259542\\
42.0294907467805	58.4961832061069\\
46.1435686179117	32.7480916030534\\
47.0276036595702	1.09923664122138\\
44.9674904249248	-29.6335877862595\\
39.8858062646497	-60.3587786259542\\
32.0357661868924	-87.7328244274809\\
21.8132523533927	-108.748091603053\\
10.2136682290773	-123.740458015267\\
-2.44515145731816	-132.954198473282\\
-15.4541397792547	-135.748091603053\\
-27.6037551971722	-121.984732824427\\
-38.2957983129373	-103.206106870229\\
-46.5550515296281	-76.6717557251908\\
-52.2299146151666	-52.7099236641221\\
-54.6571583670981	-15.175572519084\\
-53.9305846600529	14.969465648855\\
-49.7447708435079	50.2137404580153\\
-42.8073267592379	77.3358778625954\\
-33.2506053252938	104.862595419847\\
-21.26857375799	126.618320610687\\
-7.40783709918145	139.908396946565\\
6.58082760383937	139.603053435115\\
19.9427245158464	131.206106870229\\
31.8906624204656	115.946564885496\\
42.3456010244415	98.5114503816794\\
49.6706387958247	65.8473282442748\\
54.0184915516915	33.5343511450382\\
55.1220811823798	-0.198473282442734\\
52.7208496732976	-35.7099236641221\\
46.7499075924887	-68.7175572519084\\
37.7001060386199	-101.320610687023\\
26.0092143563695	-124.572519083969\\
12.6039696215378	-142.992366412214\\
-2.12100995554286	-154.786259541985\\
-17.0863912753568	-154.847328244275\\
-31.1979499980511	-142.824427480916\\
-43.4980012179858	-121.534351145038\\
-53.4102712147747	-92.9007633587786\\
-60.3362804432658	-58.9312977099237\\
-63.412666346379	-23\\
-63.1826574974237	13.7175572519084\\
-58.6968120956596	54.0534351145038\\
-51.3423657235681	81.3206106870229\\
-40.3950499940254	117.145038167939\\
-27.1553909334918	134.923664122137\\
-12.8152196966135	148.412213740458\\
2.30093487114786	151.87786259542\\
17.3161531768722	147.06106870229\\
31.1313000220649	133.442748091603\\
42.2691594511962	105.832061068702\\
50.2132305975105	72.9847328244275\\
55.0013048778616	39.0992366412214\\
57.0619193371888	10.3893129770993\\
55.5290566316049	-28.4274809160305\\
50.395941797016	-64.8396946564886\\
42.7090478577019	-89.4885496183206\\
31.4646492442104	-120.93893129771\\
18.8265615473463	-134.63358778626\\
4.83170962100459	-146.87786259542\\
-9.49720689431661	-149.549618320611\\
-22.7803662758443	-133.167938931298\\
-34.8353248107497	-119.496183206107\\
-51.6382106182663	-63.2595419847328\\
-55.6299874581856	-30.9923664122138\\
-55.5401370749993	6.10687022900763\\
-52.9189087837255	35.2290076335878\\
-46.5297397478205	71.7022900763359\\
-37.0092348065384	100\\
-24.8019164001845	125.81679389313\\
-11.3611473219183	135.175572519084\\
3.3918480700263	146.870229007634\\
17.0571633551843	139.488549618321\\
29.9814755602105	125.687022900763\\
41.0343245087626	104.351145038168\\
49.5232891859615	75.793893129771\\
54.5645279512553	42.1068702290076\\
56.8223936095656	14.8473282442748\\
55.2774323123226	-26.1679389312977\\
50.2154119806859	-62\\
41.8508760240049	-93.6488549618321\\
30.9680454712218	-119.267175572519\\
17.6836419737724	-146.076335877863\\
2.36870674802068	-160.961832061069\\
-13.5129493142015	-163.992366412214\\
-28.7008790089127	-154.534351145038\\
-42.7176816428339	-137\\
-54.1068440149649	-105.954198473282\\
-62.3358703109918	-72.0381679389313\\
-66.7589082888149	-33.763358778626\\
-67.8983072162443	0.236641221374043\\
-64.6508297566503	39.2671755725191\\
-57.8132727153534	79.9618320610687\\
-47.7823678101331	106.992366412214\\
-34.971370159151	133.129770992366\\
-19.9261229694978	153.114503816794\\
-3.89115168667897	164.786259541985\\
12.2260860294238	155.748091603053\\
26.6072550110374	139.24427480916\\
38.5291138643572	112.580152671756\\
47.2497750186907	80.1450381679389\\
52.617862785435	44\\
54.869798926272	8.37404580152671\\
52.9281616972964	-32.1068702290076\\
47.6006492964559	-64.7099236641222\\
38.463205547868	-101.12213740458\\
26.5347740912998	-130.641221374046\\
12.3904881235404	-152.412213740458\\
-3.26558788252882	-163.374045801527\\
-19.083969898911	-161.81679389313\\
-34.2943360515044	-152.496183206107\\
-47.0283107785532	-124.862595419847\\
-57.0187215619992	-93.3664122137405\\
-64.1983844364661	-61.7862595419847\\
-67.5732701410151	-22.1297709923664\\
-66.9178308944116	17.5648854961832\\
-62.118372954722	57.236641221374\\
-54.0971464097243	85.9160305343511\\
-42.4398370087784	122.282442748092\\
-28.8540540920619	141.442748091603\\
-13.129452794521	161.717557251908\\
3.07956040542422	158.36641221374\\
18.7058211607761	153.664122137405\\
32.8742215930016	138.496183206107\\
44.9381775431947	114.229007633588\\
53.5385724996224	77.1068702290077\\
58.5258234200813	42.793893129771\\
60.8149374564531	11.2977099236641\\
59.7641981643322	-24.3893129770993\\
54.6924843831243	-63.0763358778626\\
45.8727043074194	-98.8854961832061\\
33.9686280171637	-127.206106870229\\
19.7831477129998	-148.564885496183\\
4.5033618425727	-160.160305343511\\
-11.4482904580041	-164.885496183206\\
-27.0661964209227	-157.12213740458\\
-40.9560808863872	-137.702290076336\\
-52.9277748981051	-111.251908396947\\
-61.9798647160397	-82.7175572519084\\
-66.9310802209195	-40.2519083969466\\
-68.6928036999139	-8.5114503816794\\
-66.9075008242916	30.7251908396946\\
-60.9938798610299	69.9847328244275\\
-51.187531953298	106.106870229008\\
-38.3934872255338	131.702290076336\\
-23.3110263609018	154.954198473282\\
-7.06654659463624	162.236641221374\\
8.90479576207562	159.458015267176\\
24.0966834836937	147.358778625954\\
37.3427603051104	128.557251908397\\
47.9344908659661	100.839694656489\\
55.0834003893779	62.6717557251908\\
59.2258799189734	30.6641221374046\\
59.7041110542654	-7.6030534351145\\
56.4890577963416	-45.3587786259542\\
49.9597237707657	-75.5496183206107\\
40.396609872552	-108.167938931298\\
28.1759641831507	-135.839694656489\\
13.7365368115572	-155.511450381679\\
-1.78704833272585	-161.778625954198\\
-17.0459238448192	-155.450381679389\\
-31.9044513385153	-143.893129770992\\
-44.374749849623	-121.900763358779\\
-54.4347024099464	-92.7557251908397\\
-61.1743015786683	-60.4961832061069\\
-64.3027086875574	-22.175572519084\\
-63.5538920732485	16.0687022900763\\
-58.9258335364611	55.175572519084\\
-51.4810737860654	82.5954198473283\\
-40.4300471683266	117.93893129771\\
-27.2457812525583	136.480916030534\\
-11.9715303810605	156.312977099237\\
4.41342135055626	163.267175572519\\
20.1312874727503	154.534351145038\\
34.0145822513308	135.580152671756\\
45.8117717311529	112.190839694656\\
54.8215236376333	80.4732824427481\\
60.2117029374233	44.7022900763359\\
62.6829860530592	17.4427480916031\\
61.3491672430899	-26.1832061068702\\
56.7683459310674	-57.6259541984733\\
48.5065421719733	-95.3053435114504\\
36.7696019484519	-127.229007633588\\
22.641714961963	-151.900763358779\\
7.23011407465322	-163.152671755725\\
-9.02548823420895	-167.030534351145\\
-25.020127066276	-160.801526717557\\
-39.5360234861211	-142.259541984733\\
-52.4640557275206	-121.412213740458\\
-61.330639962497	-84.9541984732824\\
-66.8621114376388	-45.1908396946565\\
-68.5496513788062	-5.19847328244273\\
-66.7855984691347	25.9160305343511\\
-60.9893140313612	68.206106870229\\
-51.5334081446283	103.656488549618\\
-39.2099177126218	127.091603053435\\
-24.0719280765388	157.480916030534\\
-8.08079570040363	165.206106870229\\
8.552629815019	163.809160305343\\
24.1335702054037	150.992366412214\\
37.6084761159254	131.488549618321\\
48.9932346623603	104.687022900763\\
56.6468212266021	65.4961832061069\\
61.2651268027499	34.9312977099237\\
61.9926810982064	-5.45038167938932\\
58.8747296705213	-41.9160305343511\\
52.2282415271084	-78.7251908396947\\
42.0327147937969	-111.412213740458\\
28.6325170681893	-141.145038167939\\
13.7285304940413	-157.832061068702\\
-1.95311739082371	-166.396946564885\\
-18.0844088755324	-165.87786259542\\
-33.0922955888957	-152.656488549618\\
-46.9450002723904	-135.221374045802\\
-58.0764501689679	-100.832061068702\\
-65.4363069624402	-62.7251908396946\\
-68.8503335138327	-24.5725190839695\\
-68.6105270540143	15\\
-64.7805145392217	49.4885496183206\\
-57.0314015499231	86.9160305343511\\
-45.7021447172945	120.839694656489\\
-31.6665858354241	143.931297709924\\
-15.9325495880342	159.748091603053\\
0.445244881942614	163.557251908397\\
16.2758774943092	157.450381679389\\
30.4277364757829	135.229007633588\\
42.3054910986974	110.480916030534\\
50.906893036472	74.381679389313\\
55.9905631859266	38.5267175572519\\
57.4770155640031	1.69465648854961\\
54.3134867454339	-38.9083969465649\\
48.1563363347817	-71.8931297709924\\
38.6862309998235	-107.580152671756\\
25.9743237202721	-135.320610687023\\
11.7295828357848	-153.564885496183\\
-3.75159013941359	-164.473282442748\\
-19.5081017110153	-162.564885496183\\
-34.3606830716317	-148.595419847328\\
-47.519786760699	-128.480916030534\\
-57.5217681054831	-93.6335877862595\\
-64.4009460314802	-58.0152671755725\\
-67.3985846329148	-21.3435114503817\\
-66.3923828448164	20.8167938931298\\
-61.6105288981466	59.412213740458\\
-53.2001337434408	93.5954198473283\\
-41.8186690822074	124.549618320611\\
-27.0606019994801	152.290076335878\\
-10.723156013332	166.549618320611\\
5.86236064753817	168.412213740458\\
21.9888812194684	157.748091603053\\
35.7243171305331	132.900763358779\\
46.9878297346543	103.954198473282\\
54.6024680540839	68.0992366412214\\
58.9506774228027	30.7786259541985\\
59.7981994488831	-3.70992366412213\\
56.5105672287596	-46.4274809160305\\
50.111328797658	-75.4809160305344\\
40.1750919662847	-112.312977099237\\
27.0663829573077	-139.786259541985\\
12.8584372991437	-151.946564885496\\
-2.80881528957735	-165.259541984733\\
-18.1678482148615	-156.068702290076\\
-32.8891036010737	-147.320610687023\\
-45.6541556724742	-119.748091603053\\
-54.9717326345974	-88.2366412213741\\
-61.2181133360398	-53.8549618320611\\
-64.0742268279072	-15.8473282442748\\
-62.8021280499649	22.6564885496183\\
-57.9720979032944	59.6335877862595\\
-49.2774032052523	92.3587786259542\\
-37.8648036164288	123.099236641221\\
-23.4711407668999	150.259541984733\\
-7.1578785365887	167.24427480916\\
9.68848005175875	171.007633587786\\
26.6560570116003	167.572519083969\\
41.3939844455423	142.465648854962\\
52.8048960055118	109.221374045802\\
60.9000268213119	72.4961832061069\\
65.7737130035477	36.9312977099237\\
66.7426200661991	-0.137404580152662\\
64.27346363658	-37.3435114503817\\
57.8210527189632	-78.9160305343511\\
47.7888483018374	-113.511450381679\\
34.2324727376443	-147.412213740458\\
18.1913728337111	-170.221374045802\\
1.13540871849361	-178.488549618321\\
-15.9510589945186	-174.709923664122\\
-32.3004392870633	-163.870229007634\\
-47.009265835325	-140.259541984733\\
-58.4766868059197	-108.427480916031\\
-67.4612896472579	-79.7862595419847\\
-72.0774690335718	-35.5267175572519\\
-73.4982952032983	-2.48091603053436\\
-70.8063587116	38.6412213740458\\
-63.8802390729426	79.6335877862595\\
-53.0469377882381	118.63358778626\\
-39.2629834670189	142.740458015267\\
-22.6536779580499	169.083969465649\\
-4.52100867380256	183.511450381679\\
13.6546707554076	181.145038167939\\
30.2210824864646	164.251908396947\\
45.2969583991051	145\\
57.2311137244304	111.763358778626\\
65.7581922217374	76.1374045801527\\
70.9143761356405	40.206106870229\\
71.8144029648006	-2.30534351145039\\
68.8423388621673	-41.9083969465649\\
62.0091931925856	-80.7786259541985\\
51.7444960214966	-116.12213740458\\
38.2963453583038	-144.770992366412\\
22.2798460614902	-170.870229007634\\
5.27599908261806	-177.832061068702\\
-11.9068136678105	-174.969465648855\\
-27.7281901087294	-158.549618320611\\
-41.2888221372564	-132.083969465649\\
-51.9039367158252	-98.6488549618321\\
-58.8985718305438	-61.1374045801527\\
-62.4629471719137	-24.381679389313\\
-61.945869317105	15.6946564885496\\
-57.7116922112006	55.0687022900763\\
-49.5907192477406	88.0763358778626\\
-37.6054474119298	126.106870229008\\
-23.2803763851653	149.404580152672\\
-6.91145276553954	167.167938931298\\
10.2570527385851	176.282442748092\\
26.4453268141449	163.69465648855\\
41.3124488529816	142.969465648855\\
53.2867920843945	112.312977099237\\
62.1964367788269	76.3893129770993\\
67.031077079231	39.9236641221374\\
68.4936683228931	3.12977099236642\\
66.3329635905866	-35.1679389312977\\
60.0066528033646	-76.6106870229008\\
49.8402091773561	-109.549618320611\\
36.9637735951211	-140.969465648855\\
21.6874468055894	-164.946564885496\\
5.14766201037315	-172.091603053435\\
-11.341108741927	-169.251908396947\\
-26.5828675587968	-153.213740458015\\
-39.9372861134298	-130.625954198473\\
-50.2307278577574	-96.1603053435115\\
-57.2245557758758	-63.2137404580153\\
-61.1562669875566	-29.8091603053435\\
-61.4390080065314	8.82442748091603\\
-57.442591574389	49.2824427480916\\
-50.3591154016132	80.6259541984733\\
-39.7634931574015	112.885496183206\\
-26.5616027963273	139.374045801527\\
-11.3719222428754	156.603053435115\\
4.42552024007617	158.977099236641\\
19.7195628127162	152.419847328244\\
33.95342380128	137.603053435115\\
46.1988796352194	116.007633587786\\
55.1913250489638	83.0458015267176\\
61.0548738467898	47.0687022900763\\
62.7988318397868	9.44274809160305\\
62.1650396085494	-20.9312977099237\\
57.8707072802435	-56.2824427480916\\
49.5550571636605	-92.7251908396947\\
38.4448975962483	-124.206106870229\\
24.6026575591907	-148.541984732824\\
8.87102986134508	-166.992366412214\\
-7.62314715718193	-167.832061068702\\
-23.3477956236925	-158.068702290076\\
-38.0983139452869	-142.549618320611\\
-50.5009162037569	-120.259541984733\\
-59.6603234417715	-83.6564885496183\\
-65.1894446335898	-46.2900763358779\\
-66.9336844082406	-8.38931297709925\\
-65.0901700162796	29.824427480916\\
-59.5880344640469	66.4656488549618\\
-50.0133853083384	105.274809160305\\
-36.8184975648852	136.595419847328\\
-22.2609756219644	153.145038167939\\
-6.21970827435825	163.427480916031\\
10.3518783579448	166.343511450382\\
26.4058697087571	157.290076335878\\
40.3982626477542	134.908396946565\\
51.4123277237294	100.656488549618\\
59.0252127782755	66.0992366412214\\
63.647230551059	36.0916030534351\\
64.3804527802212	-4.23664122137404\\
61.51710760971	-42.5343511450382\\
54.8870977029436	-78.0229007633588\\
44.9490394049036	-110.511450381679\\
32.0509687583436	-139.610687022901\\
16.8533917689984	-161.969465648855\\
0.581736357103665	-170.068702290076\\
-15.7311804143095	-167.793893129771\\
-30.9837788859282	-151.259541984733\\
-44.4078012209977	-130.381679389313\\
-55.0549913902053	-99.6946564885496\\
-63.0001381518649	-69.0381679389313\\
-66.8464472744822	-31.0458015267176\\
-66.9934438354253	9.03816793893131\\
-63.229842865917	48.3740458015267\\
-56.3258913794541	80.7862595419847\\
-45.7351338749595	116.190839694656\\
-32.3589163257008	138.519083969466\\
-17.1426182599294	155.206106870229\\
-1.05208080672222	161.893129770992\\
14.4375580165041	152.18320610687\\
28.6357344714959	136.206106870229\\
40.8473266331426	114.015267175573\\
49.4801163121003	78.7404580152672\\
54.8405139225192	42.7862595419847\\
57.3082899280747	10.7480916030534\\
55.5107288226444	-29.9083969465649\\
50.0043554755582	-65.3664122137405\\
41.2336253057157	-100.519083969466\\
29.1139032147997	-130.885496183206\\
14.6745643281135	-152.503816793893\\
-1.26148638022963	-167.374045801527\\
-17.4924526529889	-167.343511450382\\
-33.3340956639938	-157.526717557252\\
-46.9520459195243	-132.328244274809\\
-57.6862547018304	-100.702290076336\\
-65.3091175919507	-68.969465648855\\
-69.0885525475831	-28.5419847328244\\
-69.1615873821729	10.1374045801527\\
-65.3207725591979	50.1679389312977\\
-58.0574665962311	83.2900763358779\\
-46.7263656974769	118.274809160305\\
-33.1946926519918	142.145038167939\\
-17.4356180426519	161.664122137405\\
-1.11282541568744	164.404580152672\\
14.9334496276842	157.145038167939\\
29.3402106049473	140.236641221374\\
41.7521792542393	118.236641221374\\
51.3298250797185	88.2824427480916\\
57.3989568384511	49.3129770992366\\
59.8895864502731	13.3587786259542\\
58.7990512023187	-23.9923664122137\\
54.532939913402	-55.8473282442748\\
46.8333313713545	-90.2595419847328\\
36.0730432933368	-120.587786259542\\
22.828393782247	-145.24427480916\\
7.45581867655531	-159.786259541985\\
-7.86868348600569	-157.671755725191\\
-22.7021138020139	-149.419847328244\\
-36.6066969768443	-137.625954198473\\
-48.4130184164623	-110.63358778626\\
-56.7746237397926	-76.1603053435115\\
-61.6533995311862	-39.3740458015267\\
-62.7882947573446	-3.06106870229007\\
-60.3879383285254	33.4580152671756\\
-54.3366855422434	70.1679389312977\\
-45.1975177084071	104.648854961832\\
-33.2177203582443	125.931297709924\\
-18.630814852566	148.961832061069\\
-2.87717756609422	161.12213740458\\
12.5198735441278	154.030534351145\\
27.8746990312973	147.458015267176\\
40.6688279116678	121.427480916031\\
50.7887587283182	93.381679389313\\
57.7320061292704	60.587786259542\\
61.178096127355	24.8015267175573\\
60.9438775113479	-13.030534351145\\
57.5789318232592	-45.7251908396946\\
50.7356446855088	-81.587786259542\\
40.5715230282612	-114.465648854962\\
27.3529251920212	-142.396946564885\\
12.1122520336921	-160.374045801527\\
-3.51861353813021	-163.763358778626\\
-19.2896388560779	-159.81679389313\\
-33.7383044160611	-145.770992366412\\
-46.9389461183011	-128.213740458015\\
-56.8480776024035	-94.5343511450382\\
-63.4501810899498	-56.2900763358779\\
-66.4025726482687	-18.2213740458015\\
-65.2649589215084	19.6412213740458\\
-60.5858305510096	59.2671755725191\\
-52.6552378610742	89.1450381679389\\
-40.7353111151391	126.213740458015\\
-26.6538821711385	148.251908396947\\
-10.9006159393491	162.618320610687\\
5.62023254492055	164.030534351145\\
21.3421889466732	153.93893129771\\
35.246241898799	136.175572519084\\
47.213567240807	109.69465648855\\
55.28254325661	71.6793893129771\\
59.8124055569331	34.2213740458015\\
61.3874973571773	5.20610687022901\\
59.6666395063351	-31.6030534351145\\
53.578374378466	-68.4503816793893\\
44.1898821272818	-105.480916030534\\
32.1827022277436	-135.778625954198\\
17.2800803278432	-156.106870229008\\
1.58996506231998	-163.229007633588\\
-14.5306256829801	-166\\
-29.8776275526317	-155.839694656489\\
-44.2395986978694	-137.900763358779\\
-55.2050910371531	-105.656488549618\\
-63.2978852122794	-73.2213740458015\\
-67.6128727493471	-33.5648854961832\\
-68.5274121144305	1.44274809160305\\
-65.3312576685851	42.236641221374\\
-58.2053472651482	81.3206106870229\\
-47.3330696486971	116.541984732824\\
-34.1612305225912	138.618320610687\\
-18.3377348144165	165.358778625954\\
-1.54163831320741	169.778625954198\\
15.1344522968902	167.946564885496\\
31.3856890359976	155.442748091603\\
44.997566940636	132.396946564885\\
55.2399102369727	95.0152671755725\\
62.6163739487275	63.6259541984733\\
66.1600581791105	22.2213740458015\\
66.0433419763859	-13.1984732824428\\
61.7602243283566	-53.1450381679389\\
53.9308924631019	-90.9541984732824\\
42.8102172000983	-126.664122137405\\
29.0081977310745	-147.114503816794\\
13.822730821473	-162.480916030534\\
-2.31127316340235	-167.969465648855\\
-17.6520797602168	-158.06106870229\\
-31.7067706639384	-138.625954198473\\
-43.2881400283825	-115.145038167939\\
-52.4995098137432	-83.5801526717557\\
-58.1515188391631	-50.1526717557252\\
-60.1206060807565	-8.64122137404581\\
-58.8336986202638	22.6717557251908\\
-53.7666559077768	61.1374045801527\\
-45.2934534139589	95.3893129770993\\
-33.8221337156775	124.503816793893\\
-19.7375820981068	143.954198473282\\
-4.22548655880792	154.778625954198\\
11.5161019665302	158.687022900763\\
26.6782113056743	150.251908396947\\
40.3000128722207	131.068702290076\\
51.1391970877927	102.801526717557\\
58.7004187013583	68.6564885496183\\
62.9167159223643	31.8549618320611\\
63.4325211467111	-5.43511450381681\\
60.5817178769485	-42.0076335877863\\
54.2085578994933	-76.9389312977099\\
43.6723969134868	-117.251908396947\\
30.6830485291721	-140.190839694656\\
15.2976736705333	-164.893129770992\\
-1.87219035854062	-175.412213740458\\
-18.460578472625	-166.961832061069\\
-33.4352574926612	-150.931297709924\\
-46.9705614692012	-132.251908396947\\
-56.9906400594927	-95.0152671755725\\
-64.2857159469056	-65.2137404580153\\
-67.764504147707	-27.4351145038168\\
-67.5211796267463	15.1221374045801\\
-63.0925943369744	54.9770992366412\\
-55.224241228714	86.763358778626\\
-43.9497532507413	119.274809160305\\
-30.2633817080834	142.893129770992\\
-14.5118744033402	158.290076335878\\
1.45522252124138	161.274809160305\\
17.1231390161374	155.045801526718\\
31.7552338015834	140.160305343511\\
43.8416790332841	115.625954198473\\
52.7767495554226	81.9083969465649\\
58.3034946097229	45.6030534351145\\
60.4429285870683	10.0610687022901\\
58.8787532447107	-25.4885496183206\\
53.7512472484784	-65.3129770992367\\
45.1758486054142	-99.6335877862595\\
33.4281493979373	-127.740458015267\\
19.6191110189833	-148.229007633588\\
3.92414546652248	-164.702290076336\\
-12.4748408918076	-168.75572519084\\
-28.2650421592651	-160.022900763359\\
-42.3888046609252	-139.778625954198\\
-53.8815983292423	-109.740458015267\\
-63.063877077704	-82.1297709923664\\
-68.310101087674	-39.175572519084\\
-70.1309690014637	-6.01526717557252\\
-68.1717077739916	32.3587786259542\\
-61.5130914483979	72.6106870229008\\
-51.4750781035168	109.381679389313\\
-38.4466372635302	135.145038167939\\
-23.0960852805858	157.725190839695\\
-6.32836022340152	170.099236641221\\
11.0650944056956	175.832061068702\\
26.8978832451384	155.595419847328\\
40.8366770149342	131.290076335878\\
51.4265840287378	101.526717557252\\
58.6946340372243	63.8778625954199\\
62.6245279200134	25.7022900763359\\
62.0907295543051	-16.7557251908397\\
58.3220787788263	-52.2290076335878\\
50.9086990450083	-87.1908396946565\\
39.8433329488292	-123.549618320611\\
25.9235081540929	-152.12213740458\\
9.82379448851964	-168.870229007634\\
-6.76568522614096	-170.687022900763\\
-23.2580324182919	-166.908396946565\\
-38.475561544696	-149.69465648855\\
-51.900455435963	-130.030534351145\\
-61.7622643087919	-93.6412213740458\\
-68.4054171807294	-59.4656488549618\\
-71.2104381992049	-17.0610687022901\\
-69.8783078937889	23.7022900763359\\
-64.6312155493815	62.6946564885496\\
-56.0245042182374	91.8854961832061\\
-44.307940720553	124.770992366412\\
-29.8727889693191	150.351145038168\\
-13.7845946736635	164.770992366412\\
2.8650547163854	166.572519083969\\
18.9456129965344	158.648854961832\\
33.6476849573272	142.75572519084\\
45.3078398542078	109.977099236641\\
54.6204717323951	85.9389312977099\\
59.9720123675199	42.3893129770992\\
62.3884248553225	11.7480916030534\\
60.9472141548809	-26.5038167938931\\
55.6726633619025	-62.6335877862595\\
47.1068660227915	-99.6335877862595\\
35.1614017503636	-131.687022900763\\
20.4942115228497	-155.198473282443\\
4.77365664620598	-165.312977099237\\
-11.2470724903612	-166.725190839695\\
-26.7822277749151	-159.038167938931\\
-40.8371832012533	-139.274809160305\\
-52.5237681222583	-109.809160305344\\
-61.8418098010356	-82.793893129771\\
-67.8068479629704	-46.6106870229007\\
-69.3532563622483	-2.09923664122138\\
-67.1850453602296	30.8320610687023\\
-60.8758454782429	72.6106870229008\\
-50.818326084561	109.480916030534\\
-38.1674918304735	132.198473282443\\
-22.6399038141257	158.290076335878\\
-5.43904335121928	174.068702290076\\
11.646366537679	169.832061068702\\
27.9480021215373	159.18320610687\\
42.2623652330261	138.213740458015\\
54.0130240721806	108.374045801527\\
62.3105741990883	72.6641221374046\\
67.3588901004741	42.0152671755725\\
68.9400395702915	5.7709923664122\\
66.2920137748654	-38.8091603053435\\
59.6958144886669	-77.0687022900763\\
49.631094673112	-114.221374045802\\
36.2818592019351	-147.641221374046\\
20.4154613689077	-171.763358778626\\
3.2565009754334	-178.969465648855\\
-14.1289684390599	-179.007633587786\\
-30.5641041818496	-163.580152671756\\
-44.8208594390882	-137.801526717557\\
-55.9232945904421	-103.015267175573\\
-63.3971346179578	-66.7251908396947\\
-67.6696624778719	-31.6259541984733\\
-68.2500657304314	7.1145038167939\\
-64.4705747691547	50.1679389312977\\
-57.4898259052551	83.6412213740458\\
-46.5391120788628	118.30534351145\\
-32.8523672523117	141.572519083969\\
-17.1583205127163	158.297709923664\\
-0.783224989197805	162.496183206107\\
14.8325269919265	154.93893129771\\
29.3647566409986	140.671755725191\\
41.7968335757702	116.702290076336\\
51.504321161707	85.7709923664122\\
};

\addplot [color=mumred, line width=1.0pt]
table[row sep=crcr]{%
	-68	0\\
	-67	25.1856640774843\\
	-66	37.1020374066399\\
	-65	45.9680226435866\\
	-64	53.3252952053129\\
	-63	59.7320907279714\\
	-62	65.4663663886829\\
	-61	70.6904223979751\\
	-60	75.5087946447327\\
	-59	79.9934828463711\\
	-58	84.1965621501973\\
	-57	88.1571278823326\\
	-56	91.9054063777035\\
	-55	95.4653291217822\\
	-53	102.093936853737\\
	-51	108.160585954769\\
	-49	113.748390099256\\
	-47	118.918513702463\\
	-45	123.717406772557\\
	-43	128.181235521414\\
	-41	132.338732642176\\
	-39	136.213105783603\\
	-37	139.823358481229\\
	-35	143.185230279028\\
	-33	146.311881899971\\
	-31	149.214404895177\\
	-29	151.902207477473\\
	-27	154.383311117057\\
	-25	156.664581575156\\
	-23	158.751910927829\\
	-21	160.650362366595\\
	-19	162.364286306687\\
	-17	163.897414066047\\
	-15	165.252933770569\\
	-13	166.433551982335\\
	-11	167.441543698841\\
	-9	168.27879273977\\
	-7	168.94682406018\\
	-5	169.446829161227\\
	-3	169.779685480622\\
	-1	169.945970412362\\
	1	169.945970412362\\
	3	169.779685480622\\
	5	169.446829161227\\
	7	168.94682406018\\
	9	168.27879273977\\
	11	167.441543698841\\
	13	166.433551982335\\
	15	165.252933770569\\
	17	163.897414066047\\
	19	162.364286306687\\
	21	160.650362366595\\
	23	158.751910927829\\
	25	156.664581575156\\
	27	154.383311117057\\
	29	151.902207477473\\
	31	149.214404895177\\
	33	146.311881899971\\
	35	143.185230279028\\
	37	139.823358481229\\
	39	136.213105783603\\
	41	132.338732642176\\
	43	128.181235521414\\
	45	123.717406772557\\
	47	118.918513702463\\
	49	113.748390099256\\
	51	108.160585954769\\
	53	102.093936853737\\
	54	98.8562190391632\\
	55	95.4653291217822\\
	56	91.9054063777035\\
	57	88.1571278823326\\
	58	84.1965621501973\\
	59	79.9934828463711\\
	60	75.5087946447327\\
	61	70.6904223979751\\
	62	65.4663663886829\\
	63	59.7320907279714\\
	64	53.3252952053129\\
	65	45.9680226435866\\
	66	37.1020374066399\\
	67	25.1856640774843\\
	68	0\\
};
\addplot [color=mumred, line width=1.0pt]
table[row sep=crcr]{%
	-68	-0\\
	-67	-25.1856640774843\\
	-66	-37.1020374066399\\
	-65	-45.9680226435866\\
	-64	-53.3252952053129\\
	-63	-59.7320907279714\\
	-62	-65.4663663886829\\
	-61	-70.6904223979751\\
	-60	-75.5087946447327\\
	-59	-79.9934828463711\\
	-58	-84.1965621501973\\
	-57	-88.1571278823326\\
	-56	-91.9054063777035\\
	-55	-95.4653291217822\\
	-53	-102.093936853737\\
	-51	-108.160585954769\\
	-49	-113.748390099256\\
	-47	-118.918513702463\\
	-45	-123.717406772557\\
	-43	-128.181235521414\\
	-41	-132.338732642176\\
	-39	-136.213105783603\\
	-37	-139.823358481229\\
	-35	-143.185230279028\\
	-33	-146.311881899971\\
	-31	-149.214404895177\\
	-29	-151.902207477473\\
	-27	-154.383311117057\\
	-25	-156.664581575156\\
	-23	-158.751910927829\\
	-21	-160.650362366595\\
	-19	-162.364286306687\\
	-17	-163.897414066047\\
	-15	-165.252933770569\\
	-13	-166.433551982335\\
	-11	-167.441543698841\\
	-9	-168.27879273977\\
	-7	-168.94682406018\\
	-5	-169.446829161227\\
	-3	-169.779685480622\\
	-1	-169.945970412362\\
	1	-169.945970412362\\
	3	-169.779685480622\\
	5	-169.446829161227\\
	7	-168.94682406018\\
	9	-168.27879273977\\
	11	-167.441543698841\\
	13	-166.433551982335\\
	15	-165.252933770569\\
	17	-163.897414066047\\
	19	-162.364286306687\\
	21	-160.650362366595\\
	23	-158.751910927829\\
	25	-156.664581575156\\
	27	-154.383311117057\\
	29	-151.902207477473\\
	31	-149.214404895177\\
	33	-146.311881899971\\
	35	-143.185230279028\\
	37	-139.823358481229\\
	39	-136.213105783603\\
	41	-132.338732642176\\
	43	-128.181235521414\\
	45	-123.717406772557\\
	47	-118.918513702463\\
	49	-113.748390099256\\
	51	-108.160585954769\\
	53	-102.093936853737\\
	54	-98.8562190391632\\
	55	-95.4653291217822\\
	56	-91.9054063777035\\
	57	-88.1571278823326\\
	58	-84.1965621501973\\
	59	-79.9934828463711\\
	60	-75.5087946447327\\
	61	-70.6904223979751\\
	62	-65.4663663886829\\
	63	-59.7320907279714\\
	64	-53.3252952053129\\
	65	-45.9680226435866\\
	66	-37.1020374066399\\
	67	-25.1856640774843\\
	68	-0\\
};
\end{axis}
\end{tikzpicture}%

==> masse_gross.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
name=one,
width=6.8cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumgreen, mark=square, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0054417206164\\
2	-9.99012077829491\\
3	-9.92002860042294\\
5	-9.69843674795243\\
6	-9.547918236773\\
7	-9.42666436328898\\
8	-9.25965267650861\\
10	-8.79905558652194\\
11	-8.57964271273516\\
12	-8.41730552938049\\
13	-8.18939803512899\\
14	-8.00697054331386\\
15	-7.81880132890086\\
17	-7.43219726518328\\
18	-7.2107679058102\\
19	-7.00194543509571\\
20	-6.80217020685899\\
21	-6.6079260991001\\
22	-6.38914609270989\\
23	-6.22675841100147\\
24	-5.99892892193634\\
26	-5.48343595593923\\
27	-5.2390839249677\\
28	-4.9744888227317\\
29	-4.72267816942644\\
31	-4.18110837502223\\
32	-3.92942751625412\\
33	-3.77729773112065\\
34	-3.59355254065434\\
35	-3.4255079566517\\
36	-3.31957440728269\\
37	-3.16333457276352\\
38	-3.08698198556857\\
39	-3.06105940222119\\
40	-3.02572098928829\\
41	-2.97294526603986\\
42	-2.83220753608089\\
43	-2.76529846527586\\
44	-2.66159838245073\\
45	-2.56670276545754\\
46	-2.50457049891941\\
47	-2.40816442869533\\
48	-2.36635524658846\\
49	-2.28308566588589\\
50	-2.19146630567326\\
51	-2.12626816137367\\
52	-2.06787302213894\\
53	-1.9449169923231\\
54	-1.88034499844628\\
55	-1.84683164414895\\
56	-1.85931525155746\\
57	-1.80910893638355\\
58	-1.78279571924367\\
59	-1.73713127649779\\
60	-1.70043274611402\\
62	-1.68486865403395\\
63	-1.66385401262426\\
64	-1.70636769351847\\
65	-1.68838687361352\\
67	-1.64203979594419\\
68	-1.5938172095033\\
69	-1.55171689486207\\
71	-1.49815150714056\\
74	-1.5320396812765\\
75	-1.51722052091628\\
76	-1.47856316188251\\
77	-1.48913836198136\\
78	-1.44311756603423\\
80	-1.42124963546502\\
81	-1.37553214076024\\
82	-1.34070554562913\\
83	-1.31315589891062\\
84	-1.29600342738547\\
85	-1.27275297901269\\
86	-1.22324352917286\\
88	-1.18817549213321\\
89	-1.184768464397\\
90	-1.18925545372241\\
92	-1.13885350591079\\
93	-1.08592957007642\\
94	-1.04242883629968\\
95	-1.04015098558841\\
96	-1.02687682412613\\
97	-1.02882836578925\\
98	-1.04160170748827\\
99	-1.04933561162414\\
100	-1.07940170436842\\
101	-1.11420128038287\\
102	-1.14044337031862\\
103	-1.15764050616713\\
104	-1.14033436029513\\
105	-1.16776474931635\\
106	-1.17164379012161\\
107	-1.16128040105929\\
108	-1.23458634468381\\
110	-1.32196990981424\\
111	-1.37233040121072\\
112	-1.43400349109555\\
113	-1.55047834077573\\
114	-1.61403560819798\\
115	-1.63755119018225\\
116	-1.6468589328573\\
117	-1.67550360117917\\
118	-1.73301591004667\\
120	-1.83878731910556\\
121	-1.84942277270085\\
122	-1.88043560323064\\
123	-1.89774721767611\\
124	-1.94953059365514\\
125	-2.0201009845145\\
126	-2.01305067629147\\
128	-2.04740806518595\\
129	-2.07566855023521\\
130	-2.09110764204092\\
132	-2.0858927786017\\
133	-2.07031781621777\\
134	-2.10302975194907\\
135	-2.15077194048985\\
137	-2.26388684776867\\
138	-2.24861313607335\\
139	-2.25491979554778\\
141	-2.28191836244241\\
142	-2.24140734251171\\
143	-2.1602070439946\\
144	-2.12564601571643\\
145	-2.15437534102011\\
146	-2.14660484471727\\
147	-2.15830958724598\\
148	-2.16027383528831\\
150	-2.1326740514192\\
152	-2.18715802051724\\
153	-2.21577414893676\\
154	-2.23501695477705\\
155	-2.22716080822852\\
156	-2.29674664834954\\
158	-2.3370546980214\\
159	-2.32924668341343\\
160	-2.31080857269569\\
161	-2.29939938995813\\
162	-2.31490706883915\\
163	-2.32036548719719\\
164	-2.31105290033349\\
166	-2.20270636104652\\
168	-2.13710523641197\\
169	-2.1341238908737\\
171	-2.11309465819318\\
172	-2.12314580049747\\
173	-2.16397061847454\\
174	-2.21306070334413\\
175	-2.20150652400469\\
176	-2.26631318907795\\
177	-2.32605719186182\\
178	-2.2927846889807\\
179	-2.33587988391542\\
180	-2.34843137639081\\
182	-2.4008136215939\\
184	-2.31244465650718\\
185	-2.25446806282565\\
186	-2.21198190173175\\
187	-2.18880779064671\\
188	-2.13389857222307\\
189	-2.13863052073515\\
190	-2.14915234395733\\
191	-2.17273998656424\\
192	-2.18916420908516\\
193	-2.19767297419321\\
194	-2.21412833022077\\
195	-2.22073581058152\\
196	-2.27203852226683\\
197	-2.29796675886996\\
198	-2.3072317338785\\
199	-2.30802904661039\\
201	-2.29395300192084\\
202	-2.3005304805402\\
203	-2.2753695954562\\
204	-2.29406526616737\\
205	-2.29978096791615\\
206	-2.26208348993538\\
207	-2.18537543792968\\
208	-2.21938305919571\\
209	-2.18806473273469\\
210	-2.14820781429785\\
211	-2.13469556723356\\
212	-2.06878849877108\\
213	-2.092756714046\\
214	-2.09963926182661\\
215	-2.13521349951816\\
216	-2.12369384566006\\
218	-2.17146115391864\\
219	-2.1758148158404\\
220	-2.1577082638521\\
221	-2.12946147183726\\
222	-2.090848349476\\
223	-2.12070290196522\\
224	-2.10388894095831\\
225	-2.08107825402385\\
226	-2.03546891775517\\
227	-2.00483813431231\\
228	-2.00382757480611\\
229	-1.98570523816971\\
230	-1.95099928837504\\
231	-1.92322490766321\\
232	-1.91449622070019\\
233	-1.8825174037662\\
234	-1.82876425087738\\
235	-1.81654793289658\\
236	-1.79403877607217\\
237	-1.81843637632539\\
238	-1.78098871572752\\
239	-1.76824266442384\\
240	-1.76566169015359\\
241	-1.73884462142445\\
242	-1.71811696488436\\
243	-1.71313133008806\\
244	-1.74809084324619\\
245	-1.74045412801507\\
246	-1.77063912479781\\
247	-1.79266051263596\\
248	-1.83859182823551\\
250	-1.89399972757224\\
251	-1.93124679587334\\
252	-1.9527020426375\\
253	-1.91514247700434\\
254	-1.94066916658352\\
255	-1.97901033887069\\
256	-2.03554472751176\\
257	-2.06407267718288\\
258	-2.12571313077933\\
259	-2.14039212355772\\
260	-2.18652555240715\\
262	-2.23683829869412\\
263	-2.2786333611308\\
264	-2.33193912331683\\
265	-2.36648800423427\\
266	-2.40835601880968\\
267	-2.41063297529621\\
269	-2.46039618952767\\
270	-2.45920198022765\\
271	-2.46355334335072\\
272	-2.4840849550518\\
273	-2.46877869972042\\
274	-2.43112931345252\\
275	-2.41988560590636\\
277	-2.41395606194578\\
278	-2.39206851468941\\
279	-2.34539481092793\\
280	-2.31301396959879\\
281	-2.2746754284878\\
282	-2.29492684382234\\
283	-2.30525176467933\\
284	-2.32299132891649\\
286	-2.28508681423295\\
288	-2.18584448084448\\
289	-2.18377290990554\\
290	-2.16275169071645\\
291	-2.17939570596451\\
292	-2.17021213224609\\
293	-2.16598192432724\\
294	-2.17782408341685\\
295	-2.16016732622484\\
296	-2.1730635059032\\
297	-2.2006704056144\\
298	-2.23959005258115\\
299	-2.25460263558705\\
300	-2.28779570186725\\
};

\addplot [color=mumred, mark=o, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.0325512488615\\
	2	-9.99410976146629\\
	4	-9.82063036127295\\
	5	-9.67599351340476\\
	6	-9.54189775041249\\
	7	-9.35672118224733\\
	8	-9.12466463923772\\
	9	-8.9579175693633\\
	10	-8.7722477547\\
	11	-8.53546637334932\\
	12	-8.33512206593048\\
	13	-8.08400074523274\\
	14	-7.85133619343299\\
	16	-7.36338438171907\\
	17	-7.08728327458664\\
	18	-6.88546529854733\\
	19	-6.66669194671857\\
	20	-6.45666283105072\\
	21	-6.22396304232001\\
	22	-5.98245810047223\\
	24	-5.47421485087176\\
	25	-5.23387835211338\\
	26	-5.00443776141941\\
	27	-4.79078195663561\\
	28	-4.50037880676655\\
	29	-4.29233224630764\\
	31	-3.75296493286879\\
	32	-3.54444237732656\\
	34	-3.210542647978\\
	35	-3.13460649936002\\
	36	-3.00351782941675\\
	37	-2.89122520537029\\
	38	-2.89524053621699\\
	39	-2.77909614995804\\
	40	-2.71497007754863\\
	41	-2.72652456636183\\
	42	-2.6867660635196\\
	43	-2.7089845453151\\
	45	-2.69761476999361\\
	46	-2.73560503081933\\
	47	-2.75364276285052\\
	48	-2.71543798599214\\
	49	-2.6543193721933\\
	50	-2.58315379495372\\
	51	-2.58170322266557\\
	52	-2.59447789970505\\
	53	-2.55290493507306\\
	54	-2.57428773497395\\
	55	-2.50856043567285\\
	57	-2.3605898510213\\
	58	-2.42838469291229\\
	59	-2.33618865859302\\
	60	-2.3171545578827\\
	61	-2.32933197768818\\
	62	-2.29401395448645\\
	63	-2.27571538279295\\
	64	-2.26502610552723\\
	65	-2.21948299687807\\
	66	-2.21692886481111\\
	67	-2.28396771416629\\
	68	-2.29393830957707\\
	69	-2.34953739484536\\
	71	-2.27893766981708\\
	72	-2.24278419346069\\
	73	-2.23605956517247\\
	74	-2.21682990760667\\
	75	-2.20882826098511\\
	76	-2.15737099007578\\
	77	-2.16867436042253\\
	78	-2.15928982696511\\
	79	-2.17873031811888\\
	80	-2.21492945888514\\
	81	-2.23018599846887\\
	82	-2.16970507879944\\
	83	-2.21046013481242\\
	84	-2.22890118742737\\
	85	-2.29401509375992\\
	86	-2.34146044823012\\
	87	-2.37143595210739\\
	88	-2.30753117287918\\
	89	-2.32890949742762\\
	91	-2.33845550917874\\
	93	-2.32596619066572\\
	94	-2.34776701568171\\
	95	-2.39947380419977\\
	96	-2.38948867703482\\
	97	-2.34959403176782\\
	98	-2.30162574048796\\
	99	-2.27168945809285\\
	100	-2.31886906810439\\
	102	-2.42197633643082\\
	103	-2.36486564355624\\
	104	-2.38863559225325\\
	105	-2.3909986754357\\
	106	-2.38648149587982\\
	107	-2.36751335374561\\
	108	-2.40698567806834\\
	109	-2.40686989907505\\
	110	-2.42788643466054\\
	111	-2.43043846512467\\
	112	-2.483115786817\\
	114	-2.49518204822465\\
	115	-2.48401957507531\\
	116	-2.49336590297276\\
	117	-2.4853778802011\\
	118	-2.5096725479608\\
	120	-2.51227173344404\\
	121	-2.49943221389987\\
	122	-2.55753279923857\\
	123	-2.59103079910057\\
	124	-2.58649040174043\\
	125	-2.56165208000209\\
	127	-2.5976275963676\\
	128	-2.59072062541816\\
	129	-2.62781692258949\\
	130	-2.61241221383727\\
	131	-2.56333039873573\\
	132	-2.52470062398345\\
	133	-2.55634402848682\\
	134	-2.54061629834769\\
	135	-2.53604628078011\\
	136	-2.5376255464588\\
	137	-2.52309374824233\\
	138	-2.47584909887581\\
	139	-2.46177920778649\\
	140	-2.42288817689052\\
	142	-2.35739155847017\\
	143	-2.33774932141927\\
	144	-2.25931139907658\\
	145	-2.2767552215069\\
	146	-2.26768269415976\\
	147	-2.27650167393932\\
	148	-2.29721667832541\\
	149	-2.34473020852596\\
	150	-2.36773082987276\\
	151	-2.40647733273823\\
	152	-2.3942655963063\\
	153	-2.39017758706814\\
	154	-2.37948598761022\\
	155	-2.36242130002557\\
	156	-2.35019877238079\\
	158	-2.37635639639183\\
	159	-2.37951562710646\\
	160	-2.38848887842437\\
	161	-2.38276186584096\\
	162	-2.4005999823936\\
	163	-2.41049119079685\\
	164	-2.3939053281033\\
	165	-2.39898546375042\\
	166	-2.4367231598136\\
	167	-2.52047578343854\\
	168	-2.53799060159542\\
	169	-2.57119369137547\\
	170	-2.56289555640279\\
	171	-2.5448288908774\\
	172	-2.5428519995566\\
	173	-2.54672538081741\\
	174	-2.57944086433105\\
	177	-2.57143801651438\\
	178	-2.56919924574061\\
	180	-2.59408880291824\\
	181	-2.53374538718361\\
	183	-2.54984202917126\\
	184	-2.56749844440617\\
	185	-2.53971999406434\\
	187	-2.51892201772898\\
	188	-2.56963846493807\\
	191	-2.56568558295237\\
	193	-2.50033391789356\\
	194	-2.49758283979344\\
	195	-2.4690310083655\\
	196	-2.4246231780586\\
	197	-2.34275516659812\\
	198	-2.30221946322138\\
	199	-2.27179994483078\\
	200	-2.24888797688124\\
	202	-2.19250524126511\\
	203	-2.17412112264708\\
	204	-2.15017026776002\\
	205	-2.14080631948366\\
	206	-2.11102788981168\\
	207	-2.09463909468769\\
	208	-2.06407153654226\\
	209	-2.01064396875944\\
	210	-1.96833392686102\\
	211	-1.97620274851897\\
	212	-1.96728051017845\\
	213	-1.94842882663625\\
	214	-1.91550317531613\\
	215	-1.94225554281979\\
	216	-1.94440459636689\\
	217	-1.89755135951395\\
	218	-1.83507963147383\\
	219	-1.75654985673316\\
	220	-1.72717358747389\\
	221	-1.77992496434479\\
	223	-1.82062528991145\\
	224	-1.8562287503816\\
	225	-1.91698652438868\\
	226	-1.93514653795523\\
	227	-1.94451555656354\\
	228	-1.9461091190222\\
	229	-1.93217856920336\\
	230	-1.94998359733717\\
	231	-1.98473319244187\\
	232	-1.9949065601412\\
	233	-2.05310860320645\\
	234	-2.06912993053726\\
	235	-2.06008958209185\\
	236	-2.10293703228945\\
	237	-2.0926758387609\\
	238	-2.1212899871324\\
	239	-2.12350240459909\\
	241	-2.1797610799531\\
	242	-2.14568941168329\\
	243	-2.18023236985528\\
	245	-2.19799033494206\\
	246	-2.2226047562674\\
	247	-2.25992187543073\\
	248	-2.25668509916147\\
	249	-2.30754795215546\\
	250	-2.32720004829878\\
	251	-2.26556084905445\\
	252	-2.28268920854134\\
	253	-2.28105927524655\\
	254	-2.28871422053209\\
	255	-2.29091390123563\\
	256	-2.32459543949284\\
	257	-2.36535246942714\\
	258	-2.38266970481885\\
	259	-2.42473294756462\\
	260	-2.42782371363205\\
	261	-2.44978162014002\\
	262	-2.53296088146345\\
	263	-2.46340082192148\\
	264	-2.45925488725976\\
	266	-2.42091130439911\\
	267	-2.46255056852925\\
	268	-2.45883142789484\\
	269	-2.47001246933326\\
	270	-2.43706752459491\\
	271	-2.4151738095764\\
	272	-2.42135581481801\\
	273	-2.35223614478292\\
	275	-2.31884433578739\\
	276	-2.31061495795444\\
	277	-2.29766975874236\\
	278	-2.31322486092188\\
	279	-2.28170809797484\\
	280	-2.2672775866734\\
	281	-2.23672517756643\\
	282	-2.18632117245892\\
	283	-2.15089907250206\\
	284	-2.08889999464924\\
	285	-2.03326526110698\\
	286	-1.93648183641363\\
	287	-1.86616601678054\\
	288	-1.81773220104742\\
	289	-1.75987788520536\\
	290	-1.74706117189049\\
	291	-1.69254932308911\\
	292	-1.59838722163624\\
	293	-1.59467297871419\\
	294	-1.54926908735058\\
	295	-1.51528248800946\\
	296	-1.51522901339587\\
	297	-1.48021484067488\\
	298	-1.45928676577813\\
	300	-1.49600217926923\\
};

\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.89696111027392\\
2	-9.8987074211434\\
3	-9.81631635194717\\
4	-9.68170439966849\\
5	-9.51353934963621\\
6	-9.32191133378123\\
7	-9.18365152750227\\
8	-8.99960589361061\\
9	-8.76182935274724\\
10	-8.47440215026707\\
11	-8.20792041912116\\
12	-8.03556119634566\\
13	-7.77465937744688\\
14	-7.58396356776524\\
15	-7.34356082531511\\
16	-7.11413178405258\\
17	-6.8825753077791\\
18	-6.62393358069522\\
19	-6.34420836718811\\
20	-6.09131858427694\\
21	-5.83871932056374\\
22	-5.53106385887318\\
23	-5.3000226767439\\
24	-4.98667599830445\\
25	-4.65848475769122\\
26	-4.34502256236312\\
27	-4.02892820537338\\
28	-3.70074882724423\\
29	-3.37243272283671\\
30	-3.07678235412315\\
31	-2.7693820029675\\
32	-2.4961367647854\\
33	-2.31469303336011\\
34	-2.14818632265365\\
35	-1.98561568508373\\
36	-1.86360835395137\\
37	-1.66779870974158\\
38	-1.50472471244107\\
39	-1.37986808047961\\
40	-1.32834294581318\\
41	-1.27898155338342\\
42	-1.15064484770722\\
43	-1.1311681002684\\
44	-1.05819489345048\\
45	-0.957910244911005\\
46	-0.825560280561922\\
47	-0.736474382834991\\
48	-0.718285318763362\\
49	-0.712663697017588\\
50	-0.66118499096278\\
51	-0.599960172448134\\
52	-0.606340041839232\\
53	-0.520268021918181\\
54	-0.509021508463952\\
55	-0.549718786648915\\
56	-0.498161194735717\\
57	-0.530564317661474\\
58	-0.575752583771432\\
59	-0.609041927891048\\
60	-0.604621424074288\\
61	-0.622689572055209\\
62	-0.649752648177676\\
63	-0.575595081205114\\
64	-0.518586303062611\\
65	-0.505203370571034\\
66	-0.503277755470475\\
67	-0.537014742336629\\
68	-0.556745337924465\\
69	-0.594616565574374\\
70	-0.612923976356288\\
71	-0.615505895780567\\
72	-0.611070860989252\\
73	-0.608838114202858\\
74	-0.611445816432746\\
75	-0.637676548000817\\
76	-0.658996990812055\\
77	-0.691259393161728\\
78	-0.648429552941218\\
79	-0.635515622334567\\
80	-0.649922356294186\\
81	-0.617966823559602\\
82	-0.611448640754133\\
83	-0.612998551727836\\
84	-0.595767286253762\\
85	-0.574939171937794\\
86	-0.59026558639959\\
87	-0.593184927754005\\
88	-0.586229446434027\\
89	-0.589537009998518\\
90	-0.584347386376616\\
91	-0.568817916769822\\
92	-0.565250348605579\\
93	-0.612529027269623\\
94	-0.601355759803353\\
95	-0.637819253444571\\
96	-0.654455590251253\\
97	-0.678258025686696\\
98	-0.720646117067794\\
99	-0.749482781898493\\
100	-0.788463182000685\\
101	-0.79747645930648\\
102	-0.793221381144087\\
103	-0.802389104906877\\
104	-0.779082134162652\\
105	-0.759840302657542\\
106	-0.745015495467069\\
107	-0.706330899196235\\
108	-0.786376065781357\\
109	-0.84411559603468\\
110	-0.872440990710315\\
111	-0.910988659736274\\
112	-0.936602966385532\\
113	-0.97678852627627\\
114	-0.985743871452593\\
115	-1.00044537567715\\
116	-0.965108035698647\\
117	-0.965770971917671\\
118	-0.961999451456553\\
119	-0.930976467169694\\
120	-0.916638860711553\\
121	-0.908681474294059\\
122	-0.880959327569637\\
123	-0.883138790387074\\
124	-0.904473806701136\\
125	-0.931899438830076\\
126	-0.922716129070453\\
127	-0.906898894180168\\
128	-0.870976770214234\\
129	-0.869538727214053\\
130	-0.827845949783638\\
131	-0.828940979625869\\
132	-0.798777052327003\\
133	-0.751469445283377\\
134	-0.746576514531003\\
135	-0.75918552159353\\
136	-0.761505180352529\\
137	-0.832572637407716\\
138	-0.845667807332352\\
139	-0.897466759732419\\
140	-0.891534963283802\\
141	-0.881694278344036\\
142	-0.914345198977446\\
143	-0.907715613845978\\
144	-0.905701745828321\\
145	-0.872445582697241\\
146	-0.874782768456315\\
147	-0.896584176191386\\
148	-0.941484378154212\\
149	-0.964155252388192\\
150	-0.958645798387262\\
151	-0.950322272872678\\
152	-0.972880736215115\\
153	-0.931777130709539\\
154	-0.957474877400987\\
155	-0.95778034425295\\
156	-0.993731549748961\\
157	-1.04722253050308\\
158	-1.05147309486433\\
159	-1.00437999367513\\
160	-1.02600272217098\\
161	-1.03594270769333\\
162	-1.04107346375826\\
163	-1.0305341493672\\
164	-1.05621338792535\\
165	-1.06297262265488\\
166	-1.03155726429022\\
167	-0.979169385100334\\
168	-0.950843499382328\\
169	-0.955999086921365\\
170	-0.96900423466519\\
171	-0.961220560773695\\
172	-0.939161983102301\\
173	-0.94405419646753\\
174	-0.95283811177582\\
175	-0.97686676857045\\
176	-1.01023283571286\\
177	-1.03616653791552\\
178	-0.972615756660763\\
179	-1.02818069638972\\
180	-0.989046418333509\\
181	-0.967873108277241\\
182	-0.966090429578721\\
183	-0.942449546222605\\
184	-0.930322061733005\\
185	-0.950206353371051\\
186	-0.972304336309119\\
187	-1.00903286114442\\
188	-1.03449728437691\\
189	-1.03706898101825\\
190	-1.05054232137569\\
191	-1.05293543342867\\
192	-1.05938250254825\\
193	-1.05347677969347\\
194	-1.03604774090773\\
195	-1.01352798815773\\
196	-1.02708512578835\\
197	-1.00548169275465\\
198	-1.01452340725489\\
199	-0.987780570186766\\
200	-0.976189526530852\\
201	-0.955927796424553\\
202	-0.959558139754315\\
203	-0.964789320514978\\
204	-0.98891107613478\\
205	-0.978811686313993\\
206	-0.953572866747463\\
207	-0.898611641607467\\
208	-0.866881550062496\\
209	-0.783027015424067\\
210	-0.758702800597756\\
211	-0.758328303441209\\
212	-0.723445908766014\\
213	-0.719966005938857\\
214	-0.689600008127129\\
215	-0.711026609973689\\
216	-0.699808406562332\\
217	-0.685002887154952\\
218	-0.668782672736888\\
219	-0.712159233895045\\
220	-0.686271985894448\\
221	-0.651615711968678\\
222	-0.631807171590327\\
223	-0.632656494070291\\
224	-0.594885611334607\\
225	-0.619526233911229\\
226	-0.62298608513733\\
227	-0.570894055643301\\
228	-0.566334806395601\\
229	-0.53778355770757\\
230	-0.541869066638789\\
231	-0.525447522556851\\
232	-0.477583280114359\\
233	-0.479581313080168\\
234	-0.406217375447299\\
235	-0.400570634447274\\
236	-0.407801800485172\\
237	-0.433750407917006\\
238	-0.456260990964673\\
239	-0.530859555542041\\
240	-0.522615123497061\\
241	-0.52736824473814\\
242	-0.530328194620346\\
243	-0.554667287791876\\
244	-0.613103315047336\\
245	-0.629429134482389\\
246	-0.634658786334003\\
247	-0.628426222552183\\
248	-0.638707595301217\\
249	-0.620511011727466\\
250	-0.632558406605459\\
251	-0.614665537531728\\
252	-0.613162790195552\\
253	-0.585124040280441\\
254	-0.606909481606389\\
255	-0.569690655961824\\
256	-0.552805573835292\\
257	-0.523861139243217\\
258	-0.517211617502595\\
259	-0.489989661220958\\
260	-0.45296924709669\\
261	-0.414798734168813\\
262	-0.384252493786188\\
263	-0.355384204907792\\
264	-0.366932318367479\\
265	-0.361071978982694\\
266	-0.350494323274153\\
267	-0.301078860835863\\
268	-0.263575811100853\\
269	-0.228692561311632\\
270	-0.232785576245691\\
271	-0.21856243733353\\
272	-0.196848271039686\\
273	-0.157501946353528\\
274	-0.0280908421081438\\
275	0.0221262394376174\\
276	0.050756358218496\\
277	0.0108423577125145\\
278	-0.00735003372269638\\
279	0.0444339672115306\\
280	0.0740020402728732\\
281	0.0641112021126169\\
282	-0.00191392665032142\\
283	-0.0441374286451057\\
284	-0.104938476970987\\
285	-0.144591741761545\\
286	-0.162936076916818\\
287	-0.219520851074272\\
288	-0.208975342843951\\
289	-0.263082476086224\\
290	-0.276459380226485\\
291	-0.330760481883803\\
292	-0.351331021348626\\
293	-0.354614077860776\\
294	-0.388004132367253\\
295	-0.453154429234154\\
296	-0.488089501552754\\
297	-0.514864144247836\\
298	-0.595556040745873\\
299	-0.623538122381644\\
300	-0.630935611038485\\
300	-3.94465579269606\\
299	-3.88566714879243\\
298	-3.88362406441642\\
297	-3.88647666698093\\
296	-3.85803751025365\\
295	-3.86718022321555\\
294	-3.96764403446642\\
293	-3.97734977079375\\
292	-3.98909324314351\\
291	-4.02803093004524\\
290	-4.04904400120643\\
289	-4.10446334372482\\
288	-4.16271361884498\\
287	-4.24901934105301\\
286	-4.40723755154904\\
285	-4.46613529259968\\
284	-4.54104418086195\\
283	-4.56636610071351\\
282	-4.58793976099438\\
281	-4.61346205908823\\
280	-4.70002997947047\\
279	-4.7352235890674\\
278	-4.77678699565617\\
277	-4.83875448160408\\
276	-4.8824203099905\\
275	-4.86189745125037\\
274	-4.8341677847969\\
273	-4.78005545308731\\
272	-4.77132163906391\\
271	-4.70854424936794\\
270	-4.68561838420963\\
269	-4.69209981774365\\
268	-4.60692866096121\\
267	-4.5201870897566\\
266	-4.46621771434519\\
265	-4.37190402948581\\
264	-4.29694592826619\\
263	-4.20188251735378\\
262	-4.08942410360206\\
261	-4.00411936474886\\
260	-3.92008185771759\\
259	-3.7907945858945\\
258	-3.73421464405605\\
257	-3.60428421512256\\
256	-3.51828388118824\\
255	-3.38833002177962\\
254	-3.2744288515606\\
253	-3.24516091372825\\
252	-3.2922412950794\\
251	-3.24782805421498\\
250	-3.155441048539\\
249	-3.10792663981036\\
248	-3.03847606116979\\
247	-2.95689480271975\\
246	-2.90661946326167\\
245	-2.85147912154773\\
244	-2.88307837144507\\
243	-2.87159537238423\\
242	-2.90590573514833\\
241	-2.95032099811077\\
240	-3.00870825681017\\
239	-3.00562577330562\\
238	-3.10571644049032\\
237	-3.20312234473384\\
236	-3.18027575165916\\
235	-3.23252523134588\\
234	-3.25131112630753\\
233	-3.28545349445226\\
232	-3.35140916128597\\
231	-3.32100229276961\\
230	-3.3601295101113\\
229	-3.43362691863187\\
228	-3.44132034321658\\
227	-3.43878221298126\\
226	-3.44795175037295\\
225	-3.54263027413642\\
224	-3.61289227058206\\
223	-3.60874930986012\\
222	-3.54988952736171\\
221	-3.60730723170579\\
220	-3.62914454180976\\
219	-3.63947039778575\\
218	-3.67413963510037\\
217	-3.61146071092666\\
216	-3.54757928475778\\
215	-3.55940038906263\\
214	-3.50967851552605\\
213	-3.46554742215312\\
212	-3.41413108877615\\
211	-3.51106283102596\\
210	-3.5377128279979\\
209	-3.59310245004532\\
208	-3.57188456832893\\
207	-3.47213923425192\\
206	-3.57059411312325\\
205	-3.62075024951831\\
204	-3.59921945619993\\
203	-3.58594987039745\\
202	-3.64150282132614\\
201	-3.63197820741712\\
200	-3.62542656534551\\
199	-3.62827752303396\\
198	-3.59994006050211\\
197	-3.59045182498523\\
196	-3.51699191874527\\
195	-3.42794363300527\\
194	-3.39220891953382\\
193	-3.34186916869298\\
192	-3.31894591562205\\
191	-3.29254453969975\\
190	-3.24776236653898\\
189	-3.24019206045206\\
188	-3.23329986006929\\
187	-3.36858272014901\\
186	-3.45165946715439\\
185	-3.55872977228027\\
184	-3.69456725128135\\
183	-3.7721771465517\\
182	-3.8355368136091\\
181	-3.7806130474389\\
180	-3.70781633444812\\
179	-3.64357907144107\\
178	-3.61295362130068\\
177	-3.61594784580812\\
176	-3.52239354244306\\
175	-3.42614627943891\\
174	-3.47328329491249\\
173	-3.38388704048149\\
172	-3.30712961789263\\
171	-3.26496875561264\\
170	-3.27818159215834\\
169	-3.31224869482607\\
168	-3.32336697344161\\
167	-3.36339056126678\\
166	-3.37385545780285\\
165	-3.45064655629727\\
164	-3.56589241274169\\
163	-3.61019682502714\\
162	-3.58874067392004\\
161	-3.56285607222297\\
160	-3.59561442322037\\
159	-3.65411337315176\\
158	-3.62263630117846\\
157	-3.59069656108994\\
156	-3.59976174695016\\
155	-3.49654127220414\\
154	-3.5125590321531\\
153	-3.49977116716396\\
152	-3.40143530481939\\
151	-3.36542364241331\\
150	-3.30670230445113\\
149	-3.33194766475161\\
148	-3.37906329242242\\
147	-3.42003499830055\\
146	-3.41842692097829\\
145	-3.43630509934301\\
144	-3.34559028560453\\
143	-3.41269847414319\\
142	-3.56846948604595\\
141	-3.68214244654077\\
140	-3.64345454410633\\
139	-3.61237283136313\\
138	-3.65155846481429\\
137	-3.69520105812965\\
136	-3.65501418366613\\
135	-3.54235835938614\\
134	-3.45948298936718\\
133	-3.38916618715218\\
132	-3.37300850487637\\
131	-3.35103107574758\\
130	-3.3543693342982\\
129	-3.28179837325636\\
128	-3.22383936015768\\
127	-3.15013736489611\\
126	-3.10338522351251\\
125	-3.10830253019897\\
124	-2.99458738060913\\
123	-2.9123556449652\\
122	-2.87991187889165\\
121	-2.79016407110764\\
120	-2.76093577749955\\
119	-2.63825747536272\\
118	-2.50403236863681\\
117	-2.38523623044071\\
116	-2.32860983001593\\
115	-2.27465700468735\\
114	-2.24232734494337\\
113	-2.12416815527516\\
112	-1.93140401580552\\
111	-1.8336721426852\\
110	-1.77149882891813\\
109	-1.7131046638708\\
108	-1.68279662358629\\
107	-1.61622990292234\\
106	-1.59827208477618\\
105	-1.5756891959751\\
104	-1.50158658642766\\
103	-1.51289190742743\\
102	-1.48766535949312\\
101	-1.43092610145924\\
100	-1.37034022673611\\
99	-1.34918844134979\\
98	-1.36255729790873\\
97	-1.37939870589182\\
96	-1.39929805800096\\
95	-1.44248271773229\\
94	-1.48350191279596\\
93	-1.55933011288318\\
92	-1.71245666321604\\
91	-1.76004450034329\\
90	-1.79416352106822\\
89	-1.77999991879551\\
88	-1.79012153783238\\
87	-1.82141136434409\\
86	-1.85622147194618\\
85	-1.97056678608762\\
84	-1.99623956851722\\
83	-2.0133132460934\\
82	-2.06996245050412\\
81	-2.13309745796087\\
80	-2.19257691463581\\
79	-2.2264068239734\\
78	-2.23780557912725\\
77	-2.28701733080102\\
76	-2.29812933295295\\
75	-2.39676449383178\\
74	-2.45263354612029\\
73	-2.43339567072068\\
72	-2.40857421054273\\
71	-2.38079711850061\\
70	-2.43774036962228\\
69	-2.50881722414979\\
68	-2.63088908108214\\
67	-2.74706484955177\\
66	-2.82503187280142\\
65	-2.87157037665601\\
64	-2.89414908397438\\
63	-2.75211294404339\\
62	-2.71998465989024\\
61	-2.75884745397914\\
60	-2.79624406815374\\
59	-2.86522062510453\\
58	-2.98983885471592\\
57	-3.08765355510561\\
56	-3.22046930837921\\
55	-3.14394450164894\\
54	-3.25166848842859\\
53	-3.36956596272806\\
52	-3.5294060024386\\
51	-3.65257615029917\\
50	-3.72174762038377\\
49	-3.85350763475422\\
48	-4.01442517441359\\
47	-4.07985447455572\\
46	-4.18358071727686\\
45	-4.17549528600408\\
44	-4.26500187145098\\
43	-4.39942883028332\\
42	-4.51377022445453\\
41	-4.6669089786963\\
40	-4.72309903276335\\
39	-4.74225072396277\\
38	-4.66923925869609\\
37	-4.65887043578547\\
36	-4.77554046061406\\
35	-4.86540022821963\\
34	-5.03891875865507\\
33	-5.23990242888123\\
32	-5.36271826772289\\
31	-5.59283474707696\\
30	-5.82756619835285\\
29	-6.07292361601622\\
28	-6.24822881821921\\
27	-6.44923964456203\\
26	-6.62184934951529\\
25	-6.82491619591087\\
24	-7.01118184556825\\
23	-7.15349414525903\\
22	-7.24722832654664\\
21	-7.37713287763651\\
20	-7.51302182944105\\
19	-7.65968250300325\\
18	-7.79760223092521\\
17	-7.98181922258743\\
16	-8.13297079612069\\
15	-8.29404183248663\\
14	-8.42997751886252\\
13	-8.60413669281106\\
12	-8.79904986241527\\
11	-8.95136500634916\\
10	-9.12370902277679\\
9	-9.29907243795578\\
8	-9.51969945940658\\
7	-9.66967719907566\\
6	-9.77392513976478\\
5	-9.88333414626863\\
4	-9.93884073425646\\
3	-10.0237408488987\\
2	-10.0815341354465\\
1	-10.1139223309588\\
}--cycle;

\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.99842306280164\\
2	-9.95627485320999\\
3	-9.8135084275039\\
4	-9.65762743614451\\
5	-9.42441951390378\\
6	-9.23583689400198\\
7	-8.98925231849699\\
8	-8.71117235682707\\
9	-8.51448012351585\\
10	-8.26338834971043\\
11	-7.93408372526334\\
12	-7.65739340388254\\
13	-7.35452550923053\\
14	-7.11266533334855\\
15	-6.84881616100261\\
16	-6.5571361288609\\
17	-6.24447741374427\\
18	-6.09411043693655\\
19	-5.86911104619336\\
20	-5.6647375226561\\
21	-5.40941543001386\\
22	-5.14578918350625\\
23	-4.84284034957155\\
24	-4.58327784671512\\
25	-4.33052429573099\\
26	-4.07299615103947\\
27	-3.87664976103631\\
28	-3.5754325190925\\
29	-3.38123251721389\\
30	-3.11561417126863\\
31	-2.86264289799804\\
32	-2.6061392747958\\
33	-2.50257836788057\\
34	-2.38653021033779\\
35	-2.32072137747973\\
36	-2.13155941758294\\
37	-2.05871540108313\\
38	-2.01479295350231\\
39	-1.8781683410273\\
40	-1.84737375300865\\
41	-1.77994927231817\\
42	-1.70618800197918\\
43	-1.73035968063187\\
44	-1.63678477137721\\
45	-1.60898717755347\\
46	-1.52306059896447\\
47	-1.51852047810736\\
48	-1.46536039806262\\
49	-1.42615503361696\\
50	-1.37798634133749\\
51	-1.33981370978187\\
52	-1.36380687875694\\
53	-1.33008012630003\\
54	-1.39262757533044\\
55	-1.41149366698098\\
56	-1.4195376408172\\
57	-1.38201947032673\\
58	-1.43077015091111\\
59	-1.34708180222602\\
60	-1.28359222455466\\
61	-1.26646253590313\\
62	-1.24520066749892\\
63	-1.27523626243911\\
64	-1.30776250306823\\
65	-1.28000151419843\\
66	-1.26694929259051\\
67	-1.26937093021161\\
68	-1.19031201387475\\
69	-1.17397534836724\\
70	-1.16788917356568\\
71	-1.14934580448018\\
72	-1.1032194306315\\
73	-1.08237145260565\\
74	-1.03946352258592\\
75	-1.00240144443982\\
76	-1.00000760419996\\
77	-0.948844309225073\\
78	-0.90684239339125\\
79	-0.897773793506068\\
80	-0.866274484868873\\
81	-0.852561222292377\\
82	-0.776743091792922\\
83	-0.762771192660904\\
84	-0.747773753292137\\
85	-0.770912544896045\\
86	-0.77714729996056\\
87	-0.759546644835449\\
88	-0.738482828544107\\
89	-0.723304204483852\\
90	-0.703083300277351\\
91	-0.704594075251431\\
92	-0.70475148104891\\
93	-0.724430077202759\\
94	-0.723781053789087\\
95	-0.769160148545413\\
96	-0.76834529974302\\
97	-0.740076589753233\\
98	-0.716022393582332\\
99	-0.676205813781325\\
100	-0.655904645220495\\
101	-0.655799486920143\\
102	-0.66873863612431\\
103	-0.675106879203235\\
104	-0.655216841872399\\
105	-0.657796568023766\\
106	-0.647415106072901\\
107	-0.645908989210045\\
108	-0.655454949330833\\
109	-0.65449716478176\\
110	-0.676684597670673\\
111	-0.681233255446176\\
112	-0.707201499681358\\
113	-0.728843909566875\\
114	-0.740812318122217\\
115	-0.743354975080138\\
116	-0.771248258448803\\
117	-0.76957756750709\\
118	-0.830289284874815\\
119	-0.834759978440777\\
120	-0.837928727826283\\
121	-0.855843745097985\\
122	-0.889313659158401\\
123	-0.901147006260259\\
124	-0.893596405546459\\
125	-0.852061374524318\\
126	-0.858512158310955\\
127	-0.887668066111721\\
128	-0.898885410652092\\
129	-0.922033048079212\\
130	-0.940874143419906\\
131	-0.913025121821747\\
132	-0.899289563703751\\
133	-0.907091609719726\\
134	-0.924996874248493\\
135	-0.899445669424466\\
136	-0.880427445338795\\
137	-0.881107177245814\\
138	-0.861720918545096\\
139	-0.839686374764217\\
140	-0.796740057878331\\
141	-0.790437405269473\\
142	-0.786157049321681\\
143	-0.755351685046096\\
144	-0.723497607564463\\
145	-0.779672903857531\\
146	-0.783846057485159\\
147	-0.801211980382779\\
148	-0.752326659290265\\
149	-0.779125519307599\\
150	-0.786626888404268\\
151	-0.773941678975533\\
152	-0.734040679618327\\
153	-0.708997870896072\\
154	-0.68899086821069\\
155	-0.685778897314651\\
156	-0.666810516484608\\
157	-0.634963592163422\\
158	-0.607400057830452\\
159	-0.590632389642122\\
160	-0.569918762968013\\
161	-0.541998012333817\\
162	-0.520064555100022\\
163	-0.507229871953261\\
164	-0.505489107556136\\
165	-0.476421007877922\\
166	-0.49720956259224\\
167	-0.523948394091593\\
168	-0.512009011923864\\
169	-0.515160085343512\\
170	-0.483942705480832\\
171	-0.42957238046583\\
172	-0.406997535587166\\
173	-0.396001422595366\\
174	-0.414854320252541\\
175	-0.388819824848385\\
176	-0.385830865793864\\
177	-0.360210823361047\\
178	-0.358978958364482\\
179	-0.322849684326528\\
180	-0.310984617032784\\
181	-0.282196936798268\\
182	-0.268730149348878\\
183	-0.266333425258417\\
184	-0.284894665311882\\
185	-0.256285585901721\\
186	-0.262451005827895\\
187	-0.245827249744762\\
188	-0.299697019365767\\
189	-0.318116133495613\\
190	-0.312847576575201\\
191	-0.305988706601543\\
192	-0.309756472235422\\
193	-0.310740609904218\\
194	-0.289284228420563\\
195	-0.294312659380287\\
196	-0.235238577597762\\
197	-0.158886191672241\\
198	-0.150674569081712\\
199	-0.136006823532662\\
200	-0.148689386996173\\
201	-0.156022623132124\\
202	-0.174804352189274\\
203	-0.16796303458205\\
204	-0.165693459484741\\
205	-0.190449357630795\\
206	-0.189653961456782\\
207	-0.228599981387065\\
208	-0.218951434095457\\
209	-0.183438767940772\\
210	-0.208561671039216\\
211	-0.22992461713899\\
212	-0.241311886665674\\
213	-0.274551121529539\\
214	-0.267035667176452\\
215	-0.328403275137417\\
216	-0.353420033015817\\
217	-0.366855382971549\\
218	-0.345915485779133\\
219	-0.311643022078658\\
220	-0.315204081015222\\
221	-0.380770953544738\\
222	-0.390036859646552\\
223	-0.396950727940455\\
224	-0.438057053740062\\
225	-0.510432238340525\\
226	-0.528748206761407\\
227	-0.558333484044678\\
228	-0.553710100716288\\
229	-0.556971718926057\\
230	-0.568900179255146\\
231	-0.581152243079385\\
232	-0.576370125027672\\
233	-0.664338057058039\\
234	-0.672857273385947\\
235	-0.665052844547597\\
236	-0.693681983462478\\
237	-0.647369392672928\\
238	-0.654997648612543\\
239	-0.664511788206157\\
240	-0.666510089595149\\
241	-0.67904724781247\\
242	-0.675654833527586\\
243	-0.704780045351974\\
244	-0.658660814336979\\
245	-0.65014743151632\\
246	-0.640992583388899\\
247	-0.617094570671384\\
248	-0.582836665433578\\
249	-0.612283391653654\\
250	-0.60041905547247\\
251	-0.569767980915629\\
252	-0.582338310643539\\
253	-0.567575229696034\\
254	-0.566848684467587\\
255	-0.523424116304873\\
256	-0.542275302988844\\
257	-0.5662439387718\\
258	-0.590532183352507\\
259	-0.639468979305482\\
260	-0.636973955588497\\
261	-0.620324671294866\\
262	-0.666014605074755\\
263	-0.6323047402898\\
264	-0.672366554864476\\
265	-0.730996164831049\\
266	-0.768851753061415\\
267	-0.803414393057596\\
268	-0.795049989375284\\
269	-0.801770368509513\\
270	-0.815423751859665\\
271	-0.82030390384221\\
272	-0.84533040132646\\
273	-0.794390636386558\\
274	-0.798742623395737\\
275	-0.798837727256854\\
276	-0.774988436773692\\
277	-0.796989352895652\\
278	-0.800994632162639\\
279	-0.784616574310622\\
280	-0.780261485518702\\
281	-0.792258886842018\\
282	-0.777966253724262\\
283	-0.786015734481582\\
284	-0.732584384377841\\
285	-0.689850839587933\\
286	-0.667319825554971\\
287	-0.633388474609084\\
288	-0.603215406514436\\
289	-0.543143288201181\\
290	-0.565479486248978\\
291	-0.554252010053681\\
292	-0.543651634828819\\
293	-0.558238981373286\\
294	-0.524745529224198\\
295	-0.49763624391195\\
296	-0.516109939584999\\
297	-0.52182125281686\\
298	-0.469151216402651\\
299	-0.470217816476813\\
300	-0.465768118939201\\
300	-2.5262362395992\\
299	-2.48258434815738\\
298	-2.4494223151536\\
297	-2.43860842853292\\
296	-2.51434808720675\\
295	-2.53292873210701\\
294	-2.57379264547701\\
293	-2.6311069760551\\
292	-2.65312280844373\\
291	-2.83084663612453\\
290	-2.92864285753201\\
289	-2.97661248220949\\
288	-3.03224899558043\\
287	-3.09894355895197\\
286	-3.20564384727233\\
285	-3.37667968262598\\
284	-3.44521560492069\\
283	-3.51578241052256\\
282	-3.59467609119363\\
281	-3.68119146829085\\
280	-3.7542936878281\\
279	-3.77879962163908\\
278	-3.82545508968112\\
277	-3.79835016458901\\
276	-3.84624147913519\\
275	-3.83885094431787\\
274	-3.87312827068199\\
273	-3.9100816531793\\
272	-3.99738122830956\\
271	-4.01004371531054\\
270	-4.05871129733019\\
269	-4.13825457015704\\
268	-4.12261286641434\\
267	-4.12168674400087\\
266	-4.07297085573677\\
265	-4.15343900281109\\
264	-4.246143219655\\
263	-4.2944969035532\\
262	-4.39990715785211\\
261	-4.27923856898519\\
260	-4.21867347167556\\
259	-4.2099969158238\\
258	-4.1748072262852\\
257	-4.1644610000825\\
256	-4.10691557599684\\
255	-4.0584036861664\\
254	-4.01057975659657\\
253	-3.99454332079704\\
252	-3.98304010643913\\
251	-3.96135371719325\\
250	-4.05398104112514\\
249	-4.00281251265729\\
248	-3.93053353288942\\
247	-3.90274918019004\\
246	-3.80421692914594\\
245	-3.74583323836782\\
244	-3.72140641847098\\
243	-3.65568469435857\\
242	-3.61572398983896\\
241	-3.68047491209372\\
240	-3.64035612251396\\
239	-3.58249302099201\\
238	-3.58758232565227\\
237	-3.53798228484892\\
236	-3.51219208111639\\
235	-3.45512631963612\\
234	-3.46540258768856\\
233	-3.44187914935483\\
232	-3.41344299525468\\
231	-3.38831414180438\\
230	-3.33106701541919\\
229	-3.30738541948068\\
228	-3.33850813732814\\
227	-3.33069762908245\\
226	-3.34154486914907\\
225	-3.32354081043683\\
224	-3.27440044702318\\
223	-3.24429985188244\\
222	-3.20611190655318\\
221	-3.1790789751448\\
220	-3.13914309393259\\
219	-3.20145669138766\\
218	-3.32424377716853\\
217	-3.42824733605641\\
216	-3.535389159718\\
215	-3.55610781050218\\
214	-3.56397068345577\\
213	-3.622306531743\\
212	-3.69324913369127\\
211	-3.72248087989893\\
210	-3.72810618268281\\
209	-3.83784916957815\\
208	-3.90919163898906\\
207	-3.96067820798831\\
206	-4.03240181816656\\
205	-4.09116328133655\\
204	-4.13464707603531\\
203	-4.18027921071209\\
202	-4.21020613034095\\
201	-4.28252503789323\\
200	-4.34908656676635\\
199	-4.40759306612888\\
198	-4.45376435736105\\
197	-4.52662414152405\\
196	-4.61400777851948\\
195	-4.64374935735068\\
194	-4.70588145116633\\
193	-4.68992722588286\\
192	-4.76081125972951\\
191	-4.82538245930315\\
190	-4.81483586142859\\
189	-4.81956551258712\\
188	-4.83957991051041\\
187	-4.79201678571321\\
186	-4.79692402518934\\
185	-4.82315440222696\\
184	-4.85010222350047\\
183	-4.83335063308408\\
182	-4.81625490643272\\
181	-4.78529383756901\\
180	-4.87719298880366\\
179	-4.83975649930811\\
178	-4.77941953311671\\
177	-4.7826652096677\\
176	-4.75719117374044\\
175	-4.76240550561824\\
174	-4.74402740840961\\
173	-4.69744933903948\\
172	-4.67870646352599\\
171	-4.66008540128891\\
170	-4.64184840732475\\
169	-4.62722729740744\\
168	-4.56397219126703\\
167	-4.51700317278554\\
166	-4.37623675703495\\
165	-4.32154991962291\\
164	-4.28232154865041\\
163	-4.31375250964039\\
162	-4.28113540968719\\
161	-4.22352571934809\\
160	-4.20705899388075\\
159	-4.16839886457077\\
158	-4.14531273495316\\
157	-4.09236252350192\\
156	-4.03358702827697\\
155	-4.03906370273646\\
154	-4.06998110700976\\
153	-4.0713573032402\\
152	-4.05449051299427\\
151	-4.03901298650088\\
150	-3.94883477134119\\
149	-3.91033489774438\\
148	-3.84210669736058\\
147	-3.75179136749584\\
146	-3.75151933083435\\
145	-3.77383753915631\\
144	-3.79512519058864\\
143	-3.92014695779249\\
142	-3.92862606761861\\
141	-3.98724380066758\\
140	-4.04903629590276\\
139	-4.08387204080873\\
138	-4.08997727920654\\
137	-4.16508031923883\\
136	-4.19482364757876\\
135	-4.17264689213575\\
134	-4.15623572244692\\
133	-4.20559644725396\\
132	-4.15011168426311\\
131	-4.21363567564966\\
130	-4.28395028425468\\
129	-4.33360079709978\\
128	-4.28255584018423\\
127	-4.30758712662345\\
126	-4.30494535775673\\
125	-4.27124278547992\\
124	-4.27938439793441\\
123	-4.28091459194085\\
122	-4.22575193931871\\
121	-4.14302068270169\\
120	-4.18661473906185\\
119	-4.18777453049659\\
118	-4.18905581104675\\
117	-4.20117819289508\\
116	-4.21548354749669\\
115	-4.22468417507047\\
114	-4.24955177832708\\
113	-4.24893215862819\\
112	-4.25903007395263\\
111	-4.17964367480318\\
110	-4.17908827165043\\
109	-4.15924263336836\\
108	-4.15851640680586\\
107	-4.0891177182812\\
106	-4.1255478856868\\
105	-4.12420078284761\\
104	-4.12205434263411\\
103	-4.0546244079092\\
102	-4.17521403673736\\
101	-4.08923850563392\\
100	-3.98183349098833\\
99	-3.86717310240443\\
98	-3.88722908739362\\
97	-3.95911147378243\\
96	-4.01063205432662\\
95	-4.02978745985412\\
94	-3.97175297757429\\
93	-3.92750230412867\\
92	-3.95613381455561\\
91	-3.97231694310605\\
90	-3.96751467630982\\
89	-3.93451479037133\\
88	-3.87657951721426\\
87	-3.98332525937934\\
86	-3.90577359649965\\
85	-3.81711764262376\\
84	-3.71002862156261\\
83	-3.65814907696391\\
82	-3.56266706580597\\
81	-3.60781077464535\\
80	-3.56358443290144\\
79	-3.4596868427317\\
78	-3.41173726053896\\
77	-3.38850441161998\\
76	-3.31473437595155\\
75	-3.41525507753042\\
74	-3.39419629262746\\
73	-3.38974767773923\\
72	-3.38234895628986\\
71	-3.40852953515399\\
70	-3.46451858192467\\
69	-3.52509944132345\\
68	-3.39756460527938\\
67	-3.29856449812101\\
66	-3.1669084370317\\
65	-3.15896447955767\\
64	-3.22228970798618\\
63	-3.27619450314675\\
62	-3.34282724147394\\
61	-3.39220141947329\\
60	-3.35071689121073\\
59	-3.32529551496007\\
58	-3.42599923491351\\
57	-3.33916023171589\\
56	-3.45206162044127\\
55	-3.60562720436476\\
54	-3.75594789461745\\
53	-3.77572974384606\\
52	-3.82514892065323\\
51	-3.82359273554922\\
50	-3.78832124856991\\
49	-3.88248371076962\\
48	-3.96551557392171\\
47	-3.98876504759366\\
46	-3.94814946267413\\
45	-3.78624236243378\\
44	-3.77048154047756\\
43	-3.68760940999832\\
42	-3.66734412506001\\
41	-3.67309986040554\\
40	-3.5825664020886\\
39	-3.68002395888872\\
38	-3.77568811893165\\
37	-3.72373500965745\\
36	-3.87547624125059\\
35	-3.94849162124026\\
34	-4.03455508561818\\
33	-4.25032330596197\\
32	-4.48274547985729\\
31	-4.64328696773954\\
30	-4.92991618787617\\
29	-5.20343197540141\\
28	-5.42532509444064\\
27	-5.70491415223492\\
26	-5.93587937179931\\
25	-6.13723240849575\\
24	-6.36515185502842\\
23	-6.61097556239981\\
22	-6.81912701743821\\
21	-7.03851065462613\\
20	-7.2485881394453\\
19	-7.4642728472438\\
18	-7.67682016015814\\
17	-7.93008913542895\\
16	-8.16963263457727\\
15	-8.3641671136514\\
14	-8.59000705351739\\
13	-8.81347598123499\\
12	-9.01285072797839\\
11	-9.1368490214353\\
10	-9.28110715968952\\
9	-9.40135501521072\\
8	-9.53815692164834\\
7	-9.72419004599767\\
6	-9.84795860682296\\
5	-9.92756751290571\\
4	-9.98363328640144\\
3	-9.99941596190957\\
2	-10.0319446697226\\
1	-10.0666794349214\\
}--cycle;
\legend{$ \overline{LC}_{30,mgr1} $, $ \overline{LC}_{30,mgr2} $, $ \sigma_{mgr1} $, $ \sigma_{mgr2} $}
\end{axis}
\end{tikzpicture}%

==> masse_gross_best.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=6.8cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
table[row sep=crcr]{%
	1	-10.0320493224123\\
	2	-8.43671438465788\\
	3	-4.92247315378017\\
	4	-5.61921962819991\\
	5	-3.81235105418358\\
	6	-4.64242690485173\\
	7	-1.74259351649198\\
	8	-1.78637915063638\\
	9	-3.18937522798313\\
	10	-1.28633249622789\\
	11	-0.761674384064634\\
	12	-3.59424333816622\\
	13	-0.582583729297937\\
	14	-1.90147332603919\\
	15	-0.354023611288255\\
	16	-0.882400620099872\\
	17	-0.915478687781899\\
	18	-9.03476070643086\\
	19	-2.36818195784235\\
	20	-2.72701154363455\\
	21	-0.92360020630008\\
	22	-2.63872964246741\\
	23	-0.78344863357421\\
	24	-1.25602072999334\\
	25	-0.790966657234492\\
	26	-1.5708643583809\\
	27	-0.730148296739173\\
	28	-0.839765863093987\\
	29	-0.710944895440832\\
	30	-2.97017691668174\\
	31	-1.30498905311327\\
	32	-0.755511419015477\\
	33	-1.60651171395642\\
	34	-1.88330178078655\\
	35	-3.25226832570752\\
	36	-1.91290648243586\\
	37	-1.63668397298795\\
	38	-5.35041913320157\\
	39	-0.94077852714338\\
	40	-2.94320594575356\\
	41	-2.4069574223077\\
	42	-0.668222309360544\\
	43	-3.60739813070086\\
	44	-2.65083442146698\\
	45	-2.69462764247294\\
	46	-0.576501270431038\\
	47	-0.43437792890586\\
	48	-4.34821940569907\\
	49	-0.640370091626039\\
	50	-0.58166012524191\\
	51	-0.668240670455305\\
	52	-7.33296721990104\\
	53	-0.486207189268782\\
	54	-0.477875554781633\\
	55	-0.474719373915718\\
	56	-0.586239431285208\\
	57	-0.623904288042183\\
	58	-0.48073818663039\\
	59	-0.529682502802586\\
	60	-0.79392189118073\\
	61	-0.494984100936676\\
	62	-0.396511110600841\\
	63	-0.454244934738028\\
	64	-0.503178290606684\\
	65	-0.369523131838491\\
	66	-0.51226502251069\\
	67	-0.669780535438292\\
	68	-0.453305846866442\\
	69	-0.438549039133534\\
	70	-0.679837011687709\\
	71	-0.580144479923547\\
	72	-0.502847166556307\\
	73	-0.379884008681756\\
	74	-0.361448747000907\\
	75	-0.376427583329985\\
	76	-0.382814779756984\\
	77	-0.342666522309742\\
	78	-0.388006942531092\\
	79	-2.00580054355311\\
	80	-0.383845029546649\\
	81	-0.430705275571427\\
	82	-0.331317790370235\\
	83	-0.374318510253943\\
	84	-0.824659431339342\\
	85	-0.433886030034273\\
	86	-0.406902493285259\\
	87	-1.37372990265931\\
	88	-0.5137092813614\\
	89	-0.551146264311853\\
	90	-0.353726599870356\\
	91	-0.361538691520025\\
	92	-0.344033379504594\\
	93	-0.624892424966333\\
	94	-0.373493198073504\\
	95	-0.421440538648199\\
	96	-0.439912302805055\\
	97	-0.355954040706933\\
	98	-0.338961516819893\\
	99	-0.593126202894155\\
	100	-0.365900720906211\\
	101	-0.730338117994108\\
	102	-0.720534919360489\\
	103	-0.38384577900689\\
	104	-0.637392261351351\\
	105	-0.416925544934998\\
	106	-0.434879609691563\\
	107	-0.470100773710612\\
	108	-0.895900260134056\\
	109	-0.432934171072134\\
	110	-0.452677778192935\\
	111	-0.817734157335678\\
	112	-0.654529010804424\\
	113	-1.49662209571113\\
	114	-0.394562612327093\\
	115	-0.887216441991995\\
	116	-1.11475448994719\\
	117	-1.07044422575217\\
	118	-0.528385564982841\\
	119	-0.725813721941904\\
	120	-0.913063669941607\\
	121	-0.338172896895628\\
	122	-1.15517888564119\\
	123	-1.50430290536553\\
	124	-0.984149971733814\\
	125	-0.36863664370162\\
	126	-0.313474583484094\\
	127	-1.86059449586361\\
	128	-0.494789417754987\\
	129	-0.473360102630409\\
	130	-0.534452825104268\\
	131	-0.277291515490333\\
	132	-0.808562818406017\\
	133	-0.365255066161183\\
	134	-0.373019438142023\\
	135	-1.28796564919674\\
	136	-0.336127340753421\\
	137	-0.333306835068186\\
	138	-0.362162778039931\\
	139	-0.335637003087186\\
	140	-0.656306870495996\\
	141	-0.479001839587681\\
	142	-0.462278008090664\\
	143	-0.389326106859698\\
	144	-0.415175786105522\\
	145	-0.346151395642721\\
	146	-0.368009354363096\\
	147	-0.378884834696635\\
	149	-0.359762218412868\\
	150	-0.375670972914577\\
	151	-0.357701361802469\\
	152	-0.361028783381698\\
	153	-0.325729114887224\\
	154	-0.393308649794108\\
	155	-0.351472696714893\\
	156	-0.363330958571055\\
	157	-0.52279877817233\\
	158	-0.547799608311493\\
	159	-0.319788990296559\\
	160	-0.362164143671691\\
	161	-0.380971862685101\\
	162	-0.503506382890237\\
	163	-0.414916575358404\\
	164	-0.615347771510699\\
	165	-0.314970951124906\\
	166	-0.339283479559128\\
	167	-0.336408127289133\\
	168	-0.32753710510525\\
	169	-0.432524332741082\\
	170	-0.323607602240315\\
	171	-0.325291248346559\\
	172	-0.315283022237054\\
	173	-0.426707034321907\\
	174	-0.379697261998501\\
	175	-0.384973002751565\\
	176	-0.316693586573592\\
	177	-0.339168241687162\\
	178	-0.309972288033464\\
	179	-0.339709692566942\\
	180	-0.37604570236266\\
	181	-0.311729128474553\\
	182	-0.316098589787373\\
	183	-0.326582558184896\\
	184	-0.308312266449946\\
	185	-0.3383343941357\\
	186	-0.750721946558826\\
	187	-0.565259278774306\\
	188	-0.362560400107554\\
	189	-0.395511717961881\\
	190	-0.541747074480782\\
	191	-0.360713239920528\\
	192	-0.442706185104555\\
	193	-0.338542027754272\\
	194	-0.418278942801066\\
	195	-0.475657790005641\\
	196	-0.276786865688109\\
	197	-0.338368955631495\\
	198	-0.320191526818121\\
	199	-0.408830886033513\\
	200	-0.543508603908492\\
	201	-1.21016776233444\\
	202	-0.589038233921713\\
	203	-0.354988148113705\\
	204	-0.485072102940705\\
	205	-0.475635712310861\\
	206	-0.304742247935224\\
	207	-0.329797190144859\\
	208	-1.00526594420427\\
	209	-0.299717560904185\\
	210	-0.848033662038858\\
	211	-1.78893313080823\\
	212	-0.44258916550416\\
	213	-0.445974330156048\\
	214	-0.308044734644852\\
	215	-0.287398071937218\\
	216	-0.306356971472496\\
	217	-0.337376440732896\\
	218	-0.381644177487033\\
	219	-0.505730276132056\\
	220	-0.682161441594872\\
	221	-0.353877631676596\\
	222	-0.385735079475353\\
	223	-0.296726105867549\\
	224	-0.286435767285866\\
	225	-0.634339375486661\\
	226	-0.451262065953131\\
	227	-0.331688695265825\\
	228	-0.295860159998711\\
	229	-0.499956314000201\\
	230	-0.646706561890085\\
	231	-0.88745169173626\\
	232	-0.337603781615826\\
	233	-0.360132111441601\\
	234	-0.869755850208321\\
	235	-0.63548568604898\\
	236	-0.29465824329958\\
	237	-0.323205737487456\\
	238	-0.30065953247788\\
	239	-0.381465401046\\
	240	-0.345184758938615\\
	241	-0.392575927019152\\
	242	-0.306932479898251\\
	243	-5.10176135752897\\
	244	-0.440236435864051\\
	245	-0.297638034567342\\
	246	-0.335307043451621\\
	247	-0.715391419058449\\
	248	-0.544510929961348\\
	249	-1.68031236914197\\
	250	-0.335089845252867\\
	251	-0.341025166159909\\
	252	-0.975173856454489\\
	253	-0.66269191715088\\
	254	-0.421862792850959\\
	255	-0.299019987290365\\
	256	-0.351281514952802\\
	257	-0.320304277255673\\
	258	-0.305251836378147\\
	259	-0.389572735099478\\
	260	-0.394344861563297\\
	261	-0.506706901445909\\
	262	-2.55009712597672\\
	263	-0.50790145253012\\
	264	-0.331542971733597\\
	265	-0.315950780516971\\
	266	-0.313846423868654\\
	267	-0.30638138701454\\
	268	-0.506956670569082\\
	269	-0.327119413700188\\
	270	-0.309380299112718\\
	271	-0.343136243322931\\
	272	-0.297780190865922\\
	273	-0.305642479420669\\
	274	-0.298035368305307\\
	275	-0.385992160195144\\
	276	-0.306679338112758\\
	277	-0.299102079478644\\
	278	-0.403726655185665\\
	279	-0.363089505483458\\
	280	-0.334175307230339\\
	281	-0.406912539365919\\
	282	-0.300811862382886\\
	283	-0.810535841792273\\
	284	-0.339409787991656\\
	285	-0.325856984680911\\
	286	-0.296970811869812\\
	288	-0.309833097692433\\
	289	-0.397925433642911\\
	290	-0.374443194903506\\
	291	-0.560014379489814\\
	292	-0.303244414509038\\
	293	-1.4891574470264\\
	294	-0.347933790439242\\
	295	-0.37549586590336\\
	296	-0.321379699006513\\
	297	-0.725432283273733\\
	298	-0.388292183658791\\
	299	-0.364179553197289\\
	300	-0.320552774604948\\
};
\addplot [color=mumpurple, dashed]
table[row sep=crcr]{%
	1	-10.0320493224123\\
	2	-9.97887149115377\\
	3	-9.8085522855327\\
	4	-9.66145796239232\\
	5	-9.4541346867847\\
	6	-9.27448060619935\\
	8	-8.72330974027614\\
	9	-8.49522060379513\\
	10	-8.203696709589\\
	11	-7.89468421164406\\
	12	-7.68009067883588\\
	13	-7.36510849239875\\
	14	-7.09408929251964\\
	15	-6.77148843548218\\
	17	-6.16261445758408\\
	18	-6.12937150371806\\
	19	-5.87390925823235\\
	20	-5.6304079989398\\
	21	-5.32679302840273\\
	22	-5.08034903907122\\
	23	-4.77206234944327\\
	24	-4.47952806302931\\
	25	-4.17149197419008\\
	26	-3.88945247538902\\
	29	-2.96227617832358\\
	30	-2.72688043146587\\
	31	-2.43597842248926\\
	32	-2.17993832363453\\
	33	-2.0694062756404\\
	34	-1.94487568072663\\
	35	-1.92620625644406\\
	36	-1.83522224236356\\
	37	-1.83169192424674\\
	38	-1.95049325699893\\
	39	-1.87554003363761\\
	41	-1.98561191656324\\
	42	-1.88807788226967\\
	43	-1.98890502898314\\
	44	-2.01388373216406\\
	45	-2.09190386653688\\
	46	-2.0817072215479\\
	47	-2.06567052958536\\
	48	-1.90945248622768\\
	49	-1.8518587573538\\
	50	-1.78034704340735\\
	51	-1.77183505887922\\
	52	-1.92830964479367\\
	53	-1.91840159665014\\
	54	-1.8924634241431\\
	55	-1.88192184803245\\
	56	-1.84910101712927\\
	57	-1.84555955017271\\
	58	-1.83359196095722\\
	59	-1.82754988120263\\
	60	-1.75500804701926\\
	61	-1.72800788194672\\
	62	-1.71604120499956\\
	63	-1.67763231235892\\
	64	-1.63162819601962\\
	65	-1.53553668955732\\
	66	-1.48884864089314\\
	67	-1.45661852630815\\
	68	-1.29338141676362\\
	69	-1.27664043382998\\
	70	-1.20119480269449\\
	71	-1.14030103794835\\
	72	-1.13478853318816\\
	73	-1.02720472912085\\
	75	-0.873618538000585\\
	77	-0.864105274758231\\
	78	-0.732098192652643\\
	79	-0.777612541050189\\
	81	-0.763100858030896\\
	82	-0.529712543713231\\
	83	-0.52598292107939\\
	84	-0.537542383631319\\
	86	-0.530203374235271\\
	87	-0.55519756138915\\
	89	-0.557012056597159\\
	90	-0.542338880220143\\
	92	-0.536141442203075\\
	93	-0.541829691877354\\
	94	-0.537506855459583\\
	96	-0.536825678363016\\
	97	-0.526364795205325\\
	98	-0.522553317537131\\
	99	-0.527705889662457\\
	100	-0.517241346636411\\
	105	-0.540184167874941\\
	107	-0.546167470586113\\
	108	-0.563097247839551\\
	109	-0.510668368756853\\
	110	-0.512962793711722\\
	112	-0.536637463784984\\
	113	-0.574047583300228\\
	114	-0.559711022666477\\
	115	-0.574822036398416\\
	116	-0.598417102953817\\
	117	-0.588307580390222\\
	118	-0.588796789844309\\
	119	-0.594619038431972\\
	120	-0.613263607434362\\
	121	-0.612484747613507\\
	124	-0.689191839620037\\
	126	-0.683217119144445\\
	127	-0.733371800983036\\
	128	-0.738566064347538\\
	129	-0.734573861005401\\
	130	-0.740192264478651\\
	131	-0.72509071106191\\
	133	-0.727405283935241\\
	134	-0.718592856494922\\
	135	-0.747627526636961\\
	137	-0.739775986384302\\
	138	-0.721984736981142\\
	139	-0.718741498048303\\
	140	-0.725529134458384\\
	142	-0.70782969044302\\
	143	-0.670919824147973\\
	144	-0.671606929940594\\
	145	-0.653571428395594\\
	147	-0.605627944174273\\
	148	-0.600371483376932\\
	149	-0.588169766592671\\
	150	-0.57025667669177\\
	151	-0.570907625521954\\
	152	-0.544435955446659\\
	153	-0.505150162430709\\
	154	-0.485455451699409\\
	156	-0.486545199302725\\
	157	-0.441952008713031\\
	158	-0.443719015064914\\
	160	-0.432857021939355\\
	161	-0.436313033512533\\
	162	-0.426144485662007\\
	163	-0.427799869301907\\
	164	-0.435877480414206\\
	165	-0.403444323811812\\
	169	-0.405728293403342\\
	170	-0.394638317794829\\
	172	-0.384614798558289\\
	175	-0.385972265573798\\
	184	-0.374423099667297\\
	185	-0.373985156247954\\
	186	-0.386898189180897\\
	187	-0.388313539200965\\
	188	-0.382138898927508\\
	192	-0.387947126858307\\
	196	-0.382105355148155\\
	199	-0.3811360819264\\
	200	-0.388466115315339\\
	201	-0.417961999114937\\
	202	-0.427087172837787\\
	203	-0.4246965432975\\
	206	-0.430832750359627\\
	207	-0.430520381974873\\
	208	-0.453696837180587\\
	209	-0.452363766125131\\
	210	-0.468096698114323\\
	211	-0.517336831525483\\
	214	-0.5255239920549\\
	215	-0.523826114648273\\
	216	-0.509013948812083\\
	217	-0.501417854210672\\
	219	-0.505727932062371\\
	221	-0.510180557358012\\
	224	-0.502492883923651\\
	227	-0.513375434769671\\
	229	-0.51560190347459\\
	230	-0.519041835407279\\
	232	-0.499903484643824\\
	233	-0.500074950088106\\
	234	-0.512897741663664\\
	235	-0.518226074121628\\
	237	-0.517670225545146\\
	238	-0.494183345154283\\
	239	-0.496908273159022\\
	240	-0.480146643055662\\
	241	-0.433601402929355\\
	242	-0.429079513409192\\
	243	-0.584272414321617\\
	245	-0.589020136449903\\
	246	-0.589985138849215\\
	247	-0.602585638126754\\
	248	-0.608014529875902\\
	249	-0.647167266309566\\
	250	-0.635598213098149\\
	251	-0.635169797580943\\
	252	-0.654817756813543\\
	253	-0.667016617189688\\
	254	-0.671530851375167\\
	255	-0.660353538435288\\
	257	-0.65664137280163\\
	259	-0.653274976050909\\
	261	-0.632171426363698\\
	262	-0.705921204509025\\
	263	-0.710846849211976\\
	264	-0.6929064199295\\
	265	-0.682255256411793\\
	272	-0.684252541354681\\
	273	-0.52438191208438\\
	274	-0.519641876499122\\
	276	-0.521632757175382\\
	277	-0.507756445856046\\
	278	-0.503063636696879\\
	279	-0.459156207908279\\
	281	-0.461321969081041\\
	282	-0.438843235945342\\
	283	-0.443771366766725\\
	286	-0.440107143081661\\
	291	-0.441146550310521\\
	292	-0.366251459928264\\
	293	-0.398959993078165\\
	296	-0.401742299052501\\
	297	-0.41571066226112\\
	298	-0.411755179364093\\
	300	-0.413362933197106\\
};
\legend{$ LC_{mgr2} $, $ LC_{30,mgr2} $}
\end{axis}
\end{tikzpicture}%

==> mehrmasse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
name=one,
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-16.5755047598933\\
3	-8.90805289988474\\
4	-6.68626942306125\\
5	-10.056046782085\\
6	-7.19625831307175\\
7	-3.14587574771893\\
8	-4.75273012116132\\
9	-10.7129659453743\\
10	-16.5953826579183\\
11	-2.9565460314673\\
12	-3.30693347078122\\
13	-2.29005717991251\\
14	-4.83997308857496\\
15	-4.30427167544086\\
16	-3.01059571081635\\
17	-2.48555824563572\\
18	-1.75385770427765\\
19	-1.4296928155247\\
20	-2.75568114523284\\
21	-0.533667142040642\\
22	-4.27363278035352\\
23	-3.00987322623368\\
24	-3.42252684440059\\
25	-2.56324177931063\\
26	-2.51689632661285\\
27	-2.44418801731999\\
28	-2.48447315401128\\
29	-2.62423022144631\\
30	-3.31650349792288\\
31	-4.8829724704955\\
32	-2.43273012515085\\
33	-2.12954816224955\\
34	-3.36148679873956\\
35	-1.06702584362047\\
36	-4.94288860168579\\
37	-3.01380326091015\\
38	-3.10928775520055\\
39	-12.702273319814\\
40	-2.36894042529291\\
41	-1.99072579382869\\
42	-1.00948269790526\\
43	-0.619719226098596\\
44	-4.17335687025725\\
45	-7.00662413264614\\
46	-3.14958977937248\\
47	-3.94610752243729\\
48	-3.61553045759125\\
49	-1.35904659909241\\
50	-3.3103850786147\\
51	-2.24803538407608\\
52	-1.51270274954751\\
53	-2.54035169064325\\
54	-3.36925222935616\\
55	-2.96152625987483\\
56	-4.5774430099259\\
57	-3.42475329996805\\
58	-2.9166566085525\\
59	-3.66899613734307\\
60	-3.73748831210375\\
61	-2.67459997684217\\
62	-2.54474894337901\\
63	-3.89080940778753\\
64	-2.70600119675511\\
65	-2.92031024943955\\
66	-3.11578652462504\\
67	-3.60830248835278\\
68	-4.04269586080285\\
69	-3.27129520708294\\
70	-0.910532727484352\\
71	-2.75789877458591\\
72	-2.43410278746055\\
73	-2.84061090877913\\
74	-3.28291309152553\\
75	-2.73346446992375\\
76	-3.51907743808034\\
77	-2.49579700615075\\
78	-3.03440166155301\\
79	-0.925383671575972\\
80	-1.05025577206527\\
81	-2.09629225132554\\
82	-3.43970912350221\\
83	-4.03139652392328\\
84	-3.86858945509553\\
85	-4.08553231845302\\
86	-2.1842001682909\\
87	-2.48490892583966\\
88	-2.9031320710028\\
89	-3.87496891253313\\
90	-2.87707560092247\\
91	-3.86665340170696\\
92	-2.60203025579966\\
93	-2.72861941338635\\
94	-3.63852042831702\\
95	-1.40291553275458\\
96	-3.13899606436904\\
97	-2.70706879378706\\
98	-2.66753501065458\\
99	-2.99305918386409\\
100	-3.06774261065809\\
};
\addplot [color=mumpurple]
  table[row sep=crcr]{%
1	-19.3599999999999\\
2	-19.2207752379945\\
3	-18.6981778829888\\
4	-18.0644913541419\\
5	-17.5992936932461\\
6	-16.9911066088997\\
7	-16.1804003962856\\
8	-15.4500369023437\\
9	-15.0176851996124\\
10	-14.8794543325084\\
11	-14.0592816340817\\
12	-13.2566283076208\\
13	-12.4031311666164\\
14	-11.6771298210452\\
15	-10.9243434048173\\
16	-10.1068731903581\\
17	-9.26315110263987\\
18	-8.38284398785375\\
19	-7.48632862862999\\
20	-6.65611268589164\\
21	-5.71479604299368\\
22	-5.0997024440167\\
23	-4.80479346033414\\
24	-4.64160633140111\\
25	-4.2669660812624\\
26	-4.03299798193945\\
27	-3.9979135954195\\
28	-3.88450074706201\\
29	-3.48006396086561\\
30	-2.81612000286583\\
31	-2.91244132481724\\
32	-2.86873115753572\\
33	-2.86070570665257\\
34	-2.7867813921608\\
35	-2.62491910056978\\
36	-2.72153374511326\\
37	-2.74794599587698\\
38	-2.81571749842313\\
39	-3.37934652363758\\
40	-3.36000948764058\\
41	-3.43286242022999\\
42	-3.26965491610758\\
43	-3.15014721610082\\
44	-3.18768871739366\\
45	-3.40985783506042\\
46	-3.44149250769841\\
47	-3.51658848295428\\
48	-3.57314134813328\\
49	-3.50988216701558\\
50	-3.50957624605017\\
51	-3.37782939172919\\
52	-3.33182802294903\\
53	-3.35236819936871\\
54	-3.35275647089955\\
55	-3.44748149171227\\
56	-3.42920921212426\\
57	-3.44975671407717\\
58	-3.44012515674476\\
59	-2.98846129762121\\
60	-3.05688869196176\\
61	-3.09108240111243\\
62	-3.16784571338611\\
63	-3.33140022247056\\
64	-3.25803243879545\\
65	-3.05371674463512\\
66	-3.05202658189776\\
67	-3.03513633019354\\
68	-3.05649460035411\\
69	-3.15210703075364\\
70	-3.03211441319712\\
71	-3.05760758272261\\
72	-3.10367758461827\\
73	-3.11869054552506\\
75	-3.10297049913598\\
77	-3.00360440585283\\
78	-3.00949165850285\\
80	-2.73794940821257\\
81	-2.70903402193674\\
82	-2.7537820309429\\
83	-2.76081138674969\\
85	-2.87720190311738\\
86	-2.83062258530067\\
88	-2.71747471768502\\
89	-2.74765840295753\\
90	-2.84598554662944\\
91	-2.90142327798549\\
92	-2.90981965140244\\
93	-2.90422007663281\\
94	-2.92200044347238\\
95	-2.85547299661393\\
96	-2.83646892792837\\
97	-2.84703251731018\\
98	-2.82868918476525\\
100	-3.0329473023093\\
};
\legend{$ LC_{mgr2,exp1} $, $ LC_{20,mgr2,exp1} $}
\end{axis}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=0,
ylabel style={font=\color{white!15!black}},
ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
at=(one.below south west),
anchor=north west,
]
\addplot [color=mumblue]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-8.01374818184858\\
3	-9.8855509303807\\
4	-12.2508009233506\\
5	-9.21134733554067\\
6	-11.1283585610688\\
7	-4.83484250017662\\
8	-11.336701380768\\
9	-4.4868146074573\\
10	-7.01937528892969\\
11	-2.98052993040073\\
12	-12.5972513181925\\
13	-2.71153477389149\\
14	-3.58961870180805\\
15	-4.89542228333633\\
16	-2.76287761412895\\
17	-2.77336670860835\\
18	-3.1288134918462\\
19	-0.371713900374175\\
20	-8.84754424931256\\
21	-2.55951711819328\\
22	-4.18432721137874\\
23	-3.26856864923265\\
24	-1.01383902736922\\
25	-2.3853588409805\\
26	-1.80958940030207\\
27	-2.79575614525862\\
28	-1.91073379569129\\
29	-2.35156382389481\\
30	-4.04297453620906\\
31	-2.5784740355562\\
32	-3.64602233261525\\
33	-3.13508506643093\\
34	-10.255583219829\\
35	-4.02291052347482\\
36	-2.83021443730124\\
37	-2.46395488478443\\
38	-4.31148927173787\\
39	-2.89278404706705\\
40	-3.99575618819321\\
41	-3.74601431876401\\
42	-2.22570186629375\\
43	-3.48699357107337\\
44	-1.00665259961271\\
45	-0.761076954790937\\
46	-0.888617139234626\\
47	-4.14734917645468\\
48	-5.00335586433376\\
49	-3.38982333949262\\
50	-0.750632777883595\\
51	-8.63470027532949\\
52	-1.00088566134285\\
53	-5.63418987863098\\
54	-5.33325602955649\\
55	-3.99653403543299\\
56	-1.15267937425955\\
57	-2.86962153480904\\
58	-3.24143541952051\\
59	-5.28213877303317\\
60	-3.14785791383306\\
61	-3.88709309396179\\
62	-0.565579597810924\\
63	-2.43990302808088\\
64	-0.850825095342913\\
65	-2.91716055721895\\
66	-4.15414575191511\\
67	-7.33318034834309\\
68	-2.4905397370831\\
69	-3.73469837382061\\
70	-2.40679945162124\\
71	-2.52250592413888\\
72	-2.92856314717964\\
73	-3.79858204267481\\
74	-4.20708935838741\\
75	-2.98625127051314\\
76	-0.587887537635169\\
77	-4.10261288489238\\
78	-1.5103531964311\\
79	-2.79449102636127\\
80	-3.22578615780293\\
81	-1.77420667585106\\
82	-3.20365448306255\\
83	-3.1536573082403\\
84	-0.719776967343606\\
85	-3.37957105049504\\
86	-2.90921161184866\\
87	-3.436839505104\\
89	-2.44445315235417\\
90	-4.55868558949877\\
91	-2.66853408189961\\
92	-0.932187512755519\\
93	-0.987522279807052\\
94	-3.95233373620329\\
95	-2.81143216179092\\
96	-3.55098645775396\\
97	-2.93452137056076\\
98	-3.67615690866053\\
99	-0.943766802211726\\
100	-2.62628971914295\\
};
\addplot [color=mumpurple]
table[row sep=crcr]{%
1	-19.3599999999999\\
2	-18.7926874090923\\
3	-18.3189649556113\\
4	-17.9635050017789\\
5	-17.4560723685559\\
6	-17.0444902966094\\
7	-16.3182324216182\\
8	-15.9170674906566\\
9	-15.1734082210295\\
10	-14.556376985476\\
11	-13.737403481996\\
12	-13.3992660479057\\
13	-12.5668427866002\\
14	-11.7783237216906\\
15	-11.0550948358575\\
17	-9.39590705199434\\
18	-8.58434772658666\\
19	-7.63493342160537\\
20	-7.10931063407101\\
21	-6.26928648998069\\
22	-6.07781544145719\\
23	-5.74696632739979\\
24	-5.18511823260071\\
25	-4.84381880787271\\
26	-4.37788034983437\\
27	-4.27592603208848\\
28	-3.80462765283464\\
29	-3.6978651136565\\
30	-3.54904507602048\\
31	-3.52894228127825\\
32	-3.08138083199938\\
33	-3.10255834662635\\
34	-3.43585657252741\\
35	-3.39223098453434\\
36	-3.39559782569295\\
37	-3.38012723450176\\
38	-3.43926102349634\\
39	-3.56531453083097\\
40	-3.32272512777502\\
41	-3.38204998780355\\
42	-3.2841187205493\\
43	-3.29503996664134\\
44	-3.29468064525351\\
45	-3.21346655094403\\
46	-3.16741793789066\\
47	-3.23499758945046\\
48	-3.38962869288258\\
49	-3.44154166866248\\
50	-3.2769245807462\\
51	-3.57973589273487\\
52	-3.44747905917124\\
53	-3.57243429978125\\
54	-3.32631794026763\\
55	-3.32499911586554\\
56	-3.24112236271345\\
57	-3.26140569521468\\
58	-3.20790300260381\\
59	-3.32737073890212\\
60	-3.28497582518411\\
61	-3.292029763944\\
62	-3.20902365051985\\
63	-3.15666912337024\\
64	-3.14887774815675\\
65	-3.25668192827814\\
67	-3.57924991750659\\
68	-3.45360911114406\\
69	-3.47085286286045\\
70	-3.55366119654734\\
71	-3.2480514789878\\
72	-3.34443535327965\\
73	-3.25265496148184\\
75	-3.14583248967739\\
76	-3.11759289784617\\
77	-3.17924246535034\\
78	-3.09268835419587\\
79	-2.96830596686227\\
80	-2.97220237906076\\
81	-2.86655805815522\\
82	-2.99846180241781\\
83	-3.03414951642579\\
84	-3.02759711002581\\
85	-3.05071763468962\\
86	-2.98847092768629\\
87	-2.79365388552435\\
88	-2.81598404333891\\
89	-2.7514717822656\\
90	-2.85906608915947\\
91	-2.86636749704751\\
92	-2.76654871532631\\
93	-2.62599572718291\\
95	-2.60451699063759\\
96	-2.75267193664354\\
97	-2.69426736092696\\
98	-2.80255754653842\\
99	-2.71002133533095\\
100	-2.68004651339795\\
};
\legend{$ LC_{mgr2,exp2} $, $ LC_{20,mgr2,exp2} $}
\end{axis}
\end{tikzpicture}%

==> posfein.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=6.8cm,
height=3.99cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-10.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
legend columns=3,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mumgreen, mark=square, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0639936708488\\
2	-10.0485220469952\\
3	-10.023110660322\\
4	-9.98690290387964\\
5	-9.90998900517167\\
6	-9.80867315699908\\
8	-9.59128839323432\\
9	-9.50265395368433\\
10	-9.34912045218272\\
11	-9.14751468420025\\
12	-8.95972022408705\\
13	-8.7336205759301\\
14	-8.51303468051435\\
15	-8.28087439097294\\
16	-8.06186429805399\\
17	-7.82355813734443\\
18	-7.58045832105444\\
19	-7.33056577690667\\
20	-7.0992760156409\\
21	-6.91899743882777\\
22	-6.74173565532243\\
23	-6.54961544070062\\
24	-6.34904981204886\\
25	-6.10302846530146\\
26	-5.92263909002577\\
27	-5.6947189906773\\
28	-5.53571568350475\\
30	-5.10801050003812\\
31	-4.87939970244162\\
32	-4.65335940999626\\
33	-4.44665579441448\\
34	-4.24384793507841\\
35	-4.07760078363935\\
36	-3.9301690391805\\
37	-3.84618286112658\\
38	-3.77400742992245\\
39	-3.66758802508855\\
40	-3.6107936305828\\
41	-3.53984317519246\\
42	-3.46258318513117\\
43	-3.43228968655484\\
45	-3.35174299321568\\
46	-3.29172574561812\\
48	-3.21651655199588\\
49	-3.19439534751058\\
50	-3.18169365476086\\
51	-3.08154560022462\\
52	-3.00035464045919\\
53	-2.92254603691737\\
54	-2.86734213773281\\
55	-2.8513112276292\\
56	-2.76942420374394\\
57	-2.73345134831413\\
58	-2.64727106174144\\
59	-2.59102901147355\\
60	-2.54671327964593\\
61	-2.54828791499438\\
62	-2.53245708630425\\
63	-2.52601762013853\\
64	-2.4967841475198\\
65	-2.51274537022618\\
66	-2.51607587820786\\
67	-2.48480810856472\\
68	-2.39702399566409\\
69	-2.31944796026801\\
70	-2.26389920004351\\
71	-2.26469839883333\\
72	-2.26267854621585\\
73	-2.23767422294907\\
76	-2.27169778120191\\
77	-2.27319993822363\\
78	-2.27766627659361\\
79	-2.26965811283685\\
80	-2.25212260209969\\
81	-2.31189232302285\\
82	-2.32263129894892\\
83	-2.35878721116416\\
84	-2.36891117741641\\
85	-2.36077776717468\\
86	-2.34138991018409\\
87	-2.35565901861628\\
88	-2.3460526783241\\
89	-2.32951206230086\\
90	-2.33282254227851\\
91	-2.30386375249282\\
92	-2.31109765969188\\
93	-2.26974751685856\\
94	-2.29053027717021\\
96	-2.20755298662425\\
97	-2.19463108420678\\
98	-2.21647043642099\\
99	-2.23509469936249\\
100	-2.25894054949151\\
101	-2.27287278580525\\
102	-2.26173619680799\\
103	-2.26708657448216\\
104	-2.2354608300862\\
105	-2.22947681003649\\
106	-2.25839782926641\\
107	-2.25500952829077\\
108	-2.26438939269997\\
109	-2.28135421122477\\
110	-2.30414252403773\\
111	-2.25184875581255\\
112	-2.27193323475092\\
113	-2.31262292750671\\
114	-2.32050994461486\\
115	-2.33384833373935\\
116	-2.39128517316942\\
117	-2.41803555284656\\
118	-2.45429409986355\\
119	-2.49642798906439\\
120	-2.52538647996062\\
121	-2.5689487529865\\
122	-2.59963801042585\\
123	-2.71750032543014\\
124	-2.78394039100408\\
125	-2.85243062031725\\
126	-2.90542238897143\\
127	-2.93388158483447\\
128	-2.92753567831898\\
129	-2.93923186732349\\
130	-2.93673894538949\\
131	-2.95963845079621\\
132	-2.98553592578759\\
133	-3.0699405978749\\
134	-3.11184595539407\\
136	-3.09991038522696\\
137	-3.19274340034121\\
138	-3.26106205198488\\
139	-3.30883624329522\\
140	-3.32084327888373\\
141	-3.37322310222476\\
142	-3.39620379190899\\
143	-3.34789652860121\\
144	-3.3623694643199\\
145	-3.39662847072407\\
146	-3.41473858263328\\
147	-3.44574206780811\\
148	-3.43612394277693\\
149	-3.43523737108364\\
150	-3.4100892978459\\
151	-3.37436232440189\\
152	-3.35704048178582\\
153	-3.29589607486065\\
154	-3.24115334560167\\
155	-3.19951482203464\\
156	-3.20942272402908\\
157	-3.16677077633824\\
158	-3.16579400643712\\
159	-3.14107845689045\\
160	-3.14071951946528\\
161	-3.1184527700438\\
162	-3.13369726479755\\
163	-3.13511297266484\\
164	-3.14370322438072\\
165	-3.19827879109192\\
166	-3.18020575107687\\
167	-3.11663654759377\\
168	-3.04450700593338\\
169	-3.05245734522049\\
170	-3.01479496956847\\
171	-2.94217303085827\\
172	-2.90732598107127\\
173	-2.92505597569442\\
174	-2.86220767781964\\
175	-2.80623650346541\\
176	-2.75769830678797\\
177	-2.65105628802354\\
179	-2.54451809812451\\
180	-2.50266059774157\\
182	-2.41063272033199\\
183	-2.3353520968405\\
184	-2.2835665744438\\
185	-2.22451329063517\\
186	-2.16296324460063\\
187	-2.14176179724814\\
188	-2.13043974566614\\
189	-2.12597383390329\\
190	-2.08599697426428\\
191	-2.06263829635247\\
192	-2.07405505618942\\
193	-1.97958062575839\\
195	-1.84704521121216\\
196	-1.83998424612548\\
197	-1.79195625524699\\
198	-1.79873799213817\\
199	-1.72104201096994\\
200	-1.72119646762667\\
201	-1.71149967760294\\
202	-1.66037741089372\\
203	-1.58676694485604\\
204	-1.57485906058423\\
205	-1.57180198665873\\
206	-1.57170771049664\\
208	-1.58708577647377\\
210	-1.6455099659301\\
211	-1.6684816443119\\
212	-1.69465252349954\\
213	-1.7097507448612\\
214	-1.69736808570212\\
215	-1.71533460771849\\
216	-1.72654860623703\\
217	-1.70403744103294\\
218	-1.70292559216779\\
219	-1.69083847332934\\
220	-1.69712702868861\\
221	-1.71209141424384\\
222	-1.66866596144484\\
223	-1.74069072286636\\
224	-1.8048145014983\\
225	-1.81474126227585\\
226	-1.78186855491845\\
227	-1.79002789262006\\
228	-1.78059232061719\\
229	-1.80378577003279\\
230	-1.78819953229328\\
231	-1.80950324845378\\
232	-1.82470485592034\\
233	-1.87449093503278\\
234	-1.91648198454624\\
235	-1.92380775892184\\
236	-1.9100803524563\\
237	-1.95414682258672\\
238	-1.94908874509611\\
239	-1.97218316960317\\
240	-1.97682576545083\\
241	-1.99530801560081\\
242	-2.00713564573198\\
243	-2.04125278795482\\
244	-2.08547428460179\\
245	-2.12091620842193\\
246	-2.18638992222617\\
247	-2.17808433942588\\
248	-2.1461711830413\\
249	-2.16803131560573\\
250	-2.21782258536547\\
251	-2.19560196103731\\
252	-2.19722178508039\\
253	-2.15324572652668\\
255	-2.08922695324259\\
256	-2.15879630037688\\
257	-2.19749437459882\\
258	-2.2028670133875\\
259	-2.2019213105396\\
260	-2.1896560233252\\
261	-2.20235420409318\\
262	-2.22864771152462\\
263	-2.18775512032317\\
264	-2.19899737864785\\
265	-2.23528372282846\\
266	-2.22588045528482\\
267	-2.18176980936761\\
268	-2.21987429100568\\
269	-2.22354642783199\\
270	-2.21711660540905\\
271	-2.25488521885489\\
272	-2.24423745553315\\
273	-2.25979173815489\\
276	-2.18148131890712\\
277	-2.21967382409713\\
278	-2.27763953537306\\
279	-2.32550902039429\\
280	-2.28367860020251\\
281	-2.29552140984538\\
282	-2.30529346195107\\
283	-2.33099577767103\\
284	-2.37001154153808\\
285	-2.42746673052864\\
286	-2.42610920088629\\
287	-2.42228945941508\\
288	-2.44805228329972\\
289	-2.48260410311303\\
290	-2.53170072015456\\
291	-2.54563650968481\\
292	-2.58172224749808\\
293	-2.60687795613563\\
294	-2.59166108765737\\
295	-2.55860015260498\\
296	-2.57723938933049\\
297	-2.57988508719058\\
298	-2.60781702712882\\
299	-2.59266144488305\\
300	-2.64373292020031\\
};

\addplot [color=mumred, mark=o, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.0388522647369\\
	2	-10.0106429151794\\
	3	-9.95433687234919\\
	4	-9.93557420162699\\
	5	-9.8964717369202\\
	6	-9.85069508796011\\
	7	-9.76729578479473\\
	10	-9.48767052958834\\
	11	-9.38168050311936\\
	12	-9.26939292924311\\
	13	-9.12234151862356\\
	14	-9.02717797367768\\
	15	-8.92512335740128\\
	17	-8.68014738947517\\
	18	-8.56765785678817\\
	19	-8.38328804319201\\
	20	-8.22100169219044\\
	22	-7.94430911707036\\
	23	-7.83020305224716\\
	25	-7.53316241799905\\
	27	-7.21763505223811\\
	28	-7.07018399015999\\
	29	-6.90213780899808\\
	30	-6.75204066339199\\
	31	-6.59461610054876\\
	32	-6.4250774640937\\
	34	-6.14259584423769\\
	35	-5.98948664681546\\
	36	-5.81416093414185\\
	39	-5.4455642909096\\
	40	-5.34175213619807\\
	42	-5.15655229274694\\
	43	-5.1061584250246\\
	44	-5.01094884902267\\
	45	-4.88881367927343\\
	47	-4.77221658357792\\
	48	-4.68358453050814\\
	49	-4.6487995854348\\
	50	-4.61943342702875\\
	51	-4.52108770944409\\
	52	-4.45733494781632\\
	53	-4.34619200049684\\
	54	-4.26225842256713\\
	55	-4.14453683957873\\
	58	-3.92883956573758\\
	59	-3.89861293261907\\
	61	-3.71470344554785\\
	62	-3.63852724367621\\
	63	-3.56878709123311\\
	64	-3.48376273269344\\
	65	-3.42307571084046\\
	66	-3.39012958187567\\
	68	-3.39780850668677\\
	69	-3.40737381682152\\
	70	-3.42488486966027\\
	71	-3.42796653377468\\
	72	-3.51052670043538\\
	73	-3.48841085263967\\
	74	-3.48715508630283\\
	75	-3.53086339189878\\
	76	-3.51680579572979\\
	77	-3.51910779501168\\
	78	-3.5595010333671\\
	79	-3.5445360353221\\
	80	-3.4730203801484\\
	81	-3.47542453839395\\
	82	-3.43814027800823\\
	83	-3.43635806509809\\
	84	-3.41041211169386\\
	85	-3.42564233323805\\
	86	-3.41401700196195\\
	87	-3.40841064397478\\
	88	-3.35956238390236\\
	89	-3.27263510341038\\
	90	-3.25951083280398\\
	91	-3.26203371657715\\
	92	-3.30255929117084\\
	93	-3.31795060975838\\
	95	-3.3236277362281\\
	96	-3.32090542054272\\
	97	-3.28210997845889\\
	98	-3.21558698172691\\
	101	-3.04636836943342\\
	102	-2.94549607662827\\
	103	-2.90933949229981\\
	104	-2.91414036175144\\
	105	-2.8586842798303\\
	106	-2.84324132748429\\
	107	-2.76951779589507\\
	108	-2.70784943446762\\
	109	-2.71795514597045\\
	111	-2.80794389380276\\
	112	-2.83122535368773\\
	113	-2.83990258696326\\
	114	-2.8354337649053\\
	115	-2.84771578729334\\
	116	-2.83669020485161\\
	117	-2.86799416561229\\
	119	-3.05897011108647\\
	120	-3.05066633247236\\
	121	-3.05536451374951\\
	122	-3.05488827005519\\
	123	-3.07897466512406\\
	124	-3.09584374844036\\
	125	-3.12047414309671\\
	126	-3.2060157156032\\
	127	-3.20802328452521\\
	128	-3.2350861255153\\
	129	-3.24155746485377\\
	130	-3.23250142546993\\
	131	-3.21139144116876\\
	132	-3.22934277143025\\
	133	-3.29824170202761\\
	134	-3.27227992554668\\
	136	-3.18190919600846\\
	137	-3.25547316984944\\
	139	-3.19408357362266\\
	140	-3.15681208707218\\
	141	-3.1244785970822\\
	142	-3.08371811829022\\
	143	-3.06587938030964\\
	144	-3.07659324911344\\
	145	-3.07891342914309\\
	146	-3.09118544011687\\
	147	-3.04968485054479\\
	148	-3.02137983435762\\
	149	-3.00810352565622\\
	150	-3.02284898438364\\
	151	-3.02306352196581\\
	152	-3.01110572210382\\
	153	-2.98883594172781\\
	154	-3.01207482189227\\
	155	-3.05199587117414\\
	156	-3.00369036865823\\
	157	-3.02623738234593\\
	158	-3.05886999087483\\
	159	-3.10594590987859\\
	160	-3.13019370681957\\
	161	-3.19905387772513\\
	162	-3.15789608263304\\
	163	-3.12785655245631\\
	164	-3.12042469295022\\
	165	-3.167446592006\\
	166	-3.22228244760333\\
	167	-3.150949449633\\
	168	-3.15293717349783\\
	169	-3.21978936786888\\
	170	-3.21372015095159\\
	171	-3.25160462420234\\
	172	-3.32439862251999\\
	173	-3.35127423681149\\
	174	-3.42458679110098\\
	175	-3.40847529298173\\
	177	-3.46569704530071\\
	178	-3.43105009351189\\
	180	-3.43836403341277\\
	181	-3.44258136142037\\
	182	-3.45715337550297\\
	183	-3.49525618527747\\
	184	-3.46102361814394\\
	185	-3.47784880104638\\
	186	-3.56181690599647\\
	187	-3.59992301636834\\
	188	-3.61160586126084\\
	189	-3.63339650282302\\
	190	-3.68680140220783\\
	191	-3.6981966628544\\
	192	-3.74869743839992\\
	193	-3.7330680368874\\
	194	-3.74840194610317\\
	195	-3.75230045204717\\
	196	-3.7175228404476\\
	197	-3.75906964687101\\
	198	-3.79187013703569\\
	199	-3.73997414800476\\
	200	-3.75379143827359\\
	202	-3.67897159546419\\
	203	-3.70903035815593\\
	204	-3.67293996983017\\
	205	-3.69655604143571\\
	206	-3.68767366966944\\
	207	-3.66945241304654\\
	208	-3.6947137522709\\
	209	-3.69257176503214\\
	210	-3.75037442668179\\
	211	-3.76873453028196\\
	212	-3.81051957674794\\
	213	-3.79083508241484\\
	214	-3.80356242010731\\
	216	-3.65033932710287\\
	217	-3.59520869464956\\
	218	-3.55410254638485\\
	219	-3.53352183662082\\
	220	-3.49475027182876\\
	221	-3.47353382394823\\
	222	-3.43779106525051\\
	223	-3.44398852659492\\
	224	-3.36782728773892\\
	225	-3.37012119521967\\
	226	-3.38678806135698\\
	227	-3.35734423529499\\
	228	-3.31929289703129\\
	229	-3.32064903616293\\
	230	-3.30992663090251\\
	231	-3.26483959234201\\
	232	-3.26498081101261\\
	233	-3.18448554735085\\
	234	-3.15854561210568\\
	235	-3.15001919526622\\
	236	-3.13600142486223\\
	237	-3.13924411752322\\
	238	-3.11187915036146\\
	240	-3.03914348225959\\
	241	-3.01456617110642\\
	242	-2.95094625968233\\
	243	-2.91543515586022\\
	244	-2.93019610801394\\
	245	-2.93816408420287\\
	246	-2.88411442840942\\
	247	-2.87137987873604\\
	248	-2.87657573882683\\
	249	-2.8461433995289\\
	250	-2.84662608871002\\
	251	-2.81602792708719\\
	252	-2.79400427474098\\
	253	-2.7913428235662\\
	254	-2.82072930982463\\
	255	-2.79540875182801\\
	256	-2.78607880297665\\
	257	-2.78457532354923\\
	258	-2.82880890767331\\
	259	-2.83954934413453\\
	260	-2.84179499269811\\
	262	-2.89072805627978\\
	263	-2.93977310889574\\
	264	-2.97597856913319\\
	266	-3.0315770731201\\
	267	-3.00715504267771\\
	268	-3.07421932998187\\
	269	-3.09300860729127\\
	270	-3.06977683707134\\
	271	-3.12788083509855\\
	273	-3.17139433399672\\
	274	-3.17849955232566\\
	275	-3.2091515674806\\
	276	-3.21156241755415\\
	278	-3.1964230304302\\
	279	-3.20629599055911\\
	281	-3.13533394874906\\
	282	-3.12706702514345\\
	283	-3.0900878856707\\
	284	-3.08793868654533\\
	285	-3.1115679750414\\
	287	-3.07861163218877\\
	288	-3.0592471609956\\
	289	-3.05155324937999\\
	290	-3.06340167757662\\
	291	-3.08016168040479\\
	292	-3.03115302787626\\
	293	-2.96240675002349\\
	295	-2.86705797291927\\
	296	-2.84114821385879\\
	297	-2.84504211464554\\
	298	-2.789936297574\\
	299	-2.76016460190158\\
	300	-2.75141159625088\\
};


\addplot [color=mumblue, mark=diamond, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.038895400397\\
2	-10.024129609083\\
3	-9.99846420180364\\
4	-9.955862607705\\
6	-9.82166162733319\\
7	-9.78016747823403\\
8	-9.69437266287707\\
9	-9.56970175740923\\
10	-9.42126891592096\\
11	-9.31549378651789\\
12	-9.19668175934652\\
13	-9.03806153732967\\
14	-8.85976451592938\\
15	-8.65540108584565\\
16	-8.46980524548781\\
17	-8.32469949517935\\
18	-8.14458349055775\\
19	-7.9562902805705\\
20	-7.77808682676653\\
21	-7.53695679467717\\
22	-7.34580458634065\\
23	-7.11541899500401\\
25	-6.70754841998661\\
26	-6.46584745205627\\
27	-6.26460343920957\\
28	-6.02171843992284\\
29	-5.80521773853576\\
30	-5.6000261247076\\
31	-5.38399192929461\\
32	-5.17761173331405\\
33	-5.03974702515382\\
34	-4.86697650181503\\
36	-4.59524132747021\\
37	-4.42656265239788\\
38	-4.30578300329944\\
39	-4.23354996110834\\
40	-4.19360224211374\\
41	-4.10797492783911\\
42	-4.04894459419728\\
43	-4.03305634448731\\
44	-4.0330080589153\\
45	-4.04938897875115\\
46	-4.08039221169929\\
48	-4.08731528812672\\
49	-4.10606627865172\\
50	-4.08390553519786\\
51	-4.13939366853015\\
52	-4.14565840106491\\
53	-4.19005583070975\\
54	-4.21780771674725\\
55	-4.20387001495192\\
56	-4.23447236592114\\
58	-4.2768889959886\\
60	-4.22524874657256\\
61	-4.24854839388894\\
62	-4.22204821381496\\
63	-4.21442653392722\\
65	-4.16234099902505\\
66	-4.11731178679378\\
67	-4.09846819308092\\
68	-4.08609652564735\\
69	-4.03704020220869\\
70	-4.00217352992888\\
71	-3.96257206476889\\
72	-3.8979986338307\\
73	-3.82351076805219\\
75	-3.71047630038106\\
76	-3.61141836372389\\
78	-3.45852492944601\\
79	-3.35124521545305\\
80	-3.30012716472851\\
81	-3.22042423162713\\
82	-3.13341797660757\\
83	-3.02345620435625\\
84	-2.94048224189845\\
85	-2.8799335281546\\
86	-2.85598202865646\\
87	-2.73882335700398\\
88	-2.70027623432748\\
89	-2.68502891694311\\
90	-2.63780084633021\\
91	-2.53735244066746\\
92	-2.49645077155429\\
93	-2.38866632630078\\
95	-2.34797119079178\\
96	-2.38771532179476\\
97	-2.35137199357661\\
98	-2.32060207098209\\
99	-2.32568437018227\\
100	-2.26361951896996\\
101	-2.20644847025306\\
102	-2.19086121545126\\
103	-2.19847248623\\
104	-2.1417113161458\\
105	-2.0933485908829\\
107	-2.05019971917022\\
108	-2.01840129998453\\
109	-1.9993375873737\\
110	-1.97254493386481\\
112	-2.0062654508273\\
113	-2.07612731841158\\
114	-2.06873497227468\\
115	-2.05164066957042\\
116	-2.01336819776793\\
117	-2.0240948191535\\
118	-2.04305931664032\\
119	-2.01817980542688\\
120	-2.00655322953048\\
121	-2.01346870049906\\
123	-2.00446240416932\\
124	-1.97758051766834\\
125	-1.92017378959093\\
126	-1.84782948337119\\
128	-1.83591835396646\\
129	-1.77180119943876\\
130	-1.75437750968024\\
131	-1.76364153228582\\
133	-1.68128245257378\\
134	-1.71347306146237\\
135	-1.79503923700094\\
136	-1.82890691525284\\
137	-1.82478706780228\\
140	-1.90949060302131\\
141	-1.87082439349967\\
142	-1.86670254031969\\
143	-1.8200659132994\\
144	-1.83750621468903\\
145	-1.84774714909076\\
146	-1.82195539089309\\
147	-1.80435682596527\\
148	-1.80622100071469\\
149	-1.78669040880766\\
150	-1.80569688775847\\
151	-1.8041291077584\\
152	-1.79760109866584\\
154	-1.77305312519763\\
155	-1.78587769951724\\
156	-1.81116501073365\\
157	-1.79146190271922\\
158	-1.75533469805322\\
159	-1.76692598003086\\
160	-1.773403511818\\
161	-1.76868168833175\\
162	-1.79539904233951\\
163	-1.7713415014295\\
164	-1.75512729450242\\
165	-1.68478944245481\\
166	-1.6254240352539\\
167	-1.60972457871151\\
168	-1.57264517250496\\
169	-1.55920520921313\\
170	-1.55140225921377\\
171	-1.5485002006136\\
172	-1.53044851171984\\
173	-1.54412566562314\\
174	-1.49749641917316\\
175	-1.5055552635734\\
176	-1.53105268302062\\
177	-1.56205439091514\\
178	-1.51099141668391\\
179	-1.51270793697284\\
180	-1.48161166943817\\
181	-1.47317573844578\\
182	-1.48557467336474\\
183	-1.4907940322268\\
184	-1.50923583724159\\
185	-1.51599162489316\\
186	-1.50686744613785\\
187	-1.54849536290686\\
188	-1.56966909962523\\
190	-1.5933722227611\\
191	-1.64276962897759\\
192	-1.62969559745028\\
193	-1.66548637088329\\
194	-1.65194725010849\\
195	-1.64448004533199\\
196	-1.65911397150791\\
199	-1.68673642162099\\
200	-1.6701785723946\\
201	-1.67698235818006\\
202	-1.66256561919027\\
204	-1.65288638481303\\
206	-1.60779672492555\\
207	-1.60146161671759\\
208	-1.65608723915983\\
209	-1.73833862535463\\
210	-1.76486763982047\\
211	-1.80466430046931\\
213	-1.85146654881351\\
214	-1.8604819616051\\
215	-1.85425738919412\\
216	-1.83910133240846\\
217	-1.79953248156761\\
218	-1.79810642782115\\
219	-1.83242410869332\\
220	-1.87199602063231\\
221	-1.82859050860543\\
222	-1.889985629769\\
223	-1.89936535113344\\
224	-1.9312666820897\\
225	-1.93094098127028\\
227	-1.91238538953058\\
229	-1.89611178831376\\
230	-1.88965213909211\\
231	-1.89550114957126\\
233	-1.92410399138311\\
234	-1.94871441466273\\
235	-1.98384487838223\\
236	-2.06225684217145\\
237	-2.11135191404304\\
238	-2.13059694272994\\
239	-2.12466785835039\\
240	-2.18864252410953\\
241	-2.21467224642618\\
242	-2.22103069704986\\
243	-2.25623406824303\\
244	-2.26584893136214\\
245	-2.33280030167157\\
246	-2.38546784510419\\
247	-2.41477660611349\\
248	-2.43293214898426\\
249	-2.47515581099782\\
250	-2.43338997664029\\
251	-2.44683028468404\\
252	-2.40628058545371\\
253	-2.41469515075454\\
254	-2.43607953490607\\
255	-2.50728139760207\\
256	-2.54446336417618\\
257	-2.5421256160123\\
261	-2.59863786452814\\
262	-2.68774498201145\\
263	-2.68538951945732\\
265	-2.70809276496135\\
266	-2.64599519633487\\
267	-2.5917351574904\\
268	-2.55030575192268\\
269	-2.51898667854567\\
270	-2.46089917520789\\
271	-2.41427188739732\\
272	-2.40853875196149\\
273	-2.37277857128629\\
274	-2.35885068732864\\
275	-2.31016960673571\\
276	-2.27473782113242\\
277	-2.30554794864696\\
278	-2.27953587817012\\
279	-2.20977653190391\\
282	-2.24748258416741\\
283	-2.20938925458921\\
284	-2.16325143522363\\
285	-2.10849217311943\\
286	-2.08577149706736\\
287	-2.08635036050248\\
288	-2.110642436501\\
289	-2.11973256221552\\
290	-2.10738637863733\\
291	-2.11359346370398\\
292	-2.05064015236371\\
294	-2.05092543636079\\
295	-2.03809790781986\\
296	-2.05806592340974\\
297	-2.09316606343765\\
298	-2.09506349831832\\
299	-2.07069132421333\\
300	-2.07509166353759\\
};


\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0079586244502\\
2	-9.99123161922794\\
3	-9.9670419959189\\
4	-9.92697944665328\\
5	-9.81806438873126\\
6	-9.7180292746574\\
7	-9.55989109555794\\
8	-9.44755605926531\\
9	-9.34097561336216\\
10	-9.12250891711828\\
11	-8.89232567448684\\
12	-8.71807442835316\\
13	-8.50919087981451\\
14	-8.32641618070869\\
15	-8.11176546896561\\
16	-7.90193477154628\\
17	-7.62610014310187\\
18	-7.38597112657259\\
19	-7.13976359558306\\
20	-6.84596993233636\\
21	-6.62166807462849\\
22	-6.36171676153976\\
23	-6.14542638310212\\
24	-5.89446334696985\\
25	-5.62392285715467\\
26	-5.42150031537089\\
27	-5.12977498518289\\
28	-4.879941785008\\
29	-4.57310075243832\\
30	-4.25942269122448\\
31	-3.98416460095747\\
32	-3.6965964218562\\
33	-3.4487742778052\\
34	-3.14045575021674\\
35	-2.85371238611382\\
36	-2.63507772705158\\
37	-2.47255896688046\\
38	-2.33956778718777\\
39	-2.1214116360312\\
40	-2.0196210687937\\
41	-1.93093924636547\\
42	-1.756770917375\\
43	-1.69135974864247\\
44	-1.62479040112403\\
45	-1.54919145510837\\
46	-1.46801207948915\\
47	-1.40523538344196\\
48	-1.34153448332556\\
49	-1.3138793440195\\
50	-1.30153233607895\\
51	-1.23779655139818\\
52	-1.1911004794019\\
53	-1.10662207595332\\
54	-1.02931819821467\\
55	-1.00275236032898\\
56	-0.912974259398181\\
57	-0.90899756520781\\
58	-0.876156082015116\\
59	-0.868661903970576\\
60	-0.898344567134894\\
61	-0.900834217373641\\
62	-0.893349339317721\\
63	-0.886135279743423\\
64	-0.900646321961779\\
65	-0.967893825125352\\
66	-1.02066571777767\\
67	-0.989803294148051\\
68	-0.899770075629988\\
69	-0.856219885517161\\
70	-0.842657778513778\\
71	-0.843884532058129\\
72	-0.850036470871125\\
73	-0.846663648734485\\
74	-0.854899197775219\\
75	-0.862732125759624\\
76	-0.87006193072758\\
77	-0.870326284999159\\
78	-0.868624191651153\\
79	-0.846978949723291\\
80	-0.813803297736881\\
81	-0.855038359463792\\
82	-0.847263940595838\\
83	-0.857510206379637\\
84	-0.867580806823399\\
85	-0.876998938101038\\
86	-0.874707193008692\\
87	-0.853603508308421\\
88	-0.844534872142158\\
89	-0.833642071843341\\
90	-0.829776385809039\\
91	-0.798789757274118\\
92	-0.752794724003862\\
93	-0.711951394785108\\
94	-0.704327711785805\\
95	-0.682511756263619\\
96	-0.669681680785148\\
97	-0.710967978904691\\
98	-0.720383157101501\\
99	-0.699432086412568\\
100	-0.716442564170871\\
101	-0.732961062087881\\
102	-0.722800220758415\\
103	-0.724382992189146\\
104	-0.721454275890565\\
105	-0.757028459143115\\
106	-0.831274927907524\\
107	-0.847362916881641\\
108	-0.875133350147268\\
109	-0.907653210460695\\
110	-0.968684966853411\\
111	-1.00695565331895\\
112	-1.07821720199916\\
113	-1.14409793554421\\
114	-1.20107234556554\\
115	-1.22143080228547\\
116	-1.26514383968443\\
117	-1.24460870709662\\
118	-1.30137661584512\\
119	-1.32179293781523\\
120	-1.31110625672102\\
121	-1.30617725913452\\
122	-1.29292926999941\\
123	-1.38008525242839\\
124	-1.41243082146967\\
125	-1.40261726237196\\
126	-1.42274475049886\\
127	-1.41352845199252\\
128	-1.43013643413128\\
129	-1.44621871556739\\
130	-1.42587469404511\\
131	-1.4180470700721\\
132	-1.41784197158367\\
133	-1.44085347824671\\
134	-1.43956561338534\\
135	-1.44301033325988\\
136	-1.3788110641604\\
137	-1.40429237349847\\
138	-1.4179744444544\\
139	-1.43425635631591\\
140	-1.40882825123652\\
141	-1.42075387439606\\
142	-1.43931616683859\\
143	-1.38304956869823\\
144	-1.34691493805068\\
145	-1.34944969204304\\
146	-1.36173907884079\\
147	-1.45740798092583\\
148	-1.45579968817191\\
149	-1.47080005243893\\
150	-1.51484749216363\\
151	-1.50869518695135\\
152	-1.52842616362475\\
153	-1.48895223645863\\
154	-1.45754346379507\\
155	-1.43706478577773\\
156	-1.46508345019305\\
157	-1.42802225901448\\
158	-1.37834340138875\\
159	-1.39461177419813\\
160	-1.43942924712707\\
161	-1.40613837166366\\
162	-1.42101186404347\\
163	-1.48182117914576\\
164	-1.55595939187178\\
165	-1.54620684288806\\
166	-1.52378322272293\\
167	-1.45690798130672\\
168	-1.38255078983146\\
169	-1.36978567158051\\
170	-1.33176672064724\\
171	-1.3281828493081\\
172	-1.27780207403371\\
173	-1.31110571147077\\
174	-1.31930664794187\\
175	-1.32748247177626\\
176	-1.35059297196062\\
177	-1.28614737584225\\
178	-1.29149806875893\\
179	-1.30176220475598\\
180	-1.28744835386098\\
181	-1.31287440514816\\
182	-1.33621072467955\\
183	-1.31903407992778\\
184	-1.3359205894652\\
185	-1.33871044018558\\
186	-1.31837588879788\\
187	-1.29628802552588\\
188	-1.27949558371989\\
189	-1.24384964760646\\
190	-1.21725218543584\\
191	-1.25085551226541\\
192	-1.269278506732\\
193	-1.19639158532993\\
194	-1.13738271002347\\
195	-1.07610175261859\\
196	-1.10072769801866\\
197	-1.09845966471118\\
198	-1.11419636834277\\
199	-1.0661164799128\\
200	-1.07793758470779\\
201	-1.06751255210414\\
202	-1.07363989544901\\
203	-1.05640326462972\\
204	-1.04514249508927\\
205	-1.07521236204846\\
206	-1.09561610852061\\
207	-1.11759705551526\\
208	-1.12735275566859\\
209	-1.14951116822122\\
210	-1.18489665587155\\
211	-1.19295865147029\\
212	-1.19266015718191\\
213	-1.21617207580899\\
214	-1.20835768799468\\
215	-1.21884859742131\\
216	-1.2267648557253\\
217	-1.24925486025518\\
218	-1.26012935016178\\
219	-1.28394947889292\\
220	-1.28794541482948\\
221	-1.29701926969912\\
222	-1.23271189441064\\
223	-1.2981444709172\\
224	-1.35789045313574\\
225	-1.3466659796519\\
226	-1.34748408542224\\
227	-1.3800113368323\\
228	-1.38297535696287\\
229	-1.37258722299177\\
230	-1.40815750683751\\
231	-1.41697769401657\\
232	-1.39262189712563\\
233	-1.43835377982505\\
234	-1.44650645567791\\
235	-1.46600532333089\\
236	-1.42737010803941\\
237	-1.42490688023518\\
238	-1.41774413364005\\
239	-1.35956357060802\\
240	-1.27396755750008\\
241	-1.22522597314617\\
242	-1.13944488820915\\
243	-1.08624004597818\\
244	-1.04762568649316\\
245	-0.993689375587601\\
246	-1.04459439554048\\
247	-1.02596688861877\\
248	-1.0385628438046\\
249	-1.02331228266966\\
250	-0.993916538686869\\
251	-0.996518953195634\\
252	-0.986283029662711\\
253	-0.848745029405438\\
254	-0.844369867280208\\
255	-0.837929959380032\\
256	-0.866754109920273\\
257	-0.863135611962825\\
258	-0.868911494889298\\
259	-0.816610798397318\\
260	-0.84076632976775\\
261	-0.834936504736815\\
262	-0.838307962901259\\
263	-0.830471523975985\\
264	-0.86510854761691\\
265	-0.903974571745578\\
266	-0.919598510543817\\
267	-0.91432185024616\\
268	-0.919976146551074\\
269	-0.894087533951382\\
270	-0.93142975389922\\
271	-0.954253968463527\\
272	-0.965739275407541\\
273	-1.00638874406118\\
274	-1.02704978208811\\
275	-1.05280089892513\\
276	-1.06686495720935\\
277	-1.12206842007414\\
278	-1.18145280042916\\
279	-1.32146271459326\\
280	-1.30550715295047\\
281	-1.34093270691096\\
282	-1.38940700702121\\
283	-1.44763799123336\\
284	-1.50650587714004\\
285	-1.50888675271328\\
286	-1.52039870675403\\
287	-1.51464979472604\\
288	-1.52840021467197\\
289	-1.58142204248106\\
290	-1.60447207195055\\
291	-1.62873863042953\\
292	-1.64511839906074\\
293	-1.62935336974974\\
294	-1.63329707309701\\
295	-1.576057050701\\
296	-1.61129474700793\\
297	-1.62863345884195\\
298	-1.6392320798105\\
299	-1.60667499134118\\
300	-1.65388251051918\\
300	-3.63358332988143\\
299	-3.5786478984249\\
298	-3.57640197444716\\
297	-3.53113671553919\\
296	-3.54318403165301\\
295	-3.54114325450894\\
294	-3.55002510221779\\
293	-3.5844025425215\\
292	-3.51832609593537\\
291	-3.46253438894014\\
290	-3.45892936835858\\
289	-3.38378616374502\\
288	-3.36770435192746\\
287	-3.32992912410417\\
286	-3.33181969501856\\
285	-3.34604670834399\\
284	-3.23351720593615\\
283	-3.21435356410875\\
282	-3.22117991688098\\
281	-3.25011011277985\\
280	-3.26185004745452\\
279	-3.3295553261953\\
278	-3.37382627031694\\
277	-3.3172792281201\\
276	-3.29609768060492\\
275	-3.36611028658991\\
274	-3.44032170087851\\
273	-3.51319473224865\\
272	-3.52273563565876\\
271	-3.55551646924621\\
270	-3.50280345691886\\
269	-3.55300532171259\\
268	-3.51977243546027\\
267	-3.449217768489\\
266	-3.53216240002586\\
265	-3.56659287391129\\
264	-3.53288620967878\\
263	-3.54503871667033\\
262	-3.61898746014798\\
261	-3.56977190344958\\
260	-3.53854571688268\\
259	-3.58723182268192\\
258	-3.53682253188573\\
257	-3.53185313723479\\
256	-3.45083849083345\\
255	-3.34052394710511\\
254	-3.39836287120043\\
253	-3.45774642364789\\
252	-3.40816054049802\\
251	-3.39468496887895\\
250	-3.44172863204408\\
249	-3.31275034854182\\
248	-3.25377952227798\\
247	-3.33020179023299\\
246	-3.32818544891188\\
245	-3.2481430412563\\
244	-3.12332288271047\\
243	-2.99626552993143\\
242	-2.87482640325483\\
241	-2.76539005805551\\
240	-2.67968397340159\\
239	-2.58480276859831\\
238	-2.48043335655218\\
237	-2.48338676493821\\
236	-2.39279059687323\\
235	-2.38161019451279\\
234	-2.38645751341454\\
233	-2.31062809024051\\
232	-2.25678781471509\\
231	-2.20202880289096\\
230	-2.16824155774904\\
229	-2.23498431707378\\
228	-2.17820928427155\\
227	-2.20004444840782\\
226	-2.21625302441463\\
225	-2.28281654489982\\
224	-2.25173854986083\\
223	-2.18323697481548\\
222	-2.10462002847909\\
221	-2.12716355878856\\
220	-2.1063086425478\\
219	-2.0977274677657\\
218	-2.14572183417377\\
217	-2.15882002181074\\
216	-2.22633235674873\\
215	-2.21182061801568\\
214	-2.18637848340952\\
213	-2.20332941391342\\
212	-2.19664488981711\\
211	-2.14400463715355\\
210	-2.10612327598863\\
209	-2.0834369720706\\
208	-2.04681879727892\\
207	-2.04197829873999\\
206	-2.0477993124727\\
205	-2.06839161126896\\
204	-2.10457562607921\\
203	-2.11713062508236\\
202	-2.24711492633846\\
201	-2.35548680310179\\
200	-2.36445535054549\\
199	-2.37596754202703\\
198	-2.48327961593352\\
197	-2.48545284578274\\
196	-2.57924079423236\\
195	-2.6179886698057\\
194	-2.69080881051693\\
193	-2.76276966618685\\
192	-2.87883160564682\\
191	-2.87442108043949\\
190	-2.95474176309277\\
189	-3.00809802020009\\
188	-2.9813839076124\\
187	-2.98723556897036\\
186	-3.00755060040339\\
185	-3.11031614108481\\
184	-3.23121255942239\\
183	-3.35167011375321\\
182	-3.48505471598443\\
181	-3.60083734960206\\
180	-3.71787284162214\\
179	-3.78727399149304\\
178	-3.90471278413236\\
177	-4.01596520020488\\
176	-4.1648036416153\\
175	-4.28499053515461\\
174	-4.40510870769742\\
173	-4.53900623991805\\
172	-4.53684988810877\\
171	-4.55616321240848\\
170	-4.69782321848969\\
169	-4.73512901886043\\
168	-4.70646322203533\\
167	-4.77636511388079\\
166	-4.83662827943077\\
165	-4.85035073929575\\
164	-4.73144705688959\\
163	-4.78840476618389\\
162	-4.84638266555162\\
161	-4.8307671684239\\
160	-4.84200979180345\\
159	-4.88754513958274\\
158	-4.95324461148553\\
157	-4.90551929366205\\
156	-4.9537619978651\\
155	-4.96196485829151\\
154	-5.02476322740829\\
153	-5.10283991326268\\
152	-5.18565479994687\\
151	-5.24002946185246\\
150	-5.30533110352816\\
149	-5.39967468972832\\
148	-5.41644819738189\\
147	-5.43407615469034\\
146	-5.46773808642571\\
145	-5.44380724940504\\
144	-5.37782399058917\\
143	-5.31274348850424\\
142	-5.35309141697938\\
141	-5.32569233005344\\
140	-5.23285830653089\\
139	-5.18341613027455\\
138	-5.10414965951531\\
137	-4.98119442718391\\
136	-4.82100970629348\\
135	-4.77035963577119\\
134	-4.78412629740277\\
133	-4.69902771750313\\
132	-4.55322987999149\\
131	-4.50122983152026\\
130	-4.4476031967339\\
129	-4.43224501907956\\
128	-4.42493492250668\\
127	-4.45423471767643\\
126	-4.38810002744398\\
125	-4.30224397826254\\
124	-4.15544996053851\\
123	-4.05491539843186\\
122	-3.90634675085224\\
121	-3.83172024683843\\
120	-3.73966670320024\\
119	-3.67106304031354\\
118	-3.60721158388195\\
117	-3.59146239859644\\
116	-3.51742650665444\\
115	-3.44626586519321\\
114	-3.43994754366413\\
113	-3.48114791946925\\
112	-3.46564926750263\\
111	-3.49674185830611\\
110	-3.63960008122199\\
109	-3.6550552119888\\
108	-3.65364543525263\\
107	-3.6626561396999\\
106	-3.68552073062533\\
105	-3.70192516092986\\
104	-3.74946738428184\\
103	-3.80979015677517\\
102	-3.80067217285758\\
101	-3.81278450952262\\
100	-3.80143853481214\\
99	-3.77075731231241\\
98	-3.71255771574049\\
97	-3.67829418950884\\
96	-3.74542429246335\\
95	-3.81432379434446\\
94	-3.87673284255464\\
93	-3.82754363893203\\
92	-3.86940059537988\\
91	-3.80893774771149\\
90	-3.83586869874801\\
89	-3.82538205275844\\
88	-3.84757048450603\\
87	-3.85771452892416\\
86	-3.80807262735954\\
85	-3.84455659624829\\
84	-3.87024154800939\\
83	-3.86006421594869\\
82	-3.79799865730204\\
81	-3.76874628658195\\
80	-3.69044190646245\\
79	-3.69233727595039\\
78	-3.6867083615361\\
77	-3.67607359144807\\
76	-3.6733336316762\\
75	-3.65824451398654\\
74	-3.64294357843164\\
73	-3.62868479716361\\
72	-3.67532062156061\\
71	-3.68551226560854\\
70	-3.68514062157324\\
69	-3.7826760350188\\
68	-3.89427791569822\\
67	-3.97981292298134\\
66	-4.01148603863809\\
65	-4.05759691532699\\
64	-4.09292197307778\\
63	-4.16589996053359\\
62	-4.17156483329075\\
61	-4.19574161261508\\
60	-4.19508199215694\\
59	-4.31339611897647\\
58	-4.41838604146774\\
57	-4.55790513142051\\
56	-4.62587414808967\\
55	-4.69987009492936\\
54	-4.70536607725093\\
53	-4.73846999788144\\
52	-4.80960880151653\\
51	-4.925294649051\\
50	-5.0618549734428\\
49	-5.0749113510017\\
48	-5.09149862066618\\
47	-5.10281110389586\\
46	-5.11543941174711\\
45	-5.15429453132293\\
44	-5.15971338675639\\
43	-5.17321962446724\\
42	-5.16839545288734\\
41	-5.14874710401945\\
40	-5.20196619237189\\
39	-5.21376441414588\\
38	-5.20844707265712\\
37	-5.21980675537271\\
36	-5.22526035130947\\
35	-5.30148918116493\\
34	-5.34724011994002\\
33	-5.44453731102378\\
32	-5.61012239813631\\
31	-5.77463480392571\\
30	-5.95659830885181\\
29	-6.06953032230918\\
28	-6.19148958200153\\
27	-6.25966299617175\\
26	-6.42377786468064\\
25	-6.58213407344825\\
24	-6.80363627712786\\
23	-6.95380449829914\\
22	-7.12175454910514\\
21	-7.21632680302703\\
20	-7.35258209894539\\
19	-7.52136795823033\\
18	-7.77494551553623\\
17	-8.02101613158696\\
16	-8.2217938245617\\
15	-8.44998331298027\\
14	-8.69965318031997\\
13	-8.95805027204565\\
12	-9.20136601982091\\
11	-9.40270369391364\\
10	-9.57573198724714\\
9	-9.66433229400655\\
8	-9.73502072720334\\
7	-9.84115379517153\\
6	-9.89931703934077\\
5	-10.001913621612\\
4	-10.046826361106\\
3	-10.0791793247251\\
2	-10.1058124747626\\
1	-10.1200287172474\\
}--cycle;

\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
1	-9.96475054758403\\
2	-9.93038305056535\\
3	-9.85173397259245\\
4	-9.83959804491599\\
5	-9.7491682698037\\
6	-9.64602315124158\\
7	-9.48238481760942\\
8	-9.31259649667204\\
9	-9.18224877398245\\
10	-9.07308632849657\\
11	-8.9205124427667\\
12	-8.75285197149832\\
13	-8.54191256837873\\
14	-8.39624562873508\\
15	-8.26059747065966\\
16	-8.09832392099908\\
17	-7.96392690193553\\
18	-7.78529358098228\\
19	-7.57887907579132\\
20	-7.36213600593315\\
21	-7.19224302662053\\
22	-6.98624692562249\\
23	-6.81892457805402\\
24	-6.60455662577726\\
25	-6.4016467018795\\
26	-6.19260732252466\\
27	-5.98059532818478\\
28	-5.77797352942616\\
29	-5.55538399089422\\
30	-5.33953224553709\\
31	-5.11935519959044\\
32	-4.89752031242723\\
33	-4.73226381821586\\
34	-4.52525328213081\\
35	-4.31887682278246\\
36	-4.10739548709463\\
37	-3.97041313572245\\
38	-3.85652748603765\\
39	-3.74891850388341\\
40	-3.63452910625787\\
41	-3.57308164027975\\
42	-3.51643746902484\\
43	-3.49158443857191\\
44	-3.38443390613129\\
45	-3.24091809312016\\
46	-3.16321307756248\\
47	-3.01344592970517\\
48	-2.87171110553925\\
49	-2.75637224524758\\
50	-2.71232266131152\\
51	-2.69460145643371\\
52	-2.59740753379837\\
53	-2.52855695122132\\
54	-2.48827755455642\\
55	-2.38919486197019\\
56	-2.35265777540522\\
57	-2.29509769053626\\
58	-2.26545244583611\\
59	-2.22803113877238\\
60	-2.12345887041445\\
61	-2.07566957671936\\
62	-2.05563550864951\\
63	-2.01042127262042\\
64	-1.97750889326988\\
65	-1.9405190608614\\
66	-1.93037319125157\\
67	-1.95512519717303\\
68	-1.96006516743606\\
69	-1.95663969745501\\
70	-1.98533356242477\\
71	-2.02857123961273\\
72	-2.1772703167234\\
73	-2.21478075526601\\
74	-2.27286035047709\\
75	-2.28705662981861\\
76	-2.31607428035239\\
77	-2.35794816308021\\
78	-2.38222806490938\\
79	-2.35827388930611\\
80	-2.301108124632\\
81	-2.3213696644753\\
82	-2.28712330582215\\
83	-2.30235383342909\\
84	-2.23554578296433\\
85	-2.21918836569131\\
86	-2.19877167081002\\
87	-2.18978931915066\\
88	-2.19959874392413\\
89	-2.19408438801421\\
90	-2.20964654978313\\
91	-2.20979601881615\\
92	-2.21210433035259\\
93	-2.20584195131277\\
94	-2.18598183577526\\
95	-2.18914284761291\\
96	-2.14810491789532\\
97	-2.12194079028329\\
98	-2.07322020887736\\
99	-2.00637390009328\\
100	-1.9541261849906\\
101	-1.85941326170714\\
102	-1.70427756241983\\
103	-1.63188379675029\\
104	-1.63344199316977\\
105	-1.57882546315112\\
106	-1.51485382738215\\
107	-1.3833637770103\\
108	-1.30714857678916\\
109	-1.27872922279672\\
110	-1.2774220744418\\
111	-1.2791651126367\\
112	-1.35592324061907\\
113	-1.37288463575962\\
114	-1.3496678447342\\
115	-1.2960799882624\\
116	-1.27927405167708\\
117	-1.33804707060537\\
118	-1.407553658355\\
119	-1.4399255913116\\
120	-1.44481322763956\\
121	-1.49323576322295\\
122	-1.55922980642823\\
123	-1.64139218494593\\
124	-1.67338634508555\\
125	-1.72885203760088\\
126	-1.84832769859013\\
127	-1.82986109467992\\
128	-1.84039890940865\\
129	-1.8447913286702\\
130	-1.82965764241474\\
131	-1.86399234824994\\
132	-1.88501743634555\\
133	-1.97146449693556\\
134	-1.91540562467472\\
135	-1.94934516523415\\
136	-1.9001939011273\\
137	-2.10627106871679\\
138	-2.11666777698198\\
139	-2.13693444079974\\
140	-2.12675142619759\\
141	-2.08923980529265\\
142	-2.04851650602603\\
143	-2.11443202576619\\
144	-2.13525860172038\\
145	-2.1315715231142\\
146	-2.10747007190358\\
147	-2.11482668121972\\
148	-2.08556380600113\\
149	-2.09495400560335\\
150	-2.06848123472777\\
151	-2.04025115336813\\
152	-1.99422544599507\\
153	-1.95401384637247\\
154	-1.97355777333073\\
155	-1.96020905252062\\
156	-1.92927344931217\\
157	-1.94177259368328\\
158	-1.9907765036248\\
159	-2.02301402715831\\
160	-2.02890425863238\\
161	-2.03142030518121\\
162	-2.00943939550926\\
163	-2.00281280749282\\
164	-1.98911920615926\\
165	-1.97699209831354\\
166	-1.99899779922282\\
167	-1.81921588945216\\
168	-1.80286678364675\\
169	-1.84889108532843\\
170	-1.8537154133507\\
171	-1.87326249910421\\
172	-1.89241439470398\\
173	-1.95383064616499\\
174	-2.0018322419987\\
175	-1.99910984635666\\
176	-2.03406122677247\\
177	-2.06250883556559\\
178	-2.05673774542808\\
179	-2.0072505058376\\
180	-2.00231512566113\\
181	-1.98960396592575\\
182	-2.00229459687626\\
183	-2.05679525565279\\
184	-2.0424434378658\\
185	-2.07947676306969\\
186	-2.17861140847563\\
187	-2.22383924551702\\
188	-2.28325742790348\\
189	-2.32089453655912\\
190	-2.36846934697473\\
191	-2.38312165445461\\
192	-2.40543724890695\\
193	-2.44382055774988\\
194	-2.45112611566505\\
195	-2.45421057522474\\
196	-2.44247494328351\\
197	-2.46844941590665\\
198	-2.46162765649106\\
199	-2.4370727004521\\
200	-2.43521584425591\\
201	-2.37922976049594\\
202	-2.33742860979768\\
203	-2.29464058819279\\
204	-2.2551593064806\\
205	-2.22089119034555\\
206	-2.19661680029092\\
207	-2.1247592924212\\
208	-2.16161120456738\\
209	-2.16061701176951\\
210	-2.19788695966209\\
211	-2.22885000445975\\
212	-2.24931004313145\\
213	-2.23979064060192\\
214	-2.22918448694995\\
215	-2.15271519460551\\
216	-2.04965498902497\\
217	-2.01416474132068\\
218	-1.95848353873895\\
219	-1.98036560502008\\
220	-1.90556231794957\\
221	-1.89466733048937\\
222	-1.87409674396712\\
223	-1.84622750691384\\
224	-1.80749311155166\\
225	-1.80299323570114\\
226	-1.82494967363981\\
227	-1.83254811051452\\
228	-1.82630566490394\\
229	-1.8757003750612\\
230	-1.87410764817448\\
231	-1.85663455550702\\
232	-1.82871117300745\\
233	-1.8157711816732\\
234	-1.79258678074031\\
235	-1.84960050396175\\
236	-1.8406487263616\\
237	-1.87954168961514\\
238	-1.8819196479429\\
239	-1.91141286899128\\
240	-1.93189003821575\\
241	-1.9186102975134\\
242	-1.89870676878495\\
243	-1.88966685092818\\
244	-1.95394994114443\\
245	-1.97167223073372\\
246	-1.94865440242941\\
247	-1.95871195658206\\
248	-1.95251121177708\\
249	-1.91615265063992\\
250	-1.96085592995936\\
251	-1.92903579046743\\
252	-1.88005120870051\\
253	-1.88170629516892\\
254	-1.87004541484121\\
255	-1.82779969067513\\
256	-1.77674151138408\\
257	-1.75176942691317\\
258	-1.80146831277799\\
259	-1.79000184490059\\
260	-1.79111716896855\\
261	-1.81137453194115\\
262	-1.79319805046698\\
263	-1.80675554965515\\
264	-1.84779258375585\\
265	-1.89046481900033\\
266	-1.89393467126777\\
267	-1.88226767557064\\
268	-1.91197047343455\\
269	-1.95794393986585\\
270	-1.94952551553073\\
271	-2.0319293224971\\
272	-2.06594916774852\\
273	-2.04286230082098\\
274	-2.05843158866662\\
275	-2.02070015395744\\
276	-2.02538674084635\\
277	-2.02529359301858\\
278	-2.04151924431077\\
279	-2.06344654559005\\
280	-2.03700523314851\\
281	-2.06795745143787\\
282	-2.07802289509892\\
283	-2.08606567815642\\
284	-2.08969032243504\\
285	-2.12959145131823\\
286	-2.09896731422744\\
287	-2.08386370445431\\
288	-2.0778042752582\\
289	-2.04716042367063\\
290	-2.04637341171089\\
291	-2.07151797242111\\
292	-2.04033301523436\\
293	-2.03364950122138\\
294	-2.01973810501785\\
295	-1.95241048200595\\
296	-1.91298299957332\\
297	-1.87289120314398\\
298	-1.90593004763628\\
299	-1.80573584808238\\
300	-1.79481148465254\\
300	-3.70801170784916\\
299	-3.71459335572073\\
298	-3.67394254751175\\
297	-3.81719302614707\\
296	-3.7693134281443\\
295	-3.78170546383261\\
294	-3.81347799885948\\
293	-3.89116399882559\\
292	-4.02197304051819\\
291	-4.08880538838845\\
290	-4.08042994344238\\
289	-4.05594607508936\\
288	-4.04069004673303\\
287	-4.0733595599232\\
286	-4.09571252989293\\
285	-4.09354449876461\\
284	-4.0861870506556\\
283	-4.09411009318504\\
282	-4.17611115518798\\
281	-4.20271044606022\\
280	-4.3016922549738\\
279	-4.34914543552818\\
278	-4.35132681654961\\
277	-4.37972326754865\\
276	-4.39773809426191\\
275	-4.39760298100378\\
274	-4.29856751598468\\
273	-4.29992636717248\\
272	-4.23418059317905\\
271	-4.22383234769999\\
270	-4.19002815861199\\
269	-4.22807327471664\\
268	-4.23646818652923\\
267	-4.13204240978477\\
266	-4.16921947497244\\
265	-4.1205449320119\\
264	-4.10416455451057\\
263	-4.07279066813633\\
262	-3.98825806209264\\
261	-3.92440588296567\\
260	-3.89247281642765\\
259	-3.88909684336851\\
258	-3.85614950256863\\
257	-3.81738122018526\\
256	-3.79541609456921\\
255	-3.76301781298084\\
254	-3.77141320480801\\
253	-3.70097935196345\\
252	-3.70795734078146\\
251	-3.70302006370697\\
250	-3.73239624746065\\
249	-3.77613414841788\\
248	-3.80064026587659\\
247	-3.78404780088998\\
246	-3.81957445438948\\
245	-3.90465593767207\\
244	-3.90644227488349\\
243	-3.94120346079231\\
242	-4.00318575057975\\
241	-4.11052204469942\\
240	-4.14639692630345\\
239	-4.23666609530812\\
238	-4.34183865278004\\
237	-4.3989465454313\\
236	-4.43135412336285\\
235	-4.4504378865707\\
234	-4.52450444347101\\
233	-4.55319991302849\\
232	-4.7012504490177\\
231	-4.67304462917704\\
230	-4.74574561363052\\
229	-4.76559769726469\\
228	-4.81228012915868\\
227	-4.8821403600754\\
226	-4.94862644907415\\
225	-4.93724915473818\\
224	-4.92816146392622\\
223	-5.04174954627602\\
222	-5.00148538653395\\
221	-5.0524003174071\\
220	-5.08393822570796\\
219	-5.08667806822156\\
218	-5.14972155403075\\
217	-5.17625264797845\\
216	-5.25102366518081\\
215	-5.29847198890583\\
214	-5.37794035326467\\
213	-5.34187952422776\\
212	-5.37172911036444\\
211	-5.30861905610414\\
210	-5.30286189370145\\
209	-5.2245265182948\\
208	-5.22781629997445\\
207	-5.21414553367186\\
206	-5.17873053904793\\
205	-5.17222089252592\\
204	-5.09072063317979\\
203	-5.12342012811905\\
202	-5.02051458113074\\
201	-5.04968979677802\\
200	-5.07236703229123\\
199	-5.04287559555744\\
198	-5.1221126175803\\
197	-5.0496898778354\\
196	-4.99257073761164\\
195	-5.05039032886965\\
194	-5.04567777654129\\
193	-5.02231551602493\\
192	-5.09195762789285\\
191	-5.0132716712542\\
190	-5.00513345744097\\
189	-4.94589846908696\\
188	-4.93995429461821\\
187	-4.97600678721965\\
186	-4.9450224035173\\
185	-4.87622083902304\\
184	-4.87960379842205\\
183	-4.93371711490215\\
182	-4.91201215412966\\
181	-4.895558756915\\
180	-4.87441294116447\\
179	-4.8585309431803\\
178	-4.80536244159568\\
177	-4.86888525503583\\
176	-4.84314812908079\\
175	-4.81784073960676\\
174	-4.84734134020323\\
173	-4.74871782745794\\
172	-4.75638285033599\\
171	-4.62994674930046\\
170	-4.57372488855243\\
169	-4.59068765040931\\
168	-4.50300756334888\\
167	-4.48268300981386\\
166	-4.4455670959839\\
165	-4.35790108569841\\
164	-4.25173017974123\\
163	-4.25290029741978\\
162	-4.30635276975685\\
161	-4.36668745026907\\
160	-4.23148315500681\\
159	-4.18887779259885\\
158	-4.1269634781248\\
157	-4.11070217100857\\
156	-4.07810728800433\\
155	-4.14378268982769\\
154	-4.05059187045386\\
153	-4.02365803708318\\
152	-4.02798599821254\\
151	-4.00587589056344\\
150	-3.97721673403945\\
149	-3.92125304570914\\
148	-3.95719586271411\\
147	-3.98454301986982\\
146	-4.0749008083302\\
145	-4.02625533517199\\
144	-4.01792789650654\\
143	-4.01732673485305\\
142	-4.11891973055443\\
141	-4.15971738887176\\
140	-4.18687274794677\\
139	-4.2512327064456\\
138	-4.33566365844879\\
137	-4.40467527098204\\
136	-4.46362449088958\\
135	-4.50658301950119\\
134	-4.6291542264186\\
133	-4.6250189071197\\
132	-4.57366810651497\\
131	-4.55879053408756\\
130	-4.63534520852513\\
129	-4.63832360103733\\
128	-4.62977334162195\\
127	-4.58618547437056\\
126	-4.56370373261629\\
125	-4.51209624859258\\
124	-4.5183011517952\\
123	-4.5165571453022\\
122	-4.55054673368217\\
121	-4.61749326427612\\
120	-4.65651943730522\\
119	-4.67801463086136\\
118	-4.51877606871085\\
117	-4.39794126061915\\
116	-4.39410635802614\\
115	-4.39935158632425\\
114	-4.32119968507647\\
113	-4.30692053816694\\
112	-4.30652746675635\\
111	-4.33672267496877\\
110	-4.24438131530902\\
109	-4.15718106914421\\
108	-4.10855029214604\\
107	-4.15567181477987\\
106	-4.17162882758643\\
105	-4.13854309650946\\
104	-4.19483873033306\\
103	-4.18679518784929\\
102	-4.18671459083672\\
101	-4.23332347715971\\
100	-4.2483397858007\\
99	-4.30935465580118\\
98	-4.35795375457652\\
97	-4.44227916663454\\
96	-4.49370592319006\\
95	-4.45811262484329\\
94	-4.45817466900304\\
93	-4.43005926820397\\
92	-4.39301425198909\\
91	-4.31427141433814\\
90	-4.30937511582481\\
89	-4.35118581880657\\
88	-4.51952602388058\\
87	-4.62703196879895\\
86	-4.62926233311383\\
85	-4.63209630078472\\
84	-4.58527844042336\\
83	-4.57036229676714\\
82	-4.5891572501943\\
81	-4.62947941231264\\
80	-4.64493263566482\\
79	-4.73079818133804\\
78	-4.73677400182482\\
77	-4.68026742694309\\
76	-4.71753731110717\\
75	-4.77467015397893\\
74	-4.70144982212858\\
73	-4.7620409500133\\
72	-4.84378308414733\\
71	-4.82736182793665\\
70	-4.86443617689575\\
69	-4.85810793618805\\
68	-4.83555184593743\\
67	-4.83007239511276\\
66	-4.84988597249976\\
65	-4.90563236081951\\
64	-4.99001657211696\\
63	-5.12715290984575\\
62	-5.2214189787029\\
61	-5.35373731437634\\
60	-5.49225217164734\\
59	-5.56919472646573\\
58	-5.59222668563909\\
57	-5.70694034784998\\
56	-5.78972406189158\\
55	-5.89987881718722\\
54	-6.03623929057787\\
53	-6.16382704977233\\
52	-6.31726236183431\\
51	-6.34757396245452\\
50	-6.52654419274602\\
49	-6.54122692562204\\
48	-6.49545795547708\\
47	-6.5309872374507\\
46	-6.49495680068695\\
45	-6.53670926542668\\
44	-6.63746379191406\\
43	-6.72073241147734\\
42	-6.79666711646903\\
41	-6.92080677070036\\
40	-7.04897516613827\\
39	-7.14221007793575\\
38	-7.28132194422127\\
37	-7.4131596558871\\
36	-7.52092638118902\\
35	-7.66009647084847\\
34	-7.75993840634462\\
33	-7.83897225418208\\
32	-7.95263461576019\\
31	-8.06987700150708\\
30	-8.1645490812469\\
29	-8.24889162710198\\
28	-8.36239445089377\\
27	-8.45467477629139\\
26	-8.5553210111412\\
25	-8.66467813411855\\
24	-8.75486678463047\\
23	-8.84148152644031\\
22	-8.90237130851828\\
21	-8.97044475347578\\
20	-9.07986737844769\\
19	-9.18769701059267\\
18	-9.3500221325941\\
17	-9.3963678770148\\
16	-9.50357650114046\\
15	-9.58964924414289\\
14	-9.6581103186203\\
13	-9.70277046886835\\
12	-9.78593388698791\\
11	-9.84284856347195\\
10	-9.9022547306801\\
9	-9.98209499799567\\
8	-10.0330132549246\\
7	-10.05220675198\\
6	-10.0553670246786\\
5	-10.0437752040367\\
4	-10.031550358338\\
3	-10.056939772106\\
2	-10.0909027797934\\
1	-10.1129539818899\\
}--cycle;


\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.95661074259992\\
2	-9.92867004804343\\
3	-9.89710730058484\\
4	-9.82095285553938\\
5	-9.73069667034263\\
6	-9.67935279275878\\
7	-9.62495275278116\\
8	-9.52236809641689\\
9	-9.36779767783951\\
10	-9.22352961247462\\
11	-9.09773071076243\\
12	-8.90201396441931\\
13	-8.6611793621507\\
14	-8.44285672394429\\
15	-8.20328479604163\\
16	-7.97449425249649\\
17	-7.80895247050472\\
18	-7.6459708204023\\
19	-7.38190366069625\\
20	-7.18336481523267\\
21	-6.91879708624557\\
22	-6.68627158967744\\
23	-6.45121634955045\\
24	-6.18260545843538\\
25	-5.94042751722293\\
26	-5.69826888216464\\
27	-5.45859579721693\\
28	-5.16363730015977\\
29	-4.8694404322096\\
30	-4.56727304287288\\
31	-4.25665174163281\\
32	-3.95847736767027\\
33	-3.76261810103264\\
34	-3.53527694219176\\
35	-3.39746721828207\\
36	-3.2329734190242\\
37	-3.00775487037009\\
38	-2.87665601793998\\
39	-2.7517092754386\\
40	-2.69212687564797\\
41	-2.56944405504364\\
42	-2.45606084189147\\
43	-2.38639666948152\\
44	-2.30639324511328\\
45	-2.33268263205204\\
46	-2.36770159894769\\
47	-2.39354462026831\\
48	-2.37219182903229\\
49	-2.3580864638964\\
50	-2.32188401234736\\
51	-2.33762455765063\\
52	-2.33716638936788\\
53	-2.34406455492792\\
54	-2.33158845881968\\
55	-2.32679058762661\\
56	-2.34623854193627\\
57	-2.51775892563056\\
58	-2.5324882852753\\
59	-2.53743133099861\\
60	-2.55009599357647\\
61	-2.59078295432885\\
62	-2.5737495511507\\
63	-2.56765824644075\\
64	-2.54861319490205\\
65	-2.57245471354502\\
66	-2.61240323488745\\
67	-2.63966126026047\\
68	-2.64168196145183\\
69	-2.63155393302912\\
70	-2.65475190992261\\
71	-2.67256158192585\\
72	-2.64029586948882\\
73	-2.60609991824242\\
74	-2.59473104133211\\
75	-2.66073421540787\\
76	-2.57248887578739\\
77	-2.46167084665089\\
78	-2.43720731524523\\
79	-2.34365181874082\\
80	-2.31935126841409\\
81	-2.26029467116086\\
82	-2.17517305987453\\
83	-2.09201916170715\\
84	-2.01838905031862\\
85	-1.93520889730455\\
86	-1.89596085757354\\
87	-1.73342479351717\\
88	-1.7052822861823\\
89	-1.71633879068951\\
90	-1.68487508298427\\
91	-1.64926832201209\\
92	-1.64179781614179\\
93	-1.55559289588294\\
94	-1.61728866077579\\
95	-1.6768756418486\\
96	-1.72691429884875\\
97	-1.749193007691\\
98	-1.82776538231195\\
99	-1.786418180957\\
100	-1.7038336085121\\
101	-1.69151816589645\\
102	-1.66830020515127\\
103	-1.61491097010287\\
104	-1.57293080026024\\
105	-1.54059227667443\\
106	-1.53802550295162\\
107	-1.53903947151973\\
108	-1.49882775819209\\
109	-1.47406779906307\\
110	-1.41241984672766\\
111	-1.39284568388202\\
112	-1.3251094167487\\
113	-1.3136980078252\\
114	-1.21644591966341\\
115	-1.20367859008346\\
116	-1.1640148082614\\
117	-1.1685513994682\\
118	-1.15510360369265\\
119	-1.14066691834423\\
120	-1.12848040973314\\
121	-1.14709732401074\\
122	-1.13101717610069\\
123	-1.08948645458609\\
124	-1.05241730098611\\
125	-1.00659057094731\\
126	-0.9319135101728\\
127	-0.943516601294305\\
128	-0.962630921086988\\
129	-0.89502891700729\\
130	-0.86359276463438\\
131	-0.846893797951605\\
132	-0.834643949547796\\
133	-0.817596528372614\\
134	-0.829498064622037\\
135	-0.860826638551225\\
136	-0.85327602720542\\
137	-0.860661486171677\\
138	-0.794588244750745\\
139	-0.769136234091809\\
140	-0.79298940150458\\
141	-0.785204932525639\\
142	-0.765212378605293\\
143	-0.812590483814862\\
144	-0.868240151572927\\
145	-0.874646992953905\\
146	-0.898141507690567\\
147	-0.90177392768546\\
148	-1.00216862426848\\
149	-1.02601948938007\\
150	-1.00649615462332\\
151	-1.01836696977903\\
152	-1.00368409726059\\
153	-1.02989174116351\\
154	-1.01482341100654\\
155	-1.02149683715787\\
156	-1.03847417262862\\
157	-1.03063908204955\\
158	-1.02072648090005\\
159	-1.04950088089068\\
160	-1.08408771320454\\
161	-1.1045016031769\\
162	-1.1646935443481\\
163	-1.14413981587377\\
164	-1.17568892037118\\
165	-1.17284735380322\\
166	-1.17052916254709\\
167	-1.21259619673181\\
168	-1.21096334807947\\
169	-1.22384878517564\\
170	-1.10601857250281\\
171	-1.05943640503417\\
172	-1.05884586610726\\
173	-0.980886543562836\\
174	-0.945828778685306\\
175	-0.945227721321647\\
176	-0.90342311984458\\
177	-0.93649620597613\\
178	-0.955746892032385\\
179	-0.957845942632085\\
180	-0.910462691699763\\
181	-0.922620530406207\\
182	-0.941877975777776\\
183	-0.970979774043062\\
184	-0.972210014066014\\
185	-0.990596199679764\\
186	-1.04553804580743\\
187	-1.12815434594047\\
188	-1.13333799094164\\
189	-1.15885032448288\\
190	-1.1343136428548\\
191	-1.13214060418434\\
192	-1.13880953729566\\
193	-1.16590388442687\\
194	-1.17298365762193\\
195	-1.15554469446914\\
196	-1.16673566016384\\
197	-1.10933459774604\\
198	-1.11866971167984\\
199	-1.11131914455177\\
200	-1.18133868743632\\
201	-1.23312488613563\\
202	-1.21327546349674\\
203	-1.24773684190092\\
204	-1.24731190316748\\
205	-1.24196825067957\\
206	-1.28601152814996\\
207	-1.25014154902099\\
208	-1.3583943486367\\
209	-1.42897721403562\\
210	-1.46562450488068\\
211	-1.501921997792\\
212	-1.48593721979087\\
213	-1.43430004333149\\
214	-1.44021363101984\\
215	-1.44975853553514\\
216	-1.42780437233054\\
217	-1.38983617093744\\
218	-1.37207120841751\\
219	-1.39131839644491\\
220	-1.44291232111327\\
221	-1.39271654866743\\
222	-1.45324891340181\\
223	-1.41633584581076\\
224	-1.45245008837069\\
225	-1.45834221387463\\
226	-1.44253155069368\\
227	-1.4603898215542\\
228	-1.46219430966862\\
229	-1.45736508046759\\
230	-1.44817332059642\\
231	-1.45684111787994\\
232	-1.47566997712506\\
233	-1.51960798462164\\
234	-1.52644184916377\\
235	-1.53935388985904\\
236	-1.56111585060379\\
237	-1.55003894626478\\
238	-1.51115615216105\\
239	-1.52672392211108\\
240	-1.52376796816796\\
241	-1.4903348835515\\
242	-1.47885158055521\\
243	-1.51108915161363\\
244	-1.51442344568889\\
245	-1.49647619942994\\
246	-1.51409438377467\\
247	-1.51478230113377\\
248	-1.52194094619335\\
249	-1.51462080029188\\
250	-1.44515547249993\\
251	-1.47099397844317\\
252	-1.39033442549475\\
253	-1.37781460986492\\
254	-1.28152378902527\\
255	-1.33443498117096\\
256	-1.32357454373012\\
257	-1.28603595979231\\
258	-1.27940819488986\\
259	-1.24275895317697\\
260	-1.22014247878433\\
261	-1.19870010126231\\
262	-1.28722849269931\\
263	-1.30221005591756\\
264	-1.28938336568687\\
265	-1.27500886028436\\
266	-1.25216225958553\\
267	-1.22786611900607\\
268	-1.21681672395789\\
269	-1.18610469296531\\
270	-1.18127916376573\\
271	-1.19293927368997\\
272	-1.18772182202452\\
273	-1.16294365128284\\
274	-1.14951776337534\\
275	-1.10855964783734\\
276	-1.10628080634446\\
277	-1.16583661195934\\
278	-1.14131208671696\\
279	-1.08618840300821\\
280	-1.1049700627183\\
281	-1.10238116296251\\
282	-1.12959437565213\\
283	-1.11141234017152\\
284	-1.06772144770006\\
285	-1.01986128121021\\
286	-0.982361955647508\\
287	-0.962554380268043\\
288	-0.983968656892891\\
289	-0.974931024710931\\
290	-0.955171022991196\\
291	-0.937435692147602\\
292	-0.83756807282646\\
293	-0.832801317295687\\
294	-0.837537717503959\\
295	-0.77879815735629\\
296	-0.792312085729934\\
297	-0.789620141808746\\
298	-0.734349950146677\\
299	-0.686076662302746\\
300	-0.677209279034144\\
300	-3.47297404804108\\
299	-3.45530598612395\\
298	-3.45577704648993\\
297	-3.39671198506659\\
296	-3.32381976108959\\
295	-3.29739765828342\\
294	-3.26431315521758\\
293	-3.27013276918368\\
292	-3.26371223190097\\
291	-3.28975123526036\\
290	-3.25960173428348\\
289	-3.26453409972014\\
288	-3.23731621610909\\
287	-3.21014634073689\\
286	-3.18918103848722\\
285	-3.1971230650287\\
284	-3.25878142274725\\
283	-3.3073661690069\\
282	-3.36537079268268\\
281	-3.36052841519861\\
280	-3.33945219297207\\
279	-3.33336466079959\\
278	-3.41775966962323\\
277	-3.44525928533459\\
276	-3.44319483592038\\
275	-3.51177956563403\\
274	-3.56818361128191\\
273	-3.58261349128976\\
272	-3.62935568189845\\
271	-3.63560450110469\\
270	-3.74051918665006\\
269	-3.85186866412607\\
268	-3.88379477988744\\
267	-3.95560419597475\\
266	-4.03982813308419\\
265	-4.14117666963836\\
264	-4.1030529223054\\
263	-4.06856898299707\\
262	-4.08826147132363\\
261	-3.99857562779395\\
260	-3.94538837797174\\
259	-3.89342309534938\\
258	-3.83284349249081\\
257	-3.79821527223231\\
256	-3.76535218462227\\
255	-3.68012781403324\\
254	-3.59063528078683\\
253	-3.45157569164412\\
252	-3.42222674541265\\
251	-3.42266659092493\\
250	-3.42162448078059\\
249	-3.4356908217037\\
248	-3.34392335177513\\
247	-3.31477091109321\\
246	-3.25684130643372\\
245	-3.1691244039132\\
244	-3.0172744170354\\
243	-3.0013789848724\\
242	-2.96320981354452\\
241	-2.93900960930089\\
240	-2.85351708005114\\
239	-2.72261179458972\\
238	-2.7500377332988\\
237	-2.67266488182136\\
236	-2.56339783373906\\
235	-2.42833586690546\\
234	-2.37098698016164\\
233	-2.32859999814457\\
232	-2.33941188162999\\
231	-2.33416118126255\\
230	-2.33113095758777\\
229	-2.33485849615994\\
228	-2.34186587290538\\
227	-2.36438095750692\\
226	-2.40441254366811\\
225	-2.40353974866597\\
224	-2.41008327580875\\
223	-2.38239485645607\\
222	-2.32672234613617\\
221	-2.26446446854342\\
220	-2.30107972015132\\
219	-2.27352982094178\\
218	-2.22414164722483\\
217	-2.20922879219782\\
216	-2.25039829248637\\
215	-2.25875624285315\\
214	-2.28075029219033\\
213	-2.26863305429552\\
212	-2.16983308085556\\
211	-2.10740660314661\\
210	-2.06411077476025\\
209	-2.04770003667362\\
208	-1.95378012968299\\
207	-1.9527816844142\\
206	-1.92958192170112\\
205	-2.02150478285887\\
204	-2.05846086645854\\
203	-2.0696141270937\\
202	-2.11185577488383\\
201	-2.1208398302245\\
200	-2.15901845735294\\
199	-2.26215369869023\\
198	-2.22581113348526\\
197	-2.2259558876668\\
196	-2.15149228285196\\
195	-2.13341539619484\\
194	-2.130910842595\\
193	-2.16506885733966\\
192	-2.12058165760494\\
191	-2.1533986537708\\
190	-2.05243080266744\\
189	-2.00827705688391\\
188	-2.0060002083088\\
187	-1.96883637987326\\
186	-1.9681968464682\\
185	-2.0413870501066\\
184	-2.04626166041722\\
183	-2.01060829041049\\
182	-2.02927137095165\\
181	-2.0237309464853\\
180	-2.05276064717661\\
179	-2.0675699313136\\
178	-2.06623594133544\\
177	-2.18761257585411\\
176	-2.15868224619663\\
175	-2.06588280582519\\
174	-2.04916405966098\\
173	-2.1073647876834\\
172	-2.00205115733245\\
171	-2.037563996193\\
170	-1.99678594592471\\
169	-1.89456163325063\\
168	-1.9343269969304\\
167	-2.00685296069126\\
166	-2.08031890796075\\
165	-2.19673153110641\\
164	-2.33456566863369\\
163	-2.39854318698519\\
162	-2.42610454033093\\
161	-2.43286177348658\\
160	-2.46271931043145\\
159	-2.48435107917108\\
158	-2.48994291520633\\
157	-2.55228472338894\\
156	-2.5838558488387\\
155	-2.55025856187657\\
154	-2.5312828393887\\
153	-2.54112514080806\\
152	-2.59151810007113\\
151	-2.58989124573779\\
150	-2.60489762089368\\
149	-2.54736132823522\\
148	-2.61027337716093\\
147	-2.70693972424512\\
146	-2.74576927409563\\
145	-2.82084730522764\\
144	-2.80677227780513\\
143	-2.82754134278398\\
142	-2.96819270203405\\
141	-2.9564438544737\\
140	-3.02599180453809\\
139	-3.00542044748596\\
138	-2.91369053413831\\
137	-2.78891264943283\\
136	-2.80453780330025\\
135	-2.72925183545063\\
134	-2.59744805830273\\
133	-2.54496837677499\\
132	-2.60700775304138\\
131	-2.68038926662007\\
130	-2.64516225472606\\
129	-2.64857348187022\\
128	-2.70920578684593\\
127	-2.73671095451065\\
126	-2.7637454565696\\
125	-2.8337570082346\\
124	-2.90274373435055\\
123	-2.91943835375259\\
122	-2.88280459142274\\
121	-2.87984007698736\\
120	-2.88462604932786\\
119	-2.89569269250955\\
118	-2.93101502958801\\
117	-2.87963823883876\\
116	-2.86272158727441\\
115	-2.89960274905739\\
114	-2.92102402488596\\
113	-2.83855662899801\\
112	-2.68742148490592\\
111	-2.58966313099885\\
110	-2.53267002100194\\
109	-2.52460737568437\\
108	-2.53797484177699\\
107	-2.56135996682077\\
106	-2.60368513409776\\
105	-2.64610490509133\\
104	-2.71049183203137\\
103	-2.78203400235718\\
102	-2.71342222575121\\
101	-2.7213787746097\\
100	-2.82340542942777\\
99	-2.86495055940758\\
98	-2.81343875965224\\
97	-2.95355097946216\\
96	-3.04851634474079\\
95	-3.01906673973499\\
94	-3.11790813427555\\
93	-3.22173975671859\\
92	-3.35110372696675\\
91	-3.42543655932284\\
90	-3.59072660967616\\
89	-3.65371904319668\\
88	-3.69527018247263\\
87	-3.74422192049073\\
86	-3.81600319973939\\
85	-3.8246581590046\\
84	-3.86257543347829\\
83	-3.95489324700529\\
82	-4.09166289334063\\
81	-4.18055379209338\\
80	-4.28090306104298\\
79	-4.35883861216524\\
78	-4.47984254364682\\
77	-4.60547700807919\\
76	-4.65034785166038\\
75	-4.7602183853543\\
74	-4.94380532628182\\
73	-5.04092161786194\\
72	-5.15570139817262\\
71	-5.25258254761193\\
70	-5.34959514993515\\
69	-5.44252647138821\\
68	-5.53051108984283\\
67	-5.55727512590133\\
66	-5.62222033870013\\
65	-5.75222728450506\\
64	-5.82428436691821\\
63	-5.86119482141371\\
62	-5.87034687647922\\
61	-5.906313833449\\
60	-5.90040149956865\\
59	-5.96846483175972\\
58	-6.02128970670188\\
57	-5.99732299469342\\
56	-6.12270618990602\\
55	-6.08094944227724\\
54	-6.10402697467481\\
53	-6.03604710649163\\
52	-5.95415041276194\\
51	-5.94116277940967\\
50	-5.84592705804831\\
49	-5.85404609340702\\
48	-5.80243874722111\\
47	-5.77090939409073\\
46	-5.79308282445089\\
45	-5.76609532545029\\
44	-5.7596228727173\\
43	-5.67971601949306\\
42	-5.64182834650304\\
41	-5.64650580063456\\
40	-5.69507760857948\\
39	-5.71539064677807\\
38	-5.73490998865892\\
37	-5.84537043442566\\
36	-5.95750923591625\\
35	-6.06734260412714\\
34	-6.19867606143833\\
33	-6.31687594927503\\
32	-6.39674609895779\\
31	-6.51133211695636\\
30	-6.6327792065423\\
29	-6.74099504486188\\
28	-6.87979957968586\\
27	-7.07061108120215\\
26	-7.23342602194787\\
25	-7.47466932275033\\
24	-7.63576101550358\\
23	-7.77962164045753\\
22	-8.00533758300384\\
21	-8.15511650310881\\
20	-8.37280883830034\\
19	-8.53067690044471\\
18	-8.64319616071315\\
17	-8.84044651985396\\
16	-8.96511623847911\\
15	-9.10751737564967\\
14	-9.27667230791442\\
13	-9.41494371250867\\
12	-9.49134955427374\\
11	-9.5332568622733\\
10	-9.61900821936732\\
9	-9.77160583697896\\
8	-9.86637722933729\\
7	-9.9353822036869\\
6	-9.96397046190755\\
5	-10.0478456761828\\
4	-10.0907723598706\\
3	-10.0998211030224\\
2	-10.1195891701227\\
1	-10.121180058194\\
}--cycle;



\legend{$ \overline{LC}_{30,1} $, $ \overline{LC}_{30,2} $, $ \overline{LC}_{30,3} $, $ \sigma_1 $, $ \sigma_2 $, $ \sigma_3 $}
\end{axis}
\end{tikzpicture}%

==> posgrob.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.8cm,
height=3.99cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-10.5,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
legend columns=3,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mumgreen, mark=square, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.063498890918\\
	2	-10.0271566341973\\
	5	-9.8306439598278\\
	6	-9.73433672981434\\
	7	-9.6265412739973\\
	8	-9.4770368592084\\
	9	-9.32025771135318\\
	12	-8.81325934307563\\
	13	-8.64830274077843\\
	14	-8.50585495670521\\
	15	-8.32990571538096\\
	16	-8.12239817534982\\
	17	-7.94553255430498\\
	18	-7.77594536753321\\
	19	-7.61705114128591\\
	20	-7.41533102976172\\
	22	-7.06216171784882\\
	23	-6.90065134828461\\
	24	-6.75969503252639\\
	25	-6.57024375653424\\
	26	-6.36928518573097\\
	27	-6.18206562391742\\
	28	-5.9732212924863\\
	29	-5.77463269554858\\
	30	-5.58928623047569\\
	31	-5.36313000172544\\
	32	-5.20655542444155\\
	33	-5.08532703823283\\
	34	-4.91668451002676\\
	35	-4.77703456691404\\
	36	-4.66343808653357\\
	37	-4.52861658068423\\
	38	-4.40852229424837\\
	39	-4.31246168139148\\
	40	-4.2251466367855\\
	41	-4.15233101511353\\
	42	-4.04465540343716\\
	43	-3.9804645384495\\
	44	-3.87177120266853\\
	46	-3.75761536363535\\
	47	-3.68548207435623\\
	48	-3.59592697383982\\
	49	-3.50026323503016\\
	50	-3.46934091904188\\
	53	-3.25428360471153\\
	54	-3.15136267613275\\
	55	-3.12361704626204\\
	56	-3.11744033681259\\
	57	-3.07727701262479\\
	58	-3.0092548076492\\
	59	-2.94585002842314\\
	61	-2.86191738890858\\
	62	-2.78776181555907\\
	63	-2.73614726296307\\
	64	-2.71918516866049\\
	65	-2.67853831953414\\
	66	-2.61040044961658\\
	67	-2.60205096817111\\
	68	-2.62947520603564\\
	69	-2.60937560939476\\
	70	-2.59390829183621\\
	71	-2.53496167018261\\
	72	-2.5542994683571\\
	74	-2.49844016675155\\
	75	-2.44983076049385\\
	76	-2.46396842632743\\
	77	-2.40426891844521\\
	78	-2.38127128478129\\
	79	-2.36566574789674\\
	80	-2.32591677176271\\
	82	-2.19698527084233\\
	83	-2.12183435771732\\
	84	-2.05458400860118\\
	85	-1.95899358452527\\
	86	-1.8692928479087\\
	87	-1.79414654456889\\
	88	-1.79551982437835\\
	89	-1.78132884111807\\
	90	-1.7117563017203\\
	91	-1.68752783031863\\
	92	-1.74331460334815\\
	93	-1.69845677386297\\
	94	-1.70280521613023\\
	95	-1.67436639013249\\
	96	-1.68066352893447\\
	97	-1.66718101805975\\
	98	-1.6212729402211\\
	99	-1.5956683897341\\
	101	-1.6183124787899\\
	103	-1.5569697849582\\
	104	-1.55791651225832\\
	105	-1.55373990046348\\
	106	-1.53882877403913\\
	107	-1.55770268721017\\
	108	-1.54651253148018\\
	109	-1.50881656394847\\
	110	-1.49026270639217\\
	111	-1.52119184840228\\
	112	-1.53017327937067\\
	113	-1.55470434397375\\
	114	-1.59358821428043\\
	115	-1.6082334745015\\
	116	-1.59733406151469\\
	117	-1.6040535159878\\
	118	-1.57410082411047\\
	120	-1.58537316218809\\
	121	-1.59884077754623\\
	122	-1.56123551485467\\
	123	-1.59399222454226\\
	124	-1.58734537364398\\
	125	-1.59714989176933\\
	126	-1.62052187756194\\
	127	-1.62740520515291\\
	128	-1.65393147755276\\
	129	-1.72782521514085\\
	130	-1.73890989421426\\
	132	-1.89576751703072\\
	133	-1.93277217442795\\
	134	-1.94239372179493\\
	135	-2.0056290912284\\
	136	-2.01636211896692\\
	137	-2.05682368618977\\
	138	-2.1046628394148\\
	139	-2.15722151318687\\
	140	-2.1730447442946\\
	141	-2.21848454431819\\
	142	-2.28758790008163\\
	143	-2.33470446534312\\
	144	-2.40355998340891\\
	145	-2.45235208951198\\
	147	-2.5665675760348\\
	148	-2.63674330113992\\
	149	-2.68078676280817\\
	150	-2.72001704822583\\
	151	-2.78698986668036\\
	152	-2.81230578265615\\
	154	-2.82218257501239\\
	155	-2.8502544209681\\
	157	-2.88223991848389\\
	158	-2.91490668948319\\
	159	-2.86683976306637\\
	160	-2.88075407706094\\
	161	-2.85115745433768\\
	162	-2.80783615957682\\
	163	-2.82518747036517\\
	164	-2.86714117509803\\
	165	-2.88501707239379\\
	166	-2.94065780517843\\
	168	-3.02566151039537\\
	169	-3.10070501539138\\
	170	-3.18272285085135\\
	173	-3.2992681238058\\
	174	-3.30426479267396\\
	175	-3.33763367440974\\
	176	-3.39776785504029\\
	177	-3.4328517471024\\
	178	-3.48926310799277\\
	179	-3.46478363727141\\
	180	-3.47117763136043\\
	181	-3.43375631440404\\
	182	-3.40214239035038\\
	184	-3.35345111565977\\
	185	-3.36595970857729\\
	187	-3.31805182337257\\
	188	-3.30428235431862\\
	189	-3.32888193684846\\
	190	-3.33488589291062\\
	192	-3.2806198467074\\
	193	-3.27833260725504\\
	194	-3.26547507499663\\
	195	-3.24566174547311\\
	196	-3.18380857523857\\
	197	-3.14104317825132\\
	198	-3.10398280630034\\
	199	-3.03813279128661\\
	200	-2.977158536525\\
	201	-2.93673682526548\\
	202	-2.91896304705489\\
	203	-2.87991540378192\\
	204	-2.82211102854626\\
	205	-2.8073765128064\\
	206	-2.75959442901541\\
	207	-2.70028509200222\\
	208	-2.64919360611299\\
	209	-2.66416957136477\\
	210	-2.69859001383611\\
	211	-2.70005892613221\\
	212	-2.74715775689231\\
	213	-2.77636736788327\\
	215	-2.87466479194723\\
	216	-2.90072038185411\\
	217	-2.95827910135961\\
	218	-2.95788701312296\\
	219	-2.97121460925217\\
	220	-2.99175684197962\\
	221	-3.06068951612411\\
	222	-3.08826464277286\\
	223	-3.09206398187297\\
	224	-3.1080668452035\\
	225	-3.13104300429688\\
	226	-3.16737846236157\\
	227	-3.17449581858352\\
	228	-3.21172814598458\\
	229	-3.22264389775631\\
	230	-3.26126981917679\\
	232	-3.2757581598072\\
	233	-3.24808805357327\\
	234	-3.27621808129521\\
	235	-3.25605663981531\\
	236	-3.27280533506172\\
	238	-3.26666011427068\\
	240	-3.19945232234994\\
	241	-3.18235084175933\\
	242	-3.12779237852652\\
	243	-3.11178863627555\\
	244	-3.10883831432847\\
	245	-3.03247185461356\\
	246	-2.99556591934834\\
	247	-2.93842886828583\\
	248	-2.9094082305611\\
	249	-2.88976254257403\\
	250	-2.85838737212123\\
	251	-2.79686165766822\\
	252	-2.80687117339198\\
	253	-2.78868810104149\\
	254	-2.78441574216527\\
	255	-2.73170622215417\\
	256	-2.70593926631892\\
	257	-2.71808146698487\\
	258	-2.64773917428556\\
	259	-2.62763015768252\\
	260	-2.57894795439449\\
	261	-2.57535001704878\\
	262	-2.52830485732073\\
	263	-2.51503644153752\\
	264	-2.47770018967287\\
	265	-2.49072296072848\\
	266	-2.44936931412309\\
	267	-2.44408029837547\\
	268	-2.3970562248449\\
	269	-2.40312823783449\\
	270	-2.38463570543024\\
	272	-2.41346527102252\\
	273	-2.47446212732348\\
	274	-2.51762487399049\\
	275	-2.5269869690365\\
	276	-2.55645004908422\\
	277	-2.56748632662635\\
	278	-2.59032806218659\\
	279	-2.58055062480025\\
	280	-2.55669490226956\\
	281	-2.59998287726262\\
	282	-2.61785978795723\\
	283	-2.58574359824866\\
	285	-2.53827407317306\\
	286	-2.56326205470623\\
	287	-2.53943954456787\\
	288	-2.55796953301689\\
	289	-2.54203862459565\\
	290	-2.59365666611956\\
	291	-2.56915149901039\\
	292	-2.57104270566089\\
	293	-2.61844273815836\\
	295	-2.63096564959397\\
	296	-2.67696840969955\\
	298	-2.70959352424694\\
	299	-2.73336954468977\\
	300	-2.72947446663295\\
};

\addplot [color=mumred, mark=o, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0632826898623\\
2	-10.0520244163573\\
3	-10.0190345999784\\
4	-9.99868820713044\\
5	-9.96592726876145\\
6	-9.94128003143305\\
8	-9.82522387820683\\
9	-9.75442312770258\\
10	-9.67824261212394\\
11	-9.57663939939755\\
12	-9.46138257246196\\
13	-9.33728020044617\\
14	-9.21091885763354\\
15	-9.08738486839349\\
16	-8.97616121181773\\
17	-8.85922221694005\\
18	-8.74798939552505\\
19	-8.6043721693112\\
20	-8.47215586600851\\
21	-8.31073621317518\\
22	-8.13858512979311\\
23	-7.97960862757486\\
24	-7.79909997523009\\
25	-7.62903610905414\\
26	-7.46268712540103\\
27	-7.33347682928814\\
28	-7.15775500878851\\
29	-6.99255619669617\\
30	-6.8199054151105\\
31	-6.6563722105808\\
32	-6.50302442921839\\
33	-6.41887875618869\\
34	-6.30743214628211\\
35	-6.18366498565427\\
36	-6.02531267768006\\
37	-5.92846344177201\\
39	-5.70544881647265\\
40	-5.57835061140747\\
41	-5.49937411153456\\
42	-5.43119172869365\\
43	-5.33927384782106\\
44	-5.23690455176092\\
45	-5.15410644105435\\
46	-5.04453819311703\\
47	-4.93199597329578\\
48	-4.78918002994283\\
50	-4.60965027046728\\
51	-4.55974836830774\\
52	-4.5056839212325\\
53	-4.44489212387134\\
55	-4.33126258602664\\
56	-4.28452512716302\\
57	-4.19583169347527\\
58	-4.14061868312712\\
59	-4.06503574152367\\
60	-3.99369048914929\\
61	-3.89001764761258\\
62	-3.8248783565499\\
63	-3.66389876912814\\
64	-3.56175186357717\\
65	-3.46558199081647\\
66	-3.3878516051775\\
67	-3.26051538682401\\
68	-3.1530387755671\\
69	-3.05809359782364\\
70	-2.99951842038229\\
71	-2.90749371814093\\
72	-2.81764733164948\\
73	-2.73949748776317\\
74	-2.66899929909744\\
75	-2.61628118638686\\
76	-2.59910985053597\\
77	-2.5999578392358\\
78	-2.58758694999506\\
79	-2.55738886126596\\
80	-2.50779829938415\\
81	-2.46897431086387\\
82	-2.45570996759028\\
83	-2.41436252676931\\
84	-2.42849302746419\\
85	-2.39578348753304\\
86	-2.351655429049\\
87	-2.27821063612913\\
88	-2.23036164710476\\
89	-2.23525251557521\\
90	-2.1796059276495\\
91	-2.15811478631753\\
92	-2.12973178529825\\
93	-2.11014040225712\\
94	-2.06137996509636\\
95	-2.00646613826706\\
96	-2.02206858711037\\
97	-2.03090685958972\\
98	-2.06097675248145\\
99	-2.03771604743787\\
100	-2.00623514228607\\
101	-2.00162003088099\\
102	-2.01246925629385\\
103	-2.0400171427471\\
104	-2.0744326428773\\
105	-2.07424526398199\\
106	-2.05003761572334\\
107	-2.01544518494819\\
108	-2.01235814804215\\
109	-1.98013232917748\\
110	-1.96744583218589\\
112	-1.90594459107126\\
113	-1.88734016955311\\
114	-1.841272166338\\
115	-1.83830963191042\\
116	-1.81971108861541\\
117	-1.84155959253121\\
118	-1.84453347734421\\
119	-1.82413287228275\\
120	-1.85256647737623\\
121	-1.84842544137848\\
122	-1.86834968144927\\
123	-1.89588432147968\\
124	-1.95982932962556\\
125	-1.99268110076667\\
126	-1.95625640234732\\
127	-1.95179295541237\\
128	-1.93769761181773\\
129	-1.97632376464225\\
130	-2.00730287234296\\
131	-2.01896740189602\\
132	-2.02052286152809\\
134	-1.97521748467943\\
135	-1.9575983929949\\
136	-1.94276572447501\\
137	-1.92457618680913\\
138	-1.91840374484315\\
139	-1.94307795949521\\
140	-1.96166729258039\\
141	-1.98666846450476\\
142	-1.97921549759423\\
143	-1.95853563611803\\
144	-1.92565729017974\\
147	-1.84293505528336\\
148	-1.82055511115431\\
149	-1.7778203708919\\
150	-1.74282247725381\\
151	-1.75173379098197\\
153	-1.68884974973435\\
154	-1.630539118228\\
155	-1.63688375993087\\
156	-1.66198465820179\\
157	-1.64467667797766\\
158	-1.603562601693\\
159	-1.55460434578742\\
160	-1.51710334371955\\
161	-1.47613472218001\\
162	-1.45839973491519\\
164	-1.48549326443958\\
165	-1.5076517478409\\
166	-1.5126432030666\\
167	-1.53035786411414\\
171	-1.4343253339668\\
172	-1.42427847543058\\
173	-1.43992650812692\\
175	-1.46658560950334\\
176	-1.5123105554573\\
177	-1.5267249175397\\
178	-1.5334872188119\\
179	-1.54665417742405\\
180	-1.59304555422892\\
181	-1.57528644271071\\
182	-1.57580496985639\\
183	-1.61956370116064\\
184	-1.61304516874753\\
185	-1.62072565310905\\
186	-1.61638974840611\\
187	-1.64466816217737\\
188	-1.69056622598799\\
189	-1.71827743906908\\
190	-1.77644351996707\\
191	-1.78342552298011\\
192	-1.77217135012313\\
193	-1.78038048250255\\
194	-1.8122903174621\\
195	-1.80671939574995\\
196	-1.8278074898825\\
197	-1.85629089676456\\
200	-1.97843634919491\\
201	-1.97189182282978\\
202	-2.00529276481785\\
203	-2.04805799388583\\
204	-2.08324494458884\\
205	-2.12852209551568\\
206	-2.13353948229894\\
207	-2.17432618473777\\
208	-2.20115313316717\\
209	-2.23584559770046\\
210	-2.26811019457398\\
211	-2.29747105107879\\
212	-2.28184290522648\\
213	-2.29080635997877\\
214	-2.27349580452591\\
215	-2.23507459362509\\
216	-2.21540500660331\\
217	-2.22170454031806\\
218	-2.22351986297002\\
219	-2.25022135832751\\
220	-2.24319217775457\\
221	-2.29591840180899\\
222	-2.31737889177373\\
223	-2.32051739789199\\
224	-2.34380892652138\\
225	-2.38054472742459\\
226	-2.34570622512592\\
227	-2.31508144707271\\
228	-2.29762358829413\\
229	-2.28286448257222\\
231	-2.27040489220786\\
232	-2.26224226581263\\
233	-2.24189800552915\\
234	-2.27244571168541\\
235	-2.20502612314294\\
236	-2.19053759122249\\
237	-2.20500425081724\\
238	-2.2709819353272\\
239	-2.30794273468797\\
240	-2.33828114013147\\
241	-2.42002084660635\\
242	-2.49058861958025\\
243	-2.48936772716684\\
244	-2.56529358007811\\
245	-2.60246352175704\\
246	-2.63085986113538\\
247	-2.63248107852422\\
248	-2.61084835669027\\
249	-2.59541755119295\\
250	-2.61634603175202\\
251	-2.60315572352164\\
252	-2.59232574729248\\
253	-2.61345320713747\\
254	-2.57077183895541\\
255	-2.53350718463361\\
256	-2.56373326522748\\
257	-2.58307707653842\\
258	-2.62177129498713\\
259	-2.61808030316507\\
260	-2.61638681940354\\
261	-2.67700907025539\\
262	-2.69119318703554\\
263	-2.67836100934198\\
264	-2.68756692570713\\
265	-2.75337040195268\\
266	-2.80543006972101\\
267	-2.78415797898742\\
268	-2.77954644742812\\
269	-2.79366691162187\\
270	-2.70835188134419\\
271	-2.65284741116199\\
272	-2.64169305993056\\
273	-2.61604563187922\\
274	-2.60652696451211\\
275	-2.62553339618495\\
276	-2.65222337910967\\
277	-2.69936267567965\\
278	-2.75460773985355\\
279	-2.76482349279797\\
281	-2.71421183433176\\
282	-2.72354118489159\\
283	-2.71042686345351\\
284	-2.70287722953151\\
285	-2.70542668372116\\
286	-2.67534980379753\\
287	-2.67778313075218\\
288	-2.66226672713435\\
290	-2.68209028585238\\
291	-2.66855801809032\\
292	-2.67460201659839\\
293	-2.6873563543366\\
294	-2.64406903634642\\
295	-2.63501193831831\\
296	-2.60145973738639\\
297	-2.59962127732001\\
298	-2.55123440498483\\
299	-2.47640338577804\\
300	-2.50467369200288\\
};

\addplot [color=mumblue, mark=diamond, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.0177018746311\\
	3	-9.98307659040762\\
	5	-9.92003512543164\\
	6	-9.86393430757096\\
	9	-9.64949842572463\\
	10	-9.5331562588209\\
	11	-9.44558752832614\\
	12	-9.34895409421944\\
	13	-9.22770407403669\\
	14	-9.1213089063603\\
	15	-8.99115635036731\\
	16	-8.87248112786978\\
	17	-8.71835901801279\\
	18	-8.60082765953513\\
	19	-8.4895206992598\\
	20	-8.35671594308553\\
	22	-8.07866841036355\\
	23	-7.90739180305286\\
	24	-7.76079314568881\\
	25	-7.57346345442085\\
	26	-7.40491051089566\\
	28	-7.09131667386288\\
	29	-6.89134503272584\\
	31	-6.54657203671962\\
	32	-6.41563820543644\\
	33	-6.2626695907137\\
	34	-6.1469358312587\\
	35	-5.99621817686835\\
	36	-5.90880602728322\\
	37	-5.84188537674544\\
	38	-5.74109557494143\\
	39	-5.65859453935138\\
	40	-5.61784137443442\\
	41	-5.51522599347607\\
	43	-5.36423431662786\\
	44	-5.27812031844519\\
	45	-5.2084537353868\\
	47	-5.05922736331326\\
	48	-4.97076533196292\\
	50	-4.70383324006377\\
	51	-4.58221988109801\\
	52	-4.48500334772922\\
	53	-4.37737844716867\\
	54	-4.25522642151071\\
	55	-4.15871593897981\\
	56	-4.12996803630153\\
	57	-4.06213759884815\\
	58	-3.92070949535218\\
	59	-3.88241029065944\\
	60	-3.78788386759487\\
	61	-3.65525799890537\\
	62	-3.5599705741202\\
	63	-3.44872840289361\\
	64	-3.35613104101054\\
	65	-3.26962227235418\\
	66	-3.15970166089141\\
	67	-3.01347954772473\\
	68	-2.90698601700922\\
	69	-2.77820013254569\\
	70	-2.63215794704342\\
	71	-2.53650519635738\\
	72	-2.42524961332981\\
	74	-2.25064521930989\\
	75	-2.2005881950206\\
	76	-2.14311190581492\\
	77	-2.11389813131416\\
	78	-2.06024879207797\\
	79	-2.02771613232716\\
	80	-2.04062451266464\\
	81	-2.00232908848062\\
	82	-1.9366353951221\\
	83	-1.92728266999836\\
	84	-1.90290185425522\\
	85	-1.91270054837332\\
	86	-1.84522267257012\\
	87	-1.81756852220616\\
	88	-1.85352082178775\\
	89	-1.81991683797412\\
	90	-1.80961906089658\\
	91	-1.84650796141119\\
	92	-1.83485974421944\\
	93	-1.85373497109242\\
	94	-1.84682169778893\\
	95	-1.84657449976129\\
	96	-1.83624128012201\\
	97	-1.86404948652898\\
	98	-1.87393140366351\\
	99	-1.86666748437239\\
	100	-1.93421158561648\\
	101	-1.94863755500086\\
	102	-1.93949957866329\\
	103	-1.94287159375591\\
	104	-1.93163519252141\\
	105	-1.88881116405071\\
	106	-1.86172240859491\\
	107	-1.84871286610905\\
	108	-1.83069510432108\\
	109	-1.83677677991591\\
	110	-1.79511339154163\\
	111	-1.86132480851853\\
	112	-1.8758805682445\\
	113	-1.88488968592657\\
	114	-1.90955746834828\\
	115	-1.89333817585117\\
	116	-1.8587772936325\\
	117	-1.82905330612414\\
	118	-1.78797344714366\\
	119	-1.76280323426306\\
	120	-1.74505148408059\\
	121	-1.74208862631156\\
	123	-1.71954864638366\\
	124	-1.7221416834289\\
	125	-1.70697642447556\\
	128	-1.63232817625578\\
	130	-1.60285593030954\\
	131	-1.59741983033615\\
	132	-1.63144662183191\\
	133	-1.63257941624067\\
	134	-1.64158553406008\\
	136	-1.61017593534382\\
	137	-1.59815194551726\\
	139	-1.54483736481325\\
	140	-1.58579580078623\\
	141	-1.53334997769031\\
	142	-1.54394071371615\\
	143	-1.54981723880462\\
	146	-1.55396470471715\\
	147	-1.56095725067757\\
	148	-1.59258603800708\\
	149	-1.6378506550584\\
	150	-1.63511373685213\\
	151	-1.62008922637602\\
	152	-1.61481210655262\\
	153	-1.64713850798842\\
	154	-1.62187044814266\\
	155	-1.65252817654738\\
	157	-1.68348850447899\\
	158	-1.71054498522278\\
	159	-1.71304719297189\\
	160	-1.65589956416295\\
	162	-1.65136336512126\\
	163	-1.6329229316371\\
	166	-1.65489825257077\\
	167	-1.63715102947378\\
	168	-1.6815032104534\\
	169	-1.67651975332598\\
	170	-1.62472235216222\\
	171	-1.61428871988255\\
	172	-1.58538958987702\\
	173	-1.57300748746178\\
	174	-1.54995201619744\\
	176	-1.54501357140896\\
	178	-1.50278774602407\\
	179	-1.47544969537893\\
	180	-1.49553213630242\\
	181	-1.50683169417113\\
	182	-1.48146591185196\\
	183	-1.42511379815852\\
	184	-1.44964240668696\\
	185	-1.45878848800169\\
	186	-1.4753319049272\\
	187	-1.47844338564346\\
	188	-1.50230087918681\\
	189	-1.51704820323425\\
	190	-1.5436839226976\\
	191	-1.55660929732437\\
	192	-1.58569749886874\\
	193	-1.62081072962098\\
	194	-1.62271748100363\\
	195	-1.63662587608826\\
	196	-1.66298146494603\\
	197	-1.7010338184952\\
	198	-1.69516036712554\\
	199	-1.75063350894072\\
	200	-1.8247276188373\\
	201	-1.87635110597853\\
	202	-1.95668870965687\\
	203	-1.97343243055337\\
	204	-2.01269525997947\\
	205	-2.03814856510951\\
	206	-2.04446671782756\\
	207	-2.08922389104367\\
	208	-2.10674932733815\\
	209	-2.10629772820084\\
	210	-2.13857091363718\\
	211	-2.14980495669579\\
	212	-2.19299761266313\\
	213	-2.24407468733239\\
	215	-2.16778086867811\\
	217	-2.14969444727177\\
	218	-2.14918755387458\\
	219	-2.1694419715451\\
	220	-2.21768055959137\\
	221	-2.22296748329444\\
	222	-2.17445769456077\\
	223	-2.15281160888861\\
	224	-2.17089613441794\\
	225	-2.2295706035485\\
	226	-2.25978199832934\\
	227	-2.26558035097582\\
	229	-2.25826474598392\\
	230	-2.20569904062262\\
	231	-2.20731818351447\\
	232	-2.17100186631779\\
	233	-2.17713883466757\\
	234	-2.17152689412643\\
	235	-2.15598049814389\\
	236	-2.17203345968971\\
	238	-2.16733633418568\\
	239	-2.17145159054115\\
	240	-2.14914681144444\\
	242	-2.16294842600661\\
	243	-2.1573512492468\\
	244	-2.16638772184933\\
	245	-2.21854261823876\\
	247	-2.25211977398305\\
	249	-2.33817570750705\\
	250	-2.3458227535221\\
	251	-2.36376896901487\\
	252	-2.42341470896315\\
	254	-2.4398756326022\\
	255	-2.42768342063101\\
	257	-2.43655484757375\\
	258	-2.45260521906783\\
	259	-2.48904010062495\\
	260	-2.47516268847971\\
	261	-2.44413960724722\\
	262	-2.45875418256821\\
	264	-2.44050322412897\\
	265	-2.48947831524504\\
	266	-2.5204800501669\\
	267	-2.48037652425052\\
	268	-2.47280397306673\\
	269	-2.46988586839171\\
	270	-2.48591641884514\\
	271	-2.45005471371417\\
	272	-2.46242052971229\\
	273	-2.46123586160212\\
	274	-2.4435759417575\\
	275	-2.40023700332796\\
	276	-2.3616693031355\\
	277	-2.37655040636099\\
	278	-2.31242504072253\\
	279	-2.2691549523671\\
	280	-2.23519282555759\\
	281	-2.21508821535912\\
	282	-2.17434726426336\\
	283	-2.20797010738266\\
	284	-2.20718379152106\\
	285	-2.21152165953475\\
	286	-2.20676706906858\\
	287	-2.23213698373087\\
	288	-2.22172389245088\\
	289	-2.17424479726014\\
	290	-2.22444005759735\\
	291	-2.24505206111445\\
	292	-2.23435924718234\\
	293	-2.23956801336521\\
	294	-2.23716044875664\\
	295	-2.20860231584658\\
	296	-2.19166695921706\\
	297	-2.23259933306679\\
	299	-2.30287897178573\\
	300	-2.28969393201311\\
};


\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0177269593026\\
2	-9.9695414121669\\
3	-9.82969959783585\\
4	-9.72343392278004\\
5	-9.66711617043943\\
6	-9.51839015861129\\
7	-9.34351022751818\\
8	-9.13874060990656\\
9	-8.90235116627427\\
10	-8.6895139129782\\
11	-8.43203675968098\\
12	-8.18489268714693\\
13	-7.9192794358171\\
14	-7.68780969629117\\
15	-7.45903750705527\\
16	-7.16374592031305\\
17	-6.9220427367319\\
18	-6.70021700500648\\
19	-6.5048518702309\\
20	-6.26000766281868\\
21	-6.03252413048737\\
22	-5.81097640490185\\
23	-5.6166232848212\\
24	-5.46071466722065\\
25	-5.26518215483084\\
26	-5.02349349428566\\
27	-4.79316614907774\\
28	-4.5574044618488\\
29	-4.32164133512421\\
30	-4.07965852524042\\
31	-3.85189339827593\\
32	-3.63801381475417\\
33	-3.46480154809475\\
34	-3.28935886956383\\
35	-3.128323795442\\
36	-2.94328066907672\\
37	-2.80559880662084\\
38	-2.67340684896987\\
39	-2.58968024453684\\
40	-2.50349550320852\\
41	-2.4661487111189\\
42	-2.38358643168279\\
43	-2.36353218107642\\
44	-2.27945059457249\\
45	-2.22159944076839\\
46	-2.16946717477526\\
47	-2.11486639792336\\
48	-2.02735573737127\\
49	-1.93141369863698\\
50	-1.93089383208782\\
51	-1.85050317122656\\
52	-1.7899260325635\\
53	-1.68718106716389\\
54	-1.57874469139233\\
55	-1.50421354057967\\
56	-1.51726741667928\\
57	-1.48456485707303\\
58	-1.44003385661098\\
59	-1.37829928161998\\
60	-1.36224153094417\\
61	-1.28591890760811\\
62	-1.22558284622917\\
63	-1.12819696886817\\
64	-1.09789307457411\\
65	-1.04549025680891\\
66	-0.97069658751962\\
67	-0.962776678592878\\
68	-0.98502485314233\\
69	-0.952431684130419\\
70	-0.929753701216181\\
71	-0.941675974556556\\
72	-0.929246929895096\\
73	-0.955857101889675\\
74	-0.922466669794151\\
75	-0.947061799154631\\
76	-0.924787035122243\\
77	-0.873647417299762\\
78	-0.861258683182781\\
79	-0.822314438166073\\
80	-0.71390376785686\\
81	-0.676924741609571\\
82	-0.65123322237577\\
83	-0.617578647449341\\
84	-0.628944865183346\\
85	-0.62387867335744\\
86	-0.56270310053282\\
87	-0.559724619900623\\
88	-0.551488471764887\\
89	-0.614305741390867\\
90	-0.627024762037257\\
91	-0.677239194871487\\
92	-0.702785523524044\\
93	-0.709318504856032\\
94	-0.752020731896915\\
95	-0.756046162717452\\
96	-0.787417772436964\\
97	-0.794964530267799\\
98	-0.812027160751497\\
99	-0.831872012582836\\
100	-0.826539358010062\\
101	-0.816776769260641\\
102	-0.783831917274533\\
103	-0.735110606683545\\
104	-0.743945929133529\\
105	-0.746828566650571\\
106	-0.789057278441046\\
107	-0.794137311161111\\
108	-0.732832917714303\\
109	-0.694924155107947\\
110	-0.681595131378115\\
111	-0.663882515750769\\
112	-0.663182221168883\\
113	-0.659867853263444\\
114	-0.726660916379785\\
115	-0.726055352761909\\
116	-0.745137959501006\\
117	-0.74362490290498\\
118	-0.757548378508119\\
119	-0.755016399479328\\
120	-0.738274853095971\\
121	-0.738260691134254\\
122	-0.788229965890995\\
123	-0.843707875879019\\
124	-0.82385563682319\\
125	-0.876909676783264\\
126	-0.903793740723658\\
127	-0.946379194187995\\
128	-0.948484269300769\\
129	-0.968408854799834\\
130	-0.98713620013556\\
131	-1.0389212403873\\
132	-1.08374697609864\\
133	-1.1305310836612\\
134	-1.11813902042136\\
135	-1.13071390103086\\
136	-1.09363523435062\\
137	-1.09285053775278\\
138	-1.0797250404239\\
139	-1.07054366288554\\
140	-1.05550781488445\\
141	-1.04562050958978\\
142	-1.03353202526867\\
143	-1.02900392820861\\
144	-1.10512403950594\\
145	-1.14720291353071\\
146	-1.18773155586313\\
147	-1.24834255006081\\
148	-1.26530863846476\\
149	-1.3005629508995\\
150	-1.30230035744763\\
151	-1.31051197537166\\
152	-1.36933449767228\\
153	-1.41306602304593\\
154	-1.51752096389673\\
155	-1.59057812537982\\
156	-1.65534886327391\\
157	-1.64802929457478\\
158	-1.70132344982034\\
159	-1.69147233206169\\
160	-1.72385575536512\\
161	-1.73171362378166\\
162	-1.75544575719352\\
163	-1.74429099012383\\
164	-1.78017348247952\\
165	-1.80968621487313\\
166	-1.8504391330583\\
167	-1.88838321759132\\
168	-1.96203383367333\\
169	-2.07781842377119\\
170	-2.15572751611813\\
171	-2.19067706179757\\
172	-2.2187339935598\\
173	-2.22920297731813\\
174	-2.1746219282247\\
175	-2.17181366281032\\
176	-2.15037458086779\\
177	-2.14353309742062\\
178	-2.16391021203232\\
179	-2.13268849161347\\
180	-2.116664828065\\
181	-2.08200665147649\\
182	-2.04952847670264\\
183	-2.05410754616723\\
184	-2.02816543085458\\
185	-2.00406841922438\\
186	-1.98659835115236\\
187	-1.98282898062244\\
188	-1.92820219674399\\
189	-1.95371738328804\\
190	-1.93292710538988\\
191	-1.93537348808213\\
192	-1.91799546823665\\
193	-1.92421584116207\\
194	-1.92917223169108\\
195	-1.92333554026403\\
196	-1.90087819522081\\
197	-1.87474565281131\\
198	-1.84719476533328\\
199	-1.79748890236766\\
200	-1.75397895932825\\
201	-1.72100771027312\\
202	-1.70180124618067\\
203	-1.66831271803187\\
204	-1.60610199833986\\
205	-1.58590614215935\\
206	-1.52780826436753\\
207	-1.40875424603188\\
208	-1.32323977072882\\
209	-1.31434276921614\\
210	-1.33341474445973\\
211	-1.32827791175966\\
212	-1.35702856662596\\
213	-1.32356356826903\\
214	-1.31599877616492\\
215	-1.35478762940921\\
216	-1.37233366186826\\
217	-1.38764348109393\\
218	-1.35375123675171\\
219	-1.34350987277727\\
220	-1.3567335258515\\
221	-1.39319346491945\\
222	-1.37070191090964\\
223	-1.32323173602106\\
224	-1.27823231191468\\
225	-1.24237265414007\\
226	-1.21989163297963\\
227	-1.1786025135716\\
228	-1.18107970069824\\
229	-1.15967274539537\\
230	-1.17391866431901\\
231	-1.12112932315643\\
232	-1.08010873972981\\
233	-1.02465658603084\\
234	-0.990522026886007\\
235	-0.999311641076631\\
236	-0.993363799246604\\
237	-0.974583424971156\\
238	-0.984884362648863\\
239	-0.986738373370005\\
240	-0.915567933155455\\
241	-0.891301974399901\\
242	-0.798945715106463\\
243	-0.750509067284932\\
244	-0.734387734378195\\
245	-0.64438288164957\\
246	-0.638028725361342\\
247	-0.576679402518272\\
248	-0.566405467827253\\
249	-0.573906259740001\\
250	-0.58065295947849\\
251	-0.533609247267349\\
252	-0.556894294261814\\
253	-0.544312076200181\\
254	-0.538031900072314\\
255	-0.510795747324382\\
256	-0.506918028743087\\
257	-0.533042955605204\\
258	-0.489272604824911\\
259	-0.507589305052521\\
260	-0.458878108858648\\
261	-0.457800520976356\\
262	-0.42925337415609\\
263	-0.415395827733748\\
264	-0.408192173887966\\
265	-0.454797618863189\\
266	-0.434672548530239\\
267	-0.452754940896432\\
268	-0.440182070432465\\
269	-0.453873590155073\\
270	-0.451070484239426\\
271	-0.470296728638237\\
272	-0.496250985269371\\
273	-0.61072102520801\\
274	-0.717868148317736\\
275	-0.732131068950345\\
276	-0.770121028441916\\
277	-0.791614059908806\\
278	-0.818287589190451\\
279	-0.805402215335643\\
280	-0.761986833824753\\
281	-0.817138172262341\\
282	-0.827492024568894\\
283	-0.823187870081642\\
284	-0.827592380752872\\
285	-0.835646043157411\\
286	-0.877092141458441\\
287	-0.871699246376898\\
288	-0.915316655108853\\
289	-0.902258334813971\\
290	-0.957597862961839\\
291	-0.947560069400196\\
292	-0.947055863931859\\
293	-1.0032762775689\\
294	-1.01506563127178\\
295	-1.00316639990347\\
296	-1.01749255993243\\
297	-1.02689419015982\\
298	-1.0255246343172\\
299	-1.03884193355928\\
300	-1.0333724371109\\
300	-4.42557649615497\\
299	-4.4278971558203\\
298	-4.39366241417671\\
297	-4.35587254742281\\
296	-4.33644425946669\\
295	-4.25876489928449\\
294	-4.23742430981248\\
293	-4.23360919874781\\
292	-4.19502954738991\\
291	-4.19074292862058\\
290	-4.22971546927731\\
289	-4.18181891437727\\
288	-4.20062241092487\\
287	-4.20717984275889\\
286	-4.24943196795405\\
285	-4.2409021031887\\
284	-4.2987287054752\\
283	-4.34829932641567\\
282	-4.40822755134556\\
281	-4.38282758226292\\
280	-4.35140297071435\\
279	-4.35569903426481\\
278	-4.36236853518275\\
277	-4.34335859334385\\
276	-4.3427790697265\\
275	-4.32184286912271\\
274	-4.31738159966326\\
273	-4.33820322943896\\
272	-4.33067955677562\\
271	-4.32767509784229\\
270	-4.31820092662107\\
269	-4.35238288551391\\
268	-4.35393037925732\\
267	-4.43540565585452\\
266	-4.46406607971594\\
265	-4.52664830259372\\
264	-4.54720820545773\\
263	-4.61467705534133\\
262	-4.62735634048536\\
261	-4.69289951312116\\
260	-4.69901779993035\\
259	-4.74767101031249\\
258	-4.80620574374624\\
257	-4.90311997836455\\
256	-4.90496050389479\\
255	-4.95261669698391\\
254	-5.03079958425823\\
253	-5.03306412588279\\
252	-5.05684805252214\\
251	-5.06011406806911\\
250	-5.13612178476398\\
249	-5.20561882540804\\
248	-5.25241099329492\\
247	-5.30017833405336\\
246	-5.35310311333538\\
245	-5.42056082757755\\
244	-5.48328889427873\\
243	-5.47306820526614\\
242	-5.45663904194657\\
241	-5.4733997091188\\
240	-5.48333671154439\\
239	-5.48235652700536\\
238	-5.54843586589251\\
237	-5.56341548600629\\
236	-5.55224687087679\\
235	-5.512801638554\\
234	-5.56191413570441\\
233	-5.4715195211157\\
232	-5.47140757988456\\
231	-5.41159121592143\\
230	-5.34862097403454\\
229	-5.28561505011728\\
228	-5.2423765912709\\
227	-5.17038912359548\\
226	-5.1148652917435\\
225	-5.01971335445365\\
224	-4.93790137849234\\
223	-4.86089622772485\\
222	-4.80582737463612\\
221	-4.72818556732879\\
220	-4.62678015810772\\
219	-4.59891934572706\\
218	-4.56202278949415\\
217	-4.52891472162523\\
216	-4.42910710183996\\
215	-4.39454195448523\\
214	-4.33676036435519\\
213	-4.22917116749748\\
212	-4.13728694715864\\
211	-4.07183994050481\\
210	-4.06376528321247\\
209	-4.01399637351341\\
208	-3.97514744149718\\
207	-3.99181593797257\\
206	-3.99138059366326\\
205	-4.02884688345347\\
204	-4.03812005875262\\
203	-4.09151808953195\\
202	-4.13612484792907\\
201	-4.15246594025781\\
200	-4.20033811372179\\
199	-4.27877668020557\\
198	-4.36077084726736\\
197	-4.40734070369128\\
196	-4.46673895525639\\
195	-4.56798795068215\\
194	-4.60177791830214\\
193	-4.63244937334797\\
192	-4.64324422517817\\
191	-4.67960407203639\\
190	-4.73684468043138\\
189	-4.70404649040891\\
188	-4.68036251189329\\
187	-4.65327466612267\\
186	-4.69512171380858\\
185	-4.72785099793015\\
184	-4.67873680046498\\
183	-4.70514838746939\\
182	-4.7547563039981\\
181	-4.78550597733158\\
180	-4.82569043465584\\
179	-4.79687878292938\\
178	-4.81461600395326\\
177	-4.7221703967842\\
176	-4.6451611292128\\
175	-4.50345368600916\\
174	-4.43390765712317\\
173	-4.36933327029351\\
172	-4.28862964522942\\
171	-4.24988299722829\\
170	-4.2097181855846\\
169	-4.12359160701152\\
168	-4.08928918711737\\
167	-4.07708057154489\\
166	-4.03087647729854\\
165	-3.96034792991452\\
164	-3.95410886771651\\
163	-3.90608395060649\\
162	-3.8602265619601\\
161	-3.97060128489369\\
160	-4.03765239875675\\
159	-4.04220719407106\\
158	-4.12848992914603\\
157	-4.11645054239302\\
156	-4.08063498679017\\
155	-4.10993071655632\\
154	-4.12684418612809\\
153	-4.21988413369185\\
152	-4.25527706764002\\
151	-4.26346775798908\\
150	-4.13773373900402\\
149	-4.06101057471683\\
148	-4.00817796381506\\
147	-3.88479260200883\\
146	-3.82867849385431\\
145	-3.75750126549319\\
144	-3.70199592731186\\
143	-3.64040500247763\\
142	-3.54164377489465\\
141	-3.39134857904659\\
140	-3.2905816737048\\
139	-3.24389936348817\\
138	-3.12960063840569\\
137	-3.02079683462679\\
136	-2.93908900358328\\
135	-2.88054428142591\\
134	-2.76664842316854\\
133	-2.73501326519471\\
132	-2.70778805796283\\
131	-2.59368688389374\\
130	-2.49068358829293\\
129	-2.4872415754819\\
128	-2.35937868580478\\
127	-2.30843121611785\\
126	-2.33725001440027\\
125	-2.31739010675538\\
124	-2.35083511046476\\
123	-2.34427657320548\\
122	-2.33424106381837\\
121	-2.45942086395821\\
120	-2.43247147128021\\
119	-2.40541017728256\\
118	-2.39065326971282\\
117	-2.4644821290706\\
116	-2.44953016352837\\
115	-2.49041159624108\\
114	-2.46051551218107\\
113	-2.44954083468403\\
112	-2.39716433757248\\
111	-2.37850118105375\\
110	-2.29893028140618\\
109	-2.32270897278898\\
108	-2.36019214524603\\
107	-2.32126806325919\\
106	-2.28860026963717\\
105	-2.36065123427637\\
104	-2.37188709538314\\
103	-2.3788289632329\\
102	-2.38997908858384\\
101	-2.41984818831918\\
100	-2.38883949907324\\
99	-2.35946476688541\\
98	-2.43051871969071\\
97	-2.53939750585165\\
96	-2.57390928543193\\
95	-2.59268661754751\\
94	-2.65358970036354\\
93	-2.68759504286988\\
92	-2.7838436831723\\
91	-2.69781646576575\\
90	-2.79648784140332\\
89	-2.94835194084525\\
88	-3.03955117699181\\
87	-3.0285684692372\\
86	-3.1758825952846\\
85	-3.29410849569309\\
84	-3.48022315201896\\
83	-3.62609006798531\\
82	-3.7427373193089\\
81	-3.84804266721503\\
80	-3.9379297756686\\
79	-3.9090170576274\\
78	-3.90128388637984\\
77	-3.93489041959063\\
76	-4.00314981753265\\
75	-3.95259972183311\\
74	-4.07441366370892\\
73	-4.09982983402151\\
72	-4.17935200681906\\
71	-4.12824736580864\\
70	-4.25806288245629\\
69	-4.2663195346591\\
68	-4.27392555892899\\
67	-4.24132525774933\\
66	-4.25010431171358\\
65	-4.31158638225934\\
64	-4.34047726274685\\
63	-4.34409755705802\\
62	-4.34994078488891\\
61	-4.43791587020904\\
60	-4.44881630925241\\
59	-4.51340077522632\\
58	-4.57847575868738\\
57	-4.66998916817651\\
56	-4.71761325694588\\
55	-4.74302055194437\\
54	-4.7239806608732\\
53	-4.82138614225914\\
52	-4.86808500636893\\
51	-4.94581798418649\\
50	-5.00778800599595\\
49	-5.0691127714233\\
48	-5.16449821030841\\
47	-5.25609775078906\\
46	-5.34576355249544\\
45	-5.40791820423091\\
44	-5.46409181076455\\
43	-5.59739689582261\\
42	-5.70572437519149\\
41	-5.83851331910817\\
40	-5.94679777036246\\
39	-6.03524311824609\\
38	-6.14363773952688\\
37	-6.25163435474757\\
36	-6.38359550399039\\
35	-6.42574533838612\\
34	-6.54401015048966\\
33	-6.70585252837088\\
32	-6.77509703412891\\
31	-6.87436660517495\\
30	-7.09891393571099\\
29	-7.22762405597291\\
28	-7.38903812312381\\
27	-7.57096509875711\\
26	-7.71507687717633\\
25	-7.87530535823759\\
24	-8.05867539783209\\
23	-8.18467941174803\\
22	-8.31334703079575\\
21	-8.44767751246113\\
20	-8.57065439670479\\
19	-8.72925041234091\\
18	-8.85167373005988\\
17	-8.9690223718781\\
16	-9.08105043038653\\
15	-9.20077392370664\\
14	-9.32390021711922\\
13	-9.37732604573977\\
12	-9.44162599900438\\
11	-9.5312220466503\\
10	-9.61135437565206\\
9	-9.73816425643212\\
8	-9.81533310851023\\
7	-9.9095723204764\\
6	-9.95028330101738\\
5	-9.99417174921615\\
4	-10.0716507008178\\
3	-10.0907453187785\\
2	-10.0847718562277\\
1	-10.1092708225334\\
}--cycle;

\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0075800395428\\
2	-9.9954461084802\\
3	-9.95486928967367\\
4	-9.93814312367607\\
5	-9.87566527374818\\
6	-9.85674509091246\\
7	-9.76744397426669\\
8	-9.68585552724304\\
9	-9.59485690357066\\
10	-9.48897332724438\\
11	-9.3758179632268\\
12	-9.2056494127752\\
13	-9.01097883238352\\
14	-8.80286794587851\\
15	-8.58671216263138\\
16	-8.38459185184733\\
17	-8.18703002981266\\
18	-8.02174319243584\\
19	-7.78621898698654\\
20	-7.56880691089384\\
21	-7.30309036918222\\
22	-7.03044212123785\\
23	-6.75322848724296\\
24	-6.47544909496074\\
25	-6.20694973434902\\
26	-5.94787337992395\\
27	-5.76095312585984\\
28	-5.51152988046123\\
29	-5.24594228514449\\
30	-4.99148740106801\\
31	-4.74291036348525\\
32	-4.51508362538383\\
33	-4.40917101414772\\
34	-4.26200834411924\\
35	-4.13556471299477\\
36	-3.91125086060918\\
37	-3.77100869288697\\
38	-3.61506103339176\\
39	-3.46567385244838\\
40	-3.28193516591468\\
41	-3.22973094202281\\
42	-3.20389323941677\\
43	-3.14893290816256\\
44	-3.04833096922527\\
45	-3.01125769702654\\
46	-2.91069310358709\\
47	-2.77472815652196\\
48	-2.6005868085003\\
49	-2.52883847048503\\
50	-2.42492414035849\\
51	-2.36994068257678\\
52	-2.34639960155161\\
53	-2.3055195976227\\
54	-2.27281929332949\\
55	-2.22107742122335\\
56	-2.20568761135445\\
57	-2.08347800145974\\
58	-2.05558101134234\\
59	-2.01379904137654\\
60	-1.99190659302557\\
61	-1.9615288210424\\
62	-2.00463180386956\\
63	-1.87097015391071\\
64	-1.79497467830806\\
65	-1.69185485605303\\
66	-1.64604044941488\\
67	-1.55116344761771\\
68	-1.52531117189106\\
69	-1.43885941749011\\
70	-1.43701139285503\\
71	-1.36834469688095\\
72	-1.29913451160106\\
73	-1.25643597049278\\
74	-1.27292606858248\\
75	-1.30170008882493\\
76	-1.318089295084\\
77	-1.40454858096417\\
78	-1.40506220547376\\
79	-1.37305881973233\\
80	-1.36268055143227\\
81	-1.39506792414\\
82	-1.36901046941239\\
83	-1.32711523000322\\
84	-1.392375743217\\
85	-1.42313254768555\\
86	-1.32952763532429\\
87	-1.32696031857109\\
88	-1.30807148103625\\
89	-1.31202136698279\\
90	-1.2499144606734\\
91	-1.21234773129488\\
92	-1.09101301232268\\
93	-1.07614449008727\\
94	-1.00372884164786\\
95	-0.949093839612784\\
96	-0.903104683199843\\
97	-0.871798238742852\\
98	-0.82366317559629\\
99	-0.79726760784566\\
100	-0.817142317067242\\
101	-0.797612280605658\\
102	-0.766577578058796\\
103	-0.733427891610915\\
104	-0.688958203898495\\
105	-0.644853329198713\\
106	-0.641207436462234\\
107	-0.62775336240352\\
108	-0.65995651012745\\
109	-0.67781658990544\\
110	-0.67910334413682\\
111	-0.661542187095466\\
112	-0.610198937236522\\
113	-0.584417481837774\\
114	-0.428556777570558\\
115	-0.335929932131599\\
116	-0.27950217804647\\
117	-0.221859423239652\\
118	-0.156140636036778\\
119	-0.0883012623985731\\
120	-0.0484819601487037\\
121	-0.0245653880460859\\
122	-0.0712208544431323\\
123	-0.0643953944981484\\
124	-0.0987647389684749\\
125	-0.0683100734492263\\
126	-0.0940881915267926\\
127	-0.0721962210341429\\
128	-0.0532197319266057\\
129	-0.00863533038207542\\
130	0.05136787075363\\
131	0.0598792734606204\\
132	0.0514748220196539\\
133	0.00789791789579941\\
134	-0.0267051272739882\\
135	-0.0428900456396026\\
136	-0.0525807004434571\\
137	-0.0354217606469227\\
138	-0.0250570574623663\\
139	-0.0199555721952311\\
140	-0.0249047697824072\\
141	0.0217039247056248\\
142	-0.000587422199352483\\
143	-0.0231228697216843\\
144	-0.0593740897372506\\
145	-0.0918288028394372\\
146	-0.122055561283721\\
147	-0.16590881169345\\
148	-0.190199939802117\\
149	-0.215009692473288\\
150	-0.235694912413874\\
151	-0.229996798765509\\
152	-0.305807640462497\\
153	-0.317593082789418\\
154	-0.276839990829723\\
155	-0.358375693704972\\
156	-0.402321107449671\\
157	-0.417185804406046\\
158	-0.459328520843793\\
159	-0.501706823892003\\
160	-0.559925596095157\\
161	-0.599423101498289\\
162	-0.661138934533156\\
163	-0.704541970463656\\
164	-0.759662440641634\\
165	-0.819701527759059\\
166	-0.885830438322562\\
167	-0.920658221145835\\
168	-0.943418209112053\\
169	-0.974772055033638\\
170	-0.982595308856341\\
171	-1.05457510869341\\
172	-1.06373686281547\\
173	-1.07249502067248\\
174	-1.08877693372176\\
175	-1.08716763207135\\
176	-1.0765837040353\\
177	-1.06651693785736\\
178	-1.06571395996949\\
179	-1.0530437027912\\
180	-1.03694504873567\\
181	-1.00738046781236\\
182	-0.957407950700456\\
183	-0.950032832469127\\
184	-0.921086362780062\\
185	-0.838075404956418\\
186	-0.756518673613366\\
187	-0.732379849691182\\
188	-0.688131570586711\\
189	-0.698985894407645\\
190	-0.693606990137619\\
191	-0.697072550568506\\
192	-0.706148430890025\\
193	-0.676765298291827\\
194	-0.702742780270229\\
195	-0.66182199113384\\
196	-0.644639922929589\\
197	-0.6968791543042\\
198	-0.691132806596936\\
199	-0.695588086743112\\
200	-0.668056096025684\\
201	-0.619626482517479\\
202	-0.597610435336387\\
203	-0.586957717706823\\
204	-0.566588938434495\\
205	-0.554293583064418\\
206	-0.569112474693563\\
207	-0.550010838865054\\
208	-0.591394578640171\\
209	-0.647992947540557\\
210	-0.641523815619086\\
211	-0.680556207972214\\
212	-0.70705768564113\\
213	-0.766409581372755\\
214	-0.757471705041903\\
215	-0.778916994929209\\
216	-0.82051145156682\\
217	-0.836343697084603\\
218	-0.872850548167033\\
219	-0.887407857194635\\
220	-0.871316257050272\\
221	-0.889884673527344\\
222	-0.884815226275317\\
223	-0.882391555347209\\
224	-0.932217242506559\\
225	-1.0113133104685\\
226	-1.00917475488318\\
227	-0.988379805569286\\
228	-1.03209980073792\\
229	-1.03058209518\\
230	-1.03771988559564\\
231	-1.05606477867963\\
232	-1.02877704434904\\
233	-1.00140048192974\\
234	-1.03743577966939\\
235	-1.02828181529416\\
236	-1.02069675401539\\
237	-1.05184699332173\\
238	-1.10515690315144\\
239	-1.17677848779833\\
240	-1.32130402327493\\
241	-1.41446505956067\\
242	-1.5074502955302\\
243	-1.52291913892743\\
244	-1.57361051560013\\
245	-1.59976123853352\\
246	-1.59623168739953\\
247	-1.60905973506497\\
248	-1.62876277029774\\
249	-1.6204399204722\\
250	-1.64279925064113\\
251	-1.64292063466806\\
252	-1.65825963689159\\
253	-1.70901855123094\\
254	-1.66466877884768\\
255	-1.59734121517802\\
256	-1.61100230876907\\
257	-1.62591675248006\\
258	-1.61280584120382\\
259	-1.60988796436265\\
260	-1.62289213573807\\
261	-1.67062334306737\\
262	-1.68255454708846\\
263	-1.65845284632714\\
264	-1.66315432398275\\
265	-1.67053922647085\\
266	-1.6633138159329\\
267	-1.64733493286351\\
268	-1.6349786793088\\
269	-1.67405895463422\\
270	-1.55715508572099\\
271	-1.54803634178114\\
272	-1.54555829076855\\
273	-1.50977987655744\\
274	-1.50369911677789\\
275	-1.50419306026155\\
276	-1.51109984894881\\
277	-1.51522115662102\\
278	-1.53675843526391\\
279	-1.5331088521171\\
280	-1.49496828771028\\
281	-1.47873749664874\\
282	-1.49183902143649\\
283	-1.46922610926041\\
284	-1.52013244915832\\
285	-1.53226616156537\\
286	-1.5014315456896\\
287	-1.51071155103643\\
288	-1.49600240673409\\
289	-1.50435105243128\\
290	-1.49455786288997\\
291	-1.45581568614755\\
292	-1.44090613090933\\
293	-1.44452064774199\\
294	-1.43109113817801\\
295	-1.44075878146216\\
296	-1.39169074946505\\
297	-1.43872999762891\\
298	-1.41652811626665\\
299	-1.34411633185243\\
300	-1.41335725110485\\
300	-3.59599013290089\\
299	-3.6086904397037\\
298	-3.68594069370298\\
297	-3.76051255701115\\
296	-3.81122872530768\\
295	-3.82926509517445\\
294	-3.85704693451479\\
293	-3.9301920609312\\
292	-3.90829790228739\\
291	-3.88130035003305\\
290	-3.86962270881483\\
289	-3.84099395260226\\
288	-3.82853104753463\\
287	-3.84485471046795\\
286	-3.84926806190546\\
285	-3.87858720587689\\
284	-3.88562200990466\\
283	-3.95162761764665\\
282	-3.95524334834674\\
281	-3.94968617201477\\
280	-3.98296780536328\\
279	-3.99653813347885\\
278	-3.97245704444319\\
277	-3.88350419473823\\
276	-3.79334690927054\\
275	-3.74687373210833\\
274	-3.70935481224634\\
273	-3.72231138720101\\
272	-3.73782782909256\\
271	-3.75765848054278\\
270	-3.85954867696735\\
269	-3.91327486860947\\
268	-3.92411421554737\\
267	-3.92098102511132\\
266	-3.94754632350918\\
265	-3.83620157743454\\
264	-3.71197952743151\\
263	-3.69826917235687\\
262	-3.69983182698256\\
261	-3.6833947974434\\
260	-3.60988150306901\\
259	-3.62627264196746\\
258	-3.63073674877038\\
257	-3.54023740059677\\
256	-3.51646422168593\\
255	-3.46967315408917\\
254	-3.47687489906314\\
253	-3.51788786304398\\
252	-3.52639185769342\\
251	-3.56339081237522\\
250	-3.58989281286286\\
249	-3.57039518191367\\
248	-3.59293394308275\\
247	-3.65590242198349\\
246	-3.6654880348712\\
245	-3.60516580498056\\
244	-3.55697664455605\\
243	-3.45581631540628\\
242	-3.47372694363035\\
241	-3.42557663365207\\
240	-3.35525825698799\\
239	-3.43910698157759\\
238	-3.43680696750293\\
237	-3.35816150831276\\
236	-3.3603784284296\\
235	-3.38177043099175\\
234	-3.5074556437014\\
233	-3.48239552912859\\
232	-3.49570748727621\\
231	-3.48474500573614\\
230	-3.51733784707404\\
229	-3.53514686996445\\
228	-3.56314737585038\\
227	-3.64178308857614\\
226	-3.68223769536866\\
225	-3.74977614438065\\
224	-3.75540061053617\\
223	-3.75864324043677\\
222	-3.74994255727215\\
221	-3.7019521300906\\
220	-3.61506809845881\\
219	-3.61303485946033\\
218	-3.57418917777302\\
217	-3.60706538355147\\
216	-3.61029856163982\\
215	-3.69123219232095\\
214	-3.78951990400988\\
213	-3.81520313858476\\
212	-3.85662812481185\\
211	-3.91438589418535\\
210	-3.89469657352888\\
209	-3.82369824786036\\
208	-3.81091168769416\\
207	-3.79864153061049\\
206	-3.69796648990433\\
205	-3.70275060796692\\
204	-3.59990095074316\\
203	-3.50915827006489\\
202	-3.4129750942993\\
201	-3.32415716314211\\
200	-3.28881660236411\\
199	-3.17698164666024\\
198	-3.10256382763741\\
197	-3.01570263922488\\
196	-3.01097505683546\\
195	-2.95161680036604\\
194	-2.92183785465396\\
193	-2.88399566671322\\
192	-2.83819426935621\\
191	-2.86977849539173\\
190	-2.85928004979652\\
189	-2.73756898373054\\
188	-2.69300088138922\\
187	-2.5569564746636\\
186	-2.47626082319881\\
185	-2.40337590126169\\
184	-2.305003974715\\
183	-2.28909456985217\\
182	-2.19420198901236\\
181	-2.14319241760903\\
180	-2.14914605972214\\
179	-2.04026465205687\\
178	-2.00126047765431\\
177	-1.98693289722206\\
176	-1.94803740687936\\
175	-1.84600358693529\\
174	-1.81623558312705\\
173	-1.80735799558136\\
172	-1.78482008804569\\
171	-1.81407555924021\\
170	-1.93062288953575\\
169	-1.99083274999686\\
168	-2.0688493255548\\
167	-2.14005750708249\\
166	-2.13945596781066\\
165	-2.19560196792277\\
164	-2.21132408823759\\
163	-2.24096002780152\\
162	-2.2556605352972\\
161	-2.35284634286171\\
160	-2.474281091344\\
159	-2.60750186768279\\
158	-2.74779668254216\\
157	-2.87216755154926\\
156	-2.92164820895391\\
155	-2.91539182615681\\
154	-2.98423824562627\\
153	-3.06010641667925\\
152	-3.13543426803427\\
151	-3.27347078319843\\
150	-3.24995004209379\\
149	-3.3406310493105\\
148	-3.45091028250644\\
147	-3.51996129887326\\
146	-3.61799454657133\\
145	-3.70389764020481\\
144	-3.79194049062226\\
143	-3.89394840251433\\
142	-3.95784357298914\\
141	-3.99504085371518\\
140	-3.89842981537837\\
139	-3.86620034679517\\
138	-3.81175043222391\\
137	-3.81373061297138\\
136	-3.83295074850656\\
135	-3.87230674035024\\
134	-3.92372984208487\\
133	-4.00237234771249\\
132	-4.09252054507589\\
131	-4.09781407725265\\
130	-4.06597361543959\\
129	-3.94401219890242\\
128	-3.8221754917089\\
127	-3.83138968979058\\
126	-3.81842461316785\\
125	-3.91705212808417\\
124	-3.82089392028263\\
123	-3.72737324846117\\
122	-3.66547850845541\\
121	-3.67228549471092\\
120	-3.65665099460379\\
119	-3.55996448216687\\
118	-3.53292631865167\\
117	-3.46125976182279\\
116	-3.3599199991843\\
115	-3.34068933168927\\
114	-3.25398755510542\\
113	-3.19026285726844\\
112	-3.20169024490602\\
111	-3.21265991295677\\
110	-3.25578832023493\\
109	-3.2824480684495\\
108	-3.36475978595682\\
107	-3.40313700749289\\
106	-3.45886779498446\\
105	-3.50363719876531\\
104	-3.45990708185611\\
103	-3.34660639388326\\
102	-3.25836093452896\\
101	-3.20562778115629\\
100	-3.19532796750496\\
99	-3.27816448703007\\
98	-3.29829032936666\\
97	-3.19001548043662\\
96	-3.14103249102084\\
95	-3.06383843692131\\
94	-3.1190310885449\\
93	-3.14413631442694\\
92	-3.16845055827383\\
91	-3.10388184134018\\
90	-3.10929739462557\\
89	-3.15848366416766\\
88	-3.15265181317324\\
87	-3.22946095368721\\
86	-3.37378322277367\\
85	-3.36843442738058\\
84	-3.46461031171142\\
83	-3.50160982353544\\
82	-3.54240946576812\\
81	-3.5428806975878\\
80	-3.65291604733607\\
79	-3.74171890279961\\
78	-3.77011169451632\\
77	-3.79536709750744\\
76	-3.88013040598797\\
75	-3.93086228394876\\
74	-4.06507252961236\\
73	-4.22255900503353\\
72	-4.33616015169792\\
71	-4.4466427394009\\
70	-4.56202544790958\\
69	-4.67732777815715\\
68	-4.78076637924318\\
67	-4.96986732603028\\
66	-5.12966276094016\\
65	-5.2393091255799\\
64	-5.32852904884628\\
63	-5.4568273843456\\
62	-5.64512490923025\\
61	-5.8185064741827\\
60	-5.99547438527298\\
59	-6.11627244167084\\
58	-6.22565635491184\\
57	-6.30818538549085\\
56	-6.36336264297154\\
55	-6.44144775082993\\
54	-6.50477426210587\\
53	-6.58426465011995\\
52	-6.66496824091343\\
51	-6.74955605403868\\
50	-6.79437640057609\\
49	-6.87067829773786\\
48	-6.97777325138536\\
47	-7.08926379006963\\
46	-7.17838328264702\\
45	-7.29695518508211\\
44	-7.42547813429654\\
43	-7.52961478747954\\
42	-7.65849021797048\\
41	-7.76901728104636\\
40	-7.87476605690029\\
39	-7.94522378049694\\
38	-8.02043432954348\\
37	-8.08591819065704\\
36	-8.1393744947509\\
35	-8.23176525831382\\
34	-8.35285594844503\\
33	-8.4285864982297\\
32	-8.49096523305294\\
31	-8.56983405767635\\
30	-8.64832342915299\\
29	-8.73917010824788\\
28	-8.80398013711578\\
27	-8.90600053271648\\
26	-8.97750087087808\\
25	-9.05112248375923\\
24	-9.12275085549943\\
23	-9.20598876790671\\
22	-9.24672813834832\\
21	-9.31838205716811\\
20	-9.37550482112318\\
19	-9.42252535163589\\
18	-9.47423559861432\\
17	-9.53141440406748\\
16	-9.56773057178806\\
15	-9.58805757415559\\
14	-9.61896976938862\\
13	-9.66358156850884\\
12	-9.71711573214876\\
11	-9.77746083556827\\
10	-9.86751189700355\\
9	-9.91398935183451\\
8	-9.96459222917059\\
7	-10.00011395546\\
6	-10.0258149719536\\
5	-10.0561892637747\\
4	-10.0592332905848\\
3	-10.0831999102832\\
2	-10.1086027242345\\
1	-10.1189853401818\\
}--cycle;

\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
	1	-9.9712403950223\\
	2	-9.93458809837829\\
	3	-9.89705373423534\\
	4	-9.82290808140423\\
	5	-9.7644368980789\\
	6	-9.65350891030475\\
	7	-9.49126369665579\\
	8	-9.38602228956635\\
	9	-9.27309006628644\\
	10	-9.05891221274486\\
	11	-8.86039669947822\\
	12	-8.66042376572818\\
	13	-8.44337673858545\\
	14	-8.26585043406818\\
	15	-8.05131640461731\\
	16	-7.8340531509978\\
	17	-7.56601922016601\\
	18	-7.36092959456205\\
	19	-7.17212672897676\\
	20	-6.96186582710494\\
	21	-6.72193923389145\\
	22	-6.50707516116171\\
	23	-6.28331256303441\\
	24	-6.07366344038448\\
	25	-5.78724243429408\\
	26	-5.51792367048022\\
	27	-5.25001606471671\\
	28	-4.98011427679011\\
	29	-4.64447588003387\\
	30	-4.36303121683994\\
	31	-4.08540346573188\\
	32	-3.89000806435948\\
	33	-3.63723691746519\\
	34	-3.43623215301541\\
	35	-3.18925491692705\\
	36	-3.08149401652859\\
	37	-2.99526020366131\\
	38	-2.88000627380092\\
	39	-2.7611629065079\\
	40	-2.69379290617206\\
	41	-2.58671962792806\\
	42	-2.50298852516489\\
	43	-2.42570175302662\\
	44	-2.32869890833527\\
	45	-2.26951379611704\\
	46	-2.23099318711856\\
	47	-2.23602076797053\\
	48	-2.17412506057054\\
	49	-2.08410293683989\\
	50	-2.01490419838092\\
	51	-1.93361509780582\\
	52	-1.87416169985401\\
	53	-1.82899751186316\\
	54	-1.7343295044815\\
	55	-1.73882237613785\\
	56	-1.77777632841542\\
	57	-1.80563409790704\\
	58	-1.77065448913751\\
	59	-1.87555108346615\\
	60	-1.86329486066152\\
	61	-1.81465084899146\\
	62	-1.80343304534059\\
	63	-1.80760397976937\\
	64	-1.82835714308466\\
	65	-1.8320376826502\\
	66	-1.76835815736382\\
	67	-1.63095909659802\\
	68	-1.60243353379807\\
	69	-1.53040168996961\\
	70	-1.4863182062264\\
	71	-1.47286643572354\\
	72	-1.39705120824289\\
	73	-1.33258671104044\\
	74	-1.29593445078455\\
	75	-1.3070957733552\\
	76	-1.2673689064874\\
	77	-1.18240295102183\\
	78	-1.05194675775443\\
	79	-1.0155069866862\\
	80	-1.00116869235142\\
	81	-0.965560602366813\\
	82	-0.864414103286567\\
	83	-0.846261735676527\\
	84	-0.816687403898282\\
	85	-0.777651184693946\\
	86	-0.64102819871617\\
	87	-0.636635359578856\\
	88	-0.616997155611179\\
	89	-0.611066300104766\\
	90	-0.620001754278233\\
	91	-0.603810542604563\\
	92	-0.621725410622358\\
	93	-0.642743568563041\\
	94	-0.673868337875106\\
	95	-0.643426543395311\\
	96	-0.635175615119948\\
	97	-0.584535164947752\\
	98	-0.541507657066256\\
	99	-0.54072313613161\\
	100	-0.59308647695424\\
	101	-0.546679106314492\\
	102	-0.506107833605333\\
	103	-0.551512659662793\\
	104	-0.506593636335612\\
	105	-0.47835357285375\\
	106	-0.448427108297742\\
	107	-0.451727717481747\\
	108	-0.430711823294345\\
	109	-0.440175370955095\\
	110	-0.466032925696079\\
	111	-0.495515825194003\\
	112	-0.522440519286572\\
	113	-0.547552350345305\\
	114	-0.524180081269033\\
	115	-0.564318029856731\\
	116	-0.583182919415448\\
	117	-0.582651344234851\\
	118	-0.597159355972152\\
	119	-0.631716829991837\\
	120	-0.593012620850719\\
	121	-0.58489789835965\\
	122	-0.553115154326688\\
	123	-0.537025605083245\\
	124	-0.52463343235916\\
	125	-0.562851745948783\\
	126	-0.568353093187991\\
	127	-0.577969420391473\\
	128	-0.592888712150885\\
	129	-0.568546091141166\\
	130	-0.52682261996261\\
	131	-0.541813600770105\\
	132	-0.549787324889621\\
	133	-0.495781665363417\\
	134	-0.48202405026798\\
	135	-0.475748779051059\\
	136	-0.490503444796787\\
	137	-0.487039744092519\\
	138	-0.496914762592967\\
	139	-0.519087870596331\\
	140	-0.61254288549179\\
	141	-0.579740449570602\\
	142	-0.555676824657969\\
	143	-0.583643537795911\\
	144	-0.590723711752682\\
	145	-0.598416354750332\\
	146	-0.606262644168932\\
	147	-0.579519648788491\\
	148	-0.580373433539769\\
	149	-0.596376728315306\\
	150	-0.578876265064671\\
	151	-0.61065114178784\\
	152	-0.619363341444021\\
	153	-0.574680284410108\\
	154	-0.572246654221911\\
	155	-0.583219365150961\\
	156	-0.561990313686276\\
	157	-0.527443140487333\\
	158	-0.504320790998571\\
	159	-0.500446531863768\\
	160	-0.51488159434362\\
	161	-0.514098041426108\\
	162	-0.535061535808745\\
	163	-0.525848284477689\\
	164	-0.520492684035193\\
	165	-0.5277772577747\\
	166	-0.558748839014382\\
	167	-0.558874406351705\\
	168	-0.538503003797922\\
	169	-0.532904506427332\\
	170	-0.457556481763577\\
	171	-0.459696852285257\\
	172	-0.49683005647102\\
	173	-0.516312310251421\\
	174	-0.554230586825173\\
	175	-0.573901372220029\\
	176	-0.571415172907528\\
	177	-0.60963293787499\\
	178	-0.619254228333165\\
	179	-0.662230890908621\\
	180	-0.714359639168931\\
	181	-0.702210008475261\\
	182	-0.719949364760909\\
	183	-0.747657060123785\\
	184	-0.761776961697749\\
	185	-0.75816630028067\\
	186	-0.771775047342721\\
	187	-0.799300416972337\\
	188	-0.822304514902717\\
	189	-0.831148449816975\\
	190	-0.844727272944609\\
	191	-0.869958638413921\\
	192	-0.881392862566191\\
	193	-0.878674044845043\\
	194	-0.952172910206199\\
	195	-0.966640218232854\\
	196	-0.999228462760775\\
	197	-1.05404467041707\\
	198	-1.105331621267\\
	199	-1.10061771062434\\
	200	-1.09565019620942\\
	201	-1.08755156574628\\
	202	-1.10946610170578\\
	203	-1.09626883339854\\
	204	-1.066805832123\\
	205	-1.05359200819895\\
	206	-1.05679465530037\\
	207	-1.07649750153473\\
	208	-1.09836993677584\\
	209	-1.11971969375955\\
	210	-1.14882778653911\\
	211	-1.1368711373871\\
	212	-1.12797947508911\\
	213	-1.17713857581143\\
	214	-1.20502136327788\\
	215	-1.24268000835042\\
	216	-1.30359871615167\\
	217	-1.32852563474573\\
	218	-1.32144158897117\\
	219	-1.36107189226008\\
	220	-1.47200101245135\\
	221	-1.48973871286139\\
	222	-1.51420438287235\\
	223	-1.50000400947721\\
	224	-1.51063963749751\\
	225	-1.52412065062355\\
	226	-1.507725884818\\
	227	-1.48834422746871\\
	228	-1.46187815365468\\
	229	-1.52647815945714\\
	230	-1.52705627756\\
	231	-1.52465150255333\\
	232	-1.53311607572539\\
	233	-1.53371746583637\\
	234	-1.53252214703652\\
	235	-1.53308920654541\\
	236	-1.57737369987297\\
	237	-1.59489201450681\\
	238	-1.6435937901143\\
	239	-1.65450691215474\\
	240	-1.63589050616296\\
	241	-1.71703624338111\\
	242	-1.76439199757042\\
	243	-1.70973229852394\\
	244	-1.72255981286674\\
	245	-1.76404226938747\\
	246	-1.74411452073531\\
	247	-1.78785591579749\\
	248	-1.82877655324743\\
	249	-1.88844048326801\\
	250	-1.79145629895556\\
	251	-1.76212911582342\\
	252	-1.80045117304038\\
	253	-1.81423363049974\\
	254	-1.79122066180213\\
	255	-1.74857688050273\\
	256	-1.67385903775442\\
	257	-1.66500629373828\\
	258	-1.6177562575722\\
	259	-1.59421433077827\\
	260	-1.56970653494139\\
	261	-1.55791319091376\\
	262	-1.55664963175467\\
	263	-1.52889048341748\\
	264	-1.52883912166441\\
	265	-1.55895381721357\\
	266	-1.52832934885408\\
	267	-1.48063308193976\\
	268	-1.45014801678493\\
	269	-1.43063560386564\\
	270	-1.37992937933137\\
	271	-1.30275423747164\\
	272	-1.22951635853509\\
	273	-1.20879906330076\\
	274	-1.17678547749417\\
	275	-1.18565380165522\\
	276	-1.18765281902352\\
	277	-1.17758341940953\\
	278	-1.16202149992359\\
	279	-1.12740607243059\\
	280	-1.20853908396244\\
	281	-1.22486584923541\\
	282	-1.23277277609735\\
	283	-1.25407560114272\\
	284	-1.24327376419441\\
	285	-1.28871858435445\\
	286	-1.33080159955862\\
	287	-1.35373206798269\\
	288	-1.39952171169597\\
	289	-1.40105965391256\\
	290	-1.41075048076695\\
	291	-1.40144808300705\\
	292	-1.37735072273329\\
	293	-1.3516558226885\\
	294	-1.32297581783322\\
	295	-1.2787059215701\\
	296	-1.2324205113325\\
	297	-1.21193929664353\\
	298	-1.18625236614314\\
	299	-1.16365775673489\\
	300	-1.11427789073521\\
	300	-3.46510997329102\\
	299	-3.44210018683659\\
	298	-3.3504599119807\\
	297	-3.25325936949008\\
	296	-3.15091340710156\\
	295	-3.13849871012309\\
	294	-3.15134507968007\\
	293	-3.12748020404196\\
	292	-3.09136777163144\\
	291	-3.08865603922188\\
	290	-3.03812963442772\\
	289	-2.94742994060768\\
	288	-3.04392607320579\\
	287	-3.11054189947901\\
	286	-3.08273253857851\\
	285	-3.13432473471503\\
	284	-3.17109381884767\\
	283	-3.16186461362256\\
	282	-3.11592175242942\\
	281	-3.20531058148278\\
	280	-3.26184656715273\\
	279	-3.41090383230366\\
	278	-3.46282858152152\\
	277	-3.57551739331251\\
	276	-3.53568578724748\\
	275	-3.61482020500075\\
	274	-3.7103664060208\\
	273	-3.71367265990346\\
	272	-3.69532470088945\\
	271	-3.5973551899567\\
	270	-3.59190345835888\\
	269	-3.50913613291775\\
	268	-3.49545992934855\\
	267	-3.48011996656128\\
	266	-3.51263075147975\\
	265	-3.42000281327648\\
	264	-3.3521673265935\\
	263	-3.37076493540169\\
	262	-3.36085873338177\\
	261	-3.33036602358064\\
	260	-3.380618842018\\
	259	-3.38386587047161\\
	258	-3.28745418056349\\
	257	-3.20810340140921\\
	256	-3.19018470939379\\
	255	-3.10678996075928\\
	254	-3.08853060340224\\
	253	-3.0480437623784\\
	252	-3.04637824488594\\
	251	-2.96540882220634\\
	250	-2.90018920808862\\
	249	-2.78791093174605\\
	248	-2.76333697979097\\
	247	-2.71638363216862\\
	246	-2.73081462365551\\
	245	-2.67304296709009\\
	244	-2.61021563083189\\
	243	-2.60497019996967\\
	242	-2.56150485444282\\
	241	-2.59646751314138\\
	240	-2.66240311672592\\
	239	-2.68839626892757\\
	238	-2.69107887825703\\
	237	-2.74259518122711\\
	236	-2.7666932195065\\
	235	-2.77887178974234\\
	234	-2.8105316412163\\
	233	-2.82056020349882\\
	232	-2.80888765691024\\
	231	-2.88998486447561\\
	230	-2.88434180368524\\
	229	-2.99005133251066\\
	228	-3.0659521509598\\
	227	-3.04281647448297\\
	226	-3.01183811184073\\
	225	-2.93502055647343\\
	224	-2.83115263133835\\
	223	-2.80561920829998\\
	222	-2.83471100624915\\
	221	-2.95619625372754\\
	220	-2.96336010673137\\
	219	-2.97781205083013\\
	218	-2.97693351877805\\
	217	-2.97086325979783\\
	216	-3.0108111644806\\
	215	-3.0928817290058\\
	214	-3.20811580449771\\
	213	-3.31101079885329\\
	212	-3.25801575023719\\
	211	-3.16273877600444\\
	210	-3.1283140407353\\
	209	-3.09287576264212\\
	208	-3.11512871790049\\
	207	-3.1019502805526\\
	206	-3.03213878035478\\
	205	-3.0227051220201\\
	204	-2.95858468783588\\
	203	-2.85059602770822\\
	202	-2.80391131760793\\
	201	-2.66515064621082\\
	200	-2.55380504146513\\
	199	-2.40064930725707\\
	198	-2.28498911298403\\
	197	-2.34802296657335\\
	196	-2.32673446713125\\
	195	-2.30661153394364\\
	194	-2.29326205180101\\
	193	-2.36294741439691\\
	192	-2.29000213517123\\
	191	-2.24325995623485\\
	190	-2.24264057245057\\
	189	-2.20294795665149\\
	188	-2.18229724347094\\
	187	-2.15758635431455\\
	186	-2.17888876251168\\
	185	-2.15941067572273\\
	184	-2.13750785167614\\
	183	-2.10257053619329\\
	182	-2.242982458943\\
	181	-2.31145337986703\\
	180	-2.27670463343593\\
	179	-2.28866849984918\\
	178	-2.38632126371501\\
	177	-2.44107341084032\\
	176	-2.51861196991038\\
	175	-2.5218976058516\\
	174	-2.54567344556976\\
	173	-2.62970266467212\\
	172	-2.67394912328307\\
	171	-2.76888058747983\\
	170	-2.79188822256086\\
	169	-2.82013500022457\\
	168	-2.82450341710885\\
	167	-2.71542765259583\\
	166	-2.75104766612719\\
	165	-2.76196208342735\\
	164	-2.76104145496718\\
	163	-2.73999757879647\\
	162	-2.76766519443377\\
	161	-2.78963128083213\\
	160	-2.79691753398231\\
	159	-2.92564785407995\\
	158	-2.91676917944696\\
	157	-2.83953386847067\\
	156	-2.77624853585829\\
	155	-2.7218369879438\\
	154	-2.67149424206342\\
	153	-2.71959673156673\\
	152	-2.61026087166125\\
	151	-2.62952731096419\\
	150	-2.6913512086396\\
	149	-2.67932458180148\\
	148	-2.60479864247442\\
	147	-2.54239485256661\\
	146	-2.50166676526537\\
	145	-2.50367797524089\\
	144	-2.51084948480701\\
	143	-2.51599093981339\\
	142	-2.53220460277438\\
	141	-2.48695950581004\\
	140	-2.55904871608063\\
	139	-2.57058685903012\\
	138	-2.64928765790294\\
	137	-2.70926414694203\\
	136	-2.72984842589086\\
	135	-2.77521956692515\\
	134	-2.80114701785223\\
	133	-2.76937716711798\\
	132	-2.71310591877423\\
	131	-2.65302605990221\\
	130	-2.67888924065643\\
	129	-2.66769563825797\\
	128	-2.67176764036068\\
	127	-2.73253808515082\\
	126	-2.7981142991406\\
	125	-2.8511011030023\\
	124	-2.91964993449866\\
	123	-2.90207168768408\\
	122	-2.91171652033041\\
	121	-2.89927935426342\\
	120	-2.89709034731048\\
	119	-2.89388963853432\\
	118	-2.97878753831518\\
	117	-3.07545526801342\\
	116	-3.13437166784961\\
	115	-3.22235832184565\\
	114	-3.29493485542755\\
	113	-3.22222702150779\\
	112	-3.22932061720237\\
	111	-3.2271337918431\\
	110	-3.12419385738723\\
	109	-3.2333781888767\\
	108	-3.23067838534786\\
	107	-3.24569801473641\\
	106	-3.27501770889213\\
	105	-3.29926875524771\\
	104	-3.35667674870726\\
	103	-3.33423052784905\\
	102	-3.37289132372129\\
	101	-3.35059600368728\\
	100	-3.27533669427874\\
	99	-3.19261183261316\\
	98	-3.20635515026077\\
	97	-3.14356380811025\\
	96	-3.03730694512402\\
	95	-3.04972245612723\\
	94	-3.01977505770274\\
	93	-3.06472637362175\\
	92	-3.04799407781648\\
	91	-3.08920538021779\\
	90	-2.99923636751494\\
	89	-3.02876737584348\\
	88	-3.09004448796434\\
	87	-2.99850168483342\\
	86	-3.04941714642403\\
	85	-3.04774991205266\\
	84	-2.9891163046122\\
	83	-3.0083036043202\\
	82	-3.00885668695768\\
	81	-3.03909757459442\\
	80	-3.08008033297783\\
	79	-3.03992527796817\\
	78	-3.0685508264015\\
	77	-3.04539331160648\\
	76	-3.01885490514249\\
	75	-3.09408061668603\\
	74	-3.20535598783524\\
	73	-3.34560101819877\\
	72	-3.45344801841678\\
	71	-3.60014395699123\\
	70	-3.77799768786043\\
	69	-4.02599857512181\\
	68	-4.2115385002204\\
	67	-4.39599999885146\\
	66	-4.55104516441905\\
	65	-4.70720686205814\\
	64	-4.8839049389364\\
	63	-5.08985282601789\\
	62	-5.31650810289976\\
	61	-5.49586514881933\\
	60	-5.7124728745282\\
	59	-5.88926949785268\\
	58	-6.07076450156687\\
	57	-6.3186410997893\\
	56	-6.48215974418763\\
	55	-6.57860950182174\\
	54	-6.77612333853992\\
	53	-6.92575938247422\\
	52	-7.09584499560441\\
	51	-7.23082466439018\\
	50	-7.39276228174667\\
	49	-7.58843436774198\\
	48	-7.76740560335526\\
	47	-7.88243395865602\\
	46	-8.03421305637897\\
	45	-8.14739367465656\\
	44	-8.22754172855508\\
	43	-8.30276688022905\\
	42	-8.37704358076697\\
	41	-8.44373235902403\\
	40	-8.54188984269673\\
	39	-8.55602617219484\\
	38	-8.60218487608195\\
	37	-8.68851054982958\\
	36	-8.73611803803789\\
	35	-8.80318143680964\\
	34	-8.85763950950202\\
	33	-8.88810226396223\\
	32	-8.94126834651334\\
	31	-9.0077406077074\\
	30	-9.07072699580158\\
	29	-9.13821418541782\\
	28	-9.20251907093561\\
	27	-9.24325332846692\\
	26	-9.29189735131105\\
	25	-9.35968447454757\\
	24	-9.44792285099315\\
	23	-9.53147104307131\\
	22	-9.65026165956533\\
	21	-9.71334525343132\\
	20	-9.7515660590661\\
	19	-9.80691466954278\\
	18	-9.84072572450822\\
	17	-9.87069881585953\\
	16	-9.91090910474176\\
	15	-9.93099629611731\\
	14	-9.97676737865236\\
	13	-10.0120314094879\\
	12	-10.0374844227107\\
	11	-10.0307783571741\\
	10	-10.0074003048969\\
	9	-10.0259067851628\\
	8	-10.0563832169722\\
	7	-10.093346423594\\
	6	-10.0743597048371\\
	5	-10.0756333527844\\
	4	-10.0830241770883\\
	3	-10.0690994465799\\
	2	-10.0649649306372\\
	1	-10.0641633542399\\
}--cycle;


\legend{ $ \overline{LC}_{30,10} $, $ \overline{LC}_{30,11} $, $ \overline{LC}_{30,12} $, $ \sigma_{10} $, $ \sigma_{11} $, $ \sigma_{12} $}
\end{axis}
\end{tikzpicture}%

==> posgrobgrobbest.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=6.8cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-10.1067928092016\\
2	-8.29417485546941\\
3	-9.11522979328709\\
4	-9.86050200346455\\
5	-8.26461803554776\\
6	-8.88921756747953\\
7	-8.59386472853015\\
8	-8.52044869730321\\
9	-8.63405158268722\\
10	-9.27851778319206\\
11	-8.54365528024539\\
12	-8.60351877102636\\
13	-8.84669644183521\\
14	-9.07517675707282\\
15	-8.36293053830985\\
16	-7.48944767706382\\
17	-7.35895717029831\\
18	-7.32684772242607\\
19	-6.9796938708356\\
20	-7.08906483768146\\
21	-7.02059951079906\\
22	-7.85516429404328\\
23	-6.38083078246433\\
24	-7.13308125349874\\
25	-4.31992903361294\\
26	-6.92329192781284\\
27	-6.86143998752721\\
28	-6.32864397497286\\
29	-5.8278708028401\\
30	-9.83686520905627\\
31	-3.28556655749384\\
32	-7.02299435179384\\
33	-9.8567682933728\\
34	-6.82801087473234\\
35	-6.39130546633942\\
36	-9.84947321974846\\
37	-7.40434274655235\\
38	-7.0151911596198\\
39	-6.63197129786482\\
40	-5.04833440834631\\
41	-5.88725683225829\\
42	-4.36055595583952\\
43	-4.93421110030323\\
44	-5.14326683570346\\
45	-5.73219114550858\\
46	-6.9315013548831\\
47	-6.18445138467814\\
48	-6.25983616569226\\
49	-5.24578873788403\\
50	-5.42078853885266\\
51	-5.70941577251284\\
52	-3.91118237626841\\
53	-4.39806122915553\\
54	-4.02495729020791\\
55	-5.30363863746027\\
56	-3.83214377619294\\
57	-3.49341606608249\\
58	-1.33340281333284\\
59	-3.17190515249786\\
60	-4.24711551673448\\
61	-2.54438621087706\\
62	-2.87601661530192\\
63	-3.43711418242822\\
64	-3.88028693085693\\
65	-5.24292897961794\\
66	-2.79629631269813\\
67	-3.57596108791148\\
68	-4.53064275576361\\
69	-6.74530306748051\\
70	-1.77852159462907\\
71	-0.981467974148131\\
72	-0.749578702427357\\
73	-1.38466766910068\\
74	-0.87391143490845\\
75	-1.0633297134633\\
76	-4.81182260238404\\
77	-1.01299553762237\\
78	-0.996738246467316\\
79	-1.48184042449816\\
80	-0.776969059865905\\
81	-0.587355746831634\\
82	-0.543994835376395\\
83	-0.904116684571193\\
84	-0.859438505076014\\
85	-0.824661599712556\\
86	-4.32027480715965\\
87	-1.62778856221723\\
88	-5.21344490654513\\
89	-4.63437925600056\\
90	-1.45909385507645\\
91	-0.905316117299549\\
92	-5.80139110870141\\
93	-4.6433318384847\\
94	-6.03734251329513\\
95	-4.30653554865967\\
96	-4.87440357296231\\
97	-4.59999627050439\\
98	-2.35341458846443\\
99	-1.22574044663162\\
100	-5.93737099048172\\
101	-1.69368345391382\\
102	-5.04733308110895\\
103	-3.06767668809653\\
104	-2.29821994622904\\
105	-0.799048104919507\\
106	-1.63827749689983\\
108	-2.99802701826144\\
109	-0.858805629322035\\
110	-2.37945155053899\\
111	-3.54905994957937\\
112	-0.887049300162289\\
113	-3.13784384655685\\
114	-0.896954205464169\\
115	-1.42051088818022\\
116	-0.843553089264901\\
117	-0.877612249196886\\
118	-2.06758950784376\\
119	-2.43814460961102\\
120	-2.06833222305914\\
121	-2.32930791332711\\
122	-2.53776205748085\\
123	-1.06257355812619\\
124	-4.71739441545975\\
125	-3.45955129666561\\
126	-2.75209068293816\\
127	-1.97233765477796\\
128	-3.58428168272599\\
129	-3.49305170428892\\
130	-3.73209886651784\\
131	-3.93726027829621\\
132	-3.06548658106618\\
133	-1.94649968229805\\
134	-3.44700173963474\\
135	-4.18842642561981\\
136	-4.21683309606129\\
137	-4.69306758337541\\
138	-2.79429229759347\\
139	-1.27960506411245\\
140	-1.51472744787839\\
141	-3.75230050581524\\
142	-3.13668390153276\\
143	-3.6050231628638\\
144	-4.01977707017585\\
145	-3.87929345231487\\
146	-3.68809673215657\\
147	-3.91102641529642\\
148	-2.71158700804421\\
149	-2.73916913479889\\
150	-2.85163222784871\\
151	-3.09698391067644\\
152	-3.11038649444464\\
153	-1.08161683048905\\
154	-2.52241704033497\\
155	-2.98553033158362\\
156	-3.19887063323523\\
157	-2.35762221493576\\
158	-5.02537808399268\\
159	-0.758726619919457\\
160	-1.53746994277748\\
161	-0.842456779748488\\
162	-1.01219862688839\\
163	-0.763882022231655\\
164	-0.747207922755877\\
165	-0.669778040468429\\
166	-0.75029967160566\\
167	-1.20835734352738\\
168	-0.636813362222881\\
169	-1.86639258627105\\
170	-0.657829238896852\\
171	-0.795370980771168\\
172	-0.696153674973516\\
173	-0.483221357986395\\
174	-0.538531807114396\\
175	-0.394136154270598\\
176	-0.630909557623852\\
177	-0.92562611730159\\
178	-1.04504861482559\\
179	-0.51140493101019\\
180	-0.437137894360944\\
181	-0.424961959859502\\
182	-0.648282910947046\\
183	-1.41019389649813\\
184	-1.41245957366277\\
185	-0.721991853456132\\
187	-0.626646364603573\\
188	-0.634648022261445\\
189	-0.665369659036855\\
190	-0.617481528700296\\
191	-1.04209824440579\\
192	-0.800572017873378\\
193	-0.606165259668501\\
194	-0.731327743179293\\
195	-0.353566860232092\\
196	-0.78589554505561\\
197	-0.853056653909505\\
198	-0.430463262510841\\
199	-1.24321337553255\\
200	-0.681385893106892\\
201	-0.569537552778854\\
202	-0.49010788866741\\
203	-0.620064449256688\\
204	-0.621599609706436\\
205	-0.56755485175637\\
206	-0.578563784733433\\
207	-0.633067322558418\\
208	-0.557656190530167\\
209	-0.600139762142419\\
210	-1.13848872121758\\
211	-0.596281696046788\\
212	-0.676714744654078\\
213	-0.766631654063531\\
214	-0.513164628048685\\
215	-0.815510572009373\\
216	-1.06710847004246\\
217	-0.754798964440852\\
218	-0.827088853210284\\
219	-0.594539260265151\\
220	-0.611089781687838\\
221	-0.538789586199243\\
222	-0.500850125698776\\
223	-0.772226731434898\\
224	-0.527616275154969\\
225	-0.456606517510238\\
226	-0.491011453375449\\
227	-0.448472025885394\\
228	-0.479690494761201\\
229	-0.51910478526645\\
230	-0.493567498626305\\
231	-1.99296896823915\\
232	-0.485548626770367\\
233	-1.02889734772816\\
234	-0.761234143317893\\
235	-0.573518420660321\\
236	-0.449371867764114\\
237	-0.469973333333314\\
238	-0.543559425408773\\
239	-0.481026442047607\\
240	-0.753483194336752\\
241	-0.554236853796851\\
242	-0.5659103242985\\
243	-0.566305731876639\\
244	-0.496283901539016\\
245	-0.504112047589786\\
246	-0.477989325696285\\
247	-0.540084993715709\\
248	-0.552709764385725\\
249	-0.509460860028412\\
250	-1.99860975954329\\
251	-0.59355508506377\\
252	-0.501997649047212\\
253	-0.548463158174059\\
254	-0.74123430925539\\
255	-0.646113634126948\\
256	-0.533226913046917\\
257	-0.507680322885506\\
258	-0.418637935782499\\
259	-0.467285978417237\\
260	-0.471752554051193\\
261	-0.506864775351858\\
262	-0.457118804917627\\
263	-0.453874073309578\\
264	-1.31881099693976\\
265	-0.644880836924187\\
266	-0.549052234252372\\
267	-0.497528128194801\\
268	-0.576105754015259\\
269	-0.491588137740791\\
270	-0.505334398097034\\
271	-0.471583801908025\\
272	-0.567789107140186\\
273	-0.413526223265478\\
274	-0.538872320636585\\
275	-0.520167048958115\\
276	-0.465559890958446\\
277	-0.53900084589992\\
278	-1.57683127016708\\
279	-0.466447347703649\\
280	-0.49905213170274\\
281	-0.504238204495778\\
282	-0.49161552260955\\
283	-0.469933873318439\\
284	-0.801008897680447\\
285	-0.505853509741428\\
286	-0.466988657607544\\
287	-0.625882349314054\\
288	-1.91201066451237\\
289	-0.640675021050697\\
290	-0.629724928244514\\
291	-0.509164835041361\\
292	-0.526155069135541\\
293	-1.62935909296897\\
294	-0.436522257226613\\
295	-0.50022557869579\\
296	-0.467438404625966\\
297	-0.541614201888081\\
298	-1.21304140269717\\
299	-0.550845805687629\\
300	-0.565456026291997\\
};
\addplot [color=mumpurple, dashed]
  table[row sep=crcr]{%
1	-10.1067928092016\\
2	-10.0463722107438\\
3	-10.0133201102133\\
4	-10.0051104166888\\
5	-9.94370459090032\\
6	-9.90311874950959\\
9	-9.75071830220679\\
10	-9.72310913467311\\
12	-9.62089541576876\\
13	-9.5788922035232\\
14	-9.54450500178558\\
15	-9.48637625942251\\
17	-9.30753690038785\\
18	-9.21487206416197\\
20	-9.01004450049913\\
21	-8.90717139055238\\
22	-8.83211710671372\\
23	-8.70791837248919\\
24	-8.60879465396573\\
25	-8.41589919477946\\
27	-8.20160407134404\\
28	-8.07566577686976\\
29	-7.93303504332437\\
30	-7.92403745665285\\
31	-7.69666324826255\\
32	-7.65429056480673\\
33	-7.6790085148096\\
34	-7.5779254771852\\
35	-7.51548172487821\\
36	-7.54749024662055\\
37	-7.50783951388792\\
38	-7.45766426263185\\
39	-7.39092825313776\\
40	-7.24992214064287\\
41	-7.16137552570996\\
42	-7.01994343187044\\
44	-6.75846358977373\\
45	-6.67077227668034\\
46	-6.65217406594098\\
48	-6.57745682119582\\
50	-6.46405077346981\\
51	-6.42034464886029\\
52	-6.28887858493448\\
53	-6.22278626649086\\
54	-6.11918213438116\\
55	-6.15197245450941\\
56	-6.04893418278874\\
57	-5.93666671874058\\
58	-5.77015868001922\\
59	-5.68162649167448\\
60	-5.49530150193044\\
61	-5.47059549037652\\
62	-5.33236289916016\\
63	-5.11837442879533\\
64	-5.0201169639995\\
65	-4.98183774777544\\
66	-4.74673185087374\\
67	-4.61911912891907\\
68	-4.53630084879052\\
69	-4.54007857444435\\
70	-4.43108481398713\\
71	-4.26755851871678\\
73	-4.02887449589628\\
74	-3.88656264920314\\
75	-3.73093393480161\\
76	-3.66027797638498\\
78	-3.31245951750896\\
79	-3.18699457372941\\
80	-3.03220059109651\\
81	-2.86146525690714\\
84	-2.52724356122025\\
85	-2.37794432662861\\
86	-2.39421536099417\\
87	-2.33202777753201\\
88	-2.4613625139724\\
89	-2.51011165075585\\
90	-2.41717759536726\\
91	-2.36254192558135\\
92	-2.46005440869465\\
93	-2.50026166389654\\
94	-2.57216351664448\\
95	-2.54095040227918\\
96	-2.61022064428801\\
97	-2.64435515037445\\
98	-2.57178087813111\\
99	-2.38779545743614\\
100	-2.52642377063125\\
101	-2.55016428662344\\
102	-2.69342276591283\\
103	-2.74952306654603\\
104	-2.79700001692339\\
105	-2.78819062997189\\
106	-2.68240579312243\\
107	-2.72587492733015\\
108	-2.79258455305666\\
109	-2.77181672655075\\
110	-2.82523280957321\\
111	-2.92395628299812\\
112	-2.93539143182431\\
113	-3.00984900389051\\
114	-3.01109952723681\\
115	-3.03096117018572\\
116	-2.91507044625587\\
117	-2.89006456915519\\
118	-2.78520272253184\\
119	-2.71199490098553\\
120	-2.73230284658496\\
121	-2.77976923978588\\
122	-2.67098160474518\\
123	-2.5516229953999\\
124	-2.50762472547206\\
125	-2.47939191707223\\
126	-2.40864815407144\\
127	-2.32105953354721\\
128	-2.36208843668925\\
129	-2.43766547861117\\
130	-2.3641564078124\\
131	-2.43894230195849\\
132	-2.37288075195704\\
133	-2.33550818509707\\
134	-2.37380091154398\\
135	-2.48678018890064\\
136	-2.57273204220598\\
137	-2.65193197619004\\
138	-2.64514081883442\\
139	-2.65916746666079\\
140	-2.63034332990543\\
141	-2.63711801511329\\
142	-2.71210583515898\\
143	-2.72767847903589\\
144	-2.83177257452627\\
145	-2.91373199333077\\
146	-3.00855011476045\\
147	-3.10966392029712\\
148	-3.13113050363717\\
149	-3.14116465447677\\
151	-3.19286385454802\\
152	-3.21195133578016\\
153	-3.21258611152558\\
154	-3.13942019902146\\
155	-3.12361950018538\\
157	-3.15135498386718\\
158	-3.19939153057607\\
159	-3.10824736109709\\
160	-3.03509306363907\\
161	-2.93193294702081\\
162	-2.86349001521489\\
163	-2.82406942654603\\
164	-2.73407629931671\\
167	-2.38507989766822\\
168	-2.31316393315586\\
169	-2.33272351722781\\
170	-2.30416024359511\\
171	-2.20559592609362\\
172	-2.12424491854165\\
173	-2.02018485837908\\
175	-1.78797143967557\\
177	-1.58655185725797\\
178	-1.53100057748401\\
179	-1.45674177069105\\
180	-1.37625862624145\\
181	-1.2871912278809\\
182	-1.205121108431\\
183	-1.21607367729797\\
184	-1.17907509507558\\
185	-1.10362381247131\\
186	-1.01954140383373\\
187	-0.961842208822645\\
188	-0.815484540098282\\
189	-0.812372641402192\\
190	-0.781706360932958\\
191	-0.788361076421552\\
193	-0.776049630702232\\
194	-0.775520291383032\\
195	-0.764979918708491\\
196	-0.76616644782348\\
197	-0.754323091502897\\
198	-0.747444754845844\\
199	-0.726672114487883\\
200	-0.72745733629489\\
202	-0.71306136248495\\
205	-0.726172348863201\\
206	-0.724427489766867\\
207	-0.714675529942099\\
208	-0.698429115798888\\
209	-0.70138694350328\\
210	-0.724765304398545\\
211	-0.730475962271441\\
212	-0.731423690061661\\
213	-0.709971615313862\\
214	-0.679995117126737\\
215	-0.68311240774517\\
216	-0.696136077609651\\
219	-0.704461512010141\\
220	-0.704248453776358\\
221	-0.687471498502816\\
222	-0.677480768763701\\
223	-0.683016151155869\\
224	-0.676225768888401\\
225	-0.679660424130986\\
227	-0.656344800140857\\
228	-0.657985707882574\\
229	-0.633848754873668\\
230	-0.627588141724345\\
231	-0.675035855573014\\
232	-0.674883880176424\\
233	-0.68851164345881\\
235	-0.693364913542666\\
239	-0.679181713828996\\
240	-0.666348196266313\\
242	-0.661253220846106\\
243	-0.654575690106526\\
244	-0.654012999222857\\
245	-0.643633048408901\\
246	-0.623995743597334\\
249	-0.604856694937837\\
250	-0.65110736086632\\
252	-0.652971128273407\\
253	-0.64551234249808\\
255	-0.658949847521967\\
258	-0.660295554111713\\
260	-0.65784109573093\\
261	-0.608304289301316\\
262	-0.607356628572916\\
263	-0.588189186092279\\
264	-0.606775081213016\\
269	-0.614831934610152\\
270	-0.606560308068822\\
273	-0.598775182146881\\
277	-0.600279510077257\\
278	-0.634416893603316\\
279	-0.63298310985914\\
280	-0.582997855597796\\
283	-0.577056912535738\\
284	-0.579049398816608\\
286	-0.572166119489111\\
287	-0.576106187036714\\
288	-0.625885277994371\\
290	-0.636930658555286\\
292	-0.639308536018859\\
293	-0.678491370007521\\
294	-0.649081745350372\\
296	-0.641539442421902\\
297	-0.643008978211697\\
298	-0.664240166501088\\
300	-0.668219476372485\\
};
\legend{$ LC_{10} $, $ LC_{30,10} $}
\end{axis}
\end{tikzpicture}%

==> posvelfein.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mumgreen, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0677784389234\\
2	-10.0473852728518\\
3	-10.0160408243187\\
5	-9.91688359289554\\
6	-9.85492576370206\\
7	-9.77315453765942\\
8	-9.69911627510658\\
9	-9.63900266232656\\
10	-9.54167421687009\\
11	-9.42719987054704\\
12	-9.33457982576419\\
13	-9.25292999861153\\
14	-9.15502240746497\\
15	-8.99065234414746\\
16	-8.88084058123866\\
17	-8.75606116595031\\
18	-8.58058087254608\\
19	-8.4719383409444\\
20	-8.30705233041209\\
21	-8.13668440200121\\
22	-7.94018969811401\\
23	-7.79205818025844\\
24	-7.63008532982258\\
26	-7.33334635716966\\
27	-7.18158664784994\\
28	-7.00937268973445\\
29	-6.82678975465677\\
30	-6.68101351304335\\
31	-6.5452473234451\\
32	-6.43011051376118\\
33	-6.33087733659562\\
34	-6.21964834644979\\
35	-6.09900879283543\\
36	-6.02062942970554\\
38	-5.88595899744018\\
39	-5.78925873765735\\
40	-5.73650274702169\\
42	-5.64711542828002\\
43	-5.58960678620986\\
44	-5.55302863455137\\
45	-5.57493129178624\\
46	-5.5246619272578\\
47	-5.49387826196806\\
48	-5.507409389489\\
49	-5.4902877122318\\
50	-5.51709776553412\\
51	-5.53314464275462\\
52	-5.52909927996012\\
53	-5.48861953038619\\
54	-5.48557436943912\\
56	-5.48708836100025\\
57	-5.46314863320697\\
59	-5.51854222933093\\
60	-5.52100331515703\\
61	-5.48008885954823\\
62	-5.43189563208574\\
63	-5.39786121695681\\
64	-5.38426211488712\\
65	-5.41171670874149\\
66	-5.42333349906073\\
67	-5.4110646660007\\
68	-5.41320343939179\\
69	-5.38514154477826\\
70	-5.36875283186652\\
71	-5.36159868264667\\
72	-5.32519368873056\\
73	-5.25779607771472\\
74	-5.23168202838394\\
75	-5.16697787611878\\
76	-5.18215573115032\\
77	-5.14228321482284\\
78	-5.14294044337657\\
79	-5.09512737615643\\
80	-5.03385394109756\\
81	-4.98615648460316\\
83	-4.97055466266414\\
85	-4.85795111897784\\
86	-4.82431749778203\\
87	-4.77823867985785\\
88	-4.73686523207311\\
89	-4.67715038245251\\
91	-4.58049382619134\\
93	-4.51804978769923\\
94	-4.45729320077737\\
95	-4.34930936484039\\
96	-4.24812222795248\\
97	-4.16224117611864\\
98	-4.09093049208559\\
99	-4.0382023022313\\
100	-3.97976433879444\\
101	-3.94282958517664\\
102	-3.92467565212957\\
103	-3.91849205068257\\
104	-3.89775121547706\\
105	-3.91789495827766\\
106	-3.87258076747509\\
107	-3.89157008171321\\
108	-3.87584472873391\\
109	-3.86528547264521\\
110	-3.91084229948586\\
111	-3.91956751730248\\
112	-3.91253095778336\\
113	-3.89666617222304\\
114	-3.9356532777245\\
115	-3.94178238627649\\
116	-3.94124123647879\\
117	-3.96895302684572\\
119	-4.00696418730223\\
120	-3.99776268572856\\
121	-4.01327387927859\\
122	-4.02189601727241\\
123	-3.98343363659677\\
124	-4.02691985087563\\
125	-4.10218981782259\\
126	-4.13425333890962\\
127	-4.15510127908033\\
128	-4.13607312841708\\
129	-4.17433280471721\\
131	-4.11844258485246\\
132	-4.04641343811966\\
133	-4.01897364951759\\
134	-3.96279591337458\\
137	-3.76025663183611\\
138	-3.70775887468557\\
139	-3.6695027457539\\
140	-3.59705010938171\\
141	-3.59333460888445\\
142	-3.60378159979797\\
143	-3.53339736486441\\
144	-3.49758992970197\\
145	-3.43926791084374\\
146	-3.42079653106327\\
147	-3.3624812443627\\
148	-3.31293662335503\\
149	-3.30609520923525\\
150	-3.29036025217761\\
151	-3.29516693284091\\
152	-3.25047404348283\\
153	-3.2516380242036\\
155	-3.19695167885976\\
156	-3.20191884562598\\
157	-3.22849701494448\\
158	-3.26692615923059\\
159	-3.25661306734207\\
160	-3.3032882343673\\
161	-3.32590927468931\\
162	-3.42179104682134\\
163	-3.4647740444176\\
165	-3.51754532837458\\
166	-3.54690188063631\\
167	-3.58302437017448\\
169	-3.62817655214695\\
170	-3.62442607840501\\
171	-3.5932652403439\\
172	-3.55054948292002\\
173	-3.57639707277849\\
174	-3.55859865249596\\
175	-3.55147769824498\\
176	-3.50092281802438\\
177	-3.49618484826823\\
178	-3.52420476705754\\
180	-3.41907862116244\\
181	-3.39643450964331\\
182	-3.40325721826127\\
183	-3.39655296245303\\
185	-3.33128638461056\\
186	-3.26470817679615\\
187	-3.20447524321258\\
189	-3.10185130164945\\
190	-3.0345497715881\\
191	-3.03663750073923\\
192	-2.9825324910617\\
193	-2.95729830724838\\
194	-2.96023958600051\\
195	-2.95248991738509\\
196	-2.96872081491642\\
197	-2.93482342869441\\
198	-2.91268708114899\\
199	-2.89823381933167\\
200	-2.93947343118754\\
201	-2.96367314786153\\
202	-3.00660389220343\\
203	-3.05455012128118\\
204	-3.0305483346994\\
206	-3.03708545550478\\
207	-3.01944396396067\\
208	-2.95009166008657\\
210	-2.94682712183055\\
211	-2.93680116620516\\
212	-2.9624347876366\\
213	-2.95149675605563\\
214	-2.96588450233901\\
215	-2.99209298156717\\
216	-3.03312551563187\\
218	-3.07353838958971\\
219	-3.14106427371962\\
220	-3.19302237405174\\
221	-3.16084264554138\\
222	-3.12349486970527\\
223	-3.11477172316245\\
224	-3.13153425556789\\
225	-3.18180915543087\\
226	-3.18987898894858\\
227	-3.20560741912539\\
228	-3.22653115518347\\
231	-3.15814764470645\\
232	-3.11453762797822\\
233	-3.05981740450881\\
234	-3.1040078451183\\
236	-3.13037589346868\\
237	-3.15826042632813\\
238	-3.13755462712942\\
239	-3.15979006948862\\
240	-3.18925787005571\\
241	-3.18287867223057\\
242	-3.12331286206773\\
243	-3.12107765910127\\
244	-3.10563539144835\\
245	-3.08174937071675\\
246	-3.07056590953522\\
247	-3.09380934412309\\
248	-3.10759700046816\\
249	-3.10809020161344\\
250	-3.12187578608228\\
251	-3.15463663561513\\
253	-3.2598946339379\\
254	-3.26270241448344\\
255	-3.23585703157397\\
256	-3.2468303994408\\
257	-3.20548221850282\\
258	-3.21208648580568\\
259	-3.20906864621031\\
260	-3.17688877425235\\
261	-3.16574089150686\\
262	-3.16706466161469\\
263	-3.21581520483932\\
265	-3.22143992557949\\
266	-3.23687153588901\\
267	-3.24634587444837\\
268	-3.32451467155187\\
269	-3.36314453448716\\
270	-3.36714451664812\\
271	-3.38253409442791\\
272	-3.44109589466399\\
273	-3.47291298540313\\
274	-3.48554433311159\\
275	-3.47400213619824\\
276	-3.44892087225003\\
278	-3.35313950702948\\
280	-3.24352173475597\\
281	-3.2034922105388\\
282	-3.15025160010566\\
284	-3.05586972043682\\
285	-3.02254760008839\\
286	-2.96086115958036\\
287	-3.00040263654932\\
288	-2.9341437328336\\
289	-2.94093511179256\\
290	-2.96771097712212\\
291	-2.94118151010082\\
292	-2.90474764152299\\
293	-2.90941496264384\\
294	-2.85970225711867\\
295	-2.87837499216926\\
296	-2.8710513372846\\
298	-2.91211065926876\\
299	-2.90481459613301\\
300	-2.95494437609\\
};

\addplot [color=mumred, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.0593485820986\\
	2	-10.0459907161434\\
	3	-10.0167288190558\\
	4	-9.955458858942\\
	5	-9.85696013434705\\
	6	-9.76770637571752\\
	7	-9.6485566777551\\
	8	-9.50128764728345\\
	9	-9.34114778410049\\
	10	-9.18974245194283\\
	11	-9.05367626723717\\
	12	-8.90593874721759\\
	13	-8.76351844881469\\
	15	-8.50781817054906\\
	16	-8.35180806728283\\
	17	-8.24778932390086\\
	18	-8.12529807971487\\
	19	-7.99313122474666\\
	22	-7.69490393288282\\
	23	-7.57479638511137\\
	24	-7.46718671177683\\
	25	-7.348599726516\\
	26	-7.25755227366608\\
	27	-7.15059932616532\\
	28	-7.06515219009395\\
	29	-6.95015569208152\\
	30	-6.8709638606486\\
	31	-6.77604639990795\\
	32	-6.69329301384528\\
	33	-6.58163867353704\\
	34	-6.51531386353969\\
	35	-6.50866891388233\\
	36	-6.48385079550263\\
	37	-6.47710986163958\\
	38	-6.50422309594126\\
	39	-6.52415632057807\\
	40	-6.56516508903547\\
	42	-6.54674996208962\\
	43	-6.48195843559307\\
	44	-6.48168000199632\\
	45	-6.476749659132\\
	46	-6.52112662411452\\
	47	-6.51901144360028\\
	48	-6.53089983063376\\
	49	-6.57383511606014\\
	50	-6.54360457510853\\
	51	-6.53038472103043\\
	52	-6.48904313461668\\
	53	-6.52795259823006\\
	54	-6.49839493632743\\
	55	-6.46298459982467\\
	56	-6.44043730744312\\
	57	-6.39311631926131\\
	58	-6.32825077139955\\
	59	-6.30317367470724\\
	60	-6.24023384999111\\
	62	-6.151427226973\\
	63	-6.09052784321534\\
	64	-6.07741975157336\\
	66	-5.9478528775814\\
	68	-5.82460083884814\\
	69	-5.77119965785192\\
	70	-5.72555786119869\\
	71	-5.73571820059038\\
	72	-5.723142834729\\
	73	-5.79897920703479\\
	74	-5.77781974345265\\
	75	-5.77085623701549\\
	76	-5.73274245308016\\
	78	-5.70745760194592\\
	79	-5.66765057710381\\
	81	-5.60710731655348\\
	82	-5.62733010525903\\
	83	-5.54871673152388\\
	84	-5.56892088510438\\
	85	-5.57671737140328\\
	86	-5.5404978345731\\
	87	-5.55242384035432\\
	89	-5.55408174608925\\
	90	-5.5289462867072\\
	91	-5.49456522076468\\
	92	-5.47803018887669\\
	93	-5.50604068242671\\
	94	-5.48112731883174\\
	95	-5.49734583950806\\
	97	-5.57872059018143\\
	98	-5.60066099366338\\
	99	-5.60492978471405\\
	100	-5.56904806238373\\
	101	-5.52034615865568\\
	102	-5.51304514712416\\
	103	-5.4678337594583\\
	104	-5.45033776678144\\
	105	-5.42433887695506\\
	106	-5.40402146084529\\
	107	-5.34752112612091\\
	108	-5.29916575236564\\
	109	-5.22557770870009\\
	110	-5.2498826156895\\
	111	-5.23183102891812\\
	112	-5.20074008540558\\
	113	-5.19412265919368\\
	114	-5.11686451034944\\
	115	-5.081695415117\\
	116	-5.05543441813637\\
	117	-5.01992728713196\\
	119	-4.9587229971205\\
	120	-4.95017457350207\\
	121	-4.97179799910327\\
	122	-4.93076057146101\\
	123	-4.9225790539092\\
	124	-4.96514361316127\\
	125	-4.9675317358417\\
	126	-4.94990063268307\\
	127	-4.91362427880824\\
	128	-4.93254238317979\\
	129	-4.94231776980115\\
	130	-4.94242566938385\\
	131	-4.92938390399212\\
	134	-4.86353333565103\\
	135	-4.85159233677251\\
	136	-4.82061706228814\\
	137	-4.78056499871894\\
	138	-4.76617118431091\\
	139	-4.77243604058947\\
	140	-4.73113535734501\\
	141	-4.72827841058387\\
	142	-4.74463816843615\\
	143	-4.71891312569511\\
	144	-4.73862933702083\\
	145	-4.71334892161326\\
	146	-4.72366620445393\\
	147	-4.76811432844789\\
	148	-4.74099058876698\\
	149	-4.7284208299854\\
	150	-4.70957947451308\\
	151	-4.684125224664\\
	152	-4.75634216058063\\
	153	-4.74963565108879\\
	155	-4.67730182248732\\
	156	-4.69312414420443\\
	157	-4.72530105192533\\
	158	-4.71304347191375\\
	159	-4.76796310560678\\
	160	-4.80823084280695\\
	161	-4.87592360822549\\
	162	-4.92429837154612\\
	163	-4.94166099969902\\
	164	-4.96569274428219\\
	165	-4.95144242188474\\
	166	-4.97324281896738\\
	167	-5.06290484045667\\
	168	-5.06263131452539\\
	169	-5.09809477673195\\
	170	-5.10817542520067\\
	171	-5.10960981146337\\
	172	-5.08481948139689\\
	173	-5.14011687731403\\
	174	-5.1870775730473\\
	175	-5.30517174928923\\
	176	-5.32566410311864\\
	177	-5.28145009128491\\
	178	-5.33051220772427\\
	179	-5.42459276510709\\
	180	-5.49665170600349\\
	181	-5.52406409634227\\
	182	-5.53268215019438\\
	183	-5.58910634397074\\
	184	-5.58707833238975\\
	185	-5.64139748422508\\
	186	-5.6703310328308\\
	187	-5.67849045558347\\
	188	-5.67950018057979\\
	189	-5.66524441163978\\
	190	-5.72390743794142\\
	191	-5.71897022224942\\
	192	-5.70575328889345\\
	193	-5.71548412408691\\
	194	-5.71866500712775\\
	195	-5.73622980397755\\
	196	-5.79240604292613\\
	197	-5.78761625371891\\
	199	-5.81903063042211\\
	200	-5.8177499467721\\
	202	-5.85142377061385\\
	203	-5.81640358837012\\
	204	-5.76746493224169\\
	205	-5.68310350866898\\
	206	-5.65551672998487\\
	207	-5.66092212282848\\
	208	-5.64121472686998\\
	209	-5.57491590779927\\
	210	-5.54326178502964\\
	212	-5.53337944443501\\
	213	-5.4792430972916\\
	214	-5.53655271405341\\
	215	-5.57191528246403\\
	216	-5.5487436444057\\
	217	-5.48219261974475\\
	218	-5.46847282741641\\
	219	-5.47702743581903\\
	220	-5.43008805281534\\
	221	-5.41065526579303\\
	222	-5.42758175315441\\
	223	-5.46613640967183\\
	224	-5.48819762552279\\
	225	-5.47626994470113\\
	226	-5.40540582557463\\
	227	-5.34440526544347\\
	228	-5.3606190926559\\
	229	-5.34984538156698\\
	230	-5.32589462121211\\
	231	-5.2838059224203\\
	232	-5.2309433542938\\
	233	-5.21217934954154\\
	234	-5.17209608535103\\
	235	-5.21825887767432\\
	236	-5.20194346812394\\
	238	-5.22061885949597\\
	239	-5.19373523403436\\
	240	-5.20211417435621\\
	241	-5.18273884531732\\
	242	-5.11171597960447\\
	243	-5.14818115799284\\
	245	-5.04019119994598\\
	246	-4.95853734236221\\
	247	-4.980631793388\\
	248	-4.97036662785251\\
	249	-4.90619613539167\\
	251	-4.74740585577183\\
	252	-4.69629293161211\\
	253	-4.63127168789219\\
	254	-4.5884663007788\\
	256	-4.61425472214813\\
	257	-4.65634284490949\\
	258	-4.62496710898\\
	260	-4.63207705175375\\
	261	-4.64544566206376\\
	262	-4.67853514572909\\
	263	-4.68739735874993\\
	264	-4.75435273563369\\
	265	-4.69046202292697\\
	266	-4.67385745671078\\
	267	-4.67179650965051\\
	268	-4.62396662058416\\
	269	-4.65672764098809\\
	271	-4.53047129362579\\
	272	-4.50374298631039\\
	273	-4.42822953947223\\
	274	-4.38641416059039\\
	275	-4.39901338853701\\
	276	-4.44139472946489\\
	277	-4.43145764157339\\
	279	-4.55457382051986\\
	280	-4.66442412522781\\
	281	-4.72773537984926\\
	282	-4.76989949223014\\
	283	-4.84253634915473\\
	284	-4.90065252932374\\
	285	-4.9838205973964\\
	286	-5.04553410110651\\
	287	-5.08715830508754\\
	288	-5.13416570275552\\
	289	-5.10305358324172\\
	290	-5.07700702612004\\
	291	-5.05957747598541\\
	292	-5.02360552365167\\
	293	-5.00975832389076\\
	294	-4.95511685416807\\
	296	-4.94767572111681\\
	297	-4.86743380618697\\
	298	-4.84172020638022\\
	299	-4.7499457266311\\
	300	-4.73692482372479\\
};

\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0442831048089\\
2	-10.0242368738895\\
3	-9.97563687734065\\
4	-9.89817253059089\\
5	-9.81215331934244\\
6	-9.71149830282078\\
7	-9.58266798751922\\
8	-9.46974509774236\\
9	-9.37608012705236\\
10	-9.23821276436341\\
11	-9.04563297980265\\
12	-8.88974116226737\\
13	-8.75997115493858\\
14	-8.63293928004223\\
15	-8.44659962853622\\
16	-8.31685497322536\\
17	-8.15795809242439\\
18	-7.99713779549052\\
19	-7.89028378883702\\
20	-7.78524262046402\\
21	-7.60895638735688\\
22	-7.40391342979756\\
23	-7.26056845513257\\
24	-7.02597324988134\\
25	-6.88129941118989\\
26	-6.67670499451802\\
27	-6.47356679094354\\
28	-6.24441837384711\\
29	-6.00404083551483\\
30	-5.81808117677583\\
31	-5.6538056171905\\
32	-5.51092065174779\\
33	-5.41204464622371\\
34	-5.28838046693556\\
35	-5.1765073471705\\
36	-5.12896433182427\\
37	-5.10016228134349\\
38	-4.96686551934331\\
39	-4.8382352711444\\
40	-4.75807419706024\\
41	-4.66394066786945\\
42	-4.54970370106091\\
43	-4.43799631319741\\
44	-4.3637382790072\\
45	-4.324223429887\\
46	-4.28819356748983\\
47	-4.27495942663371\\
48	-4.35796231658487\\
49	-4.30782640635442\\
50	-4.35352249493386\\
51	-4.47315860789313\\
52	-4.51771407312105\\
53	-4.51849624198194\\
54	-4.57603618998405\\
55	-4.59699203286625\\
56	-4.62204820622641\\
57	-4.60987078825434\\
58	-4.67482681452328\\
59	-4.72353040612817\\
60	-4.72724139771537\\
61	-4.64264790561048\\
62	-4.50708688109712\\
63	-4.41328560748047\\
64	-4.34456943370836\\
65	-4.34843432914218\\
66	-4.32662804244739\\
67	-4.26136261491301\\
68	-4.23700328377533\\
69	-4.09432178309505\\
70	-3.9884094716073\\
71	-3.94880720562907\\
72	-3.89990437962494\\
73	-3.82052741905433\\
74	-3.76979469238987\\
75	-3.6959790500052\\
76	-3.70642253925203\\
77	-3.67475121652788\\
78	-3.7250148676308\\
79	-3.68611658738451\\
80	-3.70864805531429\\
81	-3.73333397131514\\
82	-3.77681228469198\\
83	-3.81219167865418\\
84	-3.78554360643887\\
85	-3.71514694437117\\
86	-3.65998271225331\\
87	-3.57386238837664\\
88	-3.49054426254407\\
89	-3.37828419505211\\
90	-3.30175935450153\\
91	-3.25351249154904\\
92	-3.22035506186469\\
93	-3.19967232000512\\
94	-3.19545064176226\\
95	-3.16948850121927\\
96	-3.11487955326934\\
97	-3.02074754434413\\
98	-2.94044928823467\\
99	-2.85120041168199\\
100	-2.77831124456339\\
101	-2.74086645504135\\
102	-2.68928109105754\\
103	-2.69041711356894\\
104	-2.677342949057\\
105	-2.74770645801069\\
106	-2.70739334623556\\
107	-2.69637553601658\\
108	-2.65676177726177\\
109	-2.61657714427072\\
110	-2.64427276787577\\
111	-2.62262506003212\\
112	-2.57851476622938\\
113	-2.55583127831706\\
114	-2.54656142103468\\
115	-2.5540408079655\\
116	-2.56254888360157\\
117	-2.58214815820812\\
118	-2.61836000940468\\
119	-2.64078005370523\\
120	-2.64287313178615\\
121	-2.68120273483584\\
122	-2.66732300633591\\
123	-2.63408000027931\\
124	-2.63517676134749\\
125	-2.64635722394191\\
126	-2.6063191617952\\
127	-2.61165599747677\\
128	-2.58423890640235\\
129	-2.59931996658574\\
130	-2.57549794971083\\
131	-2.57870654325069\\
132	-2.55258660539392\\
133	-2.51175161914323\\
134	-2.48312026715418\\
135	-2.39822410845569\\
136	-2.34642216928104\\
137	-2.29495522800797\\
138	-2.30382268645636\\
139	-2.31777169942635\\
140	-2.23490653780487\\
141	-2.27990910358846\\
142	-2.30904315021432\\
143	-2.28090072502006\\
144	-2.26914333028636\\
145	-2.28749452356519\\
146	-2.34824803119531\\
147	-2.3369104005644\\
148	-2.27910300787723\\
149	-2.25212702330939\\
150	-2.22817371614166\\
151	-2.24076918495514\\
152	-2.23104947194113\\
153	-2.24834130511246\\
154	-2.18391082396878\\
155	-2.11687649339202\\
156	-2.07669032180976\\
157	-2.03293245951205\\
158	-1.999197946978\\
159	-1.95231360839789\\
160	-1.95349769736593\\
161	-1.94038332194258\\
162	-2.05399601638078\\
163	-2.03720369005733\\
164	-2.04272289449171\\
165	-2.04289503259278\\
166	-2.02441467490679\\
167	-2.06264848278426\\
168	-2.04904840931939\\
169	-2.05842316020076\\
170	-2.04891847788807\\
171	-2.00867004648898\\
172	-2.00233513996885\\
173	-2.01686190615902\\
174	-2.0152296315954\\
175	-1.98835216913224\\
176	-1.88824418528292\\
177	-1.86007960715789\\
178	-1.87745301680177\\
179	-1.85930534230181\\
180	-1.84672623974444\\
181	-1.86241833843814\\
182	-1.84971262609736\\
183	-1.83081818068554\\
184	-1.81525137447747\\
185	-1.79556672988303\\
186	-1.75672922100554\\
187	-1.70814848697108\\
188	-1.66623770494097\\
189	-1.61217962636366\\
190	-1.56420875088445\\
191	-1.56373846392542\\
192	-1.44568891708251\\
193	-1.40681386632293\\
194	-1.39999501701374\\
195	-1.39474391696587\\
196	-1.37596767987834\\
197	-1.32228932952945\\
198	-1.27956148734083\\
199	-1.25976866788018\\
200	-1.3360668816501\\
201	-1.36596759688939\\
202	-1.37113212900099\\
203	-1.41828802721227\\
204	-1.43771179565522\\
205	-1.47605819370127\\
206	-1.54739437318809\\
207	-1.59602325662996\\
208	-1.58439400533387\\
209	-1.60588256523925\\
210	-1.61447925069182\\
211	-1.63027022273438\\
212	-1.67914071028966\\
213	-1.73023356996412\\
214	-1.78773613884212\\
215	-1.89970659817037\\
216	-1.94233433350217\\
217	-1.97061621782852\\
218	-2.03405651426013\\
219	-2.12268890488555\\
220	-2.14840892064013\\
221	-2.12811060449429\\
222	-2.13157555279664\\
223	-2.17920615143273\\
224	-2.18782262952434\\
225	-2.27419705275624\\
226	-2.36639489808117\\
227	-2.38757643157087\\
228	-2.3658387644253\\
229	-2.35816167429411\\
230	-2.28262937710608\\
231	-2.22702154343958\\
232	-2.16073671221558\\
233	-2.03517714926038\\
234	-2.01623292383525\\
235	-2.05792601665717\\
236	-2.06911377649811\\
237	-2.07340519199268\\
238	-2.0556458156987\\
239	-2.02825974059104\\
240	-2.00136576796528\\
241	-2.00475558410021\\
242	-1.97593604522842\\
243	-1.95279451313786\\
244	-1.99798228121974\\
245	-1.99261661985508\\
246	-2.02561448971627\\
247	-2.06623873988737\\
248	-2.13542025428905\\
249	-2.16831362585389\\
250	-2.22066352035496\\
251	-2.27859859728784\\
252	-2.33971525535326\\
253	-2.41427258058861\\
254	-2.48652535366976\\
255	-2.43639685860514\\
256	-2.35737414591733\\
257	-2.33924445139857\\
258	-2.46731791339402\\
259	-2.45747746705399\\
260	-2.41847931050886\\
261	-2.4432882072092\\
262	-2.43090853221207\\
263	-2.42715542343105\\
264	-2.40653088283761\\
265	-2.38550492367264\\
266	-2.35855176465631\\
267	-2.36090131572753\\
268	-2.37048252554896\\
269	-2.35148267151494\\
270	-2.39117765350646\\
271	-2.38554836671363\\
272	-2.39547541330379\\
273	-2.41067989737953\\
274	-2.42598435938768\\
275	-2.42160139769647\\
276	-2.40969217581915\\
277	-2.39005140635673\\
278	-2.37083019172813\\
279	-2.34242406609089\\
280	-2.29514541015495\\
281	-2.22298434320519\\
282	-2.1613470106402\\
283	-2.0585969224919\\
284	-2.06414625320702\\
285	-2.02410650679786\\
286	-1.93165441279486\\
287	-1.96353763101479\\
288	-1.87701269440029\\
289	-1.92283366379803\\
290	-1.9668757365042\\
291	-1.96191017849035\\
292	-1.9842078106862\\
293	-2.0057703955194\\
294	-1.98853047005746\\
295	-2.08358131853515\\
296	-2.09429113092123\\
297	-2.10411182593549\\
298	-2.19264890321932\\
299	-2.17928398411063\\
300	-2.25802353422564\\
300	-3.65186521795437\\
299	-3.63034520815536\\
298	-3.6315724153182\\
297	-3.6808899258658\\
296	-3.647811543648\\
295	-3.67316866580331\\
294	-3.73087404417983\\
293	-3.81305952976822\\
292	-3.82528747235977\\
291	-3.92045284171125\\
290	-3.96854621774\\
289	-3.95903655978707\\
288	-3.99127477126696\\
287	-4.03726764208391\\
286	-3.99006790636587\\
285	-4.02098869337897\\
284	-4.04759318766661\\
283	-4.14722247831411\\
282	-4.13915618957108\\
281	-4.18400007787236\\
280	-4.19189805935704\\
279	-4.25395055435069\\
278	-4.33544882233087\\
277	-4.41380863108685\\
276	-4.48814956868092\\
275	-4.5264028747\\
274	-4.5451043068355\\
273	-4.53514607342675\\
272	-4.48671637602424\\
271	-4.37951982214215\\
270	-4.34311137978977\\
269	-4.37480639745941\\
268	-4.27854681755479\\
267	-4.13179043316919\\
266	-4.11519130712167\\
265	-4.05737492748637\\
264	-4.03136957515265\\
263	-4.00447498624763\\
262	-3.90322079101735\\
261	-3.88819357580456\\
260	-3.93529823799585\\
259	-3.9606598253666\\
258	-3.95685505821733\\
257	-4.07171998560703\\
256	-4.13628665296427\\
255	-4.03531720454285\\
254	-4.03887947529709\\
253	-4.10551668728715\\
252	-4.07834943399676\\
251	-4.03067467394243\\
250	-4.02308805180963\\
249	-4.04786677737296\\
248	-4.07977374664723\\
247	-4.1213799483588\\
246	-4.11551732935421\\
245	-4.1708821215784\\
244	-4.21328850167696\\
243	-4.28936080506466\\
242	-4.27068967890707\\
241	-4.36100176036098\\
240	-4.37714997214609\\
239	-4.29132039838618\\
238	-4.21946343856019\\
237	-4.24311566066355\\
236	-4.19163801043923\\
235	-4.17779791040569\\
234	-4.19178276640131\\
233	-4.08445765975719\\
232	-4.06833854374089\\
231	-4.08927374597329\\
230	-4.0653821992816\\
229	-4.04687899353294\\
228	-4.08722354594163\\
227	-4.02363840667987\\
226	-4.01336307981599\\
225	-4.08942125810555\\
224	-4.07524588161148\\
223	-4.05033729489213\\
222	-4.11541418661385\\
221	-4.19357468658847\\
220	-4.23763582746339\\
219	-4.15943964255365\\
218	-4.11302026491925\\
217	-4.1356146396979\\
216	-4.12391669776156\\
215	-4.08447936496402\\
214	-4.14403286583588\\
213	-4.1727599421472\\
212	-4.24572886498349\\
211	-4.24333210967596\\
210	-4.27917499296925\\
209	-4.29172263697618\\
208	-4.31578931483922\\
207	-4.44286467129133\\
206	-4.52677653782148\\
205	-4.59141754290226\\
204	-4.62338487374359\\
203	-4.6908122153501\\
202	-4.64207565540588\\
201	-4.56137869883368\\
200	-4.54287998072501\\
199	-4.5366989707831\\
198	-4.54581267495718\\
197	-4.54735752785937\\
196	-4.56147394995455\\
195	-4.5102359178043\\
194	-4.52048415498728\\
193	-4.50778274817382\\
192	-4.51937606504092\\
191	-4.50953653755307\\
190	-4.50489079229174\\
189	-4.59152297693521\\
188	-4.64221864860075\\
187	-4.7008019994541\\
186	-4.77268713258677\\
185	-4.86700603933813\\
184	-4.91453269343346\\
183	-4.96228774422052\\
182	-4.95680181042514\\
181	-4.9304506808485\\
180	-4.99143100258038\\
179	-5.08048632241087\\
178	-5.17095651731325\\
177	-5.13229008937856\\
176	-5.11360145076588\\
175	-5.11460322735767\\
174	-5.10196767339648\\
173	-5.13593223939794\\
172	-5.09876382587123\\
171	-5.17786043419884\\
170	-5.19993367892189\\
169	-5.1979299440932\\
168	-5.16082687215859\\
167	-5.10340025756474\\
166	-5.06938908636579\\
165	-4.99219562415638\\
164	-4.93665640235734\\
163	-4.89234439877782\\
162	-4.78958607726191\\
161	-4.71143522743604\\
160	-4.65307877136863\\
159	-4.56091252628626\\
158	-4.5346543714832\\
157	-4.42406157037687\\
156	-4.32714736944217\\
155	-4.27702686432751\\
154	-4.26647083723997\\
153	-4.2549347432947\\
152	-4.26989861502448\\
151	-4.34956468072666\\
150	-4.3525467882136\\
149	-4.36006339516108\\
148	-4.34677023883287\\
147	-4.38805208816101\\
146	-4.49334503093126\\
145	-4.59104129812228\\
144	-4.72603652911762\\
143	-4.78589400470878\\
142	-4.89852004938161\\
141	-4.90676011418039\\
140	-4.95919368095852\\
139	-5.02123379208141\\
138	-5.11169506291476\\
137	-5.22555803566422\\
136	-5.30842796873258\\
135	-5.39104417153061\\
134	-5.44247155959495\\
133	-5.52619567989199\\
132	-5.54024027084538\\
131	-5.65817862645421\\
130	-5.71731335217383\\
129	-5.74934564284872\\
128	-5.68790735043177\\
127	-5.69854656068394\\
126	-5.66218751602405\\
125	-5.55802241170331\\
124	-5.41866294040375\\
123	-5.33278727291426\\
122	-5.37646902820895\\
121	-5.34534502372137\\
120	-5.35265223967094\\
119	-5.37314832089927\\
118	-5.35920479401359\\
117	-5.35575789548338\\
116	-5.31993358935599\\
115	-5.32952396458743\\
114	-5.32474513441427\\
113	-5.23750106612896\\
112	-5.24654714933732\\
111	-5.21650997457284\\
110	-5.17741183109598\\
109	-5.11399380101975\\
108	-5.09492768020604\\
107	-5.08676462740987\\
106	-5.03776818871465\\
105	-5.08808345854457\\
104	-5.11815948189712\\
103	-5.1465669877962\\
102	-5.16007021320155\\
101	-5.14479271531187\\
100	-5.1812174330255\\
99	-5.22520419278057\\
98	-5.24141169593654\\
97	-5.30373480789312\\
96	-5.3813649026356\\
95	-5.52913022846156\\
94	-5.71913575979244\\
93	-5.8364272553933\\
92	-5.8752816220376\\
91	-5.90747516083364\\
90	-5.95656423630213\\
89	-5.9760165698529\\
88	-5.98318620160215\\
87	-5.98261497133911\\
86	-5.98865228331075\\
85	-6.00075529358448\\
84	-6.0392748898893\\
83	-6.12891764667407\\
82	-6.17579934046279\\
81	-6.2389789978912\\
80	-6.35905982688085\\
79	-6.50413816492833\\
78	-6.56086601912237\\
77	-6.60981521311776\\
76	-6.65788892304856\\
75	-6.63797670223235\\
74	-6.69356936437798\\
73	-6.69506473637511\\
72	-6.75048299783615\\
71	-6.77439015966427\\
70	-6.7490961921257\\
69	-6.67596130646151\\
68	-6.58940359500831\\
67	-6.56076671708841\\
66	-6.52003895567404\\
65	-6.47499908834077\\
64	-6.4239547960659\\
63	-6.3824368264332\\
62	-6.35670438307434\\
61	-6.31752981348596\\
60	-6.31476523259866\\
59	-6.31355405253373\\
58	-6.30776000531855\\
57	-6.31642647815961\\
56	-6.35212851577413\\
55	-6.37807212528296\\
54	-6.39511254889417\\
53	-6.45874281879045\\
52	-6.54048448679915\\
51	-6.59313067761605\\
50	-6.68067303613442\\
49	-6.6727490181092\\
48	-6.65685646239316\\
47	-6.71279709730239\\
46	-6.76113028702571\\
45	-6.82563915368548\\
44	-6.74231899009554\\
43	-6.74121725922232\\
42	-6.74452715549907\\
41	-6.72268257856774\\
40	-6.71493129698311\\
39	-6.74028220417025\\
38	-6.80505247553706\\
37	-6.80864877466959\\
36	-6.91229452758675\\
35	-7.02151023850042\\
34	-7.15091622596406\\
33	-7.24971002696756\\
32	-7.34930037577462\\
31	-7.43668902969965\\
30	-7.54394584931086\\
29	-7.64953867379869\\
28	-7.77432700562183\\
27	-7.88960650475638\\
26	-7.98998771982134\\
25	-8.08558638049862\\
24	-8.23419740976381\\
23	-8.32354790538424\\
22	-8.47646596643048\\
21	-8.66441241664556\\
20	-8.82886204036013\\
19	-9.05359289305178\\
18	-9.16402394960159\\
17	-9.35416423947621\\
16	-9.44482618925194\\
15	-9.53470505975874\\
14	-9.67710553488769\\
13	-9.74588884228449\\
12	-9.77941848926097\\
11	-9.80876676129145\\
10	-9.84513566937678\\
9	-9.90192519760071\\
8	-9.92848745247076\\
7	-9.96364108779963\\
6	-9.99835322458332\\
5	-10.0216138664487\\
4	-10.0389759157132\\
3	-10.0564447712968\\
2	-10.0705336718142\\
1	-10.091273773038\\
}--cycle;

\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
1	-10.0228845141076\\
2	-10.0029368892819\\
3	-9.95150189275885\\
4	-9.86896688196713\\
5	-9.72229356600754\\
6	-9.5760982574068\\
7	-9.38953428397851\\
8	-9.15141224636888\\
9	-8.90257391391384\\
10	-8.65759744933294\\
11	-8.44637210603107\\
12	-8.18315380106636\\
13	-7.95822615848077\\
14	-7.74005406513514\\
15	-7.5434934060604\\
16	-7.33506734564578\\
17	-7.18903434802599\\
18	-7.03029203433112\\
19	-6.86129491613575\\
20	-6.7433907573583\\
21	-6.65444196039426\\
22	-6.54328339720391\\
23	-6.40651473362905\\
24	-6.26826291897834\\
25	-6.11994413623426\\
26	-6.03434790754867\\
27	-5.91254121270868\\
28	-5.8064666100236\\
29	-5.67708478360476\\
30	-5.61273757019936\\
31	-5.53930929516573\\
32	-5.45770816144134\\
33	-5.30188687533244\\
34	-5.20647822660141\\
35	-5.24522711117931\\
36	-5.22715817517384\\
37	-5.24609313409897\\
38	-5.2976316352426\\
39	-5.31538005734163\\
40	-5.3278831078087\\
41	-5.32039659146229\\
42	-5.28423862638819\\
43	-5.21253069546469\\
44	-5.23633370867902\\
45	-5.2443589213402\\
46	-5.32641774965832\\
47	-5.28526378042905\\
48	-5.28639025184622\\
49	-5.34346692873027\\
50	-5.28731412498404\\
51	-5.28257117500527\\
52	-5.19731924329317\\
53	-5.28536162660715\\
54	-5.23135866734877\\
55	-5.16746042999942\\
56	-5.12933419856922\\
57	-5.07205734750871\\
58	-4.94859254726169\\
59	-4.90150682801735\\
60	-4.7431871240708\\
61	-4.63553487635556\\
62	-4.51859316686668\\
63	-4.51729033100041\\
64	-4.47455596652896\\
65	-4.3568786378179\\
66	-4.26578991143405\\
67	-4.18196706854628\\
68	-4.05688162135099\\
69	-3.95079085068859\\
70	-3.89542590429162\\
71	-3.82327317136236\\
72	-3.73068293974767\\
73	-3.78556036573598\\
74	-3.65943461102673\\
75	-3.56870213870863\\
76	-3.45122568637857\\
77	-3.36745075846896\\
78	-3.3190436386852\\
79	-3.2199895663548\\
80	-3.23766300876973\\
81	-3.19386334001415\\
82	-3.21815047469518\\
83	-3.13008302403787\\
84	-3.13578661601546\\
85	-3.1512947791754\\
86	-3.09948095390444\\
87	-3.11760769197461\\
88	-3.13079129654656\\
89	-3.16649910893612\\
90	-3.19532207788164\\
91	-3.18936393108087\\
92	-3.21229006541654\\
93	-3.25191998456506\\
94	-3.25010663187238\\
95	-3.30707890768838\\
96	-3.35981273069847\\
97	-3.39528484344258\\
98	-3.40889845827181\\
99	-3.4445207321318\\
100	-3.41349433698079\\
101	-3.357083851424\\
102	-3.34091343758667\\
103	-3.25967323378004\\
104	-3.19565477886927\\
105	-3.13194815182747\\
106	-3.07372675145562\\
107	-2.97821825574865\\
108	-2.87789634322673\\
109	-2.81496277773183\\
110	-2.86453624762327\\
111	-2.77103111085001\\
112	-2.70640966726114\\
113	-2.59548575861003\\
114	-2.46320667015346\\
115	-2.38478326469882\\
116	-2.28510031845033\\
117	-2.15919667809434\\
118	-2.06870417410134\\
119	-1.99626186702748\\
120	-1.9468584969344\\
121	-1.976877913877\\
122	-1.92989462596791\\
123	-1.88228840018019\\
124	-1.95319585935373\\
125	-1.96717747511876\\
126	-1.94336922142358\\
127	-1.86405660849247\\
128	-1.93474039202498\\
129	-1.92828455513125\\
130	-1.96860386780817\\
131	-1.98062481258566\\
132	-1.98858418819611\\
133	-2.02203927305007\\
134	-2.01876799814138\\
135	-2.02168612046443\\
136	-2.01534090044003\\
137	-2.00349049206649\\
138	-2.04023602492701\\
139	-2.05876984098683\\
140	-2.03160203013987\\
141	-2.04921829684896\\
142	-2.07066829243597\\
143	-2.07192798713001\\
144	-2.08641628123312\\
145	-2.06436376989003\\
146	-2.12948226216828\\
147	-2.27691740337578\\
148	-2.28484017116349\\
149	-2.2859100978136\\
150	-2.28556869298395\\
151	-2.24899142315619\\
152	-2.35892743043962\\
153	-2.3644007452012\\
154	-2.29860591996573\\
155	-2.25387424935006\\
156	-2.35114649631001\\
157	-2.42562851906728\\
158	-2.47323229546068\\
159	-2.63693136460323\\
160	-2.73441010840263\\
161	-2.87484916330768\\
162	-2.93082559525551\\
163	-2.99390717488689\\
164	-3.10692441491689\\
165	-3.14611162822595\\
166	-3.19887288892514\\
167	-3.27650520179814\\
168	-3.29740047775585\\
169	-3.3493491016325\\
170	-3.37643507883578\\
171	-3.44218491824859\\
172	-3.47378565452159\\
173	-3.59259673376163\\
174	-3.6994947975332\\
175	-3.89779068615728\\
176	-3.95145763386494\\
177	-3.85399342215235\\
178	-3.93956584932517\\
179	-4.08276025221897\\
180	-4.19689380702019\\
181	-4.21553613587825\\
182	-4.21872084637581\\
183	-4.29360134269694\\
184	-4.29385333734614\\
185	-4.35146570242408\\
186	-4.39985834243938\\
187	-4.41960740691575\\
188	-4.41359446297086\\
189	-4.43202165656249\\
190	-4.56800546243695\\
191	-4.59462716516243\\
192	-4.6014500844748\\
193	-4.62989774377832\\
194	-4.66145041822563\\
195	-4.71557342626399\\
196	-4.78311154088744\\
197	-4.80513950783091\\
198	-4.80549219390049\\
199	-4.85631329560404\\
200	-4.87687300823283\\
201	-4.92921000944978\\
202	-4.96974657038838\\
203	-4.94046938289092\\
204	-4.87877662768685\\
205	-4.8129258732881\\
206	-4.79965235578194\\
207	-4.84211499292817\\
208	-4.89066635333769\\
209	-4.81331360340884\\
210	-4.8093390055728\\
211	-4.82714823078833\\
212	-4.82521117489218\\
213	-4.78233340661019\\
214	-4.86725032923894\\
215	-4.93747636127362\\
216	-4.92981789073789\\
217	-4.83240249656733\\
218	-4.79140631944115\\
219	-4.76096756265464\\
220	-4.64716408321704\\
221	-4.5674013918945\\
222	-4.58609939744254\\
223	-4.65424824821578\\
224	-4.6416796900642\\
225	-4.578166889518\\
226	-4.41420779366428\\
227	-4.30841339991831\\
228	-4.29165388428498\\
229	-4.23937709651464\\
230	-4.16659110629821\\
231	-4.0414599487402\\
232	-3.93884323727836\\
233	-3.79204715355382\\
234	-3.66019927922127\\
235	-3.64708030298937\\
236	-3.53037370424107\\
237	-3.49934041858955\\
238	-3.47730409261841\\
239	-3.38605625811147\\
240	-3.44737423302334\\
241	-3.47301658261469\\
242	-3.45464238229589\\
243	-3.53125814225756\\
244	-3.46893869515055\\
245	-3.41020131276244\\
246	-3.34543635887843\\
247	-3.37662496305574\\
248	-3.36868392804424\\
249	-3.27608323655508\\
250	-3.20064963535104\\
251	-3.12457522817924\\
252	-3.03723278160437\\
253	-2.96308210014731\\
254	-2.8908967420716\\
255	-2.88321322109467\\
256	-2.91338211780037\\
257	-2.9950959218179\\
258	-2.95731659185074\\
259	-2.87886642787946\\
260	-2.88332162123944\\
261	-2.89999283221188\\
262	-2.89824189765139\\
263	-2.89733414081794\\
264	-2.959845239138\\
265	-2.91736378817351\\
266	-2.89666982851222\\
267	-2.89286650545491\\
268	-2.81647781784941\\
269	-2.84695097172269\\
270	-2.78772559452039\\
271	-2.7829384948554\\
272	-2.77402861348156\\
273	-2.75563760579877\\
274	-2.80063615853879\\
275	-2.84582074973869\\
276	-2.93625256731799\\
277	-2.98456150077329\\
278	-3.09020347742144\\
279	-3.15718849244797\\
280	-3.30873062602381\\
281	-3.40635135379913\\
282	-3.46933155568208\\
283	-3.57133588811804\\
284	-3.62266273453973\\
285	-3.73568991685942\\
286	-3.8068297281584\\
287	-3.771867957902\\
288	-3.82181860519918\\
289	-3.87869986998647\\
290	-3.86631578615712\\
291	-3.7672362902436\\
292	-3.6543904225014\\
293	-3.64054023742491\\
294	-3.55376214744299\\
295	-3.56308417936956\\
296	-3.56031828386459\\
297	-3.49463389432841\\
298	-3.49200541478904\\
299	-3.34828584336119\\
300	-3.34877266850701\\
300	-6.12507697894254\\
299	-6.15160560990099\\
298	-6.19143499797145\\
297	-6.2402337180455\\
296	-6.33503315836903\\
295	-6.33753247703561\\
294	-6.35647156089318\\
293	-6.37897641035656\\
292	-6.39282062480194\\
291	-6.35191866172722\\
290	-6.28769826608297\\
289	-6.32740729649699\\
288	-6.44651280031187\\
287	-6.40244865227307\\
286	-6.28423847405468\\
285	-6.23195127793334\\
284	-6.17864232410771\\
283	-6.1137368101914\\
282	-6.07046742877815\\
281	-6.04911940589946\\
280	-6.02011762443185\\
279	-5.95195914859173\\
278	-5.89577986207632\\
277	-5.87835378237343\\
276	-5.94653689161178\\
275	-5.95220602733535\\
274	-5.97219216264198\\
273	-6.10082147314572\\
272	-6.23345735913926\\
271	-6.27800409239617\\
270	-6.40127782580194\\
269	-6.46650431025344\\
268	-6.43145542331889\\
267	-6.45072651384611\\
266	-6.45104508490931\\
265	-6.4635602576804\\
264	-6.54886023212937\\
263	-6.47746057668188\\
262	-6.4588283938068\\
261	-6.39089849191566\\
260	-6.38083248226803\\
259	-6.37517430901531\\
258	-6.29261762610931\\
257	-6.31758976800103\\
256	-6.31512732649587\\
255	-6.31502505877878\\
254	-6.28603585948596\\
253	-6.29946127563707\\
252	-6.35535308161987\\
251	-6.37023648336443\\
250	-6.44974924110407\\
249	-6.53630903422828\\
248	-6.57204932766083\\
247	-6.58463862372028\\
246	-6.571638325846\\
245	-6.6701810871295\\
244	-6.72142165453748\\
243	-6.76510417372806\\
242	-6.76878957691301\\
241	-6.89246110801994\\
240	-6.95685411568903\\
239	-7.00141420995729\\
238	-6.96393362637352\\
237	-6.92584291856032\\
236	-6.87351323200679\\
235	-6.78943745235928\\
234	-6.68399289148073\\
233	-6.63231154552928\\
232	-6.52304347130928\\
231	-6.52615189610042\\
230	-6.48519813612599\\
229	-6.46031366661928\\
228	-6.42958430102683\\
227	-6.38039713096867\\
226	-6.39660385748502\\
225	-6.37437299988425\\
224	-6.33471556098131\\
223	-6.27802457112784\\
222	-6.26906410886627\\
221	-6.25390913969151\\
220	-6.21301202241364\\
219	-6.19308730898336\\
218	-6.14553933539169\\
217	-6.13198274292222\\
216	-6.16766939807347\\
215	-6.20635420365444\\
214	-6.20585509886789\\
213	-6.17615278797297\\
212	-6.24154771397787\\
211	-6.2531180403221\\
210	-6.27718456448647\\
209	-6.3365182121897\\
208	-6.39176310040229\\
207	-6.47972925272875\\
206	-6.51138110418776\\
205	-6.55328114404983\\
204	-6.65615323679655\\
203	-6.69233779384927\\
202	-6.73310097083933\\
201	-6.73962667055173\\
200	-6.75862688531138\\
199	-6.78174796524014\\
198	-6.80424856545913\\
197	-6.77009299960694\\
196	-6.80170054496485\\
195	-6.75688618169109\\
194	-6.77587959602985\\
193	-6.80107050439555\\
192	-6.81005649331207\\
191	-6.84331327933646\\
190	-6.87980941344591\\
189	-6.89846716671707\\
188	-6.94540589818872\\
187	-6.93737350425116\\
186	-6.94080372322223\\
185	-6.93132926602604\\
184	-6.8803033274334\\
183	-6.88461134524453\\
182	-6.84664345401291\\
181	-6.83259205680624\\
180	-6.79640960498678\\
179	-6.76642527799525\\
178	-6.72145856612334\\
177	-6.7089067604175\\
176	-6.69987057237229\\
175	-6.71255281242114\\
174	-6.67466034856139\\
173	-6.68763702086644\\
172	-6.69585330827223\\
171	-6.77703470467812\\
170	-6.83991577156552\\
169	-6.84684045183141\\
168	-6.82786215129491\\
167	-6.84930447911525\\
166	-6.7476127490096\\
165	-6.75677321554351\\
164	-6.82446107364747\\
163	-6.88941482451111\\
162	-6.91777114783668\\
161	-6.87699805314328\\
160	-6.88205157721129\\
159	-6.89899484661037\\
158	-6.95285464836684\\
157	-7.02497358478338\\
156	-7.03510179209881\\
155	-7.10072939562454\\
154	-7.12955862707239\\
153	-7.13487055697641\\
152	-7.15375689072158\\
151	-7.11925902617176\\
150	-7.13359025604224\\
149	-7.17093156215724\\
148	-7.19714100637051\\
147	-7.25931125351998\\
146	-7.31785014673954\\
145	-7.36233407333652\\
144	-7.39084239280858\\
143	-7.36589826426018\\
142	-7.41860804443639\\
141	-7.40733852431877\\
140	-7.4306686845502\\
139	-7.48610224019205\\
138	-7.4921063436948\\
137	-7.55763950537139\\
136	-7.62589322413629\\
135	-7.68149855308058\\
134	-7.70829867316068\\
133	-7.74722725869404\\
132	-7.82615163747572\\
131	-7.8781429953986\\
130	-7.91624747095948\\
129	-7.95635098447108\\
128	-7.93034437433465\\
127	-7.96319194912398\\
126	-7.95643204394255\\
125	-7.96788599656466\\
124	-7.97709136696877\\
123	-7.96286970763822\\
122	-7.93162651695415\\
121	-7.96671808432951\\
120	-7.95349065006968\\
119	-7.92118412721355\\
118	-7.91366086082696\\
117	-7.88065789616959\\
116	-7.82576851782237\\
115	-7.77860756553522\\
114	-7.77052235054545\\
113	-7.79275955977731\\
112	-7.69507050355001\\
111	-7.69263094698618\\
110	-7.63522898375575\\
109	-7.63619263966836\\
108	-7.72043516150458\\
107	-7.71682399649321\\
106	-7.7343161702349\\
105	-7.71672960208269\\
104	-7.70502075469356\\
103	-7.67599428513653\\
102	-7.68517685666166\\
101	-7.68360846588736\\
100	-7.72460178778665\\
99	-7.76533883729633\\
98	-7.79242352905492\\
97	-7.76215633692029\\
96	-7.71368231583058\\
95	-7.68761277132777\\
94	-7.71214800579114\\
93	-7.76016138028839\\
92	-7.74377031233679\\
91	-7.7997665104485\\
90	-7.86257049553272\\
89	-7.94166438324236\\
88	-7.9780650163562\\
87	-7.98723998873407\\
86	-7.98151471524176\\
85	-8.00213996363119\\
84	-8.00205515419327\\
83	-7.96735043900988\\
82	-8.03650973582292\\
81	-8.02035129309277\\
80	-8.03683766608617\\
79	-8.11531158785278\\
78	-8.09587156520663\\
77	-8.07435016825314\\
76	-8.01425921978177\\
75	-7.97301033532233\\
74	-7.89620487587858\\
73	-7.81239804833365\\
72	-7.71560272971038\\
71	-7.64816322981836\\
70	-7.55568981810579\\
69	-7.59160846501522\\
68	-7.5923200563453\\
67	-7.58626011830414\\
66	-7.6299158437287\\
65	-7.66564804528216\\
64	-7.68028353661778\\
63	-7.66376535543022\\
62	-7.78426128707932\\
61	-7.75511254152011\\
60	-7.73728057591139\\
59	-7.70484052139714\\
58	-7.70790899553736\\
57	-7.71417529101393\\
56	-7.75154041631697\\
55	-7.75850876964992\\
54	-7.76543120530611\\
53	-7.77054356985296\\
52	-7.78076702594023\\
51	-7.77819826705557\\
50	-7.79989502523302\\
49	-7.80420330339002\\
48	-7.77540940942131\\
47	-7.75275910677151\\
46	-7.71583549857075\\
45	-7.70914039692377\\
44	-7.72702629531363\\
43	-7.75138617572143\\
42	-7.80926129779105\\
41	-7.79012711956445\\
40	-7.80244707026222\\
39	-7.73293258381447\\
38	-7.71081455663988\\
37	-7.70812658918015\\
36	-7.74054341583142\\
35	-7.77211071658534\\
34	-7.82414950047793\\
33	-7.8613904717416\\
32	-7.92887786624919\\
31	-8.01278350465016\\
30	-8.12919015109786\\
29	-8.22322660055831\\
28	-8.32383777016429\\
27	-8.38865743962199\\
26	-8.48075663978343\\
25	-8.57725531679777\\
24	-8.66611050457531\\
23	-8.74307803659372\\
22	-8.84652446856169\\
21	-8.9320215166286\\
20	-9.04135058638926\\
19	-9.12496753335752\\
18	-9.22030412509866\\
17	-9.30654429977567\\
16	-9.36854878891991\\
15	-9.47214293503768\\
14	-9.53476813784103\\
13	-9.56881073914858\\
12	-9.62872369336883\\
11	-9.66098042844331\\
10	-9.7218874545527\\
9	-9.77972165428713\\
8	-9.85116304819802\\
7	-9.90757907153163\\
6	-9.95931449402824\\
5	-9.99162670268656\\
4	-10.0419508359168\\
3	-10.0819557453527\\
2	-10.0890445430048\\
1	-10.0958126500895\\
}--cycle;
\legend{$ \overline{LC}_{30,5} $, $ \overline{LC}_{30,6} $, $ \sigma_5 $, $ \sigma_6 $}
\end{axis}
\end{tikzpicture}%

==> posvelgrob.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.8cm,
height=3.99cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
legend columns=3,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mumgreen, mark=square, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0605934114577\\
2	-10.0316234183519\\
3	-9.98512695765589\\
4	-9.89837927209868\\
5	-9.85367647672933\\
6	-9.82568452853604\\
7	-9.72219154247369\\
8	-9.60549936314419\\
9	-9.51614437301077\\
10	-9.37321954734273\\
11	-9.23864451201507\\
12	-9.13887960956544\\
13	-9.00024697135842\\
14	-8.84002730539493\\
15	-8.70173950129356\\
16	-8.60226025693839\\
17	-8.48687748809584\\
18	-8.28994996152124\\
19	-8.1120273678128\\
20	-7.8870020571822\\
21	-7.7008057777382\\
22	-7.53397277651186\\
24	-7.26447813288553\\
25	-7.07023953705664\\
26	-6.90939683189708\\
29	-6.3999628991499\\
30	-6.21443460053018\\
31	-5.99713236953704\\
32	-5.82433815399673\\
33	-5.69172597983055\\
34	-5.59363673336259\\
35	-5.46462900108469\\
36	-5.26745410310701\\
38	-5.02845277928395\\
39	-4.9224259469126\\
40	-4.84329115968688\\
41	-4.77227810582599\\
42	-4.64602530749903\\
43	-4.58970808045859\\
44	-4.52877315036022\\
45	-4.49299657706183\\
46	-4.36460420906883\\
47	-4.26381234182077\\
48	-4.23753649190689\\
49	-4.16043126589062\\
50	-4.11866645011895\\
51	-4.09133545201706\\
52	-4.03280043918244\\
53	-3.92524144893002\\
54	-3.83699652581919\\
55	-3.81332997696927\\
56	-3.76253686045169\\
57	-3.68627992532987\\
58	-3.60126870269613\\
59	-3.52532525857731\\
60	-3.48524797980122\\
61	-3.49677777041563\\
62	-3.43321177022767\\
63	-3.35317501289768\\
64	-3.3217088902428\\
65	-3.26626958622307\\
66	-3.28739768764035\\
67	-3.29557671495024\\
68	-3.2739432809035\\
69	-3.22692880323785\\
71	-3.18206430675878\\
72	-3.22207912982788\\
73	-3.1712879667902\\
74	-3.14186238603361\\
75	-3.07339815475308\\
76	-3.06882875867609\\
77	-3.05251102154034\\
78	-3.04993259278172\\
80	-3.11632560103436\\
81	-3.08966196635305\\
82	-3.08353274499609\\
83	-3.07259998584044\\
84	-3.07427494721151\\
85	-3.05175604049913\\
86	-3.02016025507902\\
87	-3.01078370751441\\
88	-3.08625865426558\\
89	-3.0922548141844\\
90	-3.07441465437773\\
91	-2.99147103044334\\
92	-2.97440994800667\\
93	-2.94452872051517\\
94	-2.88724805510384\\
95	-2.84211503529792\\
97	-2.69870377961007\\
98	-2.70971841820983\\
99	-2.66957361637725\\
101	-2.63266669160708\\
102	-2.53049340292165\\
103	-2.49289794240229\\
104	-2.44554316139255\\
105	-2.41414342757406\\
107	-2.31215109860756\\
109	-2.19620702069898\\
110	-2.15442888869359\\
111	-2.12965020106896\\
114	-2.00503013039815\\
115	-1.99608724520124\\
116	-1.94026298558919\\
117	-1.9185791699984\\
118	-1.8151926269997\\
119	-1.75712267219569\\
120	-1.73351089609781\\
121	-1.75754375623472\\
123	-1.77026212543814\\
124	-1.76718671085195\\
125	-1.77760678821051\\
126	-1.77606440439388\\
127	-1.78366357444111\\
128	-1.72666567235052\\
129	-1.72831139867895\\
130	-1.69728462448057\\
131	-1.6552169313195\\
133	-1.67627081212817\\
134	-1.70311953293066\\
135	-1.70321119494093\\
136	-1.72195777901106\\
137	-1.73068297085001\\
138	-1.76331871974611\\
139	-1.75636898264167\\
140	-1.75758799073265\\
141	-1.7484523597011\\
142	-1.75774598851058\\
143	-1.80360763826633\\
144	-1.83735233101697\\
145	-1.84013561447745\\
146	-1.90174481919343\\
147	-1.91450781146892\\
148	-1.93800724227793\\
149	-1.97984633997271\\
150	-2.01262676866543\\
151	-2.02011198447235\\
153	-2.04801345569183\\
155	-2.06876134525936\\
156	-2.14748495287694\\
157	-2.16799854562328\\
159	-2.25845984340697\\
160	-2.28977591177596\\
161	-2.34544324650136\\
162	-2.37494576440497\\
163	-2.38896158699754\\
164	-2.39689998559834\\
165	-2.41263785410666\\
166	-2.42038240679358\\
167	-2.43775598525605\\
168	-2.43556046173933\\
169	-2.48280297363556\\
172	-2.5279532068065\\
173	-2.53286083572306\\
174	-2.53217991969325\\
175	-2.5524724768959\\
176	-2.56521387993661\\
177	-2.58918821377438\\
178	-2.58792107793488\\
179	-2.57592337162458\\
180	-2.55182261816543\\
182	-2.52852413411136\\
184	-2.53917659205672\\
185	-2.52181536765477\\
186	-2.43165058639056\\
187	-2.42425007069039\\
188	-2.40205938062621\\
189	-2.34558735790523\\
190	-2.31903715978899\\
191	-2.25450825304938\\
192	-2.21900106701787\\
194	-2.2209188155619\\
196	-2.15885048652689\\
198	-2.10205298124788\\
199	-2.0390549758086\\
200	-2.00763722940354\\
201	-1.98551635180223\\
202	-1.93907805661445\\
203	-1.90560321875887\\
204	-1.8620093345271\\
205	-1.80245088493029\\
206	-1.72753798044226\\
207	-1.68224592068503\\
208	-1.64933201934508\\
210	-1.61598121140673\\
211	-1.62669316225458\\
212	-1.61524657868711\\
214	-1.60271521690311\\
215	-1.62855147504331\\
217	-1.74531165794286\\
218	-1.77364765422453\\
219	-1.8391701478389\\
220	-1.87041920035807\\
221	-1.9099209329363\\
222	-1.93681485632305\\
223	-1.92786486263242\\
224	-1.92541657494797\\
225	-1.96841491614964\\
226	-1.98559415109918\\
227	-2.04624473339567\\
228	-2.07178734854006\\
229	-2.13691015045185\\
230	-2.18654923005039\\
231	-2.1963363402258\\
232	-2.22178144877438\\
233	-2.27111363685742\\
234	-2.25872045350889\\
235	-2.27765170285858\\
236	-2.31159744013206\\
238	-2.35995279740774\\
239	-2.3645022129304\\
240	-2.43127908381075\\
241	-2.4169208652944\\
242	-2.45735990880496\\
243	-2.48049325213805\\
244	-2.48962998816103\\
246	-2.40772029748564\\
247	-2.31829399817201\\
248	-2.29047295772301\\
249	-2.23700139463097\\
250	-2.23044197888316\\
251	-2.25925573457312\\
252	-2.30013111562266\\
253	-2.32132540669238\\
254	-2.3096354116642\\
256	-2.2802847848518\\
257	-2.24737941557351\\
258	-2.22409944431178\\
259	-2.17538871763708\\
260	-2.13701387851762\\
261	-2.12834736113155\\
262	-2.1341439983081\\
263	-2.08516643006777\\
264	-2.08298230110228\\
265	-2.07178118745838\\
267	-2.06999402205867\\
269	-2.14799693558632\\
270	-2.1288215401255\\
271	-2.17447987062752\\
272	-2.20174201917769\\
273	-2.21884849486526\\
274	-2.24492129857248\\
276	-2.34177871882963\\
277	-2.40670708526511\\
279	-2.51427913152838\\
280	-2.54767643564446\\
282	-2.49964393482412\\
283	-2.53267729548134\\
284	-2.60269813344394\\
285	-2.63240821958686\\
286	-2.72418533743036\\
287	-2.73200888771032\\
288	-2.71927993920878\\
289	-2.74700718265228\\
291	-2.81330328666326\\
292	-2.82465109819645\\
293	-2.84105220579937\\
294	-2.88488029646851\\
296	-2.94353623468919\\
297	-2.98208340599888\\
298	-2.96401388021042\\
299	-2.95696745576862\\
300	-2.96349489363757\\
};

\addplot [color=mumred, mark=o, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
1	-10.08306058996\\
2	-10.0636501679103\\
3	-9.99773286305572\\
4	-9.94668210940523\\
5	-9.863502564057\\
6	-9.80787913528303\\
7	-9.75918927404939\\
9	-9.63824163810881\\
10	-9.57816794289602\\
11	-9.50830208062507\\
12	-9.42849114056719\\
13	-9.34173939105136\\
14	-9.24208709034616\\
15	-9.13330073201894\\
16	-9.01448278721989\\
17	-8.90475862584276\\
18	-8.7691172574215\\
21	-8.56602795201241\\
22	-8.46137630591966\\
24	-8.22705695853887\\
25	-8.09259912011339\\
26	-7.94791474995662\\
27	-7.82229259984155\\
28	-7.70734199685722\\
29	-7.57592514281185\\
30	-7.45649366942592\\
31	-7.34942909923126\\
32	-7.26484930481035\\
33	-7.22088862033121\\
34	-7.15134700016756\\
35	-7.09982651734998\\
36	-7.02935425891968\\
37	-6.98948583294214\\
38	-6.89654184743824\\
39	-6.84952383402776\\
40	-6.78345530141212\\
41	-6.73175450201467\\
42	-6.70862183979159\\
43	-6.71565179933515\\
44	-6.70525408822499\\
45	-6.66947226979454\\
47	-6.63100119743734\\
49	-6.60957628186867\\
50	-6.50461644046106\\
51	-6.41345503365505\\
52	-6.38828394489354\\
55	-6.33695088141826\\
56	-6.3206164303657\\
57	-6.28953563840372\\
58	-6.21265794400017\\
59	-6.17055987356935\\
60	-6.19019282715965\\
61	-6.13579862195343\\
62	-6.06694067791437\\
63	-6.02718902335562\\
64	-5.99541152259064\\
65	-5.95492802690859\\
66	-5.92771614875744\\
67	-5.85823921148403\\
68	-5.83785763618329\\
69	-5.75465078136193\\
70	-5.73407767902955\\
71	-5.68546045757898\\
72	-5.62042234469709\\
73	-5.54367166655425\\
74	-5.4947718292018\\
75	-5.46127273323413\\
76	-5.41895457382782\\
77	-5.38482919359274\\
78	-5.3841128755991\\
79	-5.3154380368718\\
80	-5.35848013356429\\
81	-5.31863127506267\\
82	-5.23185414300826\\
83	-5.23909501665196\\
84	-5.20814524975037\\
85	-5.18992146051983\\
86	-5.22945505448405\\
87	-5.23273035366498\\
88	-5.28401079765985\\
89	-5.29994349618602\\
90	-5.24973440246691\\
91	-5.26552532649231\\
92	-5.26114481635716\\
93	-5.27517931147037\\
94	-5.26746467674923\\
95	-5.31656597395971\\
96	-5.32226213387213\\
97	-5.29369220432227\\
98	-5.29319107816917\\
99	-5.3279852857612\\
100	-5.26410053168883\\
101	-5.27638942407157\\
102	-5.32134257370922\\
103	-5.31389096904945\\
104	-5.28140094905768\\
105	-5.31570268027735\\
106	-5.29393547543469\\
108	-5.28251986315263\\
109	-5.24504242859535\\
110	-5.24356623137157\\
112	-5.28568829189027\\
113	-5.26348792504353\\
114	-5.2777653336509\\
115	-5.26130694445425\\
116	-5.26158014762416\\
117	-5.2740167436902\\
118	-5.27588280849278\\
119	-5.28456527561889\\
120	-5.27746086854313\\
121	-5.29957786472647\\
122	-5.35427150477727\\
123	-5.36340103022911\\
124	-5.36003923083285\\
125	-5.3465700958547\\
126	-5.36143371322748\\
127	-5.36473454993057\\
128	-5.37935917931685\\
129	-5.41193684167001\\
130	-5.50191020632775\\
131	-5.53324709887778\\
132	-5.49213477357267\\
133	-5.48742557288574\\
134	-5.5415999232543\\
135	-5.53716976299103\\
136	-5.60689625130289\\
137	-5.65608663376145\\
139	-5.70908169183758\\
141	-5.69328728589755\\
143	-5.70258886473414\\
144	-5.71837699893081\\
145	-5.7393581643866\\
147	-5.66421323264007\\
149	-5.60695829631226\\
150	-5.59694474368234\\
151	-5.57363628931023\\
152	-5.51475872136479\\
153	-5.48089497209537\\
154	-5.45826469411429\\
155	-5.42901976524621\\
156	-5.38837216572546\\
157	-5.36684416181953\\
158	-5.33632720778019\\
159	-5.27715593380543\\
160	-5.23165783556033\\
161	-5.13683161388013\\
162	-5.07898713866638\\
163	-4.98635940543096\\
164	-4.90272602447669\\
165	-4.84443616991086\\
166	-4.77836371749328\\
167	-4.65451154155721\\
168	-4.63825131479075\\
169	-4.55613748021977\\
171	-4.384652393355\\
172	-4.32389091812865\\
173	-4.20569318206356\\
174	-4.11817010580114\\
175	-4.06134606858399\\
176	-3.99153721496577\\
178	-3.91150700695584\\
179	-3.87335265398463\\
180	-3.82361656019242\\
181	-3.74851708083514\\
182	-3.6590802058434\\
183	-3.57530637915903\\
186	-3.43410047859084\\
187	-3.37525858091135\\
188	-3.35498697955171\\
189	-3.32629849827708\\
190	-3.26462210234001\\
191	-3.21169263748868\\
192	-3.21181773111323\\
193	-3.22992292072439\\
194	-3.23359046015634\\
195	-3.16893510102659\\
196	-3.14454511798857\\
197	-3.16689725972788\\
198	-3.03458769227944\\
199	-3.10794624974136\\
200	-3.10016893187321\\
201	-3.13902482145301\\
202	-3.13500112356735\\
203	-3.11792682631329\\
204	-3.08953310972538\\
205	-3.09976819076229\\
206	-3.06792374701752\\
207	-3.07316027622744\\
208	-3.0070322285323\\
209	-2.99048335373493\\
210	-3.01567915590368\\
211	-3.0632646131042\\
212	-3.16018801501787\\
213	-3.20085130681599\\
214	-3.19951295425261\\
216	-3.26356085384555\\
217	-3.25505833569417\\
219	-3.20657029611925\\
220	-3.19780043748085\\
221	-3.28355372228697\\
222	-3.21983008224919\\
223	-3.25616723125228\\
224	-3.19453378758953\\
225	-3.25952846627979\\
226	-3.19007214448959\\
227	-3.17430345092606\\
228	-3.2383970572123\\
229	-3.18243897930279\\
230	-3.18465300167372\\
231	-3.16392802280012\\
232	-3.16916838175467\\
233	-3.19051823729075\\
234	-3.19685708430177\\
235	-3.18180021193126\\
236	-3.23514019051345\\
237	-3.21987509113978\\
238	-3.25714443068676\\
239	-3.2607596022454\\
240	-3.1863737505268\\
241	-3.14151775010913\\
242	-3.05569571562495\\
243	-2.98377813287897\\
245	-2.93692213019841\\
246	-2.87585554835931\\
247	-2.93983934817487\\
249	-3.00275995092227\\
250	-2.97914917852461\\
251	-2.90403090319126\\
252	-2.94713138678293\\
253	-2.90857687669057\\
254	-2.96888619583575\\
255	-2.91611159496262\\
256	-2.92828446121115\\
257	-2.93163036155977\\
258	-2.92422433714546\\
259	-2.90759781491863\\
260	-2.92541685741338\\
261	-2.97178735881289\\
262	-2.97843858749468\\
263	-3.01838767215082\\
264	-3.02544528817924\\
265	-3.01599508755197\\
266	-2.98033556616167\\
267	-2.93533656373063\\
268	-2.9128236500415\\
269	-2.86717502507986\\
270	-2.90610971992788\\
271	-2.85865815460761\\
272	-2.86403734090561\\
273	-2.88537561450835\\
274	-2.8838330585337\\
275	-2.82631459370936\\
276	-2.80186833646439\\
277	-2.78292786017454\\
279	-2.65378099272345\\
280	-2.66837963152352\\
281	-2.70339193817449\\
282	-2.69932008287515\\
283	-2.66551103497136\\
284	-2.63705036206142\\
285	-2.63366502425299\\
286	-2.65269032391461\\
287	-2.59811103073548\\
288	-2.5828948864613\\
289	-2.59979777973604\\
290	-2.55206778156116\\
291	-2.518287334913\\
292	-2.51086114385964\\
293	-2.488141927642\\
294	-2.4869921053691\\
295	-2.46861290245153\\
297	-2.53095715603661\\
298	-2.52992828612207\\
299	-2.54982662772534\\
300	-2.54291032139383\\
};


\addplot [color=mumblue, mark=diamond, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0386529982703\\
2	-10.0033843518115\\
3	-9.95162993986895\\
4	-9.84986600124199\\
6	-9.63607318308533\\
7	-9.49624507619757\\
8	-9.31775885400759\\
9	-9.14546152479483\\
10	-8.95813159272785\\
11	-8.74176545054962\\
12	-8.57846504557523\\
13	-8.36603086096409\\
14	-8.12570234922299\\
16	-7.67392217291507\\
18	-7.19815976100978\\
19	-6.96854450067411\\
20	-6.7016128021782\\
21	-6.44597033556772\\
22	-6.1615291722357\\
23	-5.93579739955123\\
24	-5.64395066826762\\
25	-5.43525689331602\\
26	-5.17221011241702\\
27	-4.94103670850325\\
28	-4.73624687076017\\
29	-4.51225745401217\\
30	-4.26909850205641\\
32	-3.76322562467601\\
33	-3.55955724523847\\
34	-3.42948760212772\\
35	-3.27999486668836\\
36	-3.1088225044362\\
37	-3.00522247871248\\
38	-2.95285512029562\\
39	-2.87656002445152\\
41	-2.79062781385807\\
42	-2.69793175766125\\
43	-2.66866285199478\\
44	-2.64689970582668\\
45	-2.64265900739326\\
46	-2.58947156668427\\
47	-2.56248090065651\\
48	-2.56721041373402\\
49	-2.52691592498644\\
50	-2.55305603205858\\
51	-2.51397011857898\\
52	-2.56981826204793\\
53	-2.55163532592496\\
54	-2.59845613630011\\
55	-2.55668512006656\\
56	-2.54320015453231\\
57	-2.48723230110642\\
58	-2.44809503432288\\
60	-2.41476159071061\\
61	-2.43281286787243\\
62	-2.48742377482807\\
64	-2.46867993307683\\
65	-2.46794571277439\\
66	-2.45618505758227\\
67	-2.42900911483196\\
68	-2.41424261239712\\
69	-2.49591704076988\\
70	-2.5252838996858\\
71	-2.54435434442746\\
72	-2.58887129866577\\
73	-2.58917763825286\\
74	-2.58248839394901\\
75	-2.55979513222883\\
76	-2.59269097937442\\
77	-2.61771006529654\\
78	-2.61463046720246\\
79	-2.63814260973743\\
80	-2.63667547410353\\
82	-2.69925272813498\\
83	-2.70337911567714\\
84	-2.67001156448435\\
85	-2.69494451629731\\
87	-2.85070108266075\\
89	-2.86604948633953\\
90	-2.86600721571966\\
91	-2.83816748897613\\
92	-2.83304677927572\\
93	-2.86040346790878\\
94	-2.85086938227931\\
95	-2.90220888908209\\
96	-2.97901747812591\\
97	-3.0493864661679\\
98	-3.08423293037129\\
99	-3.02061150493802\\
100	-3.0438285806456\\
101	-3.0798632105936\\
102	-3.05770943361722\\
103	-3.07907771503886\\
104	-3.12980524066137\\
105	-3.20951593822241\\
106	-3.20822007859181\\
107	-3.21845263641734\\
108	-3.21943678021984\\
109	-3.25344396182146\\
111	-3.26824602238446\\
112	-3.22952400731361\\
114	-3.27335740838299\\
115	-3.26700346645794\\
117	-3.16965864184851\\
118	-3.13928882036777\\
119	-3.11493894392464\\
120	-3.12858856893132\\
121	-3.13618527997005\\
122	-3.16757222252454\\
123	-3.14785142626437\\
124	-3.11772955600964\\
125	-3.0688774077546\\
126	-3.03407796541262\\
127	-2.96559445341165\\
128	-2.91965998119599\\
129	-2.89122914522397\\
130	-2.78463450991728\\
131	-2.70274893989455\\
132	-2.62578704820675\\
133	-2.5690153262936\\
134	-2.49320268045437\\
135	-2.36381771461902\\
136	-2.31396135654205\\
137	-2.2762055319111\\
138	-2.2607996352944\\
139	-2.18355299350537\\
140	-2.1553388172519\\
141	-2.16417047990979\\
142	-2.12887415809405\\
143	-2.10038163708674\\
144	-2.08677342948891\\
145	-2.04292796655187\\
146	-2.01449586324583\\
147	-2.03719743239367\\
148	-2.07569733207174\\
149	-2.08393321267386\\
150	-2.08719266610194\\
151	-2.10857960301911\\
152	-2.04070986238577\\
153	-2.03643802466769\\
154	-2.12862632000815\\
155	-2.09070429670237\\
156	-2.10391573347022\\
158	-2.10463548462167\\
159	-2.1089997635126\\
160	-2.14154055388366\\
161	-2.15962457432107\\
162	-2.20029498642884\\
163	-2.20177892035395\\
165	-2.22474409291425\\
166	-2.26666308428861\\
167	-2.26532590356254\\
168	-2.28324255172151\\
169	-2.31836321044506\\
170	-2.31733354564301\\
171	-2.30533318618785\\
172	-2.33027347093912\\
175	-2.38355103148399\\
176	-2.44080317185183\\
177	-2.4158221823285\\
179	-2.37555636320627\\
180	-2.38584758666553\\
181	-2.42217607293202\\
182	-2.42200934423079\\
183	-2.45081629572968\\
184	-2.38952430460432\\
185	-2.4292182148269\\
188	-2.45550670261997\\
189	-2.49753712202505\\
190	-2.51286275068759\\
192	-2.52946308013247\\
193	-2.55719031093196\\
194	-2.60139670625989\\
195	-2.69399530278736\\
196	-2.75581220126713\\
197	-2.76500083250835\\
198	-2.75364720964421\\
199	-2.79004293174677\\
200	-2.79376278529929\\
201	-2.81361483438866\\
202	-2.79778970091718\\
203	-2.81655415242642\\
204	-2.80543579974886\\
205	-2.84906280658657\\
206	-2.83750489418441\\
208	-2.91077949308328\\
209	-2.9240026683778\\
210	-2.92485809331595\\
211	-2.87399547346945\\
212	-2.94079641257321\\
213	-2.99584996209711\\
214	-3.00061260539451\\
215	-3.06097227063663\\
216	-3.06566602015437\\
217	-3.08733719352682\\
218	-3.10329828724991\\
219	-3.05289623652845\\
220	-3.04303737686917\\
221	-3.07713949821391\\
222	-3.14508859052745\\
223	-3.18017152472072\\
225	-3.16977597522902\\
226	-3.10039181256451\\
227	-3.15541350940407\\
228	-3.19943043140802\\
229	-3.19212234354688\\
230	-3.23822189912494\\
231	-3.22120686865526\\
232	-3.21315927286224\\
233	-3.17499871409376\\
234	-3.18910194986341\\
235	-3.15059055830648\\
236	-3.15684923967757\\
237	-3.15040404209498\\
238	-3.11690755881369\\
239	-3.14674917105998\\
240	-3.15234348092952\\
241	-3.16876701251351\\
242	-3.13335503630344\\
243	-3.068720918564\\
244	-3.07296528223804\\
245	-3.02215692171944\\
246	-3.00063270004836\\
248	-3.03752854938688\\
249	-3.06674966126502\\
250	-3.07312160130124\\
251	-3.0561044229903\\
252	-2.9905890729172\\
253	-2.94325436381803\\
254	-2.92192657299887\\
255	-2.86565407271513\\
256	-2.88547662850522\\
257	-2.85494853281142\\
258	-2.85162677910751\\
260	-2.8041537231926\\
261	-2.79452772776187\\
262	-2.82107930444943\\
263	-2.8547201630048\\
264	-2.85796700398311\\
265	-2.87069295469644\\
266	-2.87221068353165\\
267	-2.85906891909173\\
268	-2.86322529764408\\
269	-2.88828253888619\\
270	-2.88480683566746\\
271	-2.8961186931042\\
273	-2.97667597324448\\
274	-2.97496425182601\\
275	-2.97953252078668\\
276	-2.96652938321409\\
278	-2.89282690999977\\
279	-2.87365256223353\\
280	-2.83406541117898\\
281	-2.86694132827949\\
284	-2.94389365491912\\
285	-2.98250102811733\\
286	-2.98931525278317\\
287	-2.97891104014582\\
288	-2.94951386530408\\
289	-2.94501376635134\\
290	-2.95999813830076\\
291	-2.96905059235934\\
292	-2.98847959891839\\
293	-2.97000472187608\\
295	-2.97363913459481\\
296	-2.99152707780911\\
297	-3.02943864426999\\
298	-3.06100585166604\\
300	-3.0619225006588\\
};


\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0221106447385\\
2	-9.98886603727675\\
3	-9.91240894383389\\
4	-9.76261930521534\\
5	-9.69959384910041\\
6	-9.66270120321576\\
7	-9.47623408337812\\
8	-9.26241155766558\\
9	-9.13453077030742\\
10	-8.89515905846281\\
11	-8.70460735591552\\
12	-8.56761432445375\\
13	-8.34402139620177\\
14	-8.09986301553417\\
15	-7.90190148464562\\
16	-7.78226794403498\\
17	-7.65010077088184\\
18	-7.37592224944328\\
19	-7.14901632208804\\
20	-6.9289417959384\\
21	-6.65606374802775\\
22	-6.41191276511247\\
23	-6.19874361990176\\
24	-6.011110746299\\
25	-5.83262752841301\\
26	-5.70849114100235\\
27	-5.57742504439123\\
28	-5.45420396816748\\
29	-5.21417760867849\\
30	-4.93608425198911\\
31	-4.6236443697717\\
32	-4.37920675271742\\
33	-4.19413918033219\\
34	-4.06583289138927\\
35	-3.8904477458552\\
36	-3.65304596383834\\
37	-3.55302898074416\\
38	-3.40161983675577\\
39	-3.24534016388996\\
40	-3.16207573472882\\
41	-3.05938942522096\\
42	-2.8679014331504\\
43	-2.78652144813224\\
44	-2.79350102510726\\
45	-2.79184371287241\\
46	-2.62523994367372\\
47	-2.4637224498871\\
48	-2.52824468999863\\
49	-2.52577583589076\\
50	-2.51480622972083\\
51	-2.60849294407348\\
52	-2.63272275541078\\
53	-2.62957100408899\\
54	-2.50497681805465\\
55	-2.38058227925154\\
56	-2.17182705730707\\
57	-2.07797838733676\\
58	-1.94443270012207\\
59	-1.93849855732122\\
60	-2.00973630539816\\
61	-2.05046689252332\\
62	-2.07123207366867\\
63	-2.05167810681621\\
64	-2.0988034374094\\
65	-2.09763097260064\\
66	-2.05206490535163\\
67	-2.10402763821926\\
68	-2.10936110203864\\
69	-2.09019211881812\\
70	-2.0476621405572\\
71	-2.03064529069976\\
72	-2.04390346629866\\
73	-1.94892132680445\\
74	-1.83744955102608\\
75	-1.78585614502505\\
76	-1.76125831901134\\
77	-1.70763539265325\\
78	-1.61006599164032\\
79	-1.60531787974904\\
80	-1.59023910689409\\
81	-1.53989741976574\\
82	-1.41868951899014\\
83	-1.35537576543368\\
84	-1.36516848096499\\
85	-1.33092384734649\\
86	-1.3105224159894\\
87	-1.29531313986906\\
88	-1.36214744695005\\
89	-1.35654341104882\\
90	-1.31412026382622\\
91	-1.32912212395363\\
92	-1.3661171758755\\
93	-1.38745630524951\\
94	-1.35562392374168\\
95	-1.33579071596724\\
96	-1.32502354463441\\
97	-1.28087915004781\\
98	-1.3369178063835\\
99	-1.33074987332417\\
100	-1.41496178811358\\
101	-1.44765215436437\\
102	-1.41268467948092\\
103	-1.4258087696594\\
104	-1.42034629422822\\
105	-1.42293178333658\\
106	-1.42552988828917\\
107	-1.40532661577637\\
108	-1.37974211219033\\
109	-1.36935261636742\\
110	-1.39591701377121\\
111	-1.40294356335441\\
112	-1.40041923182486\\
113	-1.38973302159696\\
114	-1.36476354877327\\
115	-1.33857998749874\\
116	-1.31107533618798\\
117	-1.25265833731128\\
118	-1.23201452270216\\
119	-1.14712454226427\\
120	-1.04340904585302\\
121	-1.05152065266762\\
122	-1.04488551880529\\
123	-1.03497484350462\\
124	-1.03795193743146\\
125	-1.08012321896\\
126	-1.06558748631984\\
127	-1.09508788233304\\
128	-1.12880840399962\\
129	-1.15911694733181\\
130	-1.10720245423259\\
131	-1.12525842452468\\
132	-1.1164328542688\\
133	-1.0866275405899\\
134	-1.08552338654355\\
135	-1.06280957766149\\
136	-1.00089763288554\\
137	-0.989041217336048\\
138	-0.995444817536417\\
139	-0.975003781690859\\
140	-0.974156441371739\\
141	-0.948873141731079\\
142	-0.91200360026553\\
143	-0.931082786394132\\
144	-0.915832780896025\\
145	-0.908986675691589\\
146	-0.952969933946609\\
147	-0.994201047389964\\
148	-1.0211550022845\\
149	-1.03837971485357\\
150	-1.03181247617634\\
151	-0.975002223342058\\
152	-0.94821302789219\\
153	-0.903617304851021\\
154	-0.841987805734445\\
155	-0.772050479622637\\
156	-0.798324030855437\\
157	-0.773031831583436\\
158	-0.746024671808162\\
159	-0.699808365804045\\
160	-0.668888171403335\\
161	-0.657901134607639\\
162	-0.618408183554594\\
163	-0.556693349418156\\
164	-0.468649306497531\\
165	-0.389813955664829\\
166	-0.322121445272597\\
167	-0.260527915989868\\
168	-0.22040566446766\\
169	-0.200117682082926\\
170	-0.184847023308158\\
171	-0.122020142432097\\
172	-0.0511255119348917\\
173	-0.0422050140309471\\
174	-0.0333007247075536\\
175	-0.0419678803415144\\
176	-0.0831203153442606\\
177	-0.161500699765227\\
178	-0.187910938261942\\
179	-0.274248161906119\\
180	-0.294346178713088\\
181	-0.37220605655118\\
182	-0.433249575250957\\
183	-0.536495967754674\\
184	-0.638565053105702\\
185	-0.700831235111079\\
186	-0.667771221814006\\
187	-0.756793265607455\\
188	-0.834976888033428\\
189	-0.87553403449892\\
190	-0.918060689769483\\
191	-0.948395357307504\\
192	-1.00638228250793\\
193	-1.1070894895326\\
194	-1.20779285306029\\
195	-1.26539949638896\\
196	-1.31492685938399\\
197	-1.35674012235261\\
198	-1.39906900130948\\
199	-1.41347160985012\\
200	-1.42973576037913\\
201	-1.43686662763899\\
202	-1.42910230272703\\
203	-1.39173107498477\\
204	-1.35504093527577\\
205	-1.33112225657331\\
206	-1.26218681015674\\
207	-1.25079110338797\\
208	-1.23484005214914\\
209	-1.2180666672002\\
210	-1.18091536137556\\
211	-1.16017069568348\\
212	-1.11759369247521\\
213	-1.09548877107483\\
214	-1.09538646573547\\
215	-1.08349425488238\\
216	-1.1157911811336\\
217	-1.11278514985571\\
218	-1.12297484307096\\
219	-1.13472526768671\\
220	-1.15814231969402\\
221	-1.1725499405416\\
222	-1.19960885485231\\
223	-1.16584972528049\\
224	-1.1994954712455\\
225	-1.22035584877683\\
226	-1.21485897031403\\
227	-1.23242209171918\\
228	-1.24963520125576\\
229	-1.25566585047846\\
230	-1.27388438060427\\
231	-1.30494896977731\\
232	-1.298882171335\\
233	-1.29637647118656\\
234	-1.23050299878262\\
235	-1.21100401740281\\
236	-1.19496044731733\\
237	-1.17228483655237\\
238	-1.16387647849445\\
239	-1.1745159611636\\
240	-1.26729907337794\\
241	-1.29752994284305\\
242	-1.3145645235304\\
243	-1.33224860220425\\
244	-1.3190534048312\\
245	-1.31232283121925\\
246	-1.26939405571664\\
247	-1.20301304439217\\
248	-1.15804958845729\\
249	-1.11484344417305\\
250	-1.06386583766399\\
251	-1.05809184339998\\
252	-1.11152763528746\\
253	-1.13948557369265\\
254	-1.11432612789219\\
255	-1.1013646010422\\
256	-1.1127262243114\\
257	-1.07373133316831\\
258	-1.06164595319166\\
259	-1.0623461084588\\
260	-1.04000644611222\\
261	-0.990805007594897\\
262	-1.00666603338775\\
263	-0.893555202768187\\
264	-0.923288419309631\\
265	-0.911934040819857\\
266	-0.879460347011738\\
267	-0.870526764732462\\
268	-0.913662120797314\\
269	-0.922373962372918\\
270	-0.912349113813429\\
271	-0.955044907803103\\
272	-0.988818228132347\\
273	-1.0098042562939\\
274	-1.03671496744245\\
275	-1.00569688692311\\
276	-1.00094711261632\\
277	-0.996275098087233\\
278	-0.997333159414223\\
279	-1.00049802101412\\
280	-1.05793303795155\\
281	-1.03300487559633\\
282	-0.905992361273069\\
283	-0.912495171073892\\
284	-0.913690357996002\\
285	-0.891037505564521\\
286	-0.923833397900742\\
287	-0.980639301380176\\
288	-0.962930543381264\\
289	-0.993379120968229\\
290	-1.01843766185862\\
291	-1.02393365294855\\
292	-1.05289486871781\\
293	-1.07012351897954\\
294	-1.07559724238597\\
295	-1.04924869762453\\
296	-1.04608012551351\\
297	-1.11188035369398\\
298	-1.15806719227167\\
299	-1.14077392496634\\
300	-1.15122253023422\\
300	-4.77576725704097\\
299	-4.77316098657087\\
298	-4.76996056814919\\
297	-4.85228645830374\\
296	-4.84099234386482\\
295	-4.77809497951238\\
294	-4.69416335055109\\
293	-4.61198089261918\\
292	-4.59640732767506\\
291	-4.60267292037802\\
290	-4.54643610090238\\
289	-4.50063524433631\\
288	-4.47562933503631\\
287	-4.48337847404048\\
286	-4.52453727695994\\
285	-4.37377893360916\\
284	-4.2917059088919\\
283	-4.15285941988883\\
282	-4.09329550837522\\
281	-4.01735129711499\\
280	-4.03741983333733\\
279	-4.0280602420427\\
278	-3.92461041219068\\
277	-3.81713907244304\\
276	-3.6826103250429\\
275	-3.5794468539176\\
274	-3.45312762970254\\
273	-3.4278927334366\\
272	-3.414665810223\\
271	-3.39391483345189\\
270	-3.34529396643761\\
269	-3.37361990879969\\
268	-3.30398891786874\\
267	-3.26946127938485\\
266	-3.26158417598235\\
265	-3.23162833409689\\
264	-3.24267618289488\\
263	-3.27677765736731\\
262	-3.26162196322847\\
261	-3.26588971466824\\
260	-3.23402131092306\\
259	-3.28843132681536\\
258	-3.38655293543191\\
257	-3.42102749797867\\
256	-3.44784334539218\\
255	-3.48419693866012\\
254	-3.50494469543622\\
253	-3.50316523969208\\
252	-3.48873459595784\\
251	-3.46041962574628\\
250	-3.39701812010235\\
249	-3.35915934508889\\
248	-3.42289632698877\\
247	-3.43357495195182\\
246	-3.54604653925464\\
245	-3.58667637583287\\
244	-3.66020657149081\\
243	-3.62873790207187\\
242	-3.60015529407955\\
241	-3.5363117877458\\
240	-3.59525909424354\\
239	-3.55448846469715\\
238	-3.55602911632107\\
237	-3.50266115682948\\
236	-3.42823443294681\\
235	-3.34429938831439\\
234	-3.28693790823519\\
233	-3.24585080252826\\
232	-3.14468072621378\\
231	-3.08772371067423\\
230	-3.09921407949647\\
229	-3.01815445042522\\
228	-2.89393949582441\\
227	-2.86006737507212\\
226	-2.75632933188437\\
225	-2.71647398352242\\
224	-2.65133767865048\\
223	-2.6898799999843\\
222	-2.67402085779382\\
221	-2.64729192533103\\
220	-2.58269608102214\\
219	-2.54361502799106\\
218	-2.42432046537809\\
217	-2.37783816603006\\
216	-2.26161718567652\\
215	-2.17360869520428\\
214	-2.11004396807076\\
213	-2.12507660473676\\
212	-2.11289946489904\\
211	-2.09321562882568\\
210	-2.05104706143787\\
209	-2.04992641009153\\
208	-2.06382398654101\\
207	-2.11370073798209\\
206	-2.1928891507278\\
205	-2.27377951328723\\
204	-2.3689777337784\\
203	-2.41947536253291\\
202	-2.44905381050185\\
201	-2.5341660759655\\
200	-2.58553869842792\\
199	-2.66463834176712\\
198	-2.80503696118631\\
197	-2.90760669314863\\
196	-3.00277411366979\\
195	-3.1131831472132\\
194	-3.23404477806355\\
193	-3.33016236034399\\
192	-3.43161985152784\\
191	-3.5606211487913\\
190	-3.72001362980845\\
189	-3.81564068131149\\
188	-3.96914187321897\\
187	-4.0917068757733\\
186	-4.19552995096712\\
185	-4.34279950019843\\
184	-4.43978813100769\\
183	-4.52781061489408\\
182	-4.62379869297181\\
181	-4.70822395831531\\
180	-4.80929905761779\\
179	-4.87759858134301\\
178	-4.98793121760785\\
177	-5.0168757277835\\
176	-5.04730744452895\\
175	-5.06297707345025\\
174	-5.03105911467892\\
173	-5.02351665741512\\
172	-5.00478090167816\\
171	-4.9041531137246\\
170	-4.80873011070814\\
169	-4.76548826518824\\
168	-4.650715259011\\
167	-4.61498405452224\\
166	-4.51864336831456\\
165	-4.43546175254852\\
164	-4.3251506646991\\
163	-4.2212298245769\\
162	-4.13148334525537\\
161	-4.03298535839514\\
160	-3.91066365214864\\
159	-3.81711132100984\\
158	-3.68210202676098\\
157	-3.56296525966311\\
156	-3.4966458748984\\
155	-3.36547221089609\\
154	-3.2728008655594\\
153	-3.19240960653261\\
152	-3.12373523266328\\
151	-3.06522174560261\\
150	-2.99344106115449\\
149	-2.92131296509186\\
148	-2.85485948227132\\
147	-2.83481457554783\\
146	-2.85051970444022\\
145	-2.77128455326333\\
144	-2.75887188113794\\
143	-2.67613249013853\\
142	-2.60348837675566\\
141	-2.54803157767111\\
140	-2.54101954009352\\
139	-2.53773418359253\\
138	-2.53119262195586\\
137	-2.47232472436394\\
136	-2.44301792513658\\
135	-2.3436128122204\\
134	-2.32071567931773\\
133	-2.26591408366645\\
132	-2.21612447323325\\
131	-2.18517543811432\\
130	-2.28736679472856\\
129	-2.29750585002613\\
128	-2.3245229407014\\
127	-2.4722392665492\\
126	-2.48654132246789\\
125	-2.47509035746098\\
124	-2.4964214842724\\
123	-2.50554940737166\\
122	-2.48024027446941\\
121	-2.4635668598018\\
120	-2.42361274634263\\
119	-2.36712080212709\\
118	-2.39837073129728\\
117	-2.58450000268545\\
116	-2.56945063499035\\
115	-2.65359450290375\\
114	-2.64529671202299\\
113	-2.70637519502039\\
112	-2.77361773812428\\
111	-2.85635683878345\\
110	-2.91294076361599\\
109	-3.02306142503054\\
108	-3.12508027279638\\
107	-3.21897558143874\\
106	-3.30522192967523\\
105	-3.40535507181151\\
104	-3.47074002855691\\
103	-3.55998711514523\\
102	-3.64830212636241\\
101	-3.81768122884983\\
100	-3.88338411842196\\
99	-4.00839735943034\\
98	-4.0825190300362\\
97	-4.11652840917231\\
96	-4.21447328830595\\
95	-4.34843935462856\\
94	-4.41887218646602\\
93	-4.50160113578081\\
92	-4.58270272013779\\
91	-4.65381993693301\\
90	-4.83470904492921\\
89	-4.82796621731996\\
88	-4.81036986158108\\
87	-4.72625427515975\\
86	-4.72979809416867\\
85	-4.77258823365173\\
84	-4.78338141345808\\
83	-4.78982420624714\\
82	-4.74837597100202\\
81	-4.63942651294041\\
80	-4.64241209517462\\
79	-4.55872436489363\\
78	-4.48979919392306\\
77	-4.39738665042742\\
76	-4.37639919834078\\
75	-4.36094016448109\\
74	-4.44627522104118\\
73	-4.39365460677592\\
72	-4.40025479335707\\
71	-4.33348332281781\\
70	-4.364430092245\\
69	-4.36366548765753\\
68	-4.4385254597684\\
67	-4.48712579168119\\
66	-4.52273046992908\\
65	-4.43490819984553\\
64	-4.54461434307622\\
63	-4.65467191897913\\
62	-4.79519146678672\\
61	-4.94308864830797\\
60	-4.96075965420425\\
59	-5.11215195983339\\
58	-5.25810470527015\\
57	-5.29458146332295\\
56	-5.35324666359635\\
55	-5.24607767468704\\
54	-5.16901623358376\\
53	-5.22091189377103\\
52	-5.43287812295411\\
51	-5.57417795996068\\
50	-5.72252667051709\\
49	-5.79508669589052\\
48	-5.94682829381513\\
47	-6.06390223375448\\
46	-6.10396847446389\\
45	-6.19414944125131\\
44	-6.26404527561321\\
43	-6.39289471278494\\
42	-6.4241491818477\\
41	-6.48516678643104\\
40	-6.52450658464495\\
39	-6.59951172993522\\
38	-6.65528572181212\\
37	-6.74544862754188\\
36	-6.88186224237572\\
35	-7.03881025631422\\
34	-7.12144057533587\\
33	-7.18931277932891\\
32	-7.26946955527606\\
31	-7.37062036930242\\
30	-7.49278494907121\\
29	-7.58574818962132\\
28	-7.67876595424452\\
27	-7.8990493787814\\
26	-8.11030252279182\\
25	-8.30785154570025\\
24	-8.51784551947206\\
23	-8.5982852583174\\
22	-8.65603278791127\\
21	-8.74554780744865\\
20	-8.84506231842605\\
19	-9.07503841353757\\
18	-9.20397767359916\\
17	-9.3236542053098\\
16	-9.42225256984177\\
15	-9.50157751794147\\
14	-9.58019159525563\\
13	-9.65647254651504\\
12	-9.71014489467714\\
11	-9.77268166811463\\
10	-9.85128003622269\\
9	-9.89775797571413\\
8	-9.94858716862275\\
7	-9.96814900156923\\
6	-9.98866785385634\\
5	-10.0077591043582\\
4	-10.034139238982\\
3	-10.0578449714779\\
2	-10.0743807994271\\
1	-10.0990761781768\\
}--cycle;

\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
	1	-10.0354323247487\\
	2	-10.0050493676812\\
	3	-9.89340087860874\\
	4	-9.7745166919263\\
	5	-9.60803216349063\\
	6	-9.50144189132589\\
	7	-9.37554075774092\\
	8	-9.24176023241535\\
	9	-9.10249242856919\\
	10	-8.96799696718574\\
	11	-8.86429249365684\\
	12	-8.71441861785909\\
	13	-8.5468551979399\\
	14	-8.40077944504166\\
	15	-8.21927858594835\\
	16	-8.03397349405323\\
	17	-7.85172157796139\\
	18	-7.61915797197272\\
	19	-7.49661572870628\\
	20	-7.40784588651435\\
	21	-7.28569864314694\\
	22	-7.12922036915411\\
	23	-6.90635968798007\\
	24	-6.70857131067909\\
	25	-6.46748482980215\\
	26	-6.23012004226684\\
	27	-5.99021868632589\\
	28	-5.77038908688361\\
	29	-5.520100899708\\
	30	-5.2868484007434\\
	31	-5.07042299370299\\
	32	-4.89369126494918\\
	33	-4.79161820296872\\
	34	-4.66777625427478\\
	35	-4.5750623679546\\
	36	-4.42741889229364\\
	37	-4.35064966537325\\
	38	-4.28034054829769\\
	39	-4.19283637917889\\
	40	-4.07176979218357\\
	41	-3.96853403762819\\
	42	-3.92730312945035\\
	43	-3.92778918205145\\
	44	-3.89195906644309\\
	45	-3.81517953795885\\
	46	-3.76184016307318\\
	47	-3.70498318174649\\
	48	-3.69372292516101\\
	49	-3.71742300572681\\
	50	-3.55284752533407\\
	51	-3.41351564810163\\
	52	-3.31661873841922\\
	53	-3.31087738514054\\
	54	-3.29655443075693\\
	55	-3.25595054413705\\
	56	-3.30688758840956\\
	57	-3.28730646809705\\
	58	-3.20215119179086\\
	59	-3.14299052199278\\
	60	-3.1966400759678\\
	61	-3.13298535351713\\
	62	-3.05386793479898\\
	63	-3.07254968650453\\
	64	-3.04909361985523\\
	65	-3.00958160792128\\
	66	-2.96857033989893\\
	67	-2.86434280457885\\
	68	-2.73245893025933\\
	69	-2.68154364541884\\
	70	-2.64371595404505\\
	71	-2.5668721844121\\
	72	-2.44548186960108\\
	73	-2.30927564816008\\
	74	-2.22801784443341\\
	75	-2.18455227536603\\
	76	-2.11671008762476\\
	77	-2.05961284488252\\
	78	-2.03626830679849\\
	79	-1.89148381208111\\
	80	-1.92776590621387\\
	81	-1.90027172774191\\
	82	-1.86548399377785\\
	83	-1.86962120768765\\
	84	-1.77903090809181\\
	85	-1.76742319539753\\
	86	-1.78247315705036\\
	87	-1.78451370973667\\
	88	-1.84594380658993\\
	89	-1.8563006566848\\
	90	-1.73884404660381\\
	91	-1.75394165234191\\
	92	-1.74601315553361\\
	93	-1.75439239001945\\
	94	-1.79462227733087\\
	95	-1.83893545587749\\
	96	-1.83721092479001\\
	97	-1.80819790728458\\
	98	-1.81018522228654\\
	99	-1.75814437617846\\
	100	-1.73338520314641\\
	101	-1.7097204908598\\
	102	-1.77502285897385\\
	103	-1.76483026921279\\
	104	-1.70845025403027\\
	105	-1.76608755907026\\
	106	-1.76487562063826\\
	107	-1.76294498726939\\
	108	-1.78209089456968\\
	109	-1.72793494481218\\
	110	-1.72512988439756\\
	111	-1.69019557768948\\
	112	-1.66378960632917\\
	113	-1.58601385516541\\
	114	-1.59828498659985\\
	115	-1.57292959502961\\
	116	-1.50710161380618\\
	117	-1.54153294806413\\
	118	-1.55173759877677\\
	119	-1.58556180112783\\
	120	-1.62194188863384\\
	121	-1.64710366428986\\
	122	-1.69005335557199\\
	123	-1.64505356887141\\
	124	-1.55958296031425\\
	125	-1.5641735300159\\
	126	-1.58706099911385\\
	127	-1.64716924003339\\
	128	-1.67236400301825\\
	129	-1.72460876746885\\
	130	-1.78354821613914\\
	131	-1.8631082243329\\
	132	-1.78459405666398\\
	133	-1.81021443284636\\
	134	-1.87441116607208\\
	135	-1.82132769810933\\
	136	-1.86509081642943\\
	137	-1.94291246766699\\
	138	-1.98052204778984\\
	139	-2.0227116410377\\
	140	-2.02256589417133\\
	141	-2.03316887973849\\
	142	-2.05624680028367\\
	143	-2.09212381890779\\
	144	-2.14059150001739\\
	145	-2.17636527989092\\
	146	-2.18515972312756\\
	147	-2.12869994024535\\
	148	-2.12677632637264\\
	149	-2.10032122161485\\
	150	-2.0574530165948\\
	151	-2.04407659396536\\
	152	-1.98415707940877\\
	153	-1.96087113217467\\
	154	-1.94813731800242\\
	155	-1.88762313844635\\
	156	-1.8583924064229\\
	157	-1.77604923194831\\
	158	-1.75942808544169\\
	159	-1.69460681157619\\
	160	-1.66959878585578\\
	161	-1.57414936378147\\
	162	-1.54903311953606\\
	163	-1.48287702912457\\
	164	-1.41804942220423\\
	165	-1.3813977067577\\
	166	-1.31815971669687\\
	167	-1.22912839325148\\
	168	-1.25171350598675\\
	169	-1.21074624010101\\
	170	-1.14248833325652\\
	171	-1.1564679639316\\
	172	-1.17391271185496\\
	173	-1.16469058191744\\
	174	-1.11514788917272\\
	175	-1.15202669648366\\
	176	-1.11088389678645\\
	177	-1.09954786417381\\
	178	-1.08073383433196\\
	179	-1.06676097259745\\
	180	-1.04964220469649\\
	181	-1.01763211057603\\
	182	-1.01931635832457\\
	183	-0.946877570311607\\
	184	-0.926190548251578\\
	185	-0.963015617923396\\
	186	-0.926342529096357\\
	187	-0.918966279000167\\
	188	-0.944707470138852\\
	189	-0.916148979386917\\
	190	-0.843434970448592\\
	191	-0.833885732365852\\
	192	-0.933116402948399\\
	193	-0.997297869163558\\
	194	-0.988498297462724\\
	195	-1.00757981533445\\
	196	-1.00220748515083\\
	197	-0.975039078934889\\
	198	-0.873503632524225\\
	199	-0.93697416769785\\
	200	-0.939560650652011\\
	201	-0.950603120206606\\
	202	-0.96747902560334\\
	203	-0.948289746090894\\
	204	-0.908139357340181\\
	205	-0.846020237578613\\
	206	-0.895493940388274\\
	207	-0.951621135479138\\
	208	-0.90257718694813\\
	209	-0.908889063464607\\
	210	-0.965665737305173\\
	211	-1.00119468710849\\
	212	-1.05171528736823\\
	213	-1.17373009252126\\
	214	-1.25412107228818\\
	215	-1.25409649649045\\
	216	-1.33253595769293\\
	217	-1.35842366752208\\
	218	-1.35788088337499\\
	219	-1.37882754077727\\
	220	-1.39213248141099\\
	221	-1.45057590337323\\
	222	-1.42036250635245\\
	223	-1.41900072720448\\
	224	-1.41543005807444\\
	225	-1.42076135661331\\
	226	-1.41044810965577\\
	227	-1.45482371080696\\
	228	-1.50416395086801\\
	229	-1.49017587463054\\
	230	-1.49058730352025\\
	231	-1.491525080674\\
	232	-1.47383970024419\\
	233	-1.46356586346482\\
	234	-1.47530161224488\\
	235	-1.50809409338292\\
	236	-1.50078893306165\\
	237	-1.54440805077249\\
	238	-1.64237639253716\\
	239	-1.63683838220101\\
	240	-1.63769245714307\\
	241	-1.62843310682753\\
	242	-1.58387335212627\\
	243	-1.5095539210727\\
	244	-1.46166431057749\\
	245	-1.44981287292925\\
	246	-1.3819027687914\\
	247	-1.40988844865233\\
	248	-1.36316333849684\\
	249	-1.36878273808548\\
	250	-1.37464886056394\\
	251	-1.33625262986222\\
	252	-1.37435204589732\\
	253	-1.40068587467534\\
	254	-1.38835554956494\\
	255	-1.338774766199\\
	256	-1.34541749848362\\
	257	-1.37863803999045\\
	258	-1.38149890442197\\
	259	-1.4160662654591\\
	260	-1.42973966935513\\
	261	-1.51415325830693\\
	262	-1.53328386555808\\
	263	-1.54967009645705\\
	264	-1.52321685086459\\
	265	-1.48085917670811\\
	266	-1.44300065812665\\
	267	-1.37653930726098\\
	268	-1.34456147242603\\
	269	-1.29312181123696\\
	270	-1.36658790564855\\
	271	-1.3445075042582\\
	272	-1.32103606831007\\
	273	-1.34407072924319\\
	274	-1.33984159824632\\
	275	-1.30717117784473\\
	276	-1.28553619130752\\
	277	-1.26080754891612\\
	278	-1.21147986095194\\
	279	-1.14616918408055\\
	280	-1.12983033619414\\
	281	-1.10536804703958\\
	282	-1.06086623826644\\
	283	-0.979407971715263\\
	284	-0.931973890949717\\
	285	-0.916436229282556\\
	286	-0.934914345936999\\
	287	-0.927047537562292\\
	288	-0.888752113799685\\
	289	-0.883189114386199\\
	290	-0.854903518210688\\
	291	-0.814245871989947\\
	292	-0.773372451719393\\
	293	-0.753666823197057\\
	294	-0.735368145587865\\
	295	-0.752101365195901\\
	296	-0.771407178540214\\
	297	-0.789981888156568\\
	298	-0.785895956075761\\
	299	-0.805297851406769\\
	300	-0.742443716433568\\
	300	-4.34337692635406\\
	299	-4.2943554040439\\
	298	-4.27396061616841\\
	297	-4.27193242391659\\
	296	-4.23036998218199\\
	295	-4.1851244397072\\
	294	-4.23861606515031\\
	293	-4.22261703208691\\
	292	-4.24834983599993\\
	291	-4.22232879783601\\
	290	-4.24923204491165\\
	289	-4.3164064450859\\
	288	-4.27703765912293\\
	287	-4.26917452390869\\
	286	-4.37046630189218\\
	285	-4.35089381922344\\
	284	-4.34212683317312\\
	283	-4.35161409822741\\
	282	-4.33777392748386\\
	281	-4.30141582930938\\
	280	-4.20692892685286\\
	279	-4.16139280136642\\
	278	-4.22354577747139\\
	277	-4.30504817143292\\
	276	-4.31820048162123\\
	275	-4.34545800957399\\
	274	-4.42782451882109\\
	273	-4.42668049977351\\
	272	-4.40703861350113\\
	271	-4.37280880495698\\
	270	-4.44563153420726\\
	269	-4.4412282389227\\
	268	-4.48108582765695\\
	267	-4.49413382020032\\
	266	-4.5176704741967\\
	265	-4.55113099839586\\
	264	-4.52767372549387\\
	263	-4.48710524784459\\
	262	-4.4235933094313\\
	261	-4.42942145931879\\
	260	-4.42109404547165\\
	259	-4.39912936437821\\
	258	-4.46694976986895\\
	257	-4.4846226831291\\
	256	-4.51115142393867\\
	255	-4.4934484237262\\
	254	-4.5494168421066\\
	253	-4.41646787870583\\
	252	-4.51991072766855\\
	251	-4.47180917652024\\
	250	-4.58364949648529\\
	249	-4.6367371637591\\
	248	-4.57610414545365\\
	247	-4.46979024769742\\
	246	-4.36980832792723\\
	245	-4.42403138746755\\
	244	-4.45757829528771\\
	243	-4.45800234468528\\
	242	-4.52751807912368\\
	241	-4.6546023933907\\
	240	-4.73505504391049\\
	239	-4.88468082228977\\
	238	-4.87191246883638\\
	237	-4.89534213150703\\
	236	-4.96949144796525\\
	235	-4.85550633047959\\
	234	-4.91841255635869\\
	233	-4.91747061111673\\
	232	-4.86449706326515\\
	231	-4.83633096492623\\
	230	-4.87871869982716\\
	229	-4.87470208397505\\
	228	-4.9726301635566\\
	227	-4.89378319104512\\
	226	-4.96969617932339\\
	225	-5.09829557594626\\
	224	-4.97363751710467\\
	223	-5.09333373530011\\
	222	-5.01929765814597\\
	221	-5.11653154120066\\
	220	-5.0034683935507\\
	219	-5.03431305146124\\
	218	-5.10021316950504\\
	217	-5.15169300386632\\
	216	-5.19458574999818\\
	215	-5.208021380905\\
	214	-5.14490483621705\\
	213	-5.22797252111073\\
	212	-5.26866074266751\\
	211	-5.12533453909994\\
	210	-5.06569257450222\\
	209	-5.07207764400524\\
	208	-5.11148727011644\\
	207	-5.19469941697569\\
	206	-5.24035355364673\\
	205	-5.35351614394598\\
	204	-5.27092686211062\\
	203	-5.28756390653572\\
	202	-5.30252322153138\\
	201	-5.32744652269945\\
	200	-5.26077721309446\\
	199	-5.27891833178491\\
	198	-5.19567175203463\\
	197	-5.35875544052086\\
	196	-5.28688275082632\\
	195	-5.33029038671868\\
	194	-5.47868262284991\\
	193	-5.4625479722852\\
	192	-5.49051905927808\\
	191	-5.58949954261156\\
	190	-5.68580923423144\\
	189	-5.73644801716728\\
	188	-5.76526648896462\\
	187	-5.83155088282254\\
	186	-5.94185842808533\\
	185	-6.006151086995\\
	184	-6.13280583721253\\
	183	-6.20373518800645\\
	182	-6.29884405336221\\
	181	-6.4794020510943\\
	180	-6.5975909156883\\
	179	-6.67994433537175\\
	178	-6.74228017957976\\
	177	-6.79898132172529\\
	176	-6.87219053314512\\
	175	-6.97066544068434\\
	174	-7.12119232242954\\
	173	-7.24669578220963\\
	172	-7.47386912440237\\
	171	-7.61283682277838\\
	170	-7.79632891472471\\
	169	-7.90152872033851\\
	168	-8.0247891235947\\
	167	-8.07989468986289\\
	166	-8.23856771828968\\
	165	-8.30747463306405\\
	164	-8.3874026267492\\
	163	-8.48984178173732\\
	162	-8.60894115779664\\
	161	-8.69951386397882\\
	160	-8.79371688526492\\
	159	-8.85970505603462\\
	158	-8.91322633011866\\
	157	-8.95763909169075\\
	156	-8.91835192502805\\
	155	-8.97041639204611\\
	154	-8.96839207022618\\
	153	-9.00091881201602\\
	152	-9.04536036332074\\
	151	-9.10319598465504\\
	150	-9.13643647076987\\
	149	-9.11359537100965\\
	148	-9.14110723154753\\
	147	-9.19972652503475\\
	146	-9.21688180696814\\
	145	-9.30235104888233\\
	144	-9.29616249784429\\
	143	-9.31305391056046\\
	142	-9.34317344000293\\
	141	-9.35340569205659\\
	140	-9.37699680842378\\
	139	-9.39545174263743\\
	138	-9.38472486757271\\
	137	-9.36926079985587\\
	136	-9.34870168617629\\
	135	-9.25301182787267\\
	134	-9.20878868043654\\
	133	-9.16463671292511\\
	132	-9.19967549048136\\
	131	-9.20338597342269\\
	130	-9.2202721965164\\
	129	-9.09926491587122\\
	128	-9.08635435561549\\
	127	-9.08229985982776\\
	126	-9.13580642734108\\
	125	-9.12896666169351\\
	124	-9.16049550135145\\
	123	-9.08174849158677\\
	122	-9.01848965398258\\
	121	-8.95205206516305\\
	120	-8.93297984845246\\
	119	-8.98356875010991\\
	118	-9.00002801820882\\
	117	-9.00650053931626\\
	116	-9.01605868144219\\
	115	-8.94968429387884\\
	114	-8.95724568070196\\
	113	-8.94096199492169\\
	112	-8.9075869774514\\
	111	-8.84126688681613\\
	110	-8.76200257834563\\
	109	-8.76214991237849\\
	108	-8.78294883173553\\
	107	-8.81135778207374\\
	106	-8.82299533023111\\
	105	-8.86531780148443\\
	104	-8.85435164408513\\
	103	-8.86295166888613\\
	102	-8.86766228844461\\
	101	-8.84305835728336\\
	100	-8.79481586023124\\
	99	-8.89782619534393\\
	98	-8.77619693405182\\
	97	-8.77918650135999\\
	96	-8.80731334295425\\
	95	-8.79419649204196\\
	94	-8.74030707616758\\
	93	-8.79596623292127\\
	92	-8.77627647718073\\
	91	-8.77710900064268\\
	90	-8.76062475833003\\
	89	-8.74358633568724\\
	88	-8.72207778872979\\
	87	-8.68094699759329\\
	86	-8.67643695191777\\
	85	-8.61241972564208\\
	84	-8.63725959140897\\
	83	-8.60856882561624\\
	82	-8.59822429223868\\
	81	-8.7369908223834\\
	80	-8.78919436091466\\
	79	-8.7393922616625\\
	78	-8.73195744439969\\
	77	-8.71004554230295\\
	76	-8.72119906003084\\
	75	-8.73799319110226\\
	74	-8.76152581397019\\
	73	-8.77806768494836\\
	72	-8.79536281979305\\
	71	-8.80404873074582\\
	70	-8.82443940401405\\
	69	-8.82775791730502\\
	68	-8.94325634210723\\
	67	-8.85213561838923\\
	66	-8.88686195761599\\
	65	-8.90027444589587\\
	64	-8.94172942532605\\
	63	-8.98182836020667\\
	62	-9.08001342102973\\
	61	-9.13861189038975\\
	60	-9.18374557835147\\
	59	-9.19812922514591\\
	58	-9.22316469620943\\
	57	-9.29176480871034\\
	56	-9.33434527232181\\
	55	-9.41795121869948\\
	54	-9.40938657588659\\
	53	-9.42863496946799\\
	52	-9.45994915136783\\
	51	-9.41339441920853\\
	50	-9.45638535558809\\
	49	-9.50172955801052\\
	48	-9.54804904876331\\
	47	-9.55701921312822\\
	46	-9.5377695565147\\
	45	-9.52376500163028\\
	44	-9.51854911000691\\
	43	-9.5035144166189\\
	42	-9.48994055013284\\
	41	-9.49497496640111\\
	40	-9.49514081064072\\
	39	-9.50621128887664\\
	38	-9.5127431465788\\
	37	-9.62832200051101\\
	36	-9.63128962554575\\
	35	-9.62459066674532\\
	34	-9.63491774606034\\
	33	-9.65015903769372\\
	32	-9.63600734467151\\
	31	-9.62843520475956\\
	30	-9.62613893810846\\
	29	-9.6317493859157\\
	28	-9.64429490683085\\
	27	-9.65436651335718\\
	26	-9.66570945764644\\
	25	-9.71771341042459\\
	24	-9.7455426063986\\
	23	-9.78510377205791\\
	22	-9.79353224268525\\
	21	-9.84635726087784\\
	20	-9.85854362380617\\
	19	-9.90479587813963\\
	18	-9.91907654287025\\
	17	-9.95779567372418\\
	16	-9.9949920803866\\
	15	-10.0473228780896\\
	14	-10.0833947356506\\
	13	-10.1366235841629\\
	12	-10.1425636632752\\
	11	-10.1523116675933\\
	10	-10.1883389186063\\
	9	-10.1739908476484\\
	8	-10.1597650448532\\
	7	-10.1428377903578\\
	6	-10.1143163792402\\
	5	-10.1189729646234\\
	4	-10.1188475268842\\
	3	-10.1020648475027\\
	2	-10.1222509681394\\
	1	-10.1306888551715\\
}--cycle;


\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.99758546251361\\
2	-9.97700391595389\\
3	-9.89637788674494\\
4	-9.78127877270981\\
5	-9.6491438832772\\
6	-9.50619397676114\\
7	-9.28709379453061\\
8	-9.06981975409969\\
9	-8.82809729558731\\
10	-8.59127240128553\\
11	-8.36497546217999\\
12	-8.1443265539655\\
13	-7.91476055437881\\
14	-7.66956226723054\\
15	-7.41494000985944\\
16	-7.15564772333375\\
17	-6.86082965175692\\
18	-6.57735862838439\\
19	-6.2819297803516\\
20	-5.98545723081082\\
21	-5.69692947204018\\
22	-5.40876613174798\\
23	-5.24775166770336\\
24	-4.96441091597207\\
25	-4.81689748631076\\
26	-4.59399637908769\\
27	-4.32051217448775\\
28	-4.1106137947787\\
29	-3.93204833880496\\
30	-3.72905549685623\\
31	-3.45271857748404\\
32	-3.20424969367975\\
33	-2.979568392454\\
34	-2.77192513282846\\
35	-2.54242162703233\\
36	-2.31859343624823\\
37	-2.14836385066347\\
38	-2.08167236963816\\
39	-1.95164950596548\\
40	-1.8427479455065\\
41	-1.77537671881729\\
42	-1.63359796195971\\
43	-1.55891847812511\\
44	-1.50093194678559\\
45	-1.43110556555742\\
46	-1.38813339666261\\
47	-1.39083213235277\\
48	-1.4008304066763\\
49	-1.35482982798606\\
50	-1.38165999172641\\
51	-1.32752353868383\\
52	-1.32034491488106\\
53	-1.22682371255519\\
54	-1.205672311284\\
55	-1.03793108531634\\
56	-0.933707114166987\\
57	-0.863643351219175\\
58	-0.77170368309458\\
59	-0.656986004751659\\
60	-0.616004763137318\\
61	-0.60792243357602\\
62	-0.605804241532596\\
63	-0.581301367698796\\
64	-0.535234722558652\\
65	-0.526332276525028\\
66	-0.565459037497513\\
67	-0.616999752595797\\
68	-0.670090510208046\\
69	-0.785009586445711\\
70	-0.893399996691023\\
71	-0.989463968904814\\
72	-1.08790817195776\\
73	-1.20549268459722\\
74	-1.23969547668026\\
75	-1.21511890733827\\
76	-1.21818890953591\\
77	-1.24570662815087\\
78	-1.24395916094374\\
79	-1.2665080685735\\
80	-1.26497615671954\\
81	-1.31865989225441\\
82	-1.37050094726842\\
83	-1.42690788409514\\
84	-1.44128311265898\\
85	-1.47390997817184\\
86	-1.51667426923429\\
87	-1.53109566605157\\
88	-1.50054841956616\\
89	-1.4529719873891\\
90	-1.47238312670488\\
91	-1.47132966878739\\
92	-1.43061608193913\\
93	-1.42927587339336\\
94	-1.38045051838302\\
95	-1.34649615457111\\
96	-1.33923575809907\\
97	-1.2947279741903\\
98	-1.2392985457745\\
99	-1.19911943012006\\
100	-1.14005451262833\\
101	-1.12714822692769\\
102	-1.09854283456473\\
103	-1.06557574137629\\
104	-1.0123562538202\\
105	-0.998995157891489\\
106	-0.949515881609768\\
107	-0.908261938517227\\
108	-0.852123538671995\\
109	-0.851483670826826\\
110	-0.807790570466552\\
111	-0.790645414244151\\
112	-0.709111751396382\\
113	-0.652775908488438\\
114	-0.702930854303699\\
115	-0.72830317995145\\
116	-0.75191359963796\\
117	-0.75662758577765\\
118	-0.755139727702737\\
119	-0.789820083551874\\
120	-0.780290250102497\\
121	-0.778878890005681\\
122	-0.859220984850982\\
123	-0.838977329494349\\
124	-0.83401060112863\\
125	-0.842665110180524\\
126	-0.860797452802083\\
127	-0.85162690848568\\
128	-0.856553566669078\\
129	-0.862966817120116\\
130	-0.861483288028611\\
131	-0.924393821888504\\
132	-0.897379425111864\\
133	-0.850855440636471\\
134	-0.892942198717323\\
135	-0.86360168336732\\
136	-0.872145111154481\\
137	-0.971065539001797\\
138	-1.09025958392662\\
139	-1.09988818518615\\
140	-1.14540525863378\\
141	-1.1891285249031\\
142	-1.2102855737519\\
143	-1.25899807191116\\
144	-1.3336010990279\\
145	-1.34304088736862\\
146	-1.3762101821163\\
147	-1.43191027336034\\
148	-1.49894035827802\\
149	-1.47463834210157\\
150	-1.44102811811048\\
151	-1.42740136275835\\
152	-1.31028778177787\\
153	-1.30058944612479\\
154	-1.33256974003037\\
155	-1.30015595836713\\
156	-1.28955270838302\\
157	-1.29525741152867\\
158	-1.30574381715482\\
159	-1.26714849597938\\
160	-1.25681979916791\\
161	-1.21681834454044\\
162	-1.205740438407\\
163	-1.13725731662622\\
164	-1.12792576888216\\
165	-1.12814667956881\\
166	-1.10644696405975\\
167	-1.09987567621683\\
168	-1.11161563203146\\
169	-1.05531099894705\\
170	-1.01136189459991\\
171	-0.966364715388956\\
172	-0.939624245025479\\
173	-0.921091291715438\\
174	-0.937291978856578\\
175	-0.960145872496653\\
176	-1.03594867107392\\
177	-1.06445648274644\\
178	-1.09183293402575\\
179	-1.12948609540293\\
180	-1.14546644122141\\
181	-1.24470937216195\\
182	-1.28659610159328\\
183	-1.30286763402869\\
184	-1.23924395746085\\
185	-1.276197381753\\
186	-1.33192008777354\\
187	-1.33969065869642\\
188	-1.33946529303319\\
189	-1.36292304634955\\
190	-1.49100656463143\\
191	-1.52002417125476\\
192	-1.52002615168244\\
193	-1.56230588275336\\
194	-1.55390875418681\\
195	-1.57841295185445\\
196	-1.73585513369951\\
197	-1.76002704327451\\
198	-1.73702155564465\\
199	-1.74501273729287\\
200	-1.72892610317782\\
201	-1.75175397645331\\
202	-1.76507022113338\\
203	-1.80783530807415\\
204	-1.79127820964165\\
205	-1.84299408928171\\
206	-1.86078156522427\\
207	-1.87995044067873\\
208	-1.91184781026481\\
209	-1.94005464607074\\
210	-1.9252047708614\\
211	-1.87920701760056\\
212	-1.94638925598713\\
213	-1.97752909571629\\
214	-1.99550672527509\\
215	-2.09944678947909\\
216	-2.1039066432611\\
217	-2.12737314768162\\
218	-2.13779072046928\\
219	-2.13042055782144\\
220	-2.05761220769415\\
221	-2.06005736723215\\
222	-2.07967513449826\\
223	-2.05465484112806\\
224	-2.03619654220276\\
225	-1.99464833620146\\
226	-1.8433827865685\\
227	-1.83003663633659\\
228	-1.81996236631655\\
229	-1.72511799481476\\
230	-1.71219408872606\\
231	-1.61947084573356\\
232	-1.62500856881833\\
233	-1.61083422362579\\
234	-1.57583588956469\\
235	-1.49238753867612\\
236	-1.44325567912615\\
237	-1.38198374266634\\
238	-1.37879489746866\\
239	-1.32561818512062\\
240	-1.26036312292934\\
241	-1.18145017011879\\
242	-1.1369997125172\\
243	-1.06493928887275\\
244	-0.993233384671927\\
245	-0.847264122041021\\
246	-0.779225890624954\\
247	-0.717823751780861\\
248	-0.692581607498731\\
249	-0.618470578158541\\
250	-0.549391661424886\\
251	-0.514777864595622\\
252	-0.435103064359939\\
253	-0.382946348750572\\
254	-0.354010748879782\\
255	-0.289221586426843\\
256	-0.234566765922553\\
257	-0.196790873037835\\
258	-0.22154293127629\\
259	-0.195100467199086\\
260	-0.17480376906144\\
261	-0.169484125562001\\
262	-0.108800438030296\\
263	-0.107432754406067\\
264	-0.127431114708757\\
265	-0.148453915726289\\
266	-0.164394392629025\\
267	-0.156387738803793\\
268	-0.166986888852244\\
269	-0.218637248715849\\
270	-0.232638135265268\\
271	-0.262961686626812\\
272	-0.349104853146543\\
273	-0.418201866046211\\
274	-0.424952606651938\\
275	-0.451035490696135\\
276	-0.470105689690267\\
277	-0.427574391154233\\
278	-0.391606153772738\\
279	-0.4379845860267\\
280	-0.486312370120271\\
281	-0.543284642884248\\
282	-0.588100628126873\\
283	-0.634970077153319\\
284	-0.684091164264256\\
285	-0.741908301205707\\
286	-0.756308658479273\\
287	-0.748616866028763\\
288	-0.724111502853458\\
289	-0.725853166184689\\
290	-0.760044606227068\\
291	-0.777189745202455\\
292	-0.802935939529616\\
293	-0.789948812981361\\
294	-0.792648736802111\\
295	-0.804624051199377\\
296	-0.840332119687011\\
297	-0.895226806554071\\
298	-0.937420764879955\\
299	-0.9098090480828\\
300	-0.906972904960876\\
300	-5.21687209635675\\
299	-5.21057875232474\\
298	-5.18459093845213\\
297	-5.16365048198588\\
296	-5.14272203593119\\
295	-5.14265421799028\\
294	-5.14779302204521\\
293	-5.15006063077079\\
292	-5.17402325830719\\
291	-5.16091143951627\\
290	-5.15995167037445\\
289	-5.16417436651801\\
288	-5.17491622775469\\
287	-5.20920521426283\\
286	-5.22232184708702\\
285	-5.22309375502898\\
284	-5.20369614557394\\
283	-5.19498878936296\\
282	-5.19464010735613\\
281	-5.19059801367479\\
280	-5.18181845223769\\
279	-5.30932053844042\\
278	-5.39404766622679\\
277	-5.42876194122233\\
276	-5.46295307673788\\
275	-5.50802955087722\\
274	-5.52497589700012\\
273	-5.53515008044279\\
272	-5.52526216580176\\
271	-5.52927569958161\\
270	-5.5369755360696\\
269	-5.55792782905651\\
268	-5.55946370643594\\
267	-5.56175009937964\\
266	-5.5800269744343\\
265	-5.5929319936666\\
264	-5.58850289325746\\
263	-5.6020075716035\\
262	-5.5333581708686\\
261	-5.41957132996171\\
260	-5.43350367732373\\
259	-5.46217834738117\\
258	-5.48171062693872\\
257	-5.51310619258497\\
256	-5.53638649108784\\
255	-5.44208655900338\\
254	-5.4898423971179\\
253	-5.50356237888549\\
252	-5.54607508147445\\
251	-5.59743098138496\\
250	-5.59685154117756\\
249	-5.51502874437153\\
248	-5.38247549127498\\
247	-5.32077634758718\\
246	-5.22203950947173\\
245	-5.19704972139784\\
244	-5.15269717980419\\
243	-5.07250254825524\\
242	-5.12971036008969\\
241	-5.15608385490829\\
240	-5.04432383892967\\
239	-4.96788015699929\\
238	-4.85502022015876\\
237	-4.91882434152363\\
236	-4.870442800229\\
235	-4.80879357793683\\
234	-4.80236801016214\\
233	-4.73916320456173\\
232	-4.80130997690611\\
231	-4.82294289157693\\
230	-4.76424970952386\\
229	-4.65912669227902\\
228	-4.5788984964995\\
227	-4.48079038247161\\
226	-4.35740083856051\\
225	-4.34490361425652\\
224	-4.31560553918799\\
223	-4.30568820831336\\
222	-4.2105020465566\\
221	-4.09422162919562\\
220	-4.02846254604415\\
219	-3.97537191523549\\
218	-4.06880585403055\\
217	-4.04730123937204\\
216	-4.02742539704768\\
215	-4.02249775179417\\
214	-4.00571848551394\\
213	-4.01417082847788\\
212	-3.93520356915932\\
211	-3.86878392933829\\
210	-3.92451141577044\\
209	-3.90795069068485\\
208	-3.90971117590178\\
207	-3.86568064945652\\
206	-3.81422822314455\\
205	-3.85513152389148\\
204	-3.81959338985603\\
203	-3.82527299677872\\
202	-3.83050918070103\\
201	-3.87547569232406\\
200	-3.85859946742079\\
199	-3.83507312620063\\
198	-3.77027286364374\\
197	-3.76997462174219\\
196	-3.77576926883476\\
195	-3.80957765372028\\
194	-3.64888465833303\\
193	-3.5520747391106\\
192	-3.53890000858251\\
191	-3.52472767561063\\
190	-3.53471893674377\\
189	-3.63215119770054\\
188	-3.5715481122068\\
187	-3.55202592013183\\
186	-3.54390169513447\\
185	-3.58223904790085\\
184	-3.53980465174781\\
183	-3.59876495743064\\
182	-3.55742258686824\\
181	-3.59964277370212\\
180	-3.62622873210967\\
179	-3.62162663100964\\
178	-3.70299637202681\\
177	-3.76718788191055\\
176	-3.84565767262974\\
175	-3.80695619047131\\
174	-3.7971371642656\\
173	-3.77297058419362\\
172	-3.72092269685272\\
171	-3.64430165698672\\
170	-3.62330519668615\\
169	-3.58141542194303\\
168	-3.45486947141159\\
167	-3.4307761309082\\
166	-3.42687920451743\\
165	-3.32134150625965\\
164	-3.29642662757372\\
163	-3.26630052408172\\
162	-3.19484953445063\\
161	-3.10243080410169\\
160	-3.0262613085994\\
159	-2.95085103104587\\
158	-2.90352715208849\\
157	-2.90933277465658\\
156	-2.91827875855736\\
155	-2.88125263503756\\
154	-2.92468289998599\\
153	-2.77228660321063\\
152	-2.77113194299364\\
151	-2.78975784327987\\
150	-2.73335721409336\\
149	-2.69322808324616\\
148	-2.65245430586544\\
147	-2.64248459142701\\
146	-2.65278154437532\\
145	-2.74281504573518\\
144	-2.83994575994997\\
143	-2.94176520226237\\
142	-3.04746274243623\\
141	-3.13921243491653\\
140	-3.16527237587\\
139	-3.26721780182461\\
138	-3.43133968666221\\
137	-3.58134552482042\\
136	-3.75577760192968\\
135	-3.86403374587076\\
134	-4.09346316219138\\
133	-4.28717521195069\\
132	-4.35419467130168\\
131	-4.48110405790055\\
130	-4.70778573180596\\
129	-4.91949147332781\\
128	-4.98276639572296\\
127	-5.07956199833764\\
126	-5.20735847802312\\
125	-5.29508970532866\\
124	-5.40144851089067\\
123	-5.45672552303439\\
122	-5.47592346019811\\
121	-5.49349166993441\\
120	-5.47688688776019\\
119	-5.44005780429742\\
118	-5.52343791303285\\
117	-5.58268969791934\\
116	-5.68789959314178\\
115	-5.80570375296437\\
114	-5.84378396246225\\
113	-5.84785825891466\\
112	-5.74993626323083\\
111	-5.74584663052475\\
110	-5.710418938703\\
109	-5.65540425281605\\
108	-5.58675002176764\\
107	-5.52864333431749\\
106	-5.46692427557379\\
105	-5.4200367185533\\
104	-5.2472542275025\\
103	-5.09257968870143\\
102	-5.01687603266969\\
101	-5.03257819425947\\
100	-4.94760264866288\\
99	-4.84210357975599\\
98	-4.92916731496811\\
97	-4.80404495814554\\
96	-4.61879919815274\\
95	-4.45792162359307\\
94	-4.32128824617562\\
93	-4.29153106242416\\
92	-4.2354774766123\\
91	-4.20500530916485\\
90	-4.25963130473445\\
89	-4.27912698529001\\
88	-4.21790801671928\\
87	-4.17030649926987\\
86	-4.03296428518887\\
85	-3.9159790544228\\
84	-3.89874001630976\\
83	-3.97985034725912\\
82	-4.02800450900154\\
81	-4.01358750393115\\
80	-4.00837479148755\\
79	-4.00977715090138\\
78	-3.98530177346117\\
77	-3.98971350244223\\
76	-3.96719304921292\\
75	-3.90447135711936\\
74	-3.92528131121772\\
73	-3.97286259190848\\
72	-4.08983442537376\\
71	-4.09924471995015\\
70	-4.15716780268055\\
69	-4.20682449509401\\
68	-4.15839471458613\\
67	-4.24101847706808\\
66	-4.34691107766706\\
65	-4.40955914902378\\
64	-4.40212514359502\\
63	-4.3772765360125\\
62	-4.36904330812358\\
61	-4.25770330216889\\
60	-4.21351841828385\\
59	-4.20972147342129\\
58	-4.12448638555115\\
57	-4.11082125099362\\
56	-4.15269319489759\\
55	-4.07543915481677\\
54	-3.9912399613162\\
53	-3.87644693929477\\
52	-3.81929160921482\\
51	-3.70041669847408\\
50	-3.72445207239078\\
49	-3.69900202198686\\
48	-3.73359042079178\\
47	-3.73412966896021\\
46	-3.79080973670592\\
45	-3.85421244922908\\
44	-3.79286746486777\\
43	-3.7784072258644\\
42	-3.76226555336276\\
41	-3.80587890889879\\
40	-3.82855155283263\\
39	-3.80147054293754\\
38	-3.82403787095309\\
37	-3.86208110676155\\
36	-3.89905157262418\\
35	-4.01756810634439\\
34	-4.08705007142702\\
33	-4.13954609802294\\
32	-4.32220155567226\\
31	-4.58402630526985\\
30	-4.80914150725659\\
29	-5.09246656921937\\
28	-5.36187994674164\\
27	-5.56156124251869\\
26	-5.75042384574631\\
25	-6.05361630032124\\
24	-6.32349042056322\\
23	-6.62384313139905\\
22	-6.91429221272342\\
21	-7.19501119909528\\
20	-7.41776837354563\\
19	-7.65515922099664\\
18	-7.81896089363521\\
17	-8.01077787556591\\
16	-8.19219662249643\\
15	-8.38898738827516\\
14	-8.58184243121539\\
13	-8.81730116754932\\
12	-9.01260353718496\\
11	-9.1185554389192\\
10	-9.32499078417021\\
9	-9.46282575400235\\
8	-9.56569795391552\\
7	-9.70539635786458\\
6	-9.76595238940952\\
5	-9.83699794812195\\
4	-9.91845322977417\\
3	-10.006881992993\\
2	-10.0297647876692\\
1	-10.0797205340269\\
}--cycle;


\legend{$ \overline{LC}_{30,7} $, $ \overline{LC}_{30,8} $, $ \overline{LC}_{30,9} $, $ \sigma_7 $, $ \sigma_8 $,   $ \sigma_{9} $ }
\end{axis}
\end{tikzpicture}%

==> posvelgrobbest.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-10.0414253598035\\
2	-9.92972276748463\\
4	-9.95935274851581\\
5	-9.94841587102707\\
6	-9.93129318537018\\
7	-9.93956837382893\\
8	-9.93263897508115\\
9	-9.88254347520336\\
10	-9.78158833681806\\
11	-9.7863537205414\\
13	-9.77436449731988\\
14	-9.78408141978224\\
17	-9.78517550583581\\
18	-8.91920427949782\\
19	-8.03782179187516\\
20	-3.84250629764006\\
21	-9.89870233648304\\
22	-9.75730783343124\\
23	-9.84126213076132\\
24	-9.7601330668931\\
25	-2.70286974820692\\
26	-0.913177367634944\\
27	-2.95170452167434\\
28	-1.03641695802276\\
29	-9.8536302467997\\
30	-9.90816058454709\\
31	-9.92536557479656\\
32	-9.86941647916842\\
33	-9.8701447945935\\
34	-9.80984022895285\\
35	-9.80868535163444\\
36	-6.63966793231111\\
37	-7.2941168501755\\
38	-9.1035062305034\\
39	-9.8971001589826\\
40	-8.24779765046503\\
41	-9.88415152661145\\
42	-9.70109389993104\\
43	-9.86064093559349\\
44	-3.52278363838724\\
45	-7.31776999099537\\
46	-8.31126818867182\\
47	-9.84303811954271\\
48	-1.90346068332144\\
49	-1.31679943063472\\
50	-0.615995511175186\\
51	-1.30286829780147\\
52	-1.16762874337599\\
53	-0.913177032418332\\
54	-9.12323248655707\\
55	-9.17715289705461\\
56	-9.19098072197284\\
57	-1.69476922542776\\
58	-0.61679583574022\\
59	-1.75546693998768\\
60	-0.719718927851602\\
61	-7.47393316321956\\
62	-1.15844295863224\\
63	-1.25361192036956\\
64	-2.6023204200356\\
65	-2.95142016501245\\
66	-9.18960062957188\\
67	-2.14199578715744\\
68	-2.2855457777211\\
69	-2.60281368198048\\
70	-3.35671397520247\\
71	-3.88981406101811\\
72	-9.91672540371161\\
73	-2.75228857831183\\
74	-2.99187299465552\\
75	-3.84565664503185\\
76	-5.35762929726633\\
77	-2.56095846407516\\
78	-2.99353673245366\\
79	-4.0763109488106\\
80	-6.62986557388706\\
81	-3.1330410272692\\
82	-3.77200813303216\\
83	-2.1947638174338\\
84	-3.34968271108693\\
85	-1.35616122939069\\
86	-4.13697905787194\\
87	-3.86069272920832\\
88	-8.73809560946506\\
89	-3.10999048381501\\
90	-1.53177709349211\\
91	-0.88478175529508\\
92	-0.997024367766016\\
93	-0.667575755946018\\
94	-2.6388173733946\\
95	-3.95733304190065\\
96	-2.9009811106074\\
97	-1.53937456279886\\
98	-0.595506818652552\\
99	-0.509038205662421\\
100	-1.31782739884488\\
101	-2.16825784877227\\
102	-1.39799427984525\\
103	-1.29345200028405\\
104	-0.667379786206595\\
105	-2.6723125136748\\
106	-2.59666729198057\\
107	-0.732836110591563\\
108	-2.01322672442103\\
109	-1.48028347698954\\
110	-1.02360263926556\\
111	-3.18361636460463\\
112	-2.11810858293359\\
113	-1.80378646993773\\
114	-1.71242380084288\\
115	-4.39368162557452\\
116	-0.633202768359581\\
117	-2.19627818501579\\
118	-1.78881213170371\\
119	-1.30188294566466\\
120	-2.69037500931586\\
121	-2.93230742199842\\
122	-2.21081142294264\\
123	-1.64630282710601\\
124	-0.816687641629812\\
125	-0.462293464018046\\
126	-2.0859571074177\\
127	-0.573415076329752\\
128	-0.749859338190504\\
129	-3.32785772421988\\
130	-1.09673812554257\\
131	-1.08026649976262\\
132	-0.74211235516276\\
133	-0.834209087837394\\
134	-1.40083302606979\\
135	-1.12556180021494\\
136	-0.657392552535157\\
137	-1.18504864523476\\
138	-0.706125793191234\\
139	-0.620135510162413\\
140	-0.606018217517033\\
141	-0.614754128418042\\
142	-2.86224030013722\\
143	-0.55332522290513\\
144	-1.70906509866455\\
145	-0.566105380984936\\
146	-4.32345956032356\\
147	-0.475688033626625\\
148	-1.13034910711792\\
149	-0.493756227762617\\
150	-0.640601577895154\\
151	-0.530715101145859\\
152	-2.16488884151869\\
153	-0.427247253548956\\
154	-0.490425295676062\\
155	-1.31512329413204\\
156	-0.617334336635679\\
157	-1.38527792563139\\
158	-0.466674972399744\\
159	-2.68754020586334\\
160	-0.975861430990335\\
161	-5.33466521586087\\
162	-0.734207581617795\\
163	-0.808767930409942\\
164	-0.554795157680132\\
165	-1.08521688893728\\
166	-4.18799372463877\\
167	-0.697415717601132\\
168	-0.448419161023082\\
169	-3.13510909839846\\
170	-0.41298178463569\\
171	-2.10928208172618\\
172	-3.40711436155198\\
173	-1.96881404970344\\
174	-3.57440500730604\\
175	-5.14101790944727\\
176	-3.63896025295719\\
177	-3.3287282810673\\
178	-2.63188371474899\\
179	-2.74244340972501\\
180	-4.66836666904146\\
181	-2.78903765830614\\
182	-3.17197731807954\\
183	-4.54351179198932\\
184	-4.18393417147371\\
185	-5.33647717882724\\
186	-0.841074919173423\\
187	-4.72369706253824\\
188	-0.820211116061728\\
189	-1.4845580585083\\
190	-0.707965938432437\\
191	-0.518509317498797\\
192	-0.661092318338945\\
193	-2.17905866371387\\
194	-0.672618856528629\\
195	-0.513426128853212\\
196	-0.70614849490471\\
197	-0.501546163595151\\
198	-0.594318948780142\\
199	-0.784214108031506\\
200	-0.918326971283648\\
201	-0.568193443054156\\
202	-0.610966441667756\\
203	-1.7011673996725\\
204	-2.17861589947631\\
205	-0.668448683067481\\
206	-1.26439740104559\\
207	-0.460223814442259\\
208	-0.62044444737279\\
209	-0.88239526434262\\
210	-0.482027316638437\\
211	-0.80087078872026\\
212	-0.447754410177538\\
213	-0.854208579175349\\
214	-2.0069157253871\\
215	-1.19141533182648\\
216	-0.85943843299151\\
217	-1.38720832122266\\
218	-0.669016092106858\\
219	-0.731683308524964\\
220	-0.479185182627361\\
221	-0.538471935957773\\
222	-1.2894426162506\\
223	-0.871418685224796\\
224	-2.34412439223848\\
225	-1.88313573919294\\
226	-0.566864153411984\\
227	-0.475386425243357\\
228	-1.55817171103956\\
229	-1.30636100325029\\
230	-1.39779905992538\\
231	-3.03646393608949\\
232	-0.814968561781541\\
233	-0.522673878586602\\
234	-0.560165691542863\\
235	-0.529146868098394\\
236	-0.720365162194923\\
237	-1.08374946828962\\
238	-1.43589895002987\\
239	-1.5231538321176\\
240	-0.975433474036777\\
241	-0.772827892376711\\
242	-0.667926094351799\\
243	-0.552249663924442\\
244	-0.573074707377089\\
245	-0.501687686850687\\
246	-1.42332834837043\\
247	-0.544125331500879\\
248	-1.5549164510432\\
249	-0.509233654875516\\
250	-0.578399966351526\\
251	-0.814587309780165\\
252	-0.78640637205018\\
253	-0.732199268129989\\
254	-0.54795589018164\\
255	-1.01601715974346\\
256	-0.612704175315287\\
257	-0.628726914389802\\
258	-0.932630844544065\\
259	-0.963098182246085\\
260	-0.47705161001727\\
261	-0.543002160424464\\
262	-1.15980880689835\\
263	-0.567636750048507\\
264	-0.749244373426677\\
265	-0.561515655423648\\
266	-0.497866007506218\\
267	-0.94306348934731\\
268	-0.519367489824901\\
269	-0.844156394972231\\
270	-0.534913595156468\\
271	-0.569029938439428\\
272	-0.46969605500135\\
273	-0.488588409417957\\
274	-0.994044241311371\\
275	-0.568218605865468\\
276	-0.852082523143906\\
277	-0.475983851404521\\
278	-0.78583281965507\\
279	-0.569163384962849\\
280	-0.498622654654753\\
281	-0.459507671410563\\
282	-0.823050236270944\\
283	-0.68850698379498\\
284	-0.519170142669452\\
285	-0.570755437775404\\
286	-0.738805572261072\\
287	-0.694865496429543\\
288	-0.604118575551809\\
289	-0.731081712839284\\
290	-0.513747247229219\\
291	-0.782480079056199\\
292	-0.789049584495558\\
293	-0.851221807985723\\
294	-0.516670458792248\\
295	-0.604459667359265\\
296	-0.488678210206615\\
297	-1.03199284837888\\
298	-0.579406632169309\\
299	-0.490596654956164\\
300	-0.728534198051932\\
};
\addplot [color=mumpurple]
  table[row sep=crcr]{%
1	-10.0414253598035\\
10	-10.0040609948099\\
17	-9.94362028426644\\
18	-9.90621291492289\\
19	-9.83942612932532\\
20	-9.63279549391984\\
21	-9.62803805980917\\
24	-9.60251895819835\\
25	-9.35790043781179\\
26	-9.0536255047395\\
27	-8.81730147680184\\
28	-8.51713453007585\\
31	-8.50256387430028\\
34	-8.49301562202095\\
35	-8.48835793804125\\
36	-8.3786370962726\\
37	-8.29045537881746\\
38	-8.26281762066486\\
39	-8.2633028434575\\
40	-8.21217648724576\\
41	-8.21543641411478\\
42	-8.21284274401302\\
43	-8.21571862528879\\
44	-8.00700869924231\\
45	-7.92483173024209\\
46	-7.87571407003588\\
47	-7.87764282382614\\
48	-7.6437847039536\\
49	-7.41975062524557\\
50	-7.31220026569673\\
52	-6.73934982807219\\
53	-6.44174699146078\\
54	-6.42051697211622\\
55	-6.63632641041113\\
56	-6.91225318888905\\
57	-6.87035534568082\\
58	-6.85636797493811\\
59	-6.58642919804436\\
60	-6.28014780948786\\
61	-6.19843339576863\\
63	-5.62084984927662\\
64	-5.38059918897937\\
65	-5.15202368275862\\
66	-5.237021439334\\
67	-5.06528407056675\\
68	-4.83801872214065\\
69	-4.59487583957389\\
70	-4.43183971706515\\
71	-4.23202846821204\\
72	-4.23921618500475\\
73	-4.00227110642868\\
74	-3.98457408497097\\
75	-3.86883697343882\\
76	-3.77038234372532\\
77	-3.52764635520975\\
78	-3.56398222351413\\
79	-3.6559659407867\\
80	-3.85642827621041\\
81	-3.91743403385931\\
82	-4.00424668018121\\
83	-4.04696623968169\\
84	-3.85451458049937\\
85	-3.59381485824389\\
86	-3.42534813610723\\
87	-3.49754558623323\\
88	-3.76825557869074\\
89	-3.813406363485\\
90	-3.84047496900632\\
91	-3.62083658874218\\
92	-3.61545596904665\\
93	-3.59592143023252\\
94	-3.5971379953445\\
95	-3.63066842457408\\
96	-3.42104777394195\\
97	-3.40096039979665\\
98	-3.34462576782772\\
100	-3.20687036607183\\
101	-3.14948515899698\\
102	-2.86552745486813\\
103	-2.81689956893388\\
104	-2.73941646198557\\
105	-2.70030499094031\\
106	-2.60827292409743\\
107	-2.54733551231465\\
108	-2.51465851204694\\
109	-2.42812426298622\\
110	-2.24124883183214\\
111	-2.24293467641002\\
112	-2.18780469140671\\
113	-2.17477211315685\\
114	-2.12019681614873\\
115	-2.22144749602154\\
116	-2.10465495303777\\
117	-2.04917446823134\\
118	-1.81753168563932\\
119	-1.75726143436765\\
120	-1.79588136489508\\
121	-1.86413222045189\\
122	-1.90459178895776\\
123	-1.93721602466309\\
124	-1.87647836693759\\
125	-1.75997704767485\\
126	-1.73280958090186\\
127	-1.70061093135286\\
128	-1.7057560153375\\
129	-1.79971666595605\\
130	-1.79234702351266\\
131	-1.75608064521231\\
132	-1.7342179143896\\
133	-1.71890981730803\\
134	-1.74335825863682\\
135	-1.69179990152145\\
136	-1.62715741020662\\
137	-1.64223116136139\\
138	-1.59866113032041\\
139	-1.56998953142619\\
140	-1.55607005070124\\
141	-1.47044130949502\\
142	-1.49524570006844\\
143	-1.45356365850068\\
144	-1.45345170176142\\
145	-1.32586582694177\\
146	-1.44887438667388\\
147	-1.39152138162763\\
148	-1.36957261414142\\
149	-1.34263505687801\\
150	-1.27430927583066\\
151	-1.19425619846891\\
152	-1.19272544575477\\
153	-1.15209025996955\\
154	-1.14121484843776\\
155	-1.16964250944153\\
156	-1.12068841708214\\
157	-1.14775051205885\\
158	-1.13831103319916\\
159	-1.1169671159206\\
160	-1.11293789276885\\
161	-1.25475118330547\\
163	-1.25363965227308\\
164	-1.22543838999343\\
165	-1.22409355961747\\
166	-1.34178026535426\\
167	-1.32552583443317\\
168	-1.3169356133609\\
169	-1.40076806630208\\
170	-1.39433351853938\\
171	-1.44415111698299\\
172	-1.46231358569679\\
173	-1.50949654659007\\
174	-1.57167454354482\\
175	-1.72417162782688\\
176	-1.70135498424798\\
177	-1.79645632582935\\
178	-1.84650747941703\\
179	-1.9214637188158\\
180	-2.05572255518734\\
181	-2.13099997375934\\
182	-2.16456958964471\\
183	-2.30177840759274\\
184	-2.42489537011932\\
185	-2.55894049960915\\
186	-2.56639851902708\\
187	-2.67767915692394\\
188	-2.68946369504602\\
189	-2.6493642901342\\
190	-2.64043444038225\\
191	-2.47989591043688\\
192	-2.47745873499423\\
193	-2.52313509277104\\
194	-2.52706254939932\\
195	-2.50800285739655\\
196	-2.39194134973872\\
197	-2.3854123646052\\
198	-2.39027569086375\\
199	-2.31191252451816\\
200	-2.32875736407311\\
201	-2.27738774278407\\
202	-2.18418281212126\\
203	-2.17526125712021\\
204	-2.12873495352591\\
205	-1.97964931264659\\
206	-1.90049721758282\\
207	-1.80488040202869\\
208	-1.73783242644947\\
209	-1.67583082160337\\
210	-1.53628617652328\\
211	-1.4700139475371\\
212	-1.3792065172737\\
213	-1.25622974351325\\
214	-1.18366246197701\\
215	-1.04549373374363\\
216	-1.0461058508709\\
217	-0.93488955949374\\
218	-0.929849725361919\\
219	-0.904753900362437\\
220	-0.897127875168962\\
221	-0.897793295784254\\
222	-0.918738305714612\\
223	-0.875150306431692\\
224	-0.930867157622004\\
225	-0.976524144633345\\
227	-0.971009341971865\\
228	-1.00313776738051\\
230	-1.0365250668425\\
231	-1.11880074994366\\
232	-1.12560082061412\\
233	-1.08631770324462\\
234	-1.03236936298015\\
235	-1.02772596914787\\
236	-1.00959156118614\\
237	-1.03037574964776\\
238	-1.05755756640298\\
239	-1.07891618532881\\
240	-1.09536305724208\\
241	-1.09442829403065\\
242	-1.10176735016978\\
243	-1.09170205299478\\
244	-1.0439073523944\\
245	-1.02091643089523\\
246	-1.03971276140788\\
247	-1.0116099950838\\
248	-1.04114000704834\\
249	-1.03372501859337\\
250	-1.03703217805082\\
251	-1.04623602384493\\
252	-1.02946814903822\\
253	-1.02482750180172\\
254	-0.964955218399837\\
255	-0.93605126575153\\
257	-0.942690616119876\\
258	-0.921839253903329\\
259	-0.910397159869888\\
260	-0.879705578206256\\
261	-0.796590185684067\\
262	-0.808084860521319\\
263	-0.809583622903403\\
264	-0.815886245632839\\
265	-0.816965205210352\\
267	-0.804859034089304\\
268	-0.774307985415817\\
269	-0.751674737510996\\
270	-0.736990741548311\\
272	-0.723589808438703\\
273	-0.721467766621799\\
274	-0.735500084419641\\
275	-0.737717781720107\\
276	-0.718676254212596\\
277	-0.716404871542693\\
278	-0.690768750496431\\
279	-0.692766408165994\\
280	-0.690107164442793\\
281	-0.678271176497105\\
283	-0.67803622916\\
284	-0.677076704242893\\
285	-0.662234646843956\\
287	-0.668642646143496\\
289	-0.649958354863543\\
290	-0.651181542770587\\
291	-0.659164140058294\\
292	-0.64680549931154\\
293	-0.656258334576137\\
294	-0.648505870755002\\
298	-0.654596694622057\\
299	-0.64281136995487\\
300	-0.649265390051369\\
};
\legend{$ LC_7 $, $ LC_{30,7} $}
\end{axis}
\end{tikzpicture}%

==> posvelgrobgrobbest.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
table[row sep=crcr]{%
	1	-10.0064231496589\\
	2	-8.41157552962892\\
	3	-6.09207104679103\\
	4	-4.1595025770531\\
	5	-4.06663454303799\\
	6	-5.35953408417674\\
	7	-3.54669434603284\\
	8	-3.84769561530658\\
	9	-3.70979491978358\\
	10	-3.88564126436245\\
	11	-8.65145577783511\\
	12	-3.62299063529741\\
	13	-3.78161187860422\\
	14	-4.69226181095013\\
	15	-3.95775078925129\\
	16	-4.22490709423442\\
	17	-3.57060908998278\\
	18	-2.67153304794851\\
	19	-6.92576822509676\\
	20	-8.66555081903414\\
	21	-7.09253255702129\\
	22	-6.80845808309005\\
	23	-1.62447193408963\\
	24	-4.40621166663396\\
	25	-1.68713803145187\\
	26	-1.59724881695911\\
	27	-0.922981126100694\\
	28	-2.20404429087051\\
	29	-0.803662545075611\\
	30	-1.25601052634875\\
	31	-1.19128591862534\\
	32	-1.07581752682137\\
	33	-1.94822353184856\\
	34	-2.13171947442481\\
	35	-1.40927778262881\\
	36	-1.33684017306354\\
	37	-1.29572863821278\\
	38	-3.87459969411134\\
	39	-0.79065101045876\\
	40	-1.56015910160511\\
	41	-1.62294598658008\\
	42	-0.953721202535064\\
	43	-1.12756402297475\\
	44	-2.13969262896683\\
	45	-1.16806168359693\\
	46	-0.786843405273657\\
	47	-0.685035771659784\\
	48	-2.93855217068449\\
	49	-8.70797551156846\\
	50	-0.754611233399487\\
	51	-0.729972440479003\\
	52	-0.761498627930735\\
	53	-1.15486237606262\\
	54	-1.80851050115245\\
	55	-1.07826948436593\\
	56	-7.36848023633462\\
	57	-4.11321174692074\\
	58	-3.22779787772754\\
	59	-1.44969927716397\\
	60	-2.20139006446641\\
	61	-2.44308728980212\\
	62	-2.0556520667069\\
	63	-8.71821745025539\\
	64	-1.58853798128763\\
	65	-3.62202013100199\\
	66	-1.05800031486393\\
	67	-1.70525981561906\\
	68	-0.641055181758247\\
	69	-1.47039744528604\\
	70	-0.728018505943794\\
	71	-2.99367001587734\\
	72	-1.13064168730779\\
	73	-1.0386287475489\\
	74	-3.55020144475708\\
	75	-1.1765550207756\\
	76	-0.748162044652759\\
	77	-0.83771424804479\\
	78	-0.741226678995531\\
	79	-7.26052320056584\\
	80	-8.70759811821546\\
	81	-1.29180580559711\\
	82	-1.92296860045718\\
	83	-0.738920721527734\\
	84	-2.47299314726155\\
	85	-0.802945071298325\\
	86	-0.583041763256517\\
	87	-1.74471149747984\\
	88	-3.3988998843468\\
	89	-0.574607636901874\\
	90	-0.752690900961795\\
	91	-0.971904859818153\\
	92	-0.862338252030554\\
	93	-6.94117772477608\\
	94	-8.86180204146581\\
	95	-1.29588491766134\\
	96	-1.60701921307304\\
	97	-0.522646148834781\\
	98	-2.5731423937417\\
	99	-0.910093172382346\\
	100	-1.9923544045929\\
	101	-1.33962987155456\\
	102	-1.15908988568253\\
	103	-1.5181554365729\\
	104	-1.02784514129439\\
	105	-2.62692297339834\\
	106	-1.33754556416068\\
	107	-2.22842446763138\\
	108	-5.55661971888122\\
	109	-0.548681867880362\\
	110	-8.68905601659475\\
	111	-0.520201312584049\\
	112	-0.622794992875868\\
	113	-1.25519669721621\\
	114	-2.72916346294647\\
	115	-1.89602822041553\\
	116	-6.88618929655604\\
	117	-7.45192913991099\\
	118	-3.13506245091384\\
	119	-1.95561323400585\\
	120	-6.88952319074582\\
	121	-8.76644177290399\\
	122	-6.91405619353691\\
	123	-7.01867786809783\\
	124	-4.04237863524963\\
	125	-8.76049011579499\\
	126	-2.4152260201808\\
	127	-6.92148333057065\\
	128	-0.644118255126216\\
	129	-7.01987230591237\\
	130	-6.95380765638669\\
	131	-8.68859031197604\\
	132	-0.840429273307848\\
	133	-3.12410176069289\\
	134	-2.52817931671689\\
	135	-1.32414530712299\\
	136	-4.84296006134707\\
	137	-7.05487181793524\\
	138	-6.96668400773029\\
	139	-4.91358281688809\\
	140	-8.7584038733799\\
	141	-1.16835434453139\\
	142	-2.10275180413083\\
	143	-2.24410628124463\\
	144	-1.60426163323149\\
	145	-3.04970393334122\\
	146	-0.834011469094605\\
	147	-0.672556732419821\\
	148	-0.702277195094325\\
	149	-0.9921240671693\\
	150	-2.09158956894953\\
	151	-2.35719254749\\
	152	-1.84690175324164\\
	153	-1.53533800707476\\
	154	-1.17922983954855\\
	155	-1.01881137970105\\
	156	-2.31860749658279\\
	157	-1.14722791562224\\
	158	-1.18569825543557\\
	159	-1.66667252722669\\
	160	-0.775391350621192\\
	161	-2.09044462688303\\
	162	-0.731171381543334\\
	163	-0.853598823373375\\
	164	-0.687956139611629\\
	165	-1.23866569730609\\
	166	-1.31801329239192\\
	167	-2.47511005852635\\
	168	-8.65042413101901\\
	169	-0.976402763594763\\
	170	-1.1921278655276\\
	171	-0.565716857829329\\
	172	-0.960266790266303\\
	173	-2.26316991318498\\
	174	-2.64424362942032\\
	175	-0.888854975460958\\
	176	-0.442819593165666\\
	177	-1.98981995497667\\
	178	-1.7072272957389\\
	179	-1.47544001182638\\
	180	-0.854528955845467\\
	181	-0.840577416133158\\
	182	-0.756369658500546\\
	183	-1.0785795975446\\
	184	-0.486591291194372\\
	185	-1.39866253273976\\
	186	-0.838492325042239\\
	187	-0.847258046386855\\
	188	-0.700023389884279\\
	189	-1.32875349632417\\
	190	-0.66982223548689\\
	191	-1.18236418854804\\
	192	-1.11578467581671\\
	193	-0.67621740192584\\
	194	-1.83159896442839\\
	195	-2.54382696175941\\
	196	-1.18835630042014\\
	197	-1.09075854159539\\
	198	-0.579892912037565\\
	199	-2.14755230239143\\
	200	-0.803108758934513\\
	201	-0.672269406317014\\
	202	-2.09346970904051\\
	203	-2.13226330516454\\
	204	-1.5394447072153\\
	205	-1.4963629149903\\
	206	-1.20999474930267\\
	207	-1.58050475695683\\
	208	-0.806611938119602\\
	209	-0.578618638212561\\
	210	-1.23697772659409\\
	211	-0.682920268800046\\
	212	-2.97847265672931\\
	213	-1.68114019492299\\
	214	-2.59573906482592\\
	215	-0.962774590206152\\
	216	-2.00503956387996\\
	217	-2.26920019559623\\
	218	-0.637264236971987\\
	219	-1.0421724860953\\
	220	-1.18436699831034\\
	221	-2.60812741885502\\
	222	-0.697165283495622\\
	223	-1.35371375562397\\
	224	-1.25626221480059\\
	225	-1.7108704400228\\
	226	-0.637692275994937\\
	227	-2.2800372758677\\
	228	-1.36724501287512\\
	229	-1.57804177400345\\
	230	-0.658617645359925\\
	231	-0.701584416100104\\
	232	-0.545974529844159\\
	233	-1.18698461548354\\
	234	-0.61591971456869\\
	235	-0.93199543144425\\
	236	-0.931892756959996\\
	237	-2.48344355174549\\
	238	-0.892354294340691\\
	239	-1.28643797509073\\
	240	-0.607087538482062\\
	241	-1.61622831224025\\
	242	-0.733184180748822\\
	243	-0.65420722705494\\
	244	-1.36787334720213\\
	245	-0.903211212323356\\
	246	-1.39824294844863\\
	247	-1.40509171666969\\
	248	-0.979742879320895\\
	249	-0.885700270566758\\
	250	-0.613080084190642\\
	251	-1.43894564139958\\
	252	-1.22573455653924\\
	253	-1.7949183564636\\
	254	-0.547358519555132\\
	255	-1.12430247223142\\
	256	-0.481698064236127\\
	257	-0.495863273687348\\
	259	-0.561504257237402\\
	260	-0.821549936763574\\
	261	-1.59777150940653\\
	262	-3.7228782212602\\
	263	-0.529055710794864\\
	264	-0.548892230272202\\
	265	-0.532807856868374\\
	266	-0.50687775733428\\
	267	-0.521114978978062\\
	268	-0.557403086895988\\
	269	-0.502195271239941\\
	270	-3.05661586114007\\
	271	-0.540150259369682\\
	272	-0.690679339105714\\
	273	-0.55308150632834\\
	274	-0.541852988288667\\
	275	-0.564261805990213\\
	276	-0.453050200928317\\
	277	-0.907230968282136\\
	278	-0.866941167662162\\
	279	-0.498136329824774\\
	280	-0.620389117044795\\
	281	-0.513360705256162\\
	282	-1.24276158133341\\
	283	-0.457383539385432\\
	284	-0.535969251190181\\
	285	-0.517495868021911\\
	287	-0.522598412104912\\
	288	-0.538518117370188\\
	289	-0.528225866494211\\
	290	-0.507659972734587\\
	291	-0.5429745704742\\
	292	-0.630133723814993\\
	293	-0.678222012217532\\
	294	-0.703653144831208\\
	295	-2.25434650625419\\
	296	-3.31197916394046\\
	297	-0.465227204643156\\
	298	-0.581930791417392\\
	299	-0.548501185280941\\
	300	-0.566191314894809\\
};
\addplot [color=mumpurple]
table[row sep=crcr]{%
	1	-10.0064231496589\\
	2	-9.95326156232454\\
	3	-9.82278315889556\\
	5	-9.42989285292134\\
	6	-9.27499655073865\\
	7	-9.05967225728443\\
	10	-8.44046766896696\\
	11	-8.39530208990618\\
	12	-8.18252100609413\\
	13	-7.975027297059\\
	14	-7.7978885857687\\
	15	-7.59626617375511\\
	16	-7.40354897190764\\
	17	-7.18902183658508\\
	18	-6.94452549986141\\
	19	-6.841837002376\\
	20	-6.79714125802184\\
	21	-6.70001157160061\\
	22	-6.59341273604832\\
	23	-6.31401436219602\\
	24	-6.12734064609515\\
	26	-5.56972533106494\\
	27	-5.26694393027969\\
	28	-5.00686463498675\\
	29	-4.70010594816728\\
	31	-4.11458761968919\\
	32	-3.87006235292893\\
	33	-3.73193410243084\\
	34	-3.66434133234321\\
	35	-3.57576277366292\\
	36	-3.4416729766258\\
	37	-3.36664078636517\\
	38	-3.36753758899198\\
	39	-3.2702327920145\\
	40	-3.19271671992254\\
	41	-2.95843306021408\\
	45	-2.60291387434643\\
	46	-2.48831175138105\\
	47	-2.39212597410364\\
	48	-2.40102661152815\\
	49	-2.46043352107722\\
	50	-2.1967355348894\\
	51	-1.98465019767133\\
	52	-1.78308488249934\\
	53	-1.76743123056508\\
	54	-1.68084119171573\\
	55	-1.66054557347951\\
	56	-1.85291995412535\\
	57	-1.95926097481936\\
	58	-1.99338609438126\\
	59	-2.01492065211755\\
	60	-2.04643330338814\\
	61	-2.08816001576071\\
	62	-2.12082116709018\\
	63	-2.34648763103712\\
	64	-2.32838158126589\\
	65	-2.40213965954496\\
	66	-2.39284499760498\\
	67	-2.40649603685188\\
	68	-2.2987112197734\\
	69	-2.32136943426764\\
	70	-2.29363141441229\\
	71	-2.33932221538885\\
	72	-2.34521956488129\\
	73	-2.34225505570043\\
	74	-2.38927201622676\\
	77	-2.39335503132486\\
	78	-2.32011084826854\\
	79	-2.2718624379018\\
	80	-2.53696200072898\\
	81	-2.55568977956625\\
	82	-2.59440544531714\\
	83	-2.58054072349933\\
	84	-2.60269014503632\\
	85	-2.59351266460072\\
	86	-2.36733138216476\\
	87	-2.28838137385009\\
	88	-2.29408477407071\\
	89	-2.26491505272867\\
	91	-2.16758566627902\\
	92	-2.12780853912312\\
	93	-2.06857388160716\\
	94	-2.31101601694644\\
	95	-2.23347817650176\\
	96	-2.25177880644208\\
	97	-2.2123583508826\\
	98	-2.27676125794869\\
	99	-2.25808444885189\\
	100	-2.3002289788069\\
	101	-2.24509430732945\\
	102	-2.24604258060862\\
	103	-2.26202680357608\\
	104	-2.17794826012732\\
	105	-2.2262938585481\\
	106	-2.24593997586499\\
	107	-2.29229698318454\\
	108	-2.45281008451411\\
	109	-2.22908204009121\\
	110	-2.22846397003724\\
	111	-2.20274382027009\\
	112	-2.15940470001738\\
	113	-2.17661389920704\\
	114	-2.18515290972982\\
	115	-2.22158901470044\\
	116	-2.43169393247706\\
	117	-2.62193452055811\\
	118	-2.61313993944367\\
	119	-2.65917345934713\\
	120	-2.8637345356733\\
	121	-3.12355243277614\\
	122	-3.32527636415966\\
	123	-3.32785970227042\\
	124	-3.16721225539652\\
	125	-3.41603242866768\\
	126	-3.44297265557123\\
	127	-3.6562672282958\\
	128	-3.59196642367527\\
	129	-3.79562572812625\\
	130	-3.96100750318607\\
	131	-4.2059728512001\\
	132	-4.19535083078762\\
	134	-4.29889351410571\\
	135	-4.25546759189655\\
	136	-4.37231474180271\\
	137	-4.5331963201462\\
	138	-4.58019846310782\\
	139	-4.72569516140811\\
	140	-4.72800675663427\\
	141	-4.74961185769916\\
	142	-4.79894375140765\\
	143	-4.83190740420861\\
	144	-4.79441067655148\\
	145	-4.832866533649\\
	146	-4.63112727273358\\
	147	-4.40514819248392\\
	148	-4.32405535062327\\
	149	-4.29193904506201\\
	150	-4.13200792433548\\
	151	-3.91836628348835\\
	152	-3.7494611354785\\
	153	-3.56668314011108\\
	154	-3.47124484692102\\
	155	-3.21318888905125\\
	156	-3.20996827159797\\
	157	-3.01749309109971\\
	158	-3.03554575777667\\
	159	-2.85710576515379\\
	160	-2.65115855496163\\
	161	-2.43122036545856\\
	162	-2.42757843573304\\
	163	-2.35189500448905\\
	164	-2.29055423191886\\
	165	-2.28770491159167\\
	166	-2.17020668595984\\
	167	-2.0175479606462\\
	168	-2.07367263142248\\
	169	-1.94243329631269\\
	170	-1.69022409605094\\
	171	-1.67013617982758\\
	172	-1.63205334603208\\
	173	-1.63268880043006\\
	174	-1.66735486696973\\
	175	-1.59532656837371\\
	176	-1.58228683917605\\
	177	-1.6261956132613\\
	178	-1.65969394994943\\
	179	-1.67580448143804\\
	180	-1.63456912766787\\
	181	-1.58401528995597\\
	182	-1.54766422013131\\
	183	-1.53243893981363\\
	184	-1.50935098820179\\
	185	-1.52201269330311\\
	186	-1.47267552091841\\
	187	-1.46267652527723\\
	188	-1.44648736309222\\
	189	-1.43522339539544\\
	190	-1.43170442489094\\
	191	-1.40143507694648\\
	192	-1.41425552008889\\
	193	-1.40834280604065\\
	194	-1.44646423353453\\
	195	-1.48996960901633\\
	196	-1.48564770928391\\
	197	-1.43950265871956\\
	198	-1.17048495142018\\
	199	-1.2095232693801\\
	200	-1.19655596582697\\
	201	-1.20010771744325\\
	202	-1.23788114806905\\
	203	-1.23351759446837\\
	204	-1.1966909637282\\
	205	-1.21694122837914\\
	206	-1.24251373358373\\
	207	-1.22886989364974\\
	209	-1.16895533594197\\
	210	-1.18170362830028\\
	211	-1.17644839005584\\
	212	-1.25051848999675\\
	213	-1.27060384324272\\
	214	-1.34090876903042\\
	215	-1.32637917094598\\
	216	-1.36526407890722\\
	217	-1.41266215054753\\
	218	-1.41057017878381\\
	219	-1.40101747844284\\
	220	-1.41816897053695\\
	221	-1.46569441154719\\
	222	-1.45174043180316\\
	223	-1.4743236435931\\
	224	-1.45514575193886\\
	225	-1.42738053454764\\
	226	-1.40902506706681\\
	227	-1.44866769154254\\
	228	-1.47491276157047\\
	229	-1.45592907729088\\
	230	-1.45111270683839\\
	231	-1.45208987383114\\
	232	-1.40050670119126\\
	234	-1.33821324511365\\
	235	-1.31940099566214\\
	236	-1.3101309292507\\
	237	-1.34022888907703\\
	238	-1.34308696761769\\
	239	-1.36668094551362\\
	240	-1.34568460590992\\
	241	-1.3767948740246\\
	242	-1.30195192482523\\
	243	-1.26772082589628\\
	244	-1.22679196864215\\
	245	-1.22480652271275\\
	246	-1.20457996886506\\
	247	-1.17577635290081\\
	248	-1.18719230764577\\
	249	-1.18197656712817\\
	250	-1.16293366999082\\
	251	-1.12396094407563\\
	253	-1.15628673987175\\
	255	-1.11310435110386\\
	256	-1.10790454404525\\
	257	-1.0484320773059\\
	258	-1.0204420775533\\
	259	-0.98655749366111\\
	260	-0.991988570041258\\
	261	-1.02186147315143\\
	262	-1.12775826286531\\
	263	-1.10582729937568\\
	264	-1.10359304989913\\
	266	-1.07611963075908\\
	267	-1.01070867833351\\
	268	-0.999543638085356\\
	269	-0.973402214623661\\
	270	-1.05505315871227\\
	271	-1.01918389028322\\
	273	-1.01439620487093\\
	274	-0.986862192907154\\
	275	-0.97556387936271\\
	276	-0.944057454445328\\
	277	-0.927462096165755\\
	278	-0.923702039110481\\
	279	-0.910783241085767\\
	280	-0.91102687551421\\
	281	-0.880174044309456\\
	282	-0.880741611802591\\
	283	-0.836157117899972\\
	284	-0.835777475621114\\
	285	-0.815550588814176\\
	289	-0.816916015921208\\
	290	-0.806453017120248\\
	291	-0.771293119155871\\
	292	-0.668201635907678\\
	294	-0.678332543107047\\
	295	-0.735717164753225\\
	296	-0.829220544973452\\
	298	-0.828175209313031\\
	299	-0.829718739781072\\
	300	-0.746704588239538\\
};
\legend{$ LC_8 $, $ LC_{30,8} $}
\end{axis}
\end{tikzpicture}%

==> rot_phase.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
name=one,
width=7.1cm,
height=4cm,
scale only axis,
xmin=-200,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={$ \theta $~[deg]},
ymin=-400,
ymax=400,
xlabel near ticks,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={$ \dot{\theta} $~[deg/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
-5.15615263794558	7.90839694656489\\
-3.03996045540242	22.3358778625954\\
-0.07076481737721	30.4427480916031\\
3.76850753915852	37.8320610687023\\
8.12667381047618	41.618320610687\\
12.4872370137915	41.8625954198473\\
16.4979076389519	37.9541984732824\\
19.8130187362821	30.3511450381679\\
22.2522006341446	20.2442748091603\\
23.3872526010859	7.03816793893128\\
23.2242608487214	-9.09923664122135\\
21.1478143745992	-26.6870229007633\\
18.2658433297017	-32.2442748091603\\
14.4208970728254	-41.9236641221374\\
9.40506004710528	-53.618320610687\\
3.8615511429598	-56.824427480916\\
-1.98370480085197	-59.8625954198473\\
-8.07677507029194	-62.4580152671756\\
-12.7996113096798	-46.9923664122138\\
-17.0675489530615	-42.1374045801527\\
-20.4781282514728	-33.5267175572519\\
-22.7944679898179	-21.8167938931298\\
-23.6654833319911	-5.60305343511453\\
-22.7620939127688	12.030534351145\\
-19.9531347238282	31.2213740458016\\
-15.3062287152977	49.0076335877862\\
-9.4300154956843	61.9083969465649\\
-1.83053649141959	76.9618320610687\\
6.68167554541031	85.0992366412214\\
15.3274840961492	85.1908396946565\\
23.7800274386306	77.4656488549618\\
30.4712381366675	63.3587786259542\\
35.2951271672886	42.3969465648855\\
37.9347570494807	21.5572519083969\\
38.1661863900243	-6.97709923664121\\
35.0968388047623	-34.763358778626\\
30.6764655229175	-50.0610687022901\\
23.8174019689168	-75.2824427480916\\
16.0904575289457	-81.9236641221374\\
7.47355636914875	-88.9923664122138\\
-1.09322850747424	-86.9007633587786\\
-9.36692525608231	-81.6793893129771\\
-16.8350891514546	-73.618320610687\\
-23.1752202020051	-57.7709923664122\\
-26.8353800655237	-34.4732824427481\\
-28.840983184495	-14.6259541984733\\
-29.3328724701441	-3.60305343511453\\
-27.3146220436731	22.2595419847328\\
-23.8038281855525	39.1297709923664\\
-17.7959862225207	62.0916030534351\\
-10.265878621547	77.0992366412214\\
-1.892840042361	81.9236641221374\\
7.28409296762123	90.1526717557252\\
16.5276932121354	89.3587786259542\\
25.041013211761	80.1526717557252\\
32.0401694076569	63.587786259542\\
36.5810128188903	40.6106870229008\\
39.4714374187681	22.4732824427481\\
39.9363206671183	-9.38931297709922\\
36.7372257231314	-35.7251908396947\\
31.3657868381719	-58.5038167938931\\
24.1862477526101	-78.6106870229008\\
15.212059231054	-94.2900763358779\\
4.94718691991665	-104.931297709924\\
-5.71554835735344	-109.251908396947\\
-15.6550496772528	-99.2824427480916\\
-24.4937204044389	-86.3206106870229\\
-31.8340342992561	-70.6259541984733\\
-37.0916993362532	-48.793893129771\\
-39.7541593267317	-22.6717557251908\\
-39.7217845557925	6.21374045801525\\
-36.6413385253287	36.2748091603053\\
-30.7466001409564	64.824427480916\\
-22.4010843598068	89.0381679389313\\
-12.2744650199036	104.335877862595\\
-0.444233310725167	120.534351145038\\
12.5803819153422	130.091603053435\\
25.2722402611307	117.725190839695\\
35.8236372338236	100.656488549618\\
44.15688492195	75.4961832061069\\
49.3362341488989	44.763358778626\\
51.2545803354532	9.74045801526717\\
49.5701742572661	-23.4809160305343\\
44.2059604567673	-63.3740458015267\\
35.376979211274	-96.6412213740458\\
24.7189073529507	-114.839694656489\\
11.0461585040192	-144.412213740458\\
-3.88297672670501	-151.984732824428\\
-18.1234382992832	-145.343511450382\\
-31.7266170079136	-133.75572519084\\
-43.030685874349	-110.778625954199\\
-51.7448732668937	-79.5419847328245\\
-56.9380755089744	-46.8702290076336\\
-58.9069178144734	-6.90076335877865\\
-56.2683036163028	34.6259541984733\\
-50.2545711445596	69.0992366412214\\
-40.7057748723747	102.320610687023\\
-28.1769887348079	128.549618320611\\
-13.4615594625834	147.435114503817\\
1.92253427767889	155.129770992366\\
17.6572427968029	152.916030534351\\
30.8254998654635	127.954198473282\\
41.7041818984109	102.427480916031\\
49.7382818787644	72.2595419847328\\
54.453614855901	36.9160305343511\\
55.4715704679698	-0.854961832061065\\
52.9007306657036	-39.8931297709923\\
46.1308159864743	-74.3969465648855\\
36.8715918661695	-101.328244274809\\
25.2798960414895	-125.63358778626\\
11.9197688445691	-139.801526717557\\
-2.3157018134595	-145.206106870229\\
-16.4228359461873	-141.709923664122\\
-29.3686330521674	-127.099236641221\\
-39.162912816487	-92.5648854961832\\
-46.056271724271	-64.3969465648855\\
-50.1073397793683	-31.3587786259542\\
-50.3742406843894	5.35877862595419\\
-47.0297769534155	42.2748091603053\\
-41.214724954183	65.0076335877863\\
-31.5662664013801	100.748091603053\\
-19.8586567374304	124.900763358779\\
-6.11066285509696	140.549618320611\\
7.51783127497055	135.923664122137\\
21.3018859563049	133.145038167939\\
33.8454746989201	118.580152671756\\
43.8422025648781	93.8320610687023\\
50.8858476402841	62.3511450381679\\
54.6989280050572	25.8625954198473\\
55.0103221071942	-13.2519083969466\\
50.3807612285206	-52.793893129771\\
42.5066803538176	-86.1068702290077\\
31.5935788938695	-122.381679389313\\
18.3101179809552	-142.091603053435\\
2.55004610646216	-163.496183206107\\
-14.0592811582466	-169.984732824428\\
-30.285291283754	-160.870229007634\\
-44.6992552632027	-138.24427480916\\
-55.8211114933136	-109.328244274809\\
-63.5057245357319	-67.3129770992367\\
-67.0482042435941	-22.9007633587786\\
-66.1814055583757	22.9618320610687\\
-60.6004623824717	67.175572519084\\
-51.9432369102931	94.2137404580153\\
-38.8352386596976	136.06106870229\\
-23.0858673946557	164.381679389313\\
-5.00453705480356	181.557251908397\\
12.5962519811797	173.404580152672\\
30.7529254991937	170.992366412214\\
45.3539618760909	136.488549618321\\
56.7177599988134	104.015267175573\\
64.2974014106032	67.5572519083969\\
67.768785929409	21.5572519083969\\
66.3078601812685	-23.8473282442748\\
60.7758408402917	-68.0458015267176\\
52.0961360657702	-96.381679389313\\
39.1713738335594	-140.320610687023\\
23.1401048803436	-170.778625954199\\
4.64667259912073	-188.30534351145\\
-13.0967511116596	-181.404580152672\\
-30.4123853734556	-173.75572519084\\
-45.9611228155525	-150.732824427481\\
-58.581312390614	-116.702290076336\\
-67.2188039013849	-75.7557251908397\\
-71.6180771953154	-34.824427480916\\
-70.9996164682074	12.0458015267176\\
-66.9977665236896	51.618320610687\\
-58.1742509823661	98.6870229007634\\
-44.7438375930747	138.687022900763\\
-28.1042302524311	170.870229007634\\
-9.45848882107907	191.175572519084\\
9.08504649839341	186.732824427481\\
27.6259791922078	180.854961832061\\
44.2312658520934	159.618320610687\\
57.7020691441468	126.427480916031\\
67.1667789628212	85.4809160305343\\
72.5121535997042	39.9847328244275\\
73.8302067679963	-1.67938931297709\\
70.1397699077805	-51.8015267175572\\
61.5275415474288	-98.824427480916\\
48.5017011315219	-141.389312977099\\
31.7296870401291	-176.854961832061\\
12.8293625464541	-198.809160305344\\
-7.15226863201286	-204.870229007634\\
-27.3032350273251	-203.206106870229\\
-45.9754823215041	-181.114503816794\\
-61.4763247318229	-146.916030534351\\
-73.1083862369917	-104.36641221374\\
-80.0713053889042	-57.0992366412214\\
-82.9975077406303	-12.8702290076336\\
-80.487536479645	38.7175572519084\\
-72.8752509312133	89.0992366412214\\
-60.3259168743489	135.404580152672\\
-43.5143076540612	174.335877862595\\
-23.4792306838599	203.038167938931\\
-2.0013934246636	214.335877862595\\
20.2319067661847	218.641221374046\\
41.4123480129878	202.18320610687\\
59.5496612846131	170.274809160305\\
73.3205778905646	128.152671755725\\
82.4814689739413	80.5648854961832\\
87.8122906891832	36.793893129771\\
87.6497553764462	-16.3511450381679\\
82.1895784960134	-62.9465648854962\\
72.4183345585133	-115.435114503817\\
57.6750570593899	-159.450381679389\\
39.222761332168	-196.885496183206\\
18.2806918527469	-221.496183206107\\
-5.13407565666489	-240.671755725191\\
-28.9750944114657	-242.290076335878\\
-50.9732290712834	-215.465648854962\\
-69.642105064096	-178.24427480916\\
-84.6144709175372	-136.152671755725\\
-94.8600790991616	-82.9007633587786\\
-99.9299870640241	-32.6412213740458\\
-100.33943214918	8.15267175572518\\
-95.7010909143944	64.0763358778626\\
-85.3640900652774	116.946564885496\\
-70.727677861954	154.946564885496\\
-51.306859507872	200.748091603053\\
-28.136795558538	234.396946564886\\
-2.51674607449547	251.893129770992\\
22.9196024324746	249.129770992366\\
45.9587710704955	211.206106870229\\
64.9123182862678	176.900763358779\\
79.2669937393998	130.427480916031\\
88.9084834019597	85.8625954198474\\
93.2497278270858	32.9007633587786\\
92.9888421035556	-18.3206106870229\\
88.2918448710435	-60.4732824427481\\
78.8281380854818	-112.488549618321\\
64.1598271881657	-163.572519083969\\
44.5289665529555	-206.916030534351\\
21.7275180546055	-239.374045801527\\
-2.28701842444201	-244.671755725191\\
-26.8955823255272	-250.900763358779\\
-48.6318850240497	-215.068702290076\\
-67.3659939717637	-176.534351145038\\
-82.4353932530556	-133.770992366412\\
-92.2936489827941	-82.8091603053435\\
-97.3080523027253	-32.8396946564886\\
-97.4172225292933	16.6717557251908\\
-92.0344200940249	68.381679389313\\
-79.6156716273312	121.435114503817\\
-63.4140774249863	171.893129770992\\
-43.0078585697067	212\\
-20.0051303643187	232.564885496183\\
5.83819109325862	254.656488549618\\
30.9474404531783	234.290076335878\\
52.5528633906671	209.648854961832\\
70.9754834137361	170.137404580153\\
84.5328202575573	123.81679389313\\
93.7018186709238	79.4503816793893\\
97.8886857916897	26.0152671755725\\
97.2155950039997	-24.6106870229008\\
91.3398788957888	-75.9083969465649\\
80.730029002617	-123.190839694657\\
66.0869125562135	-156.763358778626\\
46.7810092662766	-207.526717557252\\
23.6842553362906	-241.251908396947\\
-1.17040329835208	-253.862595419847\\
-25.3277961242473	-243.389312977099\\
-48.2187314656956	-223.236641221374\\
-67.9667241474953	-185.847328244275\\
-84.9760726117922	-142.488549618321\\
-95.6060510961089	-90.7786259541985\\
-101.435254890499	-39.8015267175572\\
-101.921878216386	10.7022900763359\\
-97.5458583841008	57.1297709923664\\
-89.3222551684414	86.1679389312977\\
-76.0984818273323	145.648854961832\\
-57.6449621108247	187.603053435115\\
-35.0065502002784	226.778625954198\\
-10.538795354696	244.595419847328\\
14.951295576687	255.511450381679\\
39.7451100976577	243.297709923664\\
62.4127115356363	212.610687022901\\
80.3427736499346	166.824427480916\\
94.0287743494226	122.916030534351\\
102.631586401844	74.1832061068702\\
106.267402869084	20.7175572519084\\
104.563183466419	-28.3053435114504\\
98.4478862784321	-72.8549618320611\\
88.2251066344934	-115.847328244275\\
73.8211556191848	-158.442748091603\\
55.0377642564754	-202.488549618321\\
31.9921858413664	-244.946564885496\\
5.21629319261774	-274.671755725191\\
-22.6509587518757	-282.30534351145\\
-49.2862020204558	-262.549618320611\\
-72.7665030550269	-223.87786259542\\
-92.2242218559851	-177.297709923664\\
-107.130220005157	-129.480916030534\\
-117.406556627406	-84.1679389312977\\
-124.466807525314	-56.1221374045801\\
-127.085881629653	-9.89312977099235\\
-125.837037023277	28.0916030534351\\
-121.633237076115	53.7557251908397\\
-112.843774442371	97.7099236641221\\
-100.653437467811	134.030534351145\\
-82.1199534191881	190.580152671756\\
-59.2401396142039	225.893129770992\\
-32.5002159233014	268\\
-3.38068347809042	287.328244274809\\
24.6185635189364	272.473282442748\\
50.4789661724735	245.618320610687\\
73.0648968993244	213.81679389313\\
90.529991331964	158.641221374046\\
104.523478399587	128.809160305344\\
113.541189588907	75.6030534351145\\
117.419683390053	24.0610687022901\\
116.712516976992	-22.1832061068702\\
111.735206725227	-63.6335877862596\\
103.127147130066	-97.8778625954199\\
90.4918784338415	-142.564885496183\\
73.3559500182049	-184.351145038168\\
51.6567006996552	-232.580152671756\\
25.425336274287	-274.732824427481\\
-4.17985877178029	-301.770992366412\\
-33.0975486719319	-292.24427480916\\
-60.1454938172851	-265.251908396947\\
-83.6554093104164	-223.63358778626\\
-103.154461428764	-178.274809160305\\
-117.594465529163	-125.618320610687\\
-134.33842887785	-50.763358778626\\
-136.423251108417	-3.22137404580155\\
-134.724483576738	35.9847328244275\\
-129.073777033336	68.381679389313\\
-120.68828775915	90.9465648854962\\
-107.365724633097	141.618320610687\\
-89.1177473191844	187.969465648855\\
-66.8261433239535	223.87786259542\\
-39.4198893752462	273.404580152672\\
-9.47226542339337	295.343511450382\\
20.5157597641968	290.702290076336\\
48.7774213075576	270.442748091603\\
73.3348425319944	232.625954198473\\
93.6204438628233	186.167938931298\\
108.862128522523	136.198473282443\\
119.298355495474	89.5572519083969\\
125.335141751206	45.8625954198473\\
127.377554569267	5.49618320610688\\
125.831447877073	-26.9618320610687\\
121.135631731171	-57.3282442748092\\
113.465067960608	-87.7557251908397\\
102.638919718314	-124.625954198473\\
87.3409584581431	-169.801526717557\\
66.8539178065004	-218.36641221374\\
41.5798006322017	-264.412213740458\\
12.5583637032876	-299.358778625954\\
-18.2156213960603	-311.343511450382\\
-48.3869899338247	-296.106870229008\\
-75.1706135647394	-259.068702290076\\
-97.8500229370277	-211.679389312977\\
-116.464808475542	-165.282442748092\\
-131.293120369605	-136.748091603053\\
-142.077717049665	-89.0687022900764\\
-150.588183993393	-67.1450381679389\\
-156.109169876262	-38.5648854961832\\
-158.376755803482	-9.5419847328244\\
-157.605626692743	19.4656488549618\\
-155.117430893746	36.5190839694657\\
-151.025426913818	48.7022900763359\\
-145.287002181234	64.6259541984733\\
-136.935021106738	89.3587786259542\\
-125.264438866648	121.083969465649\\
-109.555987306394	159.984732824427\\
-89.3869191284628	205.63358778626\\
-63.8362391435202	250.137404580153\\
-33.8178821666995	295.893129770992\\
-1.24569905530541	320.06106870229\\
31.206421416589	316.702290076336\\
61.0442723560801	287.664122137405\\
86.8778069745831	245.038167938931\\
108.424926472849	200.916030534351\\
125.239582566658	151.511450381679\\
138.372228075928	117.190839694657\\
148.3935440177	84.3664122137404\\
155.631346473971	58.2137404580153\\
161.404967036074	51.206106870229\\
166.583347507191	39.8778625954199\\
170.385743568619	26.763358778626\\
173.295758909969	19.7862595419847\\
175.521908862309	14.0916030534351\\
177.102805649048	6.16793893129773\\
178.7078737876	12.0916030534351\\
179.450246997492	3.7709923664122\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-179.832754220044	4.80916030534354\\
-176.875392929492	26.4885496183206\\
-174.059293092505	30.1526717557252\\
-169.926929021132	45.3893129770992\\
-162.15564644729	73.5725190839695\\
-151.674721839673	105.954198473282\\
-137.923346748198	129.068702290076\\
-121.266982921842	161.526717557252\\
-100.926515904331	198.580152671756\\
-75.9975415474216	246.931297709924\\
-45.9510767432891	292.946564885496\\
-12.7455630065207	327.603053435115\\
20.9891169241498	326.167938931298\\
52.9294581670899	304.854961832061\\
80.8196526223462	262.045801526718\\
103.953997034503	213.312977099237\\
122.908352361365	172.625954198473\\
137.772705750809	129.526717557252\\
149.934673508442	109.358778625954\\
159.413898096806	80.2442748091603\\
166.563083428068	62.2748091603053\\
173.938302766099	62.8702290076336\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-176.601125173456	58\\
-170.651358082514	55.3282442748092\\
-163.275164715268	72.3053435114504\\
-154.252516643493	82.2290076335878\\
-143.659898862881	104.503816793893\\
-130.12547172456	133.648854961832\\
-112.788084974671	171.75572519084\\
-90.7401175840159	217.145038167939\\
-63.7889233699856	265.69465648855\\
-32.7548775978715	305.465648854962\\
0.809084091205364	327.511450381679\\
34.1445336670311	321.328244274809\\
64.7009570680223	289.63358778626\\
90.8526488352409	249.893129770992\\
112.654859866593	203.374045801527\\
130.073758545036	154.839694656489\\
143.663730593691	120.458015267176\\
154.632650498352	94.7328244274809\\
163.596997579453	76.5496183206107\\
171.320163561614	65.206106870229\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-179.489583395711	59.8931297709923\\
-172.955556188879	60.3358778625954\\
-166.012819731062	66.0763358778626\\
-157.813540573789	78.2290076335878\\
-147.825079847733	96.8091603053435\\
-135.251880988118	123.358778625954\\
-119.29549993217	158.290076335878\\
-99.0322895921209	202.091603053435\\
-73.2946933530142	246.229007633588\\
-43.1411921664342	295.282442748092\\
-9.56343234671289	327.847328244275\\
24.0649381567841	328.152671755725\\
55.8671308885736	304.702290076336\\
83.4680274375484	261.664122137405\\
105.950212237335	208.534351145038\\
124.143824500473	168.564885496183\\
138.280353435098	125.664122137405\\
150.259839368511	109.282442748092\\
159.603316990024	81.7709923664122\\
167.055322177722	63.2671755725191\\
174.589096294301	64.6564885496184\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-178.005709961506	61.3587786259542\\
-170.980565736666	63.206106870229\\
-163.073860676834	71.9541984732825\\
-153.688792065244	87.8473282442748\\
-141.855991036955	110.36641221374\\
-109.159386623108	182.045801526718\\
-85.7326834299718	228.534351145038\\
-57.8325727759975	275.63358778626\\
-25.6233032694822	313.236641221374\\
8.23446178221599	328.839694656489\\
41.2640361809328	315.984732824428\\
71.0095569914565	279.908396946565\\
96.1863362844716	234.931297709924\\
116.735342738913	190.24427480916\\
134.929269968378	164.885496183206\\
149.746972503125	128\\
162.099407612996	111.847328244275\\
175.46365109968	119.206106870229\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-171.737893573245	126\\
-157.230502594358	133.114503816794\\
-141.34038206575	151.129770992366\\
-122.24531321219	184.396946564886\\
-98.8778080839193	225.93893129771\\
-69.8171824339379	281.068702290076\\
-37.3791133965311	312.381679389313\\
-2.29927646351666	337.251908396947\\
32.0667567023149	333.328244274809\\
63.8571977765574	301.175572519084\\
91.1650612480408	254.458015267176\\
113.64148029538	206.198473282443\\
131.964212688246	164.488549618321\\
146.67828558146	130.488549618321\\
159.594186182731	117.480916030534\\
170.936079140594	99.587786259542\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-175.627966172504	104.916030534351\\
-164.401572280738	104.519083969466\\
-150.502730658504	131.312977099237\\
-134.23683618515	152.595419847328\\
-114.806108341351	189.236641221374\\
-90.6795435899556	234.167938931298\\
-61.7710097472382	282.076335877863\\
-29.0142900459574	321.206106870229\\
6.02093733178674	338.641221374046\\
40.0990127605371	332.106870229008\\
71.3700746247322	294.351145038168\\
97.9748764861478	249.251908396947\\
121.187438821762	213.923664122137\\
139.720207296423	168.106870229008\\
155.400359789477	142.732824427481\\
170.337147983089	134.732824427481\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-171.645841472347	144.931297709924\\
-154.038444745005	172.748091603053\\
-133.002543308179	205.328244274809\\
-107.43364040976	249.770992366412\\
-77.034966459491	301.786259541985\\
-42.464882221502	335.206106870229\\
-6.24629870068048	349.664122137405\\
29.2640554026739	337.038167938931\\
61.5579537329392	307.236641221374\\
90.5948250718943	270.36641221374\\
113.630833417812	214.854961832061\\
133.527118683051	183.511450381679\\
149.72593670838	140.992366412214\\
163.273349525267	120.534351145038\\
175.45470504652	110.580152671756\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-170.933199914799	111.160305343511\\
-158.185540850791	121.389312977099\\
-143.83806151011	140.030534351145\\
-125.018974271391	180.427480916031\\
-102.653855685363	214.30534351145\\
-74.8626444693108	270.18320610687\\
-43.255146661729	308.885496183206\\
-9.66270597943713	326.076335877863\\
24.630588812916	327.801526717557\\
56.6477112630949	302.900763358779\\
84.7730268911727	259.282442748092\\
107.456413425521	209.801526717557\\
126.462376998324	171.404580152672\\
141.216840935944	129.801526717557\\
153.286133832944	108.625954198473\\
163.668141731322	87.4351145038168\\
172.519245912848	76.824427480916\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-176.955371225827	72.6259541984733\\
-168.880054485805	75.6641221374046\\
-159.920667281348	85.6488549618321\\
-149.811695578277	99.4351145038168\\
-136.306300938029	134.641221374046\\
-119.144342247343	164.427480916031\\
-98.0440013669589	206.916030534351\\
-72.0173362489599	255.358778625954\\
-41.323864589919	299.419847328244\\
-7.74328172664121	326.748091603053\\
26.223290993698	327.419847328244\\
57.9563767602269	301.343511450382\\
85.8160175480353	259.69465648855\\
108.77225797463	214.015267175573\\
128.269408566318	183.465648854962\\
145.117273489133	147.160305343511\\
158.740258188429	115.374045801527\\
170.027760283402	100.351145038168\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-178.209222331433	103.786259541985\\
-164.966480999051	128.549618320611\\
-148.349037283858	161.251908396947\\
-128.487267330044	193.93893129771\\
-104.995020423286	228.335877862595\\
-77.575715839968	267.786259541985\\
-44.5639588552261	316.916030534351\\
-9.50473467184423	341.190839694656\\
26.2293321252172	345.69465648855\\
59.8122612274238	319.312977099237\\
89.4347815202795	276.595419847328\\
115.27343848249	240.351145038168\\
135.871187487495	189.603053435115\\
153.39767594677	159.068702290076\\
168.734616534328	141.511450381679\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-175.196395723114	134.946564885496\\
-158.999982386584	152.793893129771\\
-141.282025989099	166.946564885496\\
-118.981883766031	212.839694656489\\
-92.6370168848754	256.580152671756\\
-62.2978766572745	294.946564885496\\
-28.3155322479731	330.824427480916\\
7.59619007761347	347.129770992366\\
42.7548157968368	333.389312977099\\
74.2629238279614	296.519083969466\\
101.57698309022	250.885496183206\\
124.545371353789	214.564885496183\\
143.080980667278	171.129770992366\\
160.109188368881	154.458015267176\\
175.652695483387	139.709923664122\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-167.116497402772	140.671755725191\\
-151.171181250229	154.488549618321\\
-132.654743074123	182.015267175573\\
-109.594132640626	220.641221374046\\
-81.9112573491075	267.770992366412\\
-49.4615079652277	312.961832061069\\
-13.8647556339591	345.343511450382\\
22.4945251617304	349.69465648855\\
56.7280406409852	325.404580152672\\
86.7560210942481	280.687022900763\\
112.237950512757	232.702290076336\\
133.188269444301	194.900763358779\\
150.497057028442	159.282442748092\\
166.251117418486	141.725190839695\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-176.612745340418	135.114503816794\\
-161.687180094934	141.404580152672\\
-144.941857451846	159.969465648855\\
-125.15186106454	190.732824427481\\
-101.495806610487	232.732824427481\\
-72.572345739013	280.427480916031\\
-39.0634432458743	324.015267175573\\
-2.95180720793491	354.335877862595\\
32.4930501932944	334.977099236641\\
65.5319842874647	311.984732824427\\
93.373749542706	254.351145038168\\
115.256511563307	198.442748091603\\
132.705572178689	156.977099236641\\
147.535906194318	132.30534351145\\
159.584033344468	106.396946564886\\
169.842629537946	92.6564885496183\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-178.325162009471	87.0992366412214\\
-169.307003415838	86.5343511450382\\
-157.715565829843	107.740458015267\\
-144.293723233388	126.854961832061\\
-128.732404104272	151.69465648855\\
-108.750800614551	197.923664122137\\
-84.3231860703686	239.282442748092\\
-55.5087872427651	284.946564885496\\
-22.5456986370617	320.870229007634\\
12.0683751829724	333.770992366412\\
45.3421928209452	317.664122137405\\
74.7138884396781	278.763358778626\\
99.5267686302358	231.083969465649\\
120.048838605571	186.18320610687\\
137.366706133704	159.282442748092\\
151.70360679814	124.564885496183\\
163.80792248785	107.786259541985\\
176.883429974942	118.519083969466\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-167.438902586788	128.687022900763\\
-153.224917695201	138.076335877863\\
-137.327138851871	156.931297709924\\
-117.502216971244	191.93893129771\\
-93.1889186195902	236.687022900763\\
-63.9861545223031	284.931297709924\\
-30.839840707214	325.099236641221\\
4.64651442617969	343.725190839695\\
39.5941305690614	333.69465648855\\
71.0801880705361	297.328244274809\\
97.8999907231912	250.137404580153\\
120.519477062271	210.916030534351\\
138.703282670224	164.396946564886\\
153.757855545226	136.946564885496\\
168.53531174633	139.725190839695\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-175.399904333737	142.091603053435\\
-160.250076940768	141.404580152672\\
-142.235116970892	171.75572519084\\
-121.184872299138	203.786259541985\\
-96.0773373590741	240.625954198473\\
-65.740843324241	293.709923664122\\
-32.0332664574653	324.763358778626\\
3.81646459571095	346.274809160305\\
38.7872850688871	335.496183206107\\
70.462267635676	299.679389312977\\
97.6140209631619	253.007633587786\\
120.706622777684	208.320610687023\\
139.217530557349	167.175572519084\\
154.641465711567	140.839694656489\\
169.355563614402	133.099236641221\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-173.620399382328	142.442748091603\\
-156.056598515687	169.969465648855\\
-134.695949471445	212.793893129771\\
-109.480098519958	242.671755725191\\
-79.6019366712486	284.381679389313\\
-46.2587338171439	322.916030534351\\
-11.1500887050367	339.343511450382\\
23.0766677611455	326.076335877863\\
53.8842608278259	288.290076335878\\
79.8873296284067	239.81679389313\\
101.529008906118	196.748091603053\\
118.629718662462	154.396946564886\\
133.669613643609	133.770992366412\\
146.418433481902	113.954198473282\\
157.151529780745	87.3435114503817\\
164.940893370117	64.8702290076336\\
171.653171525517	55.2519083969466\\
177.578445141235	49.9847328244275\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-175.005985000665	48.8854961832061\\
-169.279097533936	53.1297709923664\\
-162.961574958538	61.618320610687\\
-155.078204230985	75.7251908396947\\
-144.947686842806	96.6259541984733\\
-132.247969156184	124.931297709924\\
-116.038944684982	161.587786259542\\
-95.0598265118229	206.152671755725\\
-69.1155925904854	254.687022900763\\
-38.6784116291366	297.603053435115\\
-5.47304786108134	324.015267175573\\
27.6076426342196	323.374045801527\\
58.8361596238951	296.625954198473\\
85.954009317168	254.824427480916\\
109.284818541869	213.022900763359\\
127.077219769044	161.87786259542\\
141.253852086789	126.458015267176\\
153.355201973778	105.129770992366\\
165.595568229707	108.595419847328\\
177.616990067374	110.534351145038\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-171.693004171857	109.251908396947\\
-159.425364502825	113.038167938931\\
-145.128481535504	135.038167938931\\
-127.900303795141	166.290076335878\\
-106.281360941537	206.931297709924\\
-79.9340185758451	253.022900763359\\
-48.9962771996243	306.473282442748\\
-15.2031608843823	325.358778625954\\
19.4695187790521	332.992366412214\\
52.294406256077	311.358778625954\\
81.2605545449366	268.977099236641\\
105.212813087139	220.351145038168\\
124.581757422606	177.679389312977\\
141.312750420096	154.580152671756\\
155.123622283553	121.984732824428\\
167.732648110206	106.946564885496\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-177.759195330143	121.129770992366\\
-163.77291299511	133.175572519084\\
-148.700924291055	145.664122137405\\
-131.1105391173	168.824427480916\\
-109.719095961545	207.725190839695\\
-83.6077746033135	254.702290076336\\
-52.7024821861991	300.900763358779\\
-18.1400523732136	335.511450381679\\
17.4304670634161	347.801526717557\\
51.2656427790991	323.465648854962\\
81.2658556088736	280.824427480916\\
106.306372293562	231.908396946565\\
126.628673468122	187.206106870229\\
143.485675397177	151.709923664122\\
157.443863889939	126.458015267176\\
170.057854689078	110.045801526718\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-175.186298561667	106.427480916031\\
-161.538474102254	131.87786259542\\
-145.334389773724	157.053435114504\\
-126.521880281677	179.832061068702\\
-104.476051056747	216.641221374046\\
-76.5964236843354	265.786259541985\\
-45.3077497925656	301.114503816794\\
-10.6746165768415	336.06106870229\\
24.2748497928034	339.862595419847\\
56.9538814992965	312.290076335878\\
85.6313381762901	268.396946564886\\
109.391066092058	219.93893129771\\
129.770109145684	182.274809160305\\
145.687003158539	144.396946564886\\
159.705889283558	121.679389312977\\
172.140970305169	106.595419847328\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-175.822739688889	111.038167938931\\
-163.061103797639	115.969465648855\\
-148.883050434568	132.824427480916\\
-132.125425381847	160.839694656489\\
-111.479115303935	199.236641221374\\
-86.1135873451965	245.75572519084\\
-56.0864787025232	292.18320610687\\
-22.2367740732353	329.389312977099\\
12.9754807542279	339.618320610687\\
47.0915628400253	322.687022900763\\
77.1441425914905	282.015267175572\\
124.068664850682	192.839694656489\\
140.676445919035	151.083969465649\\
154.488760441839	123.893129770992\\
167.908832880243	126.656488549618\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-179.942531835206	124.335877862595\\
-166.042143842542	124.259541984733\\
-150.839374181705	140.473282442748\\
-132.917625991846	168.36641221374\\
-111.147027556394	203.282442748092\\
-84.6350918854307	253.725190839695\\
-53.6242210568919	299.908396946565\\
-18.953038545	335.465648854962\\
16.8260821416241	343.190839694656\\
50.8344378987707	322.534351145038\\
80.7542572467369	280.06106870229\\
105.814592116508	231.343511450382\\
126.162199187763	186.076335877863\\
142.915552530116	150.167938931298\\
156.370356988884	123.450381679389\\
168.821484175809	110.274809160305\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-177.345804486593	126.18320610687\\
-162.110857146495	143.63358778626\\
-145.111068665296	161.114503816794\\
-125.777888154568	185.343511450382\\
-102.295389261159	225.81679389313\\
-73.2151850522227	281.312977099237\\
-40.4541814478415	316.412213740458\\
-5.43526589998942	342.534351145038\\
29.6545855080784	335.175572519084\\
62.077273827499	311.206106870229\\
89.8589038969322	261.648854961832\\
113.223136675428	211.801526717557\\
134.208580897054	190.106870229008\\
151.590024401771	157.374045801527\\
167.912764660932	146.30534351145\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-173.165011642187	161.312977099237\\
-154.490173305887	172.946564885496\\
-133.354162956934	201.832061068702\\
-108.130118422273	247.236641221374\\
-77.8606331405199	299.618320610687\\
-42.579295332662	343.190839694656\\
-5.40131563037664	359.587786259542\\
30.2125422504174	343.007633587786\\
62.0562532406805	300.641221374046\\
89.0653369356999	246.870229007634\\
111.128565632233	211.022900763359\\
130.39866718039	171.022900763359\\
147.180368000605	148.580152671756\\
162.876632016888	142.167938931298\\
179.13778026928	152.091603053435\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-162.515165248334	176.427480916031\\
-142.997160703791	188.717557251908\\
-118.926306098505	230.687022900763\\
-90.7765713010008	268.076335877863\\
-57.6020262006208	320.442748091603\\
-22.8752143889633	337.709923664122\\
13.1374349735136	343.87786259542\\
47.4407896336151	319.603053435114\\
77.5478749435794	278.793893129771\\
101.48053393597	216.671755725191\\
121.131766728447	176\\
136.089957151499	132.152671755725\\
148.207424252959	102.961832061069\\
157.786789859494	80.5801526717557\\
165.471486276977	62.2137404580153\\
172.79234241892	62.0610687022901\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-177.534640375207	57.5114503816794\\
-171.507004792227	57.5419847328244\\
-165.052433333712	64.1221374045801\\
-156.978674826742	76.9160305343511\\
-147.523866895001	92.2748091603053\\
-134.534646698755	130.259541984733\\
-117.627990789951	166.198473282443\\
-97.1098400029917	203.923664122137\\
-71.6653928948143	251.679389312977\\
-41.7235195978784	295.511450381679\\
-7.99982338182332	326.519083969466\\
25.6484275533627	321.923664122137\\
56.7217545125708	300.931297709924\\
84.3866227224044	255.969465648855\\
106.913523313234	209.557251908397\\
125.961308447839	183.572519083969\\
141.9013224026	139.87786259542\\
153.884568893984	107.93893129771\\
164.32549546626	90.1374045801527\\
173.447221234132	79.8778625954199\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-177.094516328198	73.9847328244275\\
-168.731841860021	78.6106870229008\\
-157.202464234603	110.778625954199\\
-142.882857557699	138.152671755725\\
-126.019242933412	166.534351145038\\
-105.105278356793	200.458015267176\\
-79.4750839095924	248.931297709924\\
-49.3050569262645	294.961832061069\\
-15.07868313815	331.496183206107\\
19.0901770519454	332.351145038168\\
51.9162806621233	313.786259541985\\
81.5638047122084	274.839694656489\\
105.274510190585	220.534351145038\\
140.100775529077	136.885496183206\\
152.296881225281	108.549618320611\\
162.223871420167	86.2442748091603\\
171.451304032825	83.6030534351145\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-177.429775333687	77.8931297709924\\
-169.002388480736	79.3435114503817\\
-159.653606082363	89.1603053435115\\
-148.504496634815	107.145038167939\\
-134.615824352892	133.511450381679\\
-117.176475562632	169.496183206107\\
-95.3238881480569	213.404580152672\\
-68.6167479906889	261.801526717557\\
-37.5945025966529	304.137404580153\\
-3.76340257706943	329.465648854962\\
30.1988487244123	328.091603053435\\
61.6036495708097	301.038167938931\\
89.2330727968916	254.931297709924\\
111.359664408164	205.297709923664\\
128.907465561077	164.12213740458\\
143.13071112736	124.564885496183\\
154.58179495507	99.0534351145038\\
165.580800277564	101.908396946565\\
176.756519754827	98.4274809160306\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-171.839894622135	93.0839694656489\\
-161.21929025359	100.473282442748\\
-148.822611492705	118.091603053435\\
-133.791285860865	143.007633587786\\
-114.75645588631	188.564885496183\\
-90.7226266534574	230.137404580153\\
-62.7591256416547	272.503816793893\\
-30.5373499158358	313.557251908397\\
3.7182266558263	333.664122137405\\
37.2316613352133	325.572519083969\\
67.8636199654304	293.480916030534\\
94.6153471307153	248.870229007634\\
117.073681765977	204.763358778626\\
136.991423993015	181.572519083969\\
153.832238401481	154.091603053435\\
167.736582009795	127.496183206107\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-176.590225329465	131.145038167939\\
-162.688849110338	131.282442748092\\
-145.846301145209	156.335877862595\\
-126.447291633451	188.793893129771\\
-103.443899815797	224.854961832061\\
-75.1223886156393	272.152671755725\\
-41.5251602353637	323.725190839695\\
-6.77764588052992	341.81679389313\\
28.6823171677119	342.152671755725\\
62.574420757878	318.625954198473\\
90.5455273551224	261.465648854962\\
113.775325254995	215.389312977099\\
133.65281672889	185.419847328244\\
150.462163074302	150.335877862595\\
164.944723355949	126.290076335878\\
178.580503163611	126.36641221374\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-166.150861097602	127.419847328244\\
-151.288248654215	141.404580152672\\
-133.723073744083	168.030534351145\\
-86.4536802549	251.832061068702\\
-55.7145374759048	298.18320610687\\
-21.2755947509922	334.427480916031\\
15.7721101235888	345.709923664122\\
50.117768812081	326.18320610687\\
80.4945929512496	285.618320610687\\
106.404998033346	237.099236641221\\
144.467506602741	155.404580152672\\
159.227872980266	133.297709923664\\
174.847828647996	141.251908396947\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-169.613933379009	138.36641221374\\
-152.437765774784	166.824427480916\\
-132.087404959659	197.709923664122\\
-108.107445743633	231.129770992366\\
-80.0322686483009	271.648854961832\\
-47.1144978878521	318.473282442748\\
-11.1397256478199	344.900763358779\\
25.0885562793165	350.488549618321\\
57.8296640756174	311.328244274809\\
87.3551299432382	278.885496183206\\
111.434228409393	226.656488549618\\
130.507007754397	171.358778625954\\
146.062455684596	139.221374045802\\
160.576603386041	132.610687022901\\
174.439599186065	122.488549618321\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-169.88778199938	117.465648854962\\
-156.676929289291	128.030534351145\\
-141.507296697531	147.083969465649\\
-122.455390010359	189.007633587786\\
-99.2311238133069	228.24427480916\\
-71.2002458779272	272.396946564885\\
-38.6542838873357	315.87786259542\\
-3.53307712114349	340.595419847328\\
31.6255896724153	336.977099236641\\
63.8134078785065	304.961832061069\\
91.6077559468573	258.503816793893\\
114.485491327424	210.259541984733\\
133.109468907909	167.328244274809\\
148.30592400469	134.854961832061\\
161.866691164803	123.190839694657\\
173.901901690296	106.656488549618\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-170.938439378897	106.488549618321\\
-157.159269192853	135.450381679389\\
-140.341364108876	166.259541984733\\
-120.14212317976	198.030534351145\\
-96.3955933495443	233.129770992366\\
-68.0092912746521	279.221374045802\\
-34.9606703682098	320.946564885496\\
0.601854388331276	344.229007633588\\
35.7557568489214	336.931297709924\\
67.8889001562187	303.160305343511\\
95.2272490120632	256.18320610687\\
117.589709481897	208.809160305344\\
136.499807611778	174.717557251908\\
152.086451453146	140.488549618321\\
166.053212198443	123.87786259542\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-178.671066773759	116.687022900763\\
-165.874797276836	120.30534351145\\
-151.692611217918	134.946564885496\\
-135.003754235807	160.519083969466\\
-114.752607216049	196.809160305344\\
-89.8457282403839	238.793893129771\\
-60.3537294691806	290.015267175572\\
-26.5576213890315	334.229007633588\\
8.7550871685583	340.488549618321\\
42.748234524006	327.587786259542\\
73.73244914061	293.068702290076\\
121.047296601947	196.427480916031\\
140.192832993562	170.854961832061\\
155.821389133321	140.106870229008\\
169.276635496986	122.534351145038\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-176.389777711318	117.679389312977\\
-163.000449484694	123.740458015267\\
-148.12527252167	141.083969465649\\
-130.896228795366	169.603053435115\\
-109.2571402283	208.763358778626\\
-82.8086527732592	255.801526717557\\
-51.7301795785899	301.572519083969\\
-17.2823160436945	334.824427480916\\
18.2290104238292	344.18320610687\\
52.0387326240747	322.030534351145\\
81.9047963972461	279.786259541985\\
106.549318496485	234.442748091603\\
127.397972570925	185.572519083969\\
144.209892198378	150.854961832061\\
158.453651409743	124.381679389313\\
170.721519231567	111.145038167939\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-174.892557250191	128.290076335878\\
-159.689463674686	146.946564885496\\
-142.389982485319	165.954198473282\\
-122.477360583098	190.396946564885\\
-98.6284838552305	231.328244274809\\
-69.070904920509	286.534351145038\\
-35.4991432225431	325.465648854962\\
0.112429009675338	343.083969465649\\
33.480547913987	317.93893129771\\
64.12862532778	287.984732824427\\
90.4325409492792	243.725190839695\\
113.262400264509	214.763358778626\\
131.695083592563	161.969465648855\\
145.603081528947	122.763358778626\\
156.752685530376	97.8931297709924\\
167.211184402318	90.3053435114504\\
178.227800709537	104.381679389313\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-168.678969070039	124.229007633588\\
-155.292740418889	129.404580152672\\
-137.959373577403	166.778625954199\\
-117.058658478283	205.022900763359\\
-92.0484960273459	244.381679389313\\
-62.6104339644687	284.290076335878\\
-29.0414225049316	324.167938931298\\
6.40327974048284	341.603053435115\\
40.9310673949744	329.572519083969\\
72.6131549155534	295.053435114504\\
99.2677192747188	253.847328244275\\
122.343738363177	214.458015267176\\
141.252897514458	168.595419847328\\
157.877928739544	150.274809160305\\
172.736939448622	131.832061068702\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-171.969412577496	130.702290076336\\
-155.598539466543	159.969465648855\\
-136.899752729087	182.809160305344\\
-114.013371468165	221.038167938931\\
-86.0858338334837	270.748091603053\\
-53.0779441078128	318.870229007634\\
-17.9497759669621	335.312977099237\\
16.2834619664628	325.129770992366\\
47.6892749720611	294.839694656489\\
74.1336279993977	246.916030534351\\
96.4379189622722	203.954198473282\\
115.446882999009	173.206106870229\\
129.877040051284	126.12213740458\\
142.295105188544	107.160305343511\\
151.867641272277	79.7862595419847\\
158.738253722929	53.1297709923664\\
163.711631710763	41.8625954198473\\
167.603970072163	27.9847328244275\\
170.426403069555	19.0534351145038\\
172.518912895053	10.9770992366412\\
173.350304063539	0.564885496183194\\
173.364003166143	-7.20610687022901\\
173.918896041376	-0.213740458015252\\
175.739179855058	12.9465648854962\\
178.265173249278	23.1297709923664\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-179.11015522451	39.587786259542\\
-173.190807850549	57.5572519083969\\
-166.447474709377	65.0534351145038\\
-158.695828553666	70.5343511450382\\
-149.731996143345	87.3282442748092\\
-138.200683493232	112.885496183206\\
-123.570541005108	143.083969465649\\
-104.237683294515	192.900763358779\\
-80.3678825889908	236\\
-52.0501955643598	277.435114503817\\
-19.9041784813052	312.992366412214\\
13.5313862507186	320.503816793893\\
45.35997317376	307.984732824428\\
74.0660679541864	269.099236641221\\
98.2600405922556	221.87786259542\\
117.808026076055	180.351145038168\\
132.941467285646	133.93893129771\\
144.918986515772	106.748091603053\\
154.296680906569	78.5954198473282\\
161.603646434824	58\\
167.74924269657	52.9618320610687\\
172.974318146644	43.6793893129771\\
177.473528093789	37.4656488549618\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-174.75818005302	35.7862595419847\\
-170.800935798424	38.2442748091603\\
-166.353022478768	43.969465648855\\
-160.891125097934	53.8167938931298\\
-154.052231243585	68.5343511450382\\
-145.074085077222	89.0687022900764\\
-133.886276098543	112.977099236641\\
-117.889994216588	157.648854961832\\
-97.7941116300098	198.931297709924\\
-73.1448120806537	240.977099236641\\
-43.7805946372136	290.412213740458\\
-11.7432511956654	315.038167938931\\
21.2539708005315	319.75572519084\\
52.4101448322967	297.847328244275\\
79.8890440055	255.603053435115\\
102.214534342688	210.809160305344\\
119.887147098769	159.832061068702\\
133.243339269517	118.30534351145\\
144.206308799195	93.9389312977099\\
152.096453094192	64.793893129771\\
157.495740366513	43.4045801526718\\
161.459024879253	25.6641221374046\\
163.468939402308	10.7328244274809\\
163.657281350196	-7.57251908396944\\
162.056236671944	-22.1068702290077\\
160.265159353726	-25.4656488549618\\
158.559473778605	-26.2442748091603\\
156.37002915192	-29.2824427480916\\
142.589395841836	-64.2748091603053\\
134.857953108196	-85.6030534351145\\
110.088671223934	-148.381679389313\\
91.8604772119096	-191.206106870229\\
68.8185624267935	-239.587786259542\\
41.1002383783733	-285.664122137405\\
9.80084954786213	-319.282442748092\\
-22.779337099255	-327.832061068702\\
-54.1150937765526	-307.679389312977\\
-82.4761162163192	-267.954198473282\\
-106.359571428967	-221.587786259542\\
-126.601162037744	-184.427480916031\\
-142.618331687298	-138.06106870229\\
-155.186210633667	-106.748091603053\\
-165.254632321328	-83.0687022900763\\
-173.412972445357	-64.2137404580153\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
175.70838539144	-62.3511450381679\\
169.378794033907	-56.3664122137404\\
163.581679828962	-54.5496183206107\\
157.70982344156	-55.7099236641221\\
150.245388939915	-70.5038167938931\\
141.33647137266	-90.5496183206107\\
130.400291938655	-110.702290076336\\
117.036041743647	-142.396946564886\\
99.4498695698052	-182.564885496183\\
77.2989691267556	-229.603053435115\\
50.2595259219232	-278.519083969466\\
18.756265392792	-322.931297709924\\
-13.7106555235307	-326.793893129771\\
-45.8108120798302	-315.832061068702\\
-74.749299023251	-282.030534351145\\
-99.8862551429554	-236.885496183206\\
-122.294345514583	-200.687022900763\\
-139.649125306517	-151.282442748092\\
-164.48275071749	-91.3740458015267\\
-173.717874463955	-75.5267175572519\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
174.354651337791	-77.7099236641221\\
164.443576516997	-97.2977099236641\\
152.292040490164	-120.534351145038\\
138.054823593159	-139.87786259542\\
122.180262708485	-161.251908396947\\
103.056540062246	-195.572519083969\\
79.3250071531736	-241.862595419847\\
50.3184208464117	-298.748091603053\\
18.2202804706045	-323.389312977099\\
-15.2750199614658	-335.297709923664\\
-48.0786065751147	-320.839694656489\\
-77.672938436774	-283.832061068702\\
-103.246975725775	-242.198473282443\\
-125.081117925328	-198.717557251908\\
-142.427950195184	-152.580152671756\\
-157.757634050387	-132.12213740458\\
-170.501951797929	-108.320610687023\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
172.938777521451	-95.6793893129771\\
164.151351565806	-92.0763358778626\\
154.391903173669	-97.4809160305344\\
143.287400549098	-111.587786259542\\
129.984716157771	-134.656488549618\\
113.623986739211	-167.648854961832\\
93.2840424194927	-208.992366412214\\
67.2893793618599	-264.977099236641\\
37.9099874334558	-299.847328244275\\
5.45469840162025	-329.129770992366\\
-28.0932859349658	-333.022900763359\\
-59.7362735686815	-308.412213740458\\
-87.7053636891881	-269.557251908397\\
-111.428946137426	-222.702290076336\\
-131.123702939592	-177.480916030534\\
-148.647987110774	-158.656488549618\\
-163.74924216522	-129.87786259542\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
178.811813449408	-129.87786259542\\
164.593215262238	-131.038167938931\\
150.238776029296	-136.702290076336\\
134.824863503643	-150.854961832061\\
116.788533433889	-179.770992366412\\
94.1193083264678	-230.916030534351\\
67.9014159746243	-269.63358778626\\
36.1060183868405	-321.282442748092\\
2.67344047837418	-332.274809160305\\
-32.070209739893	-341.068702290076\\
-63.4092065447568	-304.473282442748\\
-90.0241484887489	-247.053435114504\\
-112.390465698651	-200.259541984733\\
-130.987848372898	-165.343511450382\\
-145.286779953299	-123.435114503817\\
-156.298485784854	-89.9847328244275\\
-165.436758951774	-75.7862595419847\\
-172.815789074051	-53.7557251908397\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
176.601423819069	-43.4351145038168\\
170.93896032275	-57.6641221374046\\
164.559915575521	-66.6106870229008\\
158.238095309665	-61.8931297709923\\
150.272606033932	-82.6564885496183\\
140.389913815485	-100.381679389313\\
128.883814968811	-120.137404580153\\
114.408979844574	-150.870229007634\\
96.081124435255	-192.259541984733\\
72.9774524872746	-240.18320610687\\
45.167033937168	-286.793893129771\\
13.4026251131853	-322.870229007634\\
-19.8258195401783	-334.091603053435\\
-51.9634268130845	-316.213740458015\\
-80.8186832859777	-275.87786259542\\
-105.305947900558	-230.290076335878\\
-125.268118411592	-178.656488549618\\
-141.415246149064	-138.687022900763\\
-154.139612123557	-106.473282442748\\
-164.162055379489	-82.3969465648855\\
-172.262269438706	-65.1603053435114\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
176.000114029041	-53.4045801526718\\
171.308036827687	-46.3511450381679\\
166.842975487907	-43.3893129770992\\
162.028163251381	-44.6870229007633\\
157.068265197056	-49.4961832061069\\
151.330732441252	-58.9770992366412\\
144.568638212958	-69.6030534351145\\
135.671074743876	-89.6030534351145\\
122.864199402921	-134.259541984733\\
106.250233853591	-177.801526717557\\
84.9828684190927	-220.687022900763\\
59.681472992258	-260.610687022901\\
30.625307394338	-293.145038167939\\
-1.00855822036544	-323.099236641221\\
-33.3461177560425	-322.732824427481\\
-63.597515923608	-293.297709923664\\
-90.1630481852386	-248.687022900763\\
-112.076460294197	-202.091603053435\\
-131.006087809591	-167.480916030534\\
-145.533692820267	-124.595419847328\\
-157.000621437811	-97.3282442748092\\
-168.524909413009	-96.7175572519084\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
176.556314708471	-82.1068702290077\\
167.558376956506	-93.4656488549618\\
157.086617328588	-105.572519083969\\
145.86518848028	-115.007633587786\\
132.85491812768	-130.137404580153\\
117.142608662071	-160.931297709924\\
97.8833100856071	-201.343511450382\\
73.7075036894308	-249.114503816794\\
44.9579760156109	-296.412213740458\\
12.3033582591308	-331.328244274809\\
-21.4758711272368	-340.625954198473\\
-53.8551558203571	-320.351145038168\\
-83.5637102944904	-279.740458015267\\
-108.096048035795	-229.541984732824\\
-145.902476840776	-145.801526717557\\
-159.818705555439	-117.282442748092\\
-171.378824023731	-95.8625954198473\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
172.929874825506	-87.1297709923664\\
162.299244568592	-105.374045801527\\
150.124934036368	-122.198473282443\\
136.444783039983	-138.809160305344\\
120.67754699998	-160.748091603053\\
101.729033890612	-197.709923664122\\
77.4656357238727	-252.030534351145\\
49.130105015779	-290.519083969466\\
16.9554039045896	-326.213740458015\\
-17.1341066898246	-339.404580152672\\
-50.1995873751251	-322.885496183206\\
-79.6681637619025	-284.748091603053\\
-105.323661889095	-238.519083969466\\
-127.078106926944	-195.511450381679\\
-145.472697117362	-163.236641221374\\
-162.392641012217	-146.503816793893\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
178.376958072446	-146.06106870229\\
161.308684029979	-163.648854961832\\
141.931146443591	-194.24427480916\\
120.49434281076	-210.519083969466\\
95.4836808213976	-249.801526717557\\
66.4779359002661	-296.152671755725\\
33.3460081006776	-334.412213740458\\
-1.79720009859875	-349.740458015267\\
-36.7501906710623	-338.961832061069\\
-69.3712679862676	-312.412213740458\\
-96.584442483708	-253.190839694657\\
-119.647803723951	-207.664122137405\\
-140.238629766466	-184.778625954199\\
-157.481387157895	-149.740458015267\\
-173.903126316497	-145.526717557252\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
165.560677295925	-134.885496183206\\
151.130558558185	-143.847328244275\\
133.380394832503	-179.145038167939\\
111.714660833133	-223.923664122137\\
86.570566688378	-256.30534351145\\
56.3604943543467	-308.259541984733\\
22.6892796436883	-344.900763358779\\
-12.1706436494301	-344.36641221374\\
-45.9886859164112	-331.282442748092\\
-75.9085738080177	-284.595419847328\\
-102.276568105767	-246.671755725191\\
-125.003121132078	-206.06106870229\\
-142.633784379914	-155.251908396947\\
-157.515809086366	-124\\
-169.75137387196	-101.81679389313\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
174.155434122613	-99.4198473282443\\
163.906852516799	-95.0381679389313\\
153.732986713515	-99.8931297709923\\
142.742847558368	-113.923664122137\\
128.770571121644	-138.18320610687\\
111.827975400597	-168.396946564886\\
90.9215884113656	-215.389312977099\\
65.5551670778613	-263.893129770992\\
35.2346117046661	-308.30534351145\\
1.90877840437054	-336.900763358779\\
-32.0468328663998	-336.900763358779\\
-64.0331780375781	-310.12213740458\\
-92.3833811423656	-267.358778625954\\
-116.197164570399	-221.374045801527\\
-137.570859959609	-191.206106870229\\
-155.356838379097	-151.664122137405\\
-171.171397021148	-141.038167938931\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
172.898368318717	-129.893129770992\\
159.165557908767	-128.610687022901\\
144.383352217992	-142.229007633588\\
127.276839865441	-167.236641221374\\
106.791940099231	-203.083969465649\\
82.3801647831956	-247.175572519084\\
53.0003163382127	-303.068702290076\\
19.1648130929006	-337.480916030534\\
-15.2573459109403	-338.320610687023\\
-46.9824818931256	-310.12213740458\\
-75.6554964612872	-272.900763358779\\
-100.743064664445	-226.961832061069\\
-121.237846554049	-181.923664122137\\
-138.838000048485	-156.06106870229\\
-153.257215028175	-121.954198473282\\
-164.007128098384	-91.2213740458016\\
-173.175104773038	-72.4732824427481\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
173.816131612554	-69.7251908396947\\
164.996316415285	-88.8396946564886\\
154.449411525008	-106.717557251908\\
142.308621528313	-120.732824427481\\
128.992721389043	-137.725190839695\\
112.775184989144	-169.419847328244\\
92.1567899460324	-212.381679389313\\
67.1661584740486	-260.702290076336\\
37.4673674004146	-306.18320610687\\
4.15763854204704	-335.618320610687\\
-29.7409256255842	-338.045801526718\\
-62.1036318720255	-311.221374045802\\
-90.4207734130244	-267.419847328244\\
-114.816944812119	-220.824427480916\\
-134.956358648875	-186.091603053435\\
-151.924946226161	-145.160305343511\\
-166.328660604871	-121.648854961832\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
176.577749890216	-107.618320610687\\
165.973276611484	-100.30534351145\\
154.200034963894	-116.793893129771\\
140.839383077074	-133.083969465649\\
125.297152937436	-153.801526717557\\
107.022934938137	-188.687022900763\\
84.1669743645134	-232\\
57.3004250700845	-274.763358778626\\
27.2151147952155	-306\\
-4.53935635069593	-317.557251908397\\
-34.8821717569666	-295.709923664122\\
-61.9633806537399	-257.465648854962\\
-84.9080574847275	-209.603053435115\\
-103.546274757283	-162.137404580153\\
-118.125160428838	-127.450381679389\\
-128.475960958414	-85.0076335877862\\
-136.00181947763	-63.175572519084\\
-140.058211140763	-24.2290076335878\\
-141.119808059646	2.77862595419845\\
-140.178723671873	24.1526717557252\\
-136.612087403485	48.1832061068702\\
-129.79318348275	77.8320610687023\\
-119.357316051592	112.076335877863\\
-104.515935371439	153.419847328244\\
-84.908315519647	200.167938931298\\
-60.2321507501256	246.778625954198\\
-30.490595485921	293.679389312977\\
0.624585233413598	305.93893129771\\
31.8098223642872	302.961832061069\\
60.3017015197196	274.076335877863\\
84.7290405142263	230.717557251908\\
104.526171485899	184.412213740458\\
120.223859366962	141.404580152672\\
133.493785208536	119.75572519084\\
143.583383006162	89.2366412213741\\
150.149916274025	54.9160305343511\\
154.788609239553	32.6106870229008\\
157.682913986475	-0.13740458015269\\
156.40355890039	-24.5801526717557\\
152.715368346351	-44.5343511450382\\
148.093516998985	-56.0610687022901\\
142.067990654492	-66.412213740458\\
134.376863711185	-85.6335877862596\\
123.958342883538	-113.251908396947\\
110.108866802565	-148.015267175573\\
92.0305336995578	-191.007633587786\\
69.092670482937	-238.961832061069\\
41.7921591882844	-285.786259541985\\
10.0017997613185	-322.961832061069\\
-22.2809213915403	-325.847328244275\\
-53.2608096735571	-306.656488549618\\
-81.5310436534439	-267.801526717557\\
-105.197689855847	-221.648854961832\\
-125.443171065787	-185.114503816794\\
-141.052370599093	-137.160305343511\\
-153.700674675518	-105.63358778626\\
-164.165444561974	-81.206106870229\\
-171.778296584618	-61.1450381679389\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
178.1265069864	-58.2748091603054\\
173.089842562612	-45.5419847328244\\
167.119437540389	-56.1984732824428\\
161.06099496073	-60.7022900763359\\
154.201899973574	-64.6717557251908\\
146.610499149618	-77.2977099236641\\
136.273436411535	-97.2824427480916\\
124.34247569707	-124.36641221374\\
89.7204533724351	-204.946564885496\\
65.4440693166345	-253.022900763359\\
36.7547947490456	-297.282442748092\\
4.56709646208992	-326.610687022901\\
-28.5155693843711	-329.175572519084\\
-59.7696184570078	-305.63358778626\\
-87.4076659829472	-261.618320610687\\
-110.793372891709	-212.900763358779\\
-130.19820641641	-175.038167938931\\
-145.185851097388	-131.847328244275\\
-157.42068231214	-103.618320610687\\
-168.050267703224	-82.9923664122138\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
177.504393001574	-66.0763358778626\\
170.806749741699	-69.8167938931298\\
163.785396610419	-70.4885496183206\\
156.579574343067	-71.5419847328245\\
148.352962823976	-82.9618320610687\\
137.764685228277	-102.839694656489\\
124.801916932801	-130.106870229008\\
108.72636391772	-166\\
88.3723198156771	-210.091603053435\\
63.2936229899966	-254.351145038168\\
34.2774431034806	-302.916030534351\\
1.62134029686769	-330.870229007634\\
-32.710588218397	-330.473282442748\\
-63.8226991678837	-303.389312977099\\
-91.3187837645222	-260.595419847328\\
-115.036369752738	-215.312977099237\\
-134.403065238008	-166.18320610687\\
-149.700129687315	-130.458015267176\\
-161.906141059754	-103.603053435115\\
-172.402560946028	-85.3435114503817\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
173.898685096737	-71.2671755725191\\
166.38131315024	-78.6412213740458\\
158.048641569555	-83.7099236641221\\
149.037275356824	-89.6946564885496\\
138.51024296723	-107.114503816794\\
124.008196391208	-136.519083969466\\
107.147368257446	-173.022900763359\\
86.1476093175872	-217.725190839695\\
60.4545911210683	-266.992366412214\\
30.4195980960906	-305.022900763359\\
-2.60848041889557	-334.045801526718\\
-35.8549619953012	-330.961832061069\\
-67.0765180895687	-301.969465648855\\
-94.5287399534903	-258.687022900763\\
-117.696503419948	-212.961832061069\\
-137.208163339672	-175.038167938931\\
-155.157958774975	-162.152671755725\\
-170.678738557202	-137.969465648855\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
169.480191302095	-132.824427480916\\
153.76652781396	-156.06106870229\\
135.699777824574	-185.190839694657\\
114.567699281671	-215.725190839695\\
89.7495612569768	-250.748091603053\\
60.8962624988105	-292.854961832061\\
27.6696023668812	-337.786259541985\\
-8.13955270154634	-355.038167938931\\
-43.3177730572231	-345.893129770992\\
-75.6729949414465	-309.572519083969\\
-103.858860212617	-262.30534351145\\
-127.84046782644	-218.290076335878\\
-147.997183514821	-178.198473282443\\
-165.074046255782	-150.870229007634\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
175.379791446273	-138.36641221374\\
159.315810674305	-157.740458015267\\
141.137972484297	-176.671755725191\\
120.569524145444	-199.557251908397\\
97.3229502821856	-233.740458015267\\
69.5664949799958	-280.748091603053\\
36.9364788539178	-332.045801526718\\
1.31409664474177	-356.534351145038\\
-32.9249951202351	-340.18320610687\\
-66.1225248032315	-316.656488549618\\
-93.9535366955571	-260.24427480916\\
-117.548669361075	-214.442748091603\\
-138.092113811385	-185.984732824427\\
-155.427176268129	-150.885496183206\\
-169.15236783948	-122.473282442748\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
172.967216480984	-112.671755725191\\
161.360740862891	-111.954198473282\\
149.120928025312	-121.053435114504\\
134.93947615671	-136.839694656489\\
117.804906514739	-171.603053435115\\
97.1570591837887	-207.572519083969\\
71.018375336225	-266.732824427481\\
41.493361550417	-301.450381679389\\
8.49138544798512	-334\\
-25.7035620992501	-339.557251908397\\
-58.2195374268946	-315.801526717557\\
-87.1080592255507	-274.076335877863\\
-112.139964404151	-228.458015267176\\
-132.495024205459	-179.93893129771\\
-149.42203496288	-143.282442748092\\
-163.140356745533	-116.885496183206\\
-174.934903966792	-100.549618320611\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
171.089317823168	-92.4274809160306\\
161.497185793081	-92.7480916030535\\
151.050633146076	-101.175572519084\\
139.683607593171	-115.511450381679\\
124.772905005795	-152.961832061069\\
106.714545750605	-181.358778625954\\
83.6631163449984	-236.656488549618\\
57.1144144994232	-270.213740458015\\
26.3491364118378	-308.900763358779\\
-6.49214056183911	-328.656488549618\\
-37.7357479597009	-306.931297709924\\
-66.370157853556	-270.06106870229\\
-110.205243677153	-180.549618320611\\
-127.087438876017	-151.664122137405\\
-140.836575559596	-116.519083969466\\
-150.093726506725	-74.5190839694657\\
-157.409676814828	-52.5496183206107\\
-161.510584480691	-24.5190839694657\\
-163.037758742268	-2.77862595419845\\
-164.041136360502	-2.99236641221376\\
-163.896596821059	3.93893129770993\\
-161.225007996473	37.3740458015267\\
-156.769785481678	51.9541984732825\\
-149.101113259275	85.0076335877862\\
-138.300695129184	118.992366412214\\
-123.386548903937	150.18320610687\\
-105.033563580431	183.526717557252\\
-82.1299492946472	227.648854961832\\
-54.4625647269133	275.236641221374\\
-22.7071136175479	312.290076335878\\
10.8322080727072	326.549618320611\\
43.1984417935349	313.328244274809\\
72.3623403281081	275.251908396947\\
96.5454928511328	227.435114503817\\
116.832826517599	184.290076335878\\
132.844905293952	138.992366412214\\
145.44498711808	115.740458015267\\
155.429983698601	85.7099236641221\\
163.398924034596	68.0458015267176\\
171.888009029593	77.9389312977099\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-176.650882423372	80.4732824427481\\
-167.957243265524	80.1832061068702\\
-158.8816427089	87.175572519084\\
-148.131772803787	104.824427480916\\
-134.816862868043	131.328244274809\\
-96.5044399664903	211.022900763359\\
-70.0678804823682	258.916030534351\\
-39.1881529946141	302\\
-5.35689867410844	328.748091603053\\
28.4273750858326	328\\
59.9522114959142	304.763358778626\\
86.8271163659057	254.625954198473\\
109.256447919387	206.198473282443\\
127.078600525283	161.679389312977\\
141.787604163517	127.145038167939\\
154.360701887373	107.450381679389\\
166.258670133564	110.671755725191\\
178.843761499462	116.931297709924\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-170.475793423413	118.885496183206\\
-156.59068796349	125.129770992366\\
-140.825937227869	145.358778625954\\
-120.611134776792	190.473282442748\\
-97.1139644449514	225.282442748092\\
-68.0159343902552	280.824427480916\\
-35.2162370260111	318.778625954198\\
-1.5954263645192	322.320610687023\\
31.7537730630778	318.076335877863\\
62.4067259551121	288.030534351145\\
88.6009521764184	241.664122137405\\
109.948049612364	193.374045801527\\
126.602736008286	151.770992366412\\
141.898545657735	130.778625954199\\
154.095163303836	103.343511450382\\
162.991916180437	79.3740458015267\\
171.115039799882	68.7022900763359\\
178.059939637729	63.0992366412214\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-174.432952100703	63.6030534351145\\
-166.690258908508	67.175572519084\\
-157.459604528344	88.6259541984733\\
-146.017150299658	108.687022900763\\
-132.31190632978	133.69465648855\\
-114.825433884218	170.671755725191\\
-92.736413576359	215.75572519084\\
-66.0261379999801	264.12213740458\\
-34.7072791069855	300.961832061069\\
-0.974600411215249	327.557251908397\\
32.4067325014624	322.824427480916\\
63.2755011760573	292.24427480916\\
89.8291185420767	248.442748091603\\
112.408491738647	204.671755725191\\
129.716326733716	156.748091603053\\
143.66860249259	122.259541984733\\
154.739109384064	94.5496183206107\\
164.375194368751	86.5343511450382\\
172.366296897806	71.8778625954199\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-177.922025707796	77.8320610687023\\
-169.121366740288	80.6564885496184\\
-159.787799639063	86.4427480916031\\
-148.235824282369	113.541984732824\\
-133.114488557833	142.198473282443\\
-114.992203944541	174.824427480916\\
-92.4128239754273	219.740458015267\\
-64.9893855555684	267.847328244275\\
-33.5260422514964	305.053435114504\\
0.485531399939475	330.702290076336\\
34.0222560097594	324.625954198473\\
65.0741331756204	294.809160305344\\
92.046071833108	250.687022900763\\
114.973414346402	212.458015267176\\
132.660895146865	161.587786259542\\
147.061411279443	132.809160305343\\
159.796547360354	115.893129770992\\
171.032211525644	98.4580152671756\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-178.187713884593	94.793893129771\\
-165.324850127862	119.389312977099\\
-150.150093756485	142.885496183206\\
-132.798116007118	167.129770992366\\
-112.357947761502	198.900763358779\\
-86.6394146047219	245.801526717557\\
-56.3151767643183	292.412213740458\\
-22.6456652579735	330.229007633588\\
13.2228684535341	340.076335877863\\
47.0969813866873	322.885496183206\\
77.1898338409432	282.12213740458\\
102.451922549845	233.75572519084\\
123.478368655851	193.923664122137\\
140.160558269899	156.259541984733\\
154.218594493693	123.618320610687\\
166.154752223655	108.24427480916\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-178.311178802724	122.335877862595\\
-165.26151833032	125.893129770992\\
-149.592394496223	152.519083969466\\
-129.831433410854	187.603053435115\\
-106.342110168846	228.24427480916\\
-78.7768132121852	265.175572519084\\
-47.4076043096611	310.839694656489\\
-12.208331836124	341.343511450382\\
23.7588100398218	344.488549618321\\
57.3244976963828	320.732824427481\\
86.4582321628668	274.839694656489\\
110.899016348639	225.022900763359\\
131.101441089093	182.320610687023\\
147.972118700411	150.36641221374\\
162.197787288877	127.709923664122\\
176.275650668456	128.015267175573\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-168.267022727332	127.099236641221\\
-153.224558574969	140.274809160305\\
-136.20238538304	165.328244274809\\
-115.295525320938	202.442748091603\\
-89.5424817170422	247.480916030534\\
-58.9988227393048	294.473282442748\\
-24.5959005691284	332.595419847328\\
11.337806972655	346.045801526718\\
45.7733323132551	329.740458015267\\
76.6292676504067	290.839694656489\\
102.944896629829	245.129770992366\\
125.402081555485	207.328244274809\\
143.643942992012	163.862595419847\\
160.065621372901	146.12213740458\\
174.52619350676	130.748091603053\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-169.793258339473	131.297709923664\\
-154.44347839342	142.931297709924\\
-137.022712673399	167.435114503817\\
-116.243287459547	202.977099236641\\
-90.912209287768	248.36641221374\\
-60.2263167312175	296.076335877863\\
-26.030824013856	333.251908396947\\
10.0391503729443	348.30534351145\\
44.6396130482532	332.503816793893\\
78.4499399452236	289.465648854962\\
105.182863699796	243.419847328244\\
127.651386355897	210.916030534351\\
146.030205878872	165.175572519084\\
162.071208211233	142.580152671756\\
178.451516019817	150.916030534351\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-163.655210330789	156.946564885496\\
-145.707172709194	164.18320610687\\
-124.827307129108	197.984732824427\\
-100.083267150087	240.167938931298\\
-69.7921960594904	288.503816793893\\
-35.0159490757291	339.557251908397\\
1.00145172547633	345.63358778626\\
36.0271699420308	338.24427480916\\
68.2210103126507	303.81679389313\\
95.7923008619123	256.015267175573\\
118.342653823041	208.748091603053\\
136.965828813215	169.404580152672\\
152.129663691153	138.885496183206\\
166.815155143404	133.526717557252\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-175.915382431401	126.015267175573\\
-162.206140950056	129.511450381679\\
-146.991641538789	144.503816793893\\
-128.298664920069	182.839694656489\\
-105.92207603162	214.916030534351\\
-78.1090569604806	270.503816793893\\
-46.3121022308985	311.297709923664\\
-12.4923035431652	328.137404580153\\
22.0352340776543	332.36641221374\\
54.4327661040232	308.137404580153\\
82.6655979970867	265.236641221374\\
106.178614579518	216.992366412214\\
125.047547028731	174.671755725191\\
141.18459039661	143.022900763359\\
156.169000928132	137.129770992366\\
170.952667382026	128.12213740458\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-173.784921669191	117.389312977099\\
-161.1093250917	122.809160305344\\
-146.847756281862	139.81679389313\\
-129.809455853298	168.534351145038\\
-108.290611253865	207.770992366412\\
-82.2495970873861	250.473282442748\\
-51.5481592798378	300.213740458015\\
-17.3169703224953	334.641221374046\\
17.7354223861975	343.648854961832\\
51.7196937032086	325.068702290076\\
82.4469135493081	282.152671755725\\
107.257160040972	231.832061068702\\
127.542469890535	186.488549618321\\
144.27727423185	151.618320610687\\
158.02243863086	125.328244274809\\
170.691898475124	111.572519083969\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-174.403421160862	125.267175572519\\
-159.038227354105	143.923664122137\\
-142.461985874891	160.229007633588\\
-123.159746129742	184.030534351145\\
-70.4018644915206	283.832061068702\\
-37.8760591117881	314.290076335878\\
-2.69571087250648	340.06106870229\\
32.2366167985114	336.702290076336\\
64.01469575334	304.488549618321\\
91.6602505197288	261.81679389313\\
114.451287690144	209.87786259542\\
133.067324036577	168.152671755725\\
148.303271802885	135.679389312977\\
161.962921033898	123.709923664122\\
174.34966107228	109.786259541985\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-172.053246738165	108.839694656489\\
-159.836357657011	117.984732824428\\
-145.585962558963	134.290076335878\\
-127.438901747842	175.190839694657\\
-106.086714047838	208.687022900763\\
-78.9329479699467	263.450381679389\\
-47.6527219254431	302.015267175572\\
-13.7767673149509	326.30534351145\\
20.6727370985812	331.145038167939\\
53.0843415595658	312.534351145038\\
81.6118348000997	265.984732824427\\
105.151832510853	217.114503816794\\
124.663783594086	177.832061068702\\
139.464815628179	135.343511450382\\
151.434596354278	108.702290076336\\
161.835029533396	88.6259541984733\\
170.87785696071	76.9007633587786\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-178.657927610486	72.1832061068702\\
-170.769886232736	73.7862595419847\\
-161.912543957694	82.9312977099237\\
-151.591061189545	99.0229007633588\\
-138.784573374323	123.679389312977\\
-102.280030901926	198.778625954199\\
-77.1525855516052	245.908396946565\\
-47.0245601215921	293.526717557252\\
-14.2367239892511	320.824427480916\\
19.815965507032	327.282442748092\\
51.8711426612178	305.236641221374\\
79.9659399805435	263.648854961832\\
103.34363045957	215.343511450382\\
122.515454706252	174.106870229008\\
137.457257305576	131.740458015267\\
149.242464563962	101.969465648855\\
158.458831188721	79.969465648855\\
165.791390778762	61.236641221374\\
173.070067560986	61.4809160305343\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-177.772037098809	55.5725190839695\\
-171.873808215634	56.1374045801527\\
-165.313699346332	62.4427480916031\\
-157.628521308648	74.4732824427481\\
-148.070075458688	93.2213740458015\\
-135.892434719408	119.099236641221\\
-120.656888101319	153.618320610687\\
-100.69321216961	196.351145038168\\
-75.7525441643318	244.320610687023\\
-46.0996276402798	289.145038167939\\
-13.3972012436491	320.778625954198\\
20.387525144242	326.854961832061\\
52.1732809094573	304.992366412214\\
80.4628422779222	266.091603053435\\
104.11146859451	219.954198473282\\
124.416486060123	187.114503816794\\
140.564762505319	142.778625954199\\
153.534746765921	114.824427480916\\
164.117813943437	92.6870229007633\\
173.598024049779	82.8091603053435\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-174.709133124504	101.93893129771\\
-162.355231395579	116.229007633588\\
-148.688541714336	130.36641221374\\
-132.808382248524	153.328244274809\\
-113.073365039841	190.916030534351\\
-89.0597089765726	236.351145038168\\
-60.2700147732403	284.412213740458\\
-26.6202051287248	327.709923664122\\
8.11906524715249	335.022900763359\\
41.5837188049351	322.473282442748\\
71.9907979247844	284.839694656489\\
97.6528637899473	237.343511450382\\
118.684231075024	192.870229007634\\
136.19618855702	157.282442748092\\
152.288203430063	147.480916030534\\
166.357411024651	126.992366412214\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-177.775485540671	137.129770992366\\
-162.064851580485	149.099236641221\\
-144.492479865424	162.793893129771\\
-125.123672740957	190.137404580153\\
-101.110438623791	232.335877862595\\
-72.4534870487213	279.496183206107\\
-38.6320390623788	331.099236641221\\
-3.24594817382325	340.519083969466\\
32.1560962460209	337.648854961832\\
64.4191684916432	305.374045801527\\
92.2114404648789	258.564885496183\\
115.128940276239	210.24427480916\\
133.942297886379	169.190839694656\\
149.115170828937	140.625954198473\\
162.959117730887	125.648854961832\\
175.605830634216	112.503816793893\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-169.638877000644	112.900763358779\\
-156.938755840327	123.923664122137\\
-141.919910603228	142.198473282443\\
-123.266675878096	184.503816793893\\
-100.519333593304	219.648854961832\\
-72.9220446708814	263.526717557252\\
-41.0355477006707	311.160305343511\\
-7.56944562965521	321.175572519084\\
25.3756116156974	315.786259541985\\
55.0126243921965	276.091603053435\\
79.9659903959661	225.801526717557\\
99.6796658799942	180.778625954199\\
117.002410461913	151.312977099237\\
130.165044855085	116.106870229008\\
139.07791834897	70.4732824427481\\
144.359550117928	36.8702290076336\\
146.729666611453	8.56488549618319\\
148.190097962513	3.35877862595419\\
146.84604522423	-23.9389312977099\\
144.148890167154	-33.6030534351145\\
137.984320114712	-68.5496183206107\\
128.878405427717	-99.7099236641221\\
117.018208229603	-129.847328244275\\
101.914976213254	-162.442748091603\\
82.7082613342482	-205.541984732824\\
58.4257373120341	-253.603053435115\\
29.8190734531963	-298.320610687023\\
-2.02508969877869	-324.427480916031\\
-33.772294348319	-324.335877862595\\
-63.8840045003712	-290.610687022901\\
-89.9215753744057	-246.534351145038\\
-111.709157752941	-199.557251908397\\
-129.732324789457	-166.610687022901\\
-144.70388685678	-128.870229007634\\
-155.766590598873	-91.618320610687\\
-164.408145809293	-68.3664122137405\\
-170.707227815074	-50.6412213740458\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
178.312347669906	-34.9007633587786\\
175.310830951434	-32.9618320610687\\
172.404139788208	-26.412213740458\\
170.449958123628	-19.8167938931298\\
168.828410828845	-15.9083969465649\\
167.569207031526	-13.8625954198473\\
166.376724837529	-12.5954198473282\\
165.206897207001	-12.763358778626\\
163.850076944433	-13.5267175572519\\
162.387196711189	-15.6641221374046\\
158.153900390263	-23.8778625954199\\
155.721693540612	-26.0916030534351\\
151.604333232077	-46.7328244274809\\
145.912154708833	-62.9923664122138\\
138.555319599083	-78.0763358778626\\
128.799976662934	-102.290076335878\\
116.194105962079	-132.763358778626\\
98.8471122168928	-180.534351145038\\
77.3651337635462	-224.030534351145\\
51.8432947369425	-261.923664122137\\
21.8860649954855	-305.832061068702\\
-9.88839135231194	-325.190839694657\\
-41.9058764144999	-316.946564885496\\
-70.9486102168152	-280.854961832061\\
-96.1090750372095	-234.213740458015\\
-117.222819077928	-189.160305343511\\
-133.561572794558	-141.93893129771\\
-146.129881887134	-104.458015267176\\
-156.460272274492	-83.1145038167939\\
-163.496555734672	-58.030534351145\\
-168.832023198209	-38.2137404580153\\
-172.150714680284	-19.0839694656489\\
-173.686433935502	-5.43511450381681\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
178.41200888674	-14.0916030534351\\
177.470958155491	-13.3435114503817\\
177.752392528055	-2.56488549618319\\
179.114792239902	12.0458015267176\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-179.220324276668	24.2748091603053\\
-175.180749987507	35.206106870229\\
-168.903683980609	62.4885496183206\\
-160.344124053663	86.9923664122138\\
-149.776284164141	104.442748091603\\
-137.148458224379	123.404580152672\\
-121.117432469346	155.465648854962\\
-101.019090482248	197.603053435115\\
-75.8830674535243	245.770992366412\\
-46.4598072181747	291.435114503817\\
-13.3114850093184	323.068702290076\\
20.5803427960777	329.358778625954\\
52.4771752066129	307.496183206107\\
80.9593076345814	265.389312977099\\
104.724736203743	217.053435114504\\
123.8514325625	175.526717557252\\
139.029390737468	134.870229007634\\
160.869549074793	82.2137404580153\\
169.769179958632	78.7022900763359\\
177.848716757834	70.5648854961832\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-173.521070275304	70.2442748091603\\
-165.245668846817	76.6106870229008\\
-155.604121776098	90.8091603053435\\
-143.849965986948	112.824427480916\\
-129.043049859525	142.641221374046\\
-110.602319198898	181.801526717557\\
-87.6270027933521	227.832061068702\\
-59.3788926596625	274.931297709924\\
-27.212106090821	313.389312977099\\
6.94389850692318	331.206106870229\\
40.5593383629254	322.12213740458\\
70.7344810497906	283.969465648855\\
95.8580288609469	235.145038167939\\
116.876077788055	189.847328244275\\
133.673387681114	156\\
149.378034448341	139.618320610687\\
162.989147693815	121.87786259542\\
174.507487611519	103.862595419847\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-173.399968716852	101.93893129771\\
-161.995203525098	110.167938931298\\
-148.279205605331	127.969465648855\\
-132.049234304133	153.480916030534\\
-111.813511625342	200.12213740458\\
-86.7675336208503	242.106870229008\\
-57.7079178195714	285.190839694657\\
-24.6619608698891	322.473282442748\\
10.0799070773461	336.977099236641\\
43.9467185990082	323.022900763359\\
74.1403851395498	283.190839694656\\
99.5698151128307	235.770992366412\\
120.514241624611	195.236641221374\\
138.755072479441	165.511450381679\\
153.878270771908	131.465648854962\\
168.247751701625	126.229007633588\\
};
\addplot [color=mumblue]
  table[row sep=crcr]{%
-176.885027591869	120.412213740458\\
-164.589310013166	119.969465648855\\
-150.745297896956	135.297709923664\\
-134.318253507133	161.435114503817\\
-88.9103264330896	244.519083969466\\
-58.9536819565433	291.572519083969\\
-25.3587096364214	329.160305343511\\
10.2418370656976	343.343511450382\\
44.6115615568584	328.717557251908\\
75.6575640309207	292.519083969466\\
102.18595541203	246.946564885496\\
125.32243936414	213.557251908397\\
143.898508917464	170.580152671756\\
};
\end{axis}
\end{tikzpicture}%

==> rot_reward.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=2.5cm,
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel ={Episode},
ymin=-70,
ymax=-20,
xlabel near ticks,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-63.5687999999976\\
2	-53.2843757759311\\
3	-49.1155770462331\\
4	-48.9356957258882\\
5	-50.592806967083\\
6	-44.3524118917383\\
7	-47.5130823646427\\
8	-44.5858771898798\\
10	-37.5713308043583\\
11	-38.6699855750809\\
12	-40.3085962911379\\
13	-38.2776572773717\\
14	-39.6993297238866\\
15	-40.4452442292576\\
16	-42.2948741045978\\
17	-34.770599921797\\
18	-32.5206807713323\\
19	-32.9347869104003\\
20	-42.0678046872519\\
21	-39.0520350622704\\
22	-38.6899363477143\\
23	-42.9833141455487\\
24	-33.2486245818205\\
25	-37.6079434335622\\
26	-39.5505594391916\\
27	-36.0008832562283\\
28	-32.1845280763029\\
29	-32.0740407535584\\
30	-30.5412749885799\\
31	-30.2629894994192\\
32	-30.6096609759199\\
33	-29.8634566365065\\
34	-35.8695591178939\\
35	-32.5268439036141\\
36	-30.3202687640927\\
37	-30.1168595455862\\
38	-30.9022998743015\\
39	-25.936675697998\\
40	-26.6065239072673\\
41	-27.1431483390369\\
42	-29.5186184829701\\
43	-25.8812629215952\\
44	-27.5908697766079\\
45	-26.9439112531229\\
46	-27.9912112015303\\
47	-30.4174060254175\\
48	-27.6066371503897\\
49	-24.217153037714\\
50	-24.9560067917425\\
};

\end{axis}
\end{tikzpicture}%

==> std_phase.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
name=one,
width=5cm,
height=5cm,
scale only axis,
xmin=-80,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$ \theta $},
ymin=-200,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={$ \dot{\theta} $},
axis background/.style={fill=white},
legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
-4.27047643875957	-8.16030534351145\\
-4.42909499564584	-2.41984732824429\\
-4.7404564110175	1.41221374045801\\
-3.8434039610072	10.9541984732824\\
-1.95062819781035	16.4045801526718\\
0.0232454475824113	16.7175572519084\\
2.18083377202635	20.5038167938931\\
4.59456916635011	22.8473282442748\\
7.08164796171559	23.2519083969466\\
9.37485545747154	21.7862595419847\\
11.3729760318117	18.3587786259542\\
12.9092352761662	13.236641221374\\
13.822234357782	6.14503816793894\\
13.9904649664359	-4.51908396946564\\
12.9605716550693	-14.9618320610687\\
10.9605451078266	-23.0534351145038\\
7.92993144877821	-33.6946564885496\\
3.84602355730539	-43.2900763358779\\
-0.801827403970862	-49.8015267175572\\
-5.79199930504072	-52.2900763358779\\
-10.7554694028093	-50.6564885496183\\
-15.2419793664051	-44.412213740458\\
-18.7659221407246	-33.030534351145\\
-20.8610197529813	-18.3053435114504\\
-21.8095622538085	-6.29770992366412\\
-21.1656813934104	7.46564885496184\\
-18.4678616737452	28.4198473282443\\
-14.4302467906309	44.030534351145\\
-9.39641076128814	49.9007633587786\\
-3.25933418509143	61.9465648854962\\
2.67412565036722	61.6793893129771\\
8.94487735251781	64.7099236641222\\
14.5643717086285	56.3435114503817\\
19.5421996353197	46.1603053435115\\
23.3738178559402	31.7099236641221\\
25.7400883013667	13.8015267175573\\
25.86461803469	-3.93129770992365\\
24.1225287812559	-25.0687022900763\\
20.2430953915297	-45.206106870229\\
14.668593453929	-59.4503816793893\\
7.51668031069406	-75.793893129771\\
-0.187285848679835	-83\\
-8.05035620984395	-80.030534351145\\
-15.4433871881661	-75.0839694656489\\
-22.0119618916142	-66.381679389313\\
-27.591176721039	-51.3664122137405\\
-31.3493990940898	-36.1297709923664\\
-33.5120847792155	-14.2442748091603\\
-33.1717455748285	8.02290076335879\\
-30.886657525233	25.1221374045801\\
-26.6651489703118	46.412213740458\\
-20.676023086811	56.6793893129771\\
-13.6792903386317	70.175572519084\\
-6.19295708730922	77.2977099236641\\
1.99495951422273	81.3740458015267\\
10.0691625619588	79.1984732824428\\
17.1762864125632	65.7328244274809\\
22.6869063143079	51.2977099236641\\
26.0330977643196	33.5267175572519\\
27.6901173050593	13.9083969465649\\
27.5316712093754	-10.6412213740458\\
24.7505749717078	-33.4580152671756\\
20.147039318884	-56.0076335877862\\
13.7580188598491	-70.4427480916031\\
6.54355760910255	-79.2290076335878\\
-1.76560252330307	-84.1526717557252\\
-9.29539905979382	-75.9541984732824\\
-15.8953658401379	-68.381679389313\\
-21.1850386674251	-56.4885496183206\\
-25.3923052141793	-38.5725190839695\\
-27.4124413845314	-17.3282442748092\\
-27.8783924552687	0.48091603053436\\
-26.4180619057861	18.6870229007634\\
-23.4474854004688	37.6793893129771\\
-19.4534560435279	45.2824427480916\\
-13.142425210258	60.4732824427481\\
-5.84248560065458	70.4656488549618\\
1.46571668530035	73.2213740458015\\
8.43628348982656	70.175572519084\\
15.2934369692734	65.9923664122138\\
21.2875878707144	56.0229007633588\\
25.6400628137912	39.7328244274809\\
27.976331025422	20.1068702290076\\
28.8489447744824	5.82442748091603\\
27.1267352670262	-21.618320610687\\
23.2890836949858	-44.0610687022901\\
17.8167156145112	-63.3893129770993\\
10.2566313622546	-82.0381679389313\\
1.89135293513479	-91.3053435114504\\
-7.25604098120346	-95.2824427480916\\
-16.2270742891662	-92.5801526717557\\
-24.3786991857931	-82.4809160305344\\
-31.1135530849812	-65.8778625954199\\
-36.2796291897686	-48.0381679389313\\
-38.8417437068173	-22.7786259541985\\
-39.0575021488031	3.55725190839695\\
-36.412090313097	31.0229007633588\\
-31.0397671839583	55.824427480916\\
-24.2856357872312	72.9618320610687\\
-15.2312534704035	95.4045801526718\\
-5.46325505822352	103.267175572519\\
5.81107700585341	112.473282442748\\
16.6310279088478	105.519083969466\\
26.3629030222615	94.6717557251908\\
34.5375837745288	76.8854961832061\\
40.6779416880899	54.4198473282443\\
44.1506739067849	27.9541984732824\\
44.9629092672871	-0.564885496183194\\
43.1593227105677	-28.412213740458\\
38.1063757573279	-54.793893129771\\
30.829615374207	-83.8396946564886\\
21.293691634239	-105.030534351145\\
9.33783616381703	-117.290076335878\\
-2.54977176663084	-121.229007633588\\
-14.3359186358215	-123.732824427481\\
-25.6250603068901	-114.297709923664\\
-35.5118707718429	-97\\
-43.2511431370087	-73.0229007633588\\
-48.1890815309669	-43.9389312977099\\
-50.7302603707546	-16.1832061068702\\
-49.8906474016621	18.0534351145038\\
-45.7126648475247	50.3969465648855\\
-38.9683415902687	73.0610687022901\\
-29.4006397760861	100.587786259542\\
-17.8716091458694	123.053435114504\\
-4.88242060372255	130.358778625954\\
7.96463537078282	129.93893129771\\
21.0151687244465	125.24427480916\\
32.8758417532966	111.06106870229\\
42.1285747239332	87.3206106870229\\
48.7979834821187	59.0152671755725\\
52.6290846482579	28.2748091603054\\
52.8975888811653	-6.57251908396947\\
50.5336432781495	-35.3893129770993\\
44.6681016824288	-67.5114503816794\\
36.2840583268728	-96.5343511450382\\
25.0941120441749	-122.496183206107\\
11.9897146536952	-138.839694656489\\
-1.58282235979536	-139.587786259542\\
-15.9068704645129	-142.351145038168\\
-28.7179209591316	-127.725190839695\\
-39.5229347683317	-105.282442748092\\
-47.8957813263945	-77.8396946564885\\
-53.3172923183598	-46.6564885496183\\
-55.6154057444115	-10.6106870229008\\
-54.6459852064699	18.9541984732824\\
-49.5660995274892	57.7709923664122\\
-41.9681890185011	85.2977099236641\\
-31.3936584505524	110.603053435115\\
-18.7040793455531	128.854961832061\\
-5.09098662867515	137.69465648855\\
8.15042221379341	133.519083969466\\
20.8294771167548	121.587786259542\\
32.0235386688031	105.709923664122\\
40.6206583026454	81.4809160305344\\
46.5405543298514	48.0152671755725\\
49.1417964286929	19.3664122137405\\
49.0149362564079	-15.3053435114504\\
45.6733498324261	-42.6946564885496\\
39.5481789211631	-72.2824427480916\\
30.863899632847	-96.0534351145038\\
20.2369874058393	-115.770992366412\\
8.16554050737534	-130.267175572519\\
-4.83253504919071	-134.549618320611\\
-17.1819581978321	-124.290076335878\\
-28.5933693878995	-111.351145038168\\
-38.1304225240891	-91.5496183206107\\
-45.1754065618308	-65.9312977099237\\
-49.654455145244	-36.4351145038168\\
-50.9297604699295	-5.86259541984734\\
-49.1809804189611	24.2671755725191\\
-44.3919552496449	56.5496183206107\\
-36.5471855430945	87.1297709923664\\
-25.8988634474937	112.36641221374\\
-13.5474588053841	125.36641221374\\
-0.280699670587012	133.793893129771\\
13.2775905680027	135\\
26.0444356819848	125.824427480916\\
37.1811439402247	108.114503816794\\
46.0531217604586	82.0763358778626\\
52.084399891001	50.2442748091603\\
54.4955793741663	16.4045801526718\\
53.8922807192758	-18.8931297709924\\
49.1179529425688	-51.0839694656489\\
41.771577346529	-82.3969465648855\\
31.3061906223201	-116.427480916031\\
18.4227498342598	-141.664122137405\\
3.50261018614668	-157.083969465649\\
-12.1006896859346	-163.358778625954\\
-27.3621114198652	-151.832061068702\\
-41.0183531302083	-134.603053435115\\
-52.2304236901846	-104.328244274809\\
-60.4546610583306	-76.206106870229\\
-64.9851577553491	-36.0916030534351\\
-65.7854077880116	2.26717557251908\\
-62.8635751624496	39.587786259542\\
-56.1109744151005	75.5801526717557\\
-46.0357276540713	108.81679389313\\
-33.1394594231335	134.083969465649\\
-18.3295403523786	153.885496183206\\
-2.51083142121834	157.335877862595\\
13.1672890672195	152.587786259542\\
27.499084436081	141.30534351145\\
40.1732962034639	120.083969465649\\
49.5619652768091	84.4427480916031\\
56.4065817027342	55.7480916030534\\
59.1461037980521	19.4656488549618\\
58.1975419350205	-17.7786259541985\\
53.6321913623146	-57.7099236641221\\
45.3439136593776	-91.6946564885496\\
34.9342144974567	-115.641221374046\\
21.2139009913319	-145.045801526718\\
5.39942577854563	-158.969465648855\\
-9.6630627059163	-161\\
-24.7069012788141	-155.458015267176\\
-38.4865489735357	-138.160305343511\\
-50.225147784534	-113.343511450382\\
-58.8815064279468	-79\\
-63.9789226903756	-41.6870229007634\\
-65.7804443191349	-6.96183206106869\\
-63.5936004498507	31.8931297709924\\
-57.5885721888603	66.5343511450382\\
-48.1210527401592	101.87786259542\\
-35.8327215463227	129.320610687023\\
-21.3458855757231	151.038167938931\\
-5.54462981980652	157.702290076336\\
10.1129123224089	155.923664122137\\
25.0550617287243	148.412213740458\\
37.4187230768459	119.427480916031\\
47.1858452528809	87.6488549618321\\
53.6501874101319	56.8167938931298\\
56.2090327128656	16.1297709923664\\
55.3121004904181	-20.8167938931298\\
50.6590010401463	-59.412213740458\\
42.6454776651274	-94.5801526717557\\
30.7620453791236	-128.977099236641\\
17.1320132579641	-149.75572519084\\
1.12544079392993	-166.618320610687\\
-15.0607143223891	-163.687022900763\\
-30.0559460627449	-153.236641221374\\
-43.3744401392612	-130.648854961832\\
-54.6155580462638	-107.748091603053\\
-62.6427636824096	-70.7328244274809\\
-66.8845138901013	-30.8091603053435\\
-67.0731159629366	7.67175572519085\\
-63.4948593472011	47.5419847328244\\
-56.6100822005447	80.0992366412214\\
-45.8013953916042	113.648854961832\\
-32.1403196227837	141.206106870229\\
-16.215311516178	163.076335877863\\
1.03428273082955	172.480916030534\\
17.5323464176688	163.908396946565\\
32.9153671736515	148.106870229008\\
45.9632318015155	124.648854961832\\
56.0710592443735	93.0229007633588\\
62.6538455635173	58.3129770992366\\
66.3195492566351	25.4274809160305\\
66.3963620317473	-14.2290076335878\\
61.9666058637614	-55.5190839694656\\
54.1297133133519	-89.3740458015267\\
43.0101617100262	-124.106870229008\\
28.5158647036284	-153.732824427481\\
11.7993007754128	-172.763358778626\\
-4.78565872806831	-174.145038167939\\
-21.0102986106713	-167.358778625954\\
-36.4558268652442	-155.488549618321\\
-49.6671788906979	-130.839694656489\\
-59.9284885195873	-89.9160305343512\\
-66.7220925345165	-52.9236641221374\\
-69.1680227924383	-13.3969465648855\\
-67.7862962284399	22.7404580152672\\
-62.6128853953969	62.3129770992366\\
-53.6696045168234	98.1297709923664\\
-41.5346208067374	128.824427480916\\
-26.5760205023266	154.167938931298\\
-9.6059347528815	172.106870229008\\
7.94615864235348	175.763358778626\\
24.7335032904894	161.36641221374\\
39.4312072151671	141.259541984733\\
51.5899100339749	112.541984732824\\
60.5071350563569	77.793893129771\\
65.4732206857809	39.8473282442748\\
67.2944853872907	9.64122137404581\\
65.8114334649172	-30.9007633587786\\
59.6758796847471	-71.9847328244275\\
49.9654537691257	-107.549618320611\\
37.5098927557029	-136.091603053435\\
22.3051644256477	-160.160305343511\\
5.52364260856228	-175.69465648855\\
-10.93409603515	-169.427480916031\\
-27.1090708492735	-161.480916030534\\
-41.5994703630926	-141.679389312977\\
-53.0591586634064	-109.083969465649\\
-61.0281296568774	-71.2671755725191\\
-65.6417489272236	-34.5190839694657\\
-66.6238716254568	3.80916030534351\\
-63.204404942868	42.4503816793893\\
-55.9791171259106	81.0381679389313\\
-45.6378557936584	111.129770992366\\
-32.5432139937403	136.221374045802\\
-17.3491557809145	156.038167938931\\
-1.41643737093744	159.404580152672\\
14.1456926990936	152.488549618321\\
28.8057779061521	141.854961832061\\
41.4035625975077	120.007633587786\\
50.4477837203962	84.1068702290077\\
56.9291316225359	55.0839694656489\\
59.7198803146529	17.4198473282443\\
58.4668686481233	-22.6870229007634\\
53.9868911080575	-59.3358778625954\\
46.3680677402419	-86.3282442748092\\
34.9476455760168	-123.740458015267\\
21.1677143349247	-146.114503816794\\
5.47241923875677	-162.083969465649\\
-10.7940534649361	-167.587786259542\\
-26.5290093831701	-162.099236641221\\
-41.0516603585238	-141.328244274809\\
-52.930212448592	-115.282442748092\\
-61.6933578911257	-79.3893129770993\\
-66.9207064004821	-42.0076335877863\\
-68.4376598420963	-3.17557251908397\\
-66.0690366658709	33.5419847328244\\
-59.8251121905824	72.6259541984733\\
-50.122351098892	107.267175572519\\
-37.155160784762	135.312977099237\\
-21.7585969951963	157.381679389313\\
-5.17241974789908	163.702290076336\\
11.2826941686205	161.69465648855\\
26.7070709486044	151.351145038168\\
39.5358615542762	123.175572519084\\
50.0250277021635	98.3053435114504\\
57.1199350563157	60.5419847328244\\
60.9676396302355	28.618320610687\\
61.406967197046	-8.90076335877862\\
57.6769743357435	-48.8091603053435\\
50.3236749314476	-86.618320610687\\
39.6347642154777	-119.534351145038\\
26.0722362906754	-142.725190839695\\
10.7893882143448	-159.473282442748\\
-5.57192418741261	-169.251908396947\\
-21.8959905241809	-165.465648854962\\
-36.9576745551976	-149.786259541985\\
-49.9676257931311	-124.320610687023\\
-59.9632070809892	-90.9770992366412\\
-66.7452533729362	-57.8778625954199\\
-69.3915799888841	-19.3969465648855\\
-68.2035741961463	23.1068702290076\\
-63.2411683780832	58\\
-54.6606131968415	94.8091603053435\\
-43.0973434427338	126.198473282443\\
-28.3687103858439	152.328244274809\\
-11.6708371868748	170.969465648855\\
5.11262741153914	167.87786259542\\
21.295549121034	155.015267175572\\
35.3567262290097	132.419847328244\\
46.3564879934072	101.236641221374\\
53.9055646853537	67.7709923664122\\
58.252915149919	34.4503816793893\\
59.3458889502337	-2.34351145038167\\
56.3532420149453	-42.3435114503817\\
50.1657109549308	-74.4198473282443\\
40.2456409138658	-108.702290076336\\
28.4726756500412	-129.69465648855\\
14.6870288003347	-145.931297709924\\
0.351534155423309	-152.57251908397\\
-14.6615649859698	-151.435114503817\\
-28.7899733128311	-138.36641221374\\
-40.5454140247198	-113.099236641221\\
-49.6099983717222	-82.9389312977099\\
-55.4170027304408	-50.3969465648855\\
-57.6763624473528	-14.3664122137405\\
-56.0120022301489	21.8396946564885\\
-51.5131651364394	55.3587786259542\\
-43.4021184462379	87.6030534351145\\
-32.4107429671872	117.297709923664\\
-18.6617333161034	143.900763358779\\
-2.92192720864372	158.24427480916\\
13.0523454181116	161.045801526718\\
28.4475247634089	151.442748091603\\
41.9875007458118	132.870229007634\\
52.7675668891708	103.36641221374\\
60.1475307627044	68.2748091603054\\
64.570417963542	36.0916030534351\\
65.5649704687564	-1.94656488549617\\
62.3620324073799	-44.0152671755725\\
55.5518436410182	-78.618320610687\\
45.3893806797785	-113.885496183206\\
32.5029053402818	-138.480916030534\\
17.4084639493046	-159.221374045802\\
1.10871656471883	-171.557251908397\\
-15.2084312906951	-171\\
-30.6626708400647	-152.595419847328\\
-43.7720915676442	-128.24427480916\\
-54.4060650543234	-98.557251908397\\
-61.8770971964452	-63.9770992366412\\
-65.7247170452177	-27.0458015267176\\
-65.7705442801054	11.0992366412214\\
-61.929422443429	48.5038167938931\\
-54.2447850249484	84.3358778625954\\
-43.4868456739193	115.221374045802\\
};

\addplot [color=mumred, line width=1.0pt]
table[row sep=crcr]{%
	-68	0\\
	-67	25.1856640774843\\
	-66	37.1020374066399\\
	-65	45.9680226435866\\
	-64	53.3252952053129\\
	-63	59.7320907279714\\
	-62	65.4663663886829\\
	-61	70.6904223979751\\
	-60	75.5087946447327\\
	-59	79.9934828463711\\
	-58	84.1965621501973\\
	-57	88.1571278823326\\
	-56	91.9054063777035\\
	-55	95.4653291217822\\
	-53	102.093936853737\\
	-51	108.160585954769\\
	-49	113.748390099256\\
	-47	118.918513702463\\
	-45	123.717406772557\\
	-43	128.181235521414\\
	-41	132.338732642176\\
	-39	136.213105783603\\
	-37	139.823358481229\\
	-35	143.185230279028\\
	-33	146.311881899971\\
	-31	149.214404895177\\
	-29	151.902207477473\\
	-27	154.383311117057\\
	-25	156.664581575156\\
	-23	158.751910927829\\
	-21	160.650362366595\\
	-19	162.364286306687\\
	-17	163.897414066047\\
	-15	165.252933770569\\
	-13	166.433551982335\\
	-11	167.441543698841\\
	-9	168.27879273977\\
	-7	168.94682406018\\
	-5	169.446829161227\\
	-3	169.779685480622\\
	-1	169.945970412362\\
	1	169.945970412362\\
	3	169.779685480622\\
	5	169.446829161227\\
	7	168.94682406018\\
	9	168.27879273977\\
	11	167.441543698841\\
	13	166.433551982335\\
	15	165.252933770569\\
	17	163.897414066047\\
	19	162.364286306687\\
	21	160.650362366595\\
	23	158.751910927829\\
	25	156.664581575156\\
	27	154.383311117057\\
	29	151.902207477473\\
	31	149.214404895177\\
	33	146.311881899971\\
	35	143.185230279028\\
	37	139.823358481229\\
	39	136.213105783603\\
	41	132.338732642176\\
	43	128.181235521414\\
	45	123.717406772557\\
	47	118.918513702463\\
	49	113.748390099256\\
	51	108.160585954769\\
	53	102.093936853737\\
	54	98.8562190391632\\
	55	95.4653291217822\\
	56	91.9054063777035\\
	57	88.1571278823326\\
	58	84.1965621501973\\
	59	79.9934828463711\\
	60	75.5087946447327\\
	61	70.6904223979751\\
	62	65.4663663886829\\
	63	59.7320907279714\\
	64	53.3252952053129\\
	65	45.9680226435866\\
	66	37.1020374066399\\
	67	25.1856640774843\\
	68	0\\
};
\addplot [color=mumred, line width=1.0pt]
table[row sep=crcr]{%
	-68	-0\\
	-67	-25.1856640774843\\
	-66	-37.1020374066399\\
	-65	-45.9680226435866\\
	-64	-53.3252952053129\\
	-63	-59.7320907279714\\
	-62	-65.4663663886829\\
	-61	-70.6904223979751\\
	-60	-75.5087946447327\\
	-59	-79.9934828463711\\
	-58	-84.1965621501973\\
	-57	-88.1571278823326\\
	-56	-91.9054063777035\\
	-55	-95.4653291217822\\
	-53	-102.093936853737\\
	-51	-108.160585954769\\
	-49	-113.748390099256\\
	-47	-118.918513702463\\
	-45	-123.717406772557\\
	-43	-128.181235521414\\
	-41	-132.338732642176\\
	-39	-136.213105783603\\
	-37	-139.823358481229\\
	-35	-143.185230279028\\
	-33	-146.311881899971\\
	-31	-149.214404895177\\
	-29	-151.902207477473\\
	-27	-154.383311117057\\
	-25	-156.664581575156\\
	-23	-158.751910927829\\
	-21	-160.650362366595\\
	-19	-162.364286306687\\
	-17	-163.897414066047\\
	-15	-165.252933770569\\
	-13	-166.433551982335\\
	-11	-167.441543698841\\
	-9	-168.27879273977\\
	-7	-168.94682406018\\
	-5	-169.446829161227\\
	-3	-169.779685480622\\
	-1	-169.945970412362\\
	1	-169.945970412362\\
	3	-169.779685480622\\
	5	-169.446829161227\\
	7	-168.94682406018\\
	9	-168.27879273977\\
	11	-167.441543698841\\
	13	-166.433551982335\\
	15	-165.252933770569\\
	17	-163.897414066047\\
	19	-162.364286306687\\
	21	-160.650362366595\\
	23	-158.751910927829\\
	25	-156.664581575156\\
	27	-154.383311117057\\
	29	-151.902207477473\\
	31	-149.214404895177\\
	33	-146.311881899971\\
	35	-143.185230279028\\
	37	-139.823358481229\\
	39	-136.213105783603\\
	41	-132.338732642176\\
	43	-128.181235521414\\
	45	-123.717406772557\\
	47	-118.918513702463\\
	49	-113.748390099256\\
	51	-108.160585954769\\
	53	-102.093936853737\\
	54	-98.8562190391632\\
	55	-95.4653291217822\\
	56	-91.9054063777035\\
	57	-88.1571278823326\\
	58	-84.1965621501973\\
	59	-79.9934828463711\\
	60	-75.5087946447327\\
	61	-70.6904223979751\\
	62	-65.4663663886829\\
	63	-59.7320907279714\\
	64	-53.3252952053129\\
	65	-45.9680226435866\\
	66	-37.1020374066399\\
	67	-25.1856640774843\\
	68	-0\\
};
\end{axis}
\end{tikzpicture}%

==> stdconf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-10,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumorange, line width=0.8pt, line legend]
  table[row sep=crcr]{%
1	-10.0366094900531\\
2	-10.0160154073006\\
3	-9.97246667469727\\
4	-9.88644792839779\\
5	-9.81054857527579\\
6	-9.74427280909066\\
7	-9.64536364186722\\
9	-9.40950328974839\\
10	-9.31376554645635\\
12	-9.06630879534259\\
14	-8.81713052399238\\
15	-8.66754815361759\\
16	-8.53471659597164\\
17	-8.35954188329544\\
18	-8.20524891636211\\
21	-7.6349435481406\\
22	-7.4592982700164\\
23	-7.22082663574167\\
24	-7.01697612104658\\
25	-6.81867761503867\\
26	-6.62567175530495\\
27	-6.41019275964788\\
28	-6.1589739296121\\
29	-5.92133683186262\\
30	-5.70026002560417\\
31	-5.45967791251167\\
32	-5.29483717625328\\
33	-5.17128547590318\\
34	-5.00071359881548\\
35	-4.83654267644181\\
36	-4.65710755388727\\
37	-4.51476318614374\\
38	-4.40966811286614\\
39	-4.2919408310147\\
42	-3.90260912052747\\
43	-3.78805906145482\\
44	-3.64885177422735\\
45	-3.52781096361792\\
46	-3.401344394521\\
47	-3.30944357248012\\
48	-3.24112334605348\\
49	-3.18934585178397\\
50	-3.18241275373401\\
51	-3.13643861498537\\
52	-3.12659578563665\\
54	-3.05340295479516\\
55	-3.02722302045657\\
56	-3.01407636196103\\
57	-3.0295687937342\\
58	-3.06771679418819\\
59	-3.01788113462823\\
60	-2.99807633174618\\
61	-3.00048605706388\\
62	-2.91351735370699\\
63	-2.77424686717416\\
64	-2.73810248910723\\
65	-2.6856832891105\\
66	-2.65537879558741\\
67	-2.66861948743269\\
70	-2.5586951390232\\
71	-2.54366442854291\\
72	-2.53899941303393\\
73	-2.48017014962903\\
74	-2.45510342481987\\
76	-2.48732517179741\\
77	-2.54974553927042\\
78	-2.53075334820534\\
79	-2.53773776826284\\
80	-2.458699977903\\
81	-2.45311241826579\\
82	-2.38604815357371\\
83	-2.39718877783355\\
84	-2.39843633176633\\
85	-2.3433251159434\\
86	-2.28310006018069\\
87	-2.21458351448359\\
88	-2.19684191574652\\
89	-2.23544464156902\\
90	-2.20355109299624\\
91	-2.19637508635685\\
92	-2.22031701333344\\
93	-2.27425088254336\\
94	-2.34413235829527\\
95	-2.42415776555697\\
96	-2.44111026559875\\
97	-2.41887435697572\\
98	-2.41876531115179\\
99	-2.42789520793531\\
100	-2.45224977498532\\
102	-2.47100424941988\\
103	-2.51780855056393\\
104	-2.54230021639239\\
105	-2.52147071355364\\
106	-2.54428980762606\\
107	-2.48207286089706\\
108	-2.44928249822607\\
109	-2.40497728274204\\
110	-2.4127940204674\\
111	-2.4069221112839\\
113	-2.36352603284411\\
114	-2.32748503471771\\
115	-2.32087526020752\\
117	-2.31855107902163\\
118	-2.28452362906586\\
119	-2.26808108741403\\
120	-2.36660733588718\\
121	-2.35210841578942\\
122	-2.32473356151792\\
123	-2.31563630982441\\
124	-2.29786886759763\\
125	-2.26149629376573\\
126	-2.2632306783517\\
127	-2.23388427050264\\
128	-2.23470126463781\\
129	-2.21857832885127\\
130	-2.17546895273273\\
131	-2.14866057797849\\
133	-2.10361422163879\\
134	-2.09524770301954\\
135	-2.09794407478506\\
136	-2.05231329921008\\
137	-2.02215876259015\\
139	-2.00597825356925\\
140	-1.98887201502941\\
141	-1.95572314291223\\
142	-1.97009196347545\\
144	-1.94038486676146\\
145	-1.97123191729662\\
146	-1.96525355627352\\
147	-2.0084776853646\\
148	-1.99420841437268\\
149	-1.95593612620092\\
150	-1.87272491245125\\
151	-1.84888981196644\\
152	-1.84302854828155\\
153	-1.83078545551257\\
154	-1.77757845337243\\
155	-1.75264960473663\\
156	-1.73779687033993\\
157	-1.76520383668424\\
158	-1.74920215724495\\
159	-1.77870230888055\\
160	-1.80342981065502\\
161	-1.83612944985344\\
162	-1.85287598247413\\
163	-1.88056433976067\\
164	-1.89501704065952\\
165	-1.87637326816366\\
166	-1.87179287319191\\
167	-1.91353108323113\\
168	-1.9261076777853\\
169	-1.94530829232048\\
170	-1.97463583705411\\
171	-1.98692520591709\\
172	-2.01168729885245\\
173	-2.05452479811959\\
174	-2.08137865221426\\
176	-2.08180598849208\\
177	-2.03690644789015\\
178	-2.02540954065671\\
179	-2.06420273571422\\
180	-2.07759089326134\\
181	-2.10524398342739\\
182	-2.10529577823695\\
183	-2.08510751484863\\
185	-2.15580251416401\\
186	-2.16990594722103\\
187	-2.16391787932974\\
188	-2.19327082628888\\
189	-2.16100455093141\\
190	-2.14623112091897\\
192	-2.09230306882\\
193	-2.07703559163241\\
194	-2.08639996402354\\
195	-2.15814206503563\\
196	-2.13966388358983\\
197	-2.11624554456893\\
198	-2.13022088015424\\
199	-2.15965784549036\\
200	-2.15476019143466\\
203	-2.11169556956361\\
204	-2.11829626000628\\
205	-2.10281723517073\\
206	-2.10926609811901\\
207	-2.16149680591957\\
208	-2.18160922654891\\
209	-2.19373495389129\\
210	-2.18519676490359\\
211	-2.19688176351264\\
212	-2.21755871768454\\
214	-2.2918953722039\\
215	-2.24258013718458\\
216	-2.2024739119139\\
217	-2.16965638933237\\
218	-2.13041851342729\\
221	-2.13984527142009\\
222	-2.15361710658277\\
223	-2.12453864334816\\
224	-2.07297829434862\\
225	-2.03655204585868\\
226	-2.03900499232338\\
227	-2.02584017504574\\
228	-1.98835336731065\\
229	-1.94238399282222\\
231	-1.93303997332794\\
232	-1.89804795374806\\
233	-1.88484972238149\\
234	-1.8419381655894\\
235	-1.82116128153353\\
236	-1.81677336440464\\
237	-1.76689056757391\\
238	-1.78690973819494\\
239	-1.74533428363463\\
240	-1.71284402438386\\
241	-1.69469288354168\\
242	-1.66516192639028\\
243	-1.67979429271662\\
244	-1.62443301477902\\
245	-1.65278961564462\\
248	-1.6375687214902\\
249	-1.64942447745568\\
250	-1.63067453747578\\
251	-1.63625344669236\\
252	-1.6224210320234\\
254	-1.63954307549022\\
255	-1.61560558236499\\
257	-1.60485439408757\\
258	-1.61759083392906\\
259	-1.62158443966496\\
260	-1.59652475274618\\
261	-1.60630833584332\\
262	-1.59274125101035\\
263	-1.58784035989385\\
265	-1.59356116877939\\
266	-1.58044540130805\\
267	-1.60572746234953\\
268	-1.61158540120778\\
269	-1.61054382975499\\
270	-1.63125895418472\\
271	-1.60663321366718\\
272	-1.62142635358765\\
273	-1.59189475815981\\
274	-1.57177653387606\\
275	-1.58937584578621\\
276	-1.61215464277365\\
278	-1.62996439028376\\
279	-1.65391443747927\\
280	-1.65427208306863\\
281	-1.62141426918669\\
283	-1.62406047754439\\
284	-1.63813775746752\\
288	-1.6388443380892\\
289	-1.61666049774965\\
290	-1.60718687687984\\
291	-1.58838670521442\\
292	-1.62410689037381\\
293	-1.6653296505973\\
294	-1.66543855028397\\
295	-1.69764643193423\\
296	-1.72027866313209\\
297	-1.70636355593456\\
300	-1.73292010059174\\
};

\addplot[area legend, draw=mumorange, fill=mumorange, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-9.93632469888576\\
2	-9.90475701108004\\
3	-9.8598760551572\\
4	-9.73430833657841\\
5	-9.60674966716309\\
6	-9.51777025520802\\
7	-9.36652606330969\\
8	-9.16767173322707\\
9	-8.96082465797004\\
10	-8.82087008490513\\
11	-8.64612703120831\\
12	-8.53014269321011\\
13	-8.37825959300922\\
14	-8.19697288863956\\
15	-7.97497752224525\\
16	-7.76960560084927\\
17	-7.53659110093471\\
18	-7.30758745725684\\
19	-7.05269899201608\\
20	-6.80952762078848\\
21	-6.59957150264265\\
22	-6.40960117355071\\
23	-6.15434979297272\\
24	-5.92217889465348\\
25	-5.70827483602929\\
26	-5.4986178322406\\
27	-5.25554043630907\\
28	-4.98619361930291\\
29	-4.72243277719728\\
30	-4.49352165787614\\
31	-4.23645703444368\\
32	-4.05675526515864\\
33	-3.93309350052186\\
34	-3.77733826517027\\
35	-3.63200938183439\\
36	-3.40442094102553\\
37	-3.27262352537169\\
38	-3.18658369525453\\
39	-3.10650877521672\\
40	-2.94199316445982\\
41	-2.78258169611598\\
42	-2.57475902380412\\
43	-2.34520181613858\\
44	-2.17183340598216\\
45	-2.03891187160285\\
46	-1.95501339020045\\
47	-1.85543952713367\\
48	-1.79337542463474\\
49	-1.70591503084801\\
50	-1.70690713001208\\
51	-1.73393071935533\\
52	-1.70942267657532\\
53	-1.70879297801158\\
54	-1.70289110151091\\
55	-1.68161816370358\\
56	-1.65182234394013\\
57	-1.66634550596148\\
58	-1.67591494145289\\
59	-1.64244981974463\\
60	-1.61499622496876\\
61	-1.54943260250981\\
62	-1.46576609067406\\
63	-1.38949021717775\\
64	-1.37326169685181\\
65	-1.34512621411713\\
66	-1.35808595117649\\
67	-1.31372283778538\\
68	-1.28886049199492\\
69	-1.26478122974836\\
70	-1.24438449748128\\
71	-1.21130555495627\\
72	-1.20550000638291\\
73	-1.18605840678768\\
74	-1.17384806816347\\
75	-1.18879938221614\\
76	-1.15974631313258\\
77	-1.19345717244397\\
78	-1.16878287109642\\
79	-1.16408642043207\\
80	-1.06403053109359\\
81	-0.944651784242258\\
82	-0.891388925057937\\
83	-0.864927048471568\\
84	-0.767601719329916\\
85	-0.731217619194662\\
86	-0.703232244026964\\
87	-0.645931686999571\\
88	-0.570219474329115\\
89	-0.5428694774829\\
90	-0.495929765677061\\
91	-0.460028637513675\\
92	-0.466005362166013\\
93	-0.450375678727519\\
94	-0.471509014490657\\
95	-0.49991629139669\\
96	-0.530687004608092\\
97	-0.52288913366987\\
98	-0.578644209342931\\
99	-0.60197048255807\\
100	-0.64124344572058\\
101	-0.712343028639169\\
102	-0.732136151341908\\
103	-0.715408296505803\\
104	-0.722456486325602\\
105	-0.738570628329702\\
106	-0.806395816341619\\
107	-0.801371886373548\\
108	-0.864382163963294\\
109	-0.886270846694337\\
110	-0.879862728065659\\
111	-0.929084018737512\\
112	-0.943812087054866\\
113	-0.959053858658332\\
114	-0.971711554063947\\
115	-0.996790271729447\\
116	-1.03760124191445\\
117	-1.07993125449497\\
118	-1.11680095098656\\
119	-1.15596621527591\\
120	-1.26491266256609\\
121	-1.27638104514143\\
122	-1.26674041122094\\
123	-1.29180390528025\\
124	-1.2984154512304\\
125	-1.27629719000978\\
126	-1.2644605655363\\
127	-1.27198051254792\\
128	-1.2664181558737\\
129	-1.26168286565377\\
130	-1.15281534855514\\
131	-1.11182951045945\\
132	-1.10150160222881\\
133	-1.09362008554454\\
134	-1.10538645008916\\
135	-1.1061789738653\\
136	-1.08937506161105\\
137	-1.08162039160273\\
138	-1.06424842643203\\
139	-1.06263161302167\\
140	-1.07246158214425\\
141	-0.997677014920257\\
142	-0.943009543187368\\
143	-0.92835174868136\\
144	-0.961213556553883\\
145	-0.941949551202702\\
146	-0.938149747608486\\
147	-0.959645172096298\\
148	-0.921509738190829\\
149	-0.906076037377621\\
150	-0.778022168675341\\
151	-0.782614443542522\\
152	-0.746418748071765\\
153	-0.765395156387185\\
154	-0.771075195079397\\
155	-0.735900820317818\\
156	-0.704718114330651\\
157	-0.718520810940042\\
158	-0.645809644082312\\
159	-0.701762089890411\\
160	-0.711248299273129\\
161	-0.707528630515872\\
162	-0.762981132241369\\
163	-0.819197124774689\\
164	-0.828728390778757\\
165	-0.824331546385045\\
166	-0.794380920934232\\
167	-0.819719279384376\\
168	-0.830606828308358\\
169	-0.851013200960027\\
170	-0.856185569210489\\
171	-0.869956906566547\\
172	-0.871369809221568\\
173	-0.849004838722901\\
174	-0.840687918602072\\
175	-0.846266354323298\\
176	-0.83065714640632\\
177	-0.745080499115832\\
178	-0.745134065851193\\
179	-0.719739469088189\\
180	-0.687725277817761\\
181	-0.653714801163229\\
182	-0.671414981606233\\
183	-0.656729269239491\\
184	-0.679344054116742\\
185	-0.729175293350868\\
186	-0.712122962122238\\
187	-0.708575538101986\\
188	-0.794046854569658\\
189	-0.776767627562248\\
190	-0.756858773728274\\
191	-0.784869782286774\\
192	-0.791900446937279\\
193	-0.777655383971567\\
194	-0.825475382291258\\
195	-0.862407707737747\\
196	-0.870574856813644\\
197	-0.822468699039281\\
198	-0.826310709828243\\
199	-0.862558006996905\\
200	-0.858286035918763\\
201	-0.877259563879915\\
202	-0.911287148203112\\
203	-0.937057035894798\\
204	-0.965366386730833\\
205	-0.957509187301556\\
206	-0.952330050891658\\
207	-0.975322408193446\\
208	-1.01430410184954\\
209	-1.04082333915244\\
210	-1.0850764548297\\
211	-1.19511817939987\\
212	-1.21415280006349\\
213	-1.21290745317285\\
214	-1.28058861941179\\
215	-1.20819008764728\\
216	-1.24689468187105\\
217	-1.21952481449241\\
218	-1.15090836563555\\
219	-1.16153730297176\\
220	-1.22791261070047\\
221	-1.21877969136563\\
222	-1.22562074895223\\
223	-1.24306228071424\\
224	-1.20296213756168\\
225	-1.18636184944533\\
226	-1.15505366996881\\
227	-1.18790206595749\\
228	-1.18036574777176\\
229	-1.16332763638704\\
230	-1.23058275237028\\
231	-1.23683517677263\\
232	-1.22380524070346\\
233	-1.2441490392112\\
234	-1.22616833685485\\
235	-1.24038928115252\\
236	-1.27687695364975\\
237	-1.26522221223189\\
238	-1.26764422532019\\
239	-1.24560270132882\\
240	-1.21605851218801\\
241	-1.16651781526302\\
242	-1.15921217338857\\
243	-1.16146958595037\\
244	-1.04748380121521\\
245	-1.05968042406251\\
246	-1.06010488976212\\
247	-1.06053351327851\\
248	-1.05636527660818\\
249	-1.05596536351092\\
250	-1.04282716802496\\
251	-1.02000195802973\\
252	-1.00537736663838\\
253	-1.00916036226507\\
254	-1.01511146800465\\
255	-1.01190666956166\\
256	-1.02387157805784\\
257	-1.02068186547525\\
258	-1.01620973892053\\
259	-1.01005328322942\\
260	-1.02344978758778\\
261	-1.02477278942662\\
262	-1.01548290394596\\
263	-1.00776666945791\\
264	-0.999886438873666\\
265	-0.989301552641495\\
266	-0.982168759825214\\
267	-0.99608118128751\\
268	-0.940955003754092\\
269	-0.929574791890916\\
270	-0.936331689457328\\
271	-0.937705939753009\\
272	-0.929378977184431\\
273	-0.933080320708668\\
274	-0.905896211697083\\
275	-0.951050015593657\\
276	-1.00288670663952\\
277	-0.99265968466261\\
278	-1.01618408302359\\
279	-1.06062347636611\\
280	-1.07997511905252\\
281	-1.08821999532216\\
282	-1.1043878257876\\
283	-1.11523152573677\\
284	-1.13375264902056\\
285	-1.12657425234336\\
286	-1.1325729186424\\
287	-1.14024334917399\\
288	-1.14963727904415\\
289	-1.13893742857853\\
290	-1.11421036790771\\
291	-1.12105512501427\\
292	-1.13844898392093\\
293	-1.13363013493329\\
294	-1.13290301203281\\
295	-1.1405544053194\\
296	-1.12088646751834\\
297	-1.10156297440603\\
298	-1.10265822835852\\
299	-1.12807737371499\\
300	-1.10789383435972\\
300	-2.3579463668238\\
299	-2.31627851819474\\
298	-2.32927544340284\\
297	-2.31116413746305\\
296	-2.31967085874586\\
295	-2.25473845854907\\
294	-2.19797408853509\\
293	-2.19702916626134\\
292	-2.10976479682672\\
291	-2.05571828541459\\
290	-2.10016338585201\\
289	-2.09438356692073\\
288	-2.12805139713423\\
287	-2.13121888743689\\
286	-2.14071826574672\\
285	-2.15106237884238\\
284	-2.14252286591453\\
283	-2.13288942935201\\
282	-2.14349815160806\\
281	-2.15460854305126\\
280	-2.22856904708478\\
279	-2.24720539859245\\
278	-2.24374469754388\\
277	-2.25280661434482\\
276	-2.22142257890781\\
275	-2.22770167597875\\
274	-2.237656856055\\
273	-2.250709195611\\
272	-2.31347372999084\\
271	-2.2755604875814\\
270	-2.32618621891208\\
269	-2.29151286761903\\
268	-2.2822157986615\\
267	-2.21537374341152\\
266	-2.17872204279088\\
265	-2.19782078491727\\
264	-2.18512647985584\\
263	-2.16791405032975\\
262	-2.16999959807476\\
261	-2.18784388226\\
260	-2.16959971790457\\
259	-2.23311559610054\\
258	-2.21897192893757\\
257	-2.18902692269986\\
256	-2.19267442276536\\
255	-2.2193044951683\\
254	-2.2639746829758\\
253	-2.2557679454734\\
252	-2.23946469740844\\
251	-2.25250493535504\\
250	-2.21852190692664\\
249	-2.24288359140045\\
248	-2.21877216637223\\
247	-2.22549212830179\\
246	-2.23641533207341\\
245	-2.24589880722673\\
244	-2.20138222834278\\
243	-2.19811899948282\\
242	-2.17111167939203\\
241	-2.22286795182033\\
240	-2.20962953657972\\
239	-2.24506586594042\\
238	-2.30617525106967\\
237	-2.26855892291592\\
236	-2.35666977515953\\
235	-2.40193328191451\\
234	-2.45770799432397\\
233	-2.52555040555179\\
232	-2.5722906667927\\
231	-2.62924476988322\\
230	-2.64193280533066\\
229	-2.72144034925734\\
228	-2.7963409868495\\
227	-2.86377828413394\\
226	-2.92295631467793\\
225	-2.88674224227206\\
224	-2.9429944511356\\
223	-3.00601500598204\\
222	-3.08161346421328\\
221	-3.06091085147456\\
220	-3.03279316668721\\
219	-3.1026475351453\\
218	-3.10992866121906\\
217	-3.11978796417231\\
216	-3.15805314195675\\
215	-3.27697018672183\\
214	-3.30320212499596\\
213	-3.29910459830887\\
212	-3.22096463530558\\
211	-3.19864534762536\\
210	-3.28531707497749\\
209	-3.34664656863012\\
208	-3.3489143512483\\
207	-3.34767120364568\\
206	-3.26620214534636\\
205	-3.24812528303994\\
204	-3.27122613328166\\
203	-3.28633410323243\\
202	-3.34355601631672\\
201	-3.40416901452991\\
200	-3.45123434695055\\
199	-3.4567576839838\\
198	-3.43413105048022\\
197	-3.41002239009853\\
196	-3.40875291036607\\
195	-3.45387642233347\\
194	-3.34732454575588\\
193	-3.3764157992932\\
192	-3.39270569070273\\
191	-3.45324712540625\\
190	-3.53560346810964\\
189	-3.54524147430056\\
188	-3.59249479800807\\
187	-3.61926022055745\\
186	-3.6276889323198\\
185	-3.58242973497709\\
184	-3.55731642471341\\
183	-3.51348576045781\\
182	-3.53917657486765\\
181	-3.55677316569157\\
180	-3.46745650870488\\
179	-3.4086660023402\\
178	-3.3056850154622\\
177	-3.3287323966645\\
176	-3.33295483057788\\
175	-3.32103487066299\\
174	-3.32206938582643\\
173	-3.26004475751626\\
172	-3.15200478848334\\
171	-3.10389350526762\\
170	-3.09308610489777\\
169	-3.03960338368095\\
168	-3.02160852726226\\
167	-3.0073428870779\\
166	-2.94920482544963\\
165	-2.92841498994233\\
164	-2.96130569054028\\
163	-2.94193155474659\\
162	-2.94277083270688\\
161	-2.96473026919097\\
160	-2.89561132203686\\
159	-2.85564252787069\\
158	-2.85259467040755\\
157	-2.81188686242839\\
156	-2.77087562634924\\
155	-2.7693983891555\\
154	-2.7840817116655\\
153	-2.89617575463797\\
152	-2.93963834849135\\
151	-2.91516518039039\\
150	-2.96742765622717\\
149	-3.00579621502418\\
148	-3.06690709055449\\
147	-3.05731019863285\\
146	-2.9923573649386\\
145	-3.00051428339059\\
144	-2.91955617696905\\
143	-2.98052916758349\\
142	-2.99717438376355\\
141	-2.91376927090421\\
140	-2.9052824479146\\
139	-2.94932489411683\\
138	-2.96542891612933\\
137	-2.9626971335776\\
136	-3.01525153680908\\
135	-3.0897091757048\\
134	-3.08510895594987\\
133	-3.11360835773306\\
132	-3.15398335500724\\
131	-3.18549164549755\\
130	-3.19812255691034\\
129	-3.17547379204881\\
128	-3.20298437340189\\
127	-3.19578802845733\\
126	-3.26200079116706\\
125	-3.24669539752174\\
124	-3.29732228396487\\
123	-3.33946871436863\\
122	-3.38272671181485\\
121	-3.42783578643745\\
120	-3.46830200920832\\
119	-3.38019595955221\\
118	-3.45224630714518\\
117	-3.5571709035483\\
116	-3.60057995688746\\
115	-3.64496024868561\\
114	-3.68325851537146\\
113	-3.76799820702991\\
112	-3.82504473156279\\
111	-3.88476020383027\\
110	-3.94572531286919\\
109	-3.92368371878975\\
108	-4.03418283248884\\
107	-4.16277383542059\\
106	-4.28218379891049\\
105	-4.30437079877756\\
104	-4.36214394645918\\
103	-4.32020880462203\\
102	-4.20987234749784\\
101	-4.21388233320353\\
100	-4.26325610425005\\
99	-4.25381993331256\\
98	-4.25888641296063\\
97	-4.31485958028163\\
96	-4.35153352658938\\
95	-4.34839923971723\\
94	-4.21675570209993\\
93	-4.09812608635916\\
92	-3.97462866450089\\
91	-3.93272153520004\\
90	-3.91117242031536\\
89	-3.92801980565511\\
88	-3.82346435716391\\
87	-3.7832353419676\\
86	-3.86296787633436\\
85	-3.95543261269208\\
84	-4.0292709442028\\
83	-3.9294505071955\\
82	-3.88070738208953\\
81	-3.96157305228927\\
80	-3.85336942471235\\
79	-3.91138911609367\\
78	-3.89272382531427\\
77	-3.90603390609691\\
76	-3.81490403046226\\
75	-3.7581859123776\\
74	-3.73635878147626\\
73	-3.77428189247033\\
72	-3.872498819685\\
71	-3.87602330212957\\
70	-3.87300578056517\\
69	-3.92404806295883\\
68	-3.97619228573799\\
67	-4.02351613708\\
66	-3.95267163999828\\
65	-4.02624036410382\\
64	-4.1029432813627\\
63	-4.15900351717056\\
62	-4.36126861673993\\
61	-4.4515395116179\\
60	-4.38115643852356\\
59	-4.39331244951183\\
58	-4.45951864692348\\
57	-4.39279208150689\\
56	-4.3763303799819\\
55	-4.37282787720955\\
54	-4.40391480807938\\
53	-4.4711725409461\\
52	-4.54376889469801\\
51	-4.53894651061535\\
50	-4.65791837745595\\
49	-4.67277667271993\\
48	-4.68887126747225\\
47	-4.76344761782658\\
46	-4.84767539884154\\
45	-5.01671005563302\\
44	-5.12587014247256\\
43	-5.23091630677102\\
42	-5.23045921725079\\
41	-5.29575282226349\\
40	-5.38526439945334\\
39	-5.47737288681268\\
38	-5.63275253047778\\
37	-5.75690284691576\\
36	-5.90979416674898\\
35	-6.04107597104928\\
34	-6.22408893246064\\
33	-6.40947745128452\\
32	-6.53291908734791\\
31	-6.68289879057961\\
30	-6.90699839333224\\
29	-7.12024088652795\\
28	-7.33175423992126\\
27	-7.56484508298672\\
26	-7.75272567836926\\
25	-7.92908039404802\\
24	-8.11177334743968\\
23	-8.28730347851057\\
22	-8.50899536648206\\
21	-8.67031559363851\\
20	-8.84396705277627\\
19	-8.97843950896237\\
18	-9.10291037546743\\
17	-9.18249266565618\\
16	-9.29982759109401\\
15	-9.36011878498997\\
14	-9.43728815934517\\
13	-9.50643949315871\\
12	-9.60247489747511\\
11	-9.73803874199307\\
10	-9.8066610080076\\
9	-9.85818192152671\\
8	-9.88480895624564\\
7	-9.92420122042469\\
6	-9.97077536297324\\
5	-10.0143474833885\\
4	-10.0385875202172\\
3	-10.0850572942373\\
2	-10.1272738035212\\
1	-10.1368942812205\\
}--cycle;
\legend{$ \overline{LC}_{ICO} $, $ \sigma_{\mathrm{ICO}} $}
\end{axis}
\end{tikzpicture}%

==> stdconf_best.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.1cm,
height=2.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-10,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mumblue]
  table[row sep=crcr]{%
1	-10.0206742927159\\
2	-9.95155609458521\\
3	-8.66441098670145\\
4	-6.33938769784868\\
5	-7.28334568303524\\
6	-7.86342656845528\\
7	-2.83063350746488\\
8	-7.78121503976632\\
9	-6.37339335240716\\
10	-7.31008186949754\\
11	-7.14608756596351\\
12	-6.99783852272822\\
13	-3.86836889740022\\
14	-6.97753615868368\\
15	-7.29318024832116\\
16	-5.47585215960527\\
17	-7.0672145085781\\
18	-7.12951478150831\\
19	-7.21164525396466\\
20	-6.65620545750454\\
21	-4.98817616872185\\
22	-7.15401665828892\\
23	-3.09922591213331\\
24	-5.96030472329721\\
25	-7.71842803591039\\
26	-2.66800256715158\\
27	-3.4117188690924\\
28	-2.99820861046851\\
29	-2.70048972529298\\
30	-1.35172671981758\\
31	-2.84677114347693\\
32	-4.57091305184559\\
33	-1.74292992731091\\
34	-2.21983880044968\\
35	-1.76923490178331\\
36	-1.12950346569119\\
37	-2.00090697847054\\
38	-1.42401231930501\\
39	-1.45472426895475\\
40	-0.56556586605717\\
41	-1.26565206589555\\
42	-0.509250113775408\\
43	-0.794723596534368\\
44	-2.21648518291806\\
45	-1.7034271312765\\
46	-0.935018042774118\\
47	-0.38453138135651\\
48	-0.331773910656011\\
49	-1.958863113593\\
50	-0.391970419497397\\
51	-2.79704010702932\\
52	-6.77066780985149\\
53	-2.91871845579698\\
54	-6.67222438805186\\
55	-6.63180898526247\\
56	-3.14945105686553\\
57	-5.62173863553949\\
58	-4.64183301738308\\
59	-1.64892505405038\\
60	-0.451070324439797\\
61	-0.438558747709862\\
62	-0.454143912647851\\
63	-0.522499376565008\\
64	-0.571399692247212\\
65	-0.726305527806801\\
66	-0.392289504990174\\
67	-0.461981214772948\\
68	-1.28503275693475\\
69	-0.549008517178606\\
70	-0.609786789536201\\
71	-0.519936432329928\\
72	-1.70941572245732\\
73	-0.646883938741667\\
74	-0.636845430486858\\
75	-0.909058196433136\\
76	-0.475253885604957\\
77	-2.27627738064621\\
78	-0.478206275536309\\
79	-0.68867309730814\\
80	-0.38464183648648\\
81	-1.69206730329114\\
82	-2.12872403195081\\
83	-0.432240806665561\\
84	-0.489142396329214\\
85	-1.02713015515161\\
86	-0.652889673617722\\
87	-0.489837472615307\\
88	-0.844845498739858\\
89	-0.547391118848168\\
90	-0.765133236231407\\
91	-0.518983561741152\\
92	-0.688587365371518\\
93	-0.719651630560236\\
94	-0.443180626752678\\
95	-0.404266343907977\\
96	-0.834627404339244\\
97	-0.659880014759779\\
98	-0.906208043416655\\
99	-0.584837294802071\\
100	-0.689075681758482\\
101	-1.20465714352355\\
102	-0.912687943322339\\
103	-0.638145339851917\\
104	-0.626699714796075\\
105	-0.530028929205173\\
106	-1.36385752404027\\
107	-0.684011850274942\\
108	-0.799302248958668\\
109	-0.485186859441967\\
110	-0.616921720965934\\
111	-0.454261261280863\\
112	-1.02107375843872\\
113	-0.947045339494764\\
114	-1.01768828376078\\
115	-0.581057216946988\\
116	-0.796809115247299\\
117	-0.640311431178702\\
118	-0.793353985644785\\
119	-0.804370670818287\\
120	-0.823299490802697\\
121	-0.759579230268741\\
122	-0.480035489915508\\
123	-0.578117813694291\\
124	-0.490966206139547\\
125	-0.606291380276105\\
126	-0.570166981606576\\
127	-0.709070278830268\\
128	-0.72335458889313\\
129	-0.536314267024636\\
130	-0.711398634188583\\
131	-1.24926030709702\\
132	-0.638625038610257\\
133	-0.547718804876752\\
134	-1.09059722769615\\
135	-0.81262052611055\\
136	-0.522505298602766\\
137	-0.97126804598031\\
138	-0.695829810847158\\
139	-0.725480596992043\\
140	-0.573629089263932\\
141	-0.497087417927389\\
142	-0.402218798204672\\
143	-0.671109643757404\\
144	-0.644553574851102\\
145	-0.696934283516498\\
146	-0.600865457705765\\
147	-1.69442386076673\\
148	-0.903995637813466\\
149	-0.704681929522849\\
151	-0.926515269270169\\
152	-1.07048509817889\\
153	-1.41309636467065\\
154	-1.15761184675756\\
155	-0.870172122977237\\
156	-0.827433717640133\\
157	-2.53285076199808\\
158	-1.70513182068453\\
159	-3.81832813989217\\
160	-1.92575387047094\\
161	-0.746471128946723\\
162	-0.54708237291544\\
163	-0.991408200721708\\
164	-0.614704942255173\\
165	-0.550421038305615\\
166	-0.498998568366972\\
167	-0.545720192379576\\
168	-0.493413690452314\\
169	-1.00177532450067\\
170	-1.01596300514547\\
171	-0.860342878653512\\
172	-0.566368781799213\\
173	-0.531244592672294\\
174	-0.556370153147554\\
175	-0.624834134011451\\
176	-1.0292037389687\\
177	-1.04555479514164\\
178	-0.979881141751548\\
179	-1.02245751420787\\
180	-1.19142856802017\\
181	-0.592528805084271\\
182	-1.47792978093167\\
183	-1.20329272266179\\
184	-3.69248302982015\\
185	-3.57110514959129\\
186	-0.640145304370606\\
187	-1.23411060655513\\
188	-4.50327816029193\\
189	-0.912910726099653\\
190	-0.704917552330926\\
191	-0.808588343640224\\
192	-1.17898521674636\\
193	-0.71654148910568\\
194	-0.445259645717442\\
195	-0.906801712035417\\
196	-0.461299134903584\\
197	-0.624839461693796\\
198	-1.38888300093407\\
199	-1.86667009416408\\
200	-1.56306694567121\\
201	-0.764021160345862\\
202	-0.47515885651859\\
203	-0.765471258082982\\
204	-1.0775414372003\\
205	-1.11735696395846\\
206	-0.593488709289772\\
207	-1.87925871155022\\
208	-0.796059161993753\\
209	-1.23220754625817\\
210	-3.65864954423\\
211	-5.56603556295391\\
212	-4.09202959596331\\
213	-4.16222671461469\\
214	-1.54148919862951\\
215	-0.630727979983135\\
216	-0.981501581517705\\
217	-1.30099985521122\\
218	-1.00337281643954\\
219	-0.845392606884104\\
220	-4.09511735981323\\
221	-2.545820382062\\
222	-0.47051283514844\\
223	-0.642210490841592\\
224	-0.510468151778241\\
225	-1.86224876604103\\
226	-0.833580801355424\\
227	-1.06453028511442\\
228	-0.599157393364408\\
229	-2.26417827398313\\
230	-0.775107720857591\\
231	-0.886767086759107\\
232	-0.85881289327358\\
233	-0.979002815856404\\
234	-0.881645527001467\\
235	-0.733285120110395\\
236	-2.31711499610873\\
237	-0.606587893810911\\
238	-4.20678872631783\\
239	-0.841804341377838\\
240	-0.549075375498603\\
241	-0.491366596095418\\
242	-1.88552482087431\\
243	-0.688356138774054\\
244	-0.684578950341916\\
245	-0.872596984028576\\
246	-0.63187088196014\\
247	-1.55696273237345\\
248	-0.959964873635954\\
249	-0.830775818266432\\
250	-0.937530707915073\\
251	-0.816844038122667\\
252	-0.514944291260406\\
253	-0.906283261016824\\
254	-0.595892803503943\\
255	-0.602313360336154\\
256	-0.73005416610664\\
257	-0.815011890167625\\
258	-1.11232228990212\\
259	-1.11579815139532\\
260	-0.535143204188728\\
261	-0.53659610020992\\
262	-0.838713364862315\\
263	-0.786151112449318\\
264	-0.433612675975496\\
265	-0.62278292211488\\
266	-1.61505933260167\\
267	-1.07852378887821\\
268	-1.45153689099271\\
269	-0.553801823318736\\
270	-1.47369364891955\\
271	-0.849032709449602\\
272	-0.747762028538943\\
273	-0.466723875210846\\
274	-1.06162364878116\\
275	-0.663850712918759\\
276	-3.51046181192459\\
277	-0.977854979671349\\
278	-0.497717982676193\\
279	-4.31731002286836\\
280	-3.24751496320795\\
281	-0.878148113907002\\
282	-0.835844062074955\\
283	-0.912949387936692\\
284	-1.44104621183351\\
285	-0.610648951641735\\
286	-2.33780689804428\\
287	-0.945599669263856\\
288	-0.698801181545889\\
289	-0.632459807636906\\
290	-0.65152674004662\\
291	-0.552341288369973\\
292	-0.815064377671945\\
293	-0.398212110974953\\
294	-0.454836192528717\\
295	-1.04497357172556\\
296	-0.911421105717466\\
297	-2.01737027496222\\
298	-1.24103454026766\\
299	-1.48724543545484\\
300	-0.434874951438474\\
};
\addplot [color=mumpurple, dashed]
  table[row sep=crcr]{%
1	-10.0206742927159\\
2	-10.0183703527782\\
3	-9.97316157591104\\
4	-9.85045202274881\\
5	-9.75920773575945\\
6	-9.6872994782841\\
7	-9.44763145210908\\
8	-9.37298281034407\\
9	-9.25140677900043\\
10	-9.16105369822651\\
11	-9.06523414066811\\
12	-8.96447294833519\\
13	-8.75939610182468\\
14	-8.65795816402357\\
15	-8.56704169587709\\
16	-8.41554762477341\\
18	-8.22072698159525\\
19	-8.12709268030352\\
20	-8.0149437191298\\
21	-7.84719378166335\\
22	-7.75163852718242\\
23	-7.520923581163\\
24	-7.38557792884905\\
25	-7.30883638695553\\
26	-7.06374732943675\\
27	-6.84344881531598\\
28	-6.60936662590774\\
29	-6.3653604736603\\
30	-6.07639555456365\\
31	-5.83726544958904\\
32	-5.6579106814977\\
33	-5.42719464618472\\
34	-5.28987634960475\\
35	-5.10607265689634\\
36	-4.88160855347087\\
37	-4.8539510025044\\
38	-4.64204424515566\\
39	-4.47808860904058\\
40	-4.25327140892591\\
41	-4.05725689225699\\
42	-3.84097061195854\\
43	-3.73851576859636\\
44	-3.57981406940416\\
45	-3.39348896550268\\
46	-3.24212782827499\\
48	-2.7927803616725\\
49	-2.61768762366012\\
50	-2.40887978905988\\
51	-2.3358419203368\\
52	-2.3230636253889\\
53	-2.31704671017769\\
54	-2.34077736566951\\
55	-2.3045567306479\\
56	-2.32060501363839\\
57	-2.39427233918661\\
58	-2.44905981941707\\
59	-2.41400766370901\\
60	-2.38398578386307\\
61	-2.3037120373375\\
62	-2.16648639936426\\
63	-2.12580538100605\\
64	-2.07085741073263\\
65	-2.03609309826675\\
66	-2.01151929957672\\
67	-1.96022177412016\\
68	-1.95558912204115\\
69	-1.92539859698195\\
70	-1.92687262776457\\
71	-1.90201543997904\\
72	-1.94202096026845\\
73	-1.93709297167533\\
74	-1.88443831326094\\
75	-1.8579593487662\\
76	-1.84263387686053\\
77	-1.90569207683689\\
78	-1.91057315566621\\
79	-1.86823348845672\\
80	-1.86798920235634\\
81	-1.83115677556509\\
82	-1.67642531630173\\
83	-1.59354272799737\\
84	-1.38743999493994\\
85	-1.20061736726956\\
86	-1.11739865449465\\
87	-0.946335282397172\\
88	-0.819769031775706\\
89	-0.78305123393568\\
90	-0.793519997662031\\
91	-0.796200824796415\\
93	-0.810587348353693\\
94	-0.806313379503877\\
95	-0.795578740040582\\
96	-0.810323336685599\\
97	-0.816919963351779\\
98	-0.804292472901182\\
100	-0.808129728562733\\
101	-0.830953752269181\\
102	-0.804396159631324\\
104	-0.803766682478681\\
105	-0.791132373571088\\
106	-0.820752494852229\\
107	-0.76767697717321\\
108	-0.778380176287271\\
109	-0.771597301691713\\
110	-0.779339964507699\\
112	-0.70115808732362\\
114	-0.735936434665689\\
115	-0.721067336725525\\
117	-0.730880450065285\\
118	-0.729164066295425\\
119	-0.737730051361098\\
120	-0.739668926513502\\
121	-0.747688782131092\\
123	-0.736019259053705\\
124	-0.737612111699889\\
125	-0.744346279578849\\
126	-0.735530932154404\\
127	-0.737170607623455\\
129	-0.729458058213424\\
131	-0.731688928746848\\
132	-0.722553498589775\\
133	-0.71953928075726\\
134	-0.735002531187263\\
135	-0.744422251084131\\
136	-0.716377176902881\\
137	-0.725952383426375\\
138	-0.722503302155985\\
139	-0.730513093407694\\
141	-0.730497544239142\\
142	-0.709869045564687\\
144	-0.688233365409815\\
145	-0.692095934295423\\
146	-0.685564479044046\\
147	-0.720701560030307\\
148	-0.724389615102609\\
150	-0.720772017172862\\
151	-0.726336551806241\\
152	-0.746018205415055\\
153	-0.773850823780947\\
154	-0.79607234513486\\
156	-0.813443927759351\\
157	-0.874236610531625\\
158	-0.906962518258013\\
159	-1.01636298068689\\
160	-1.05684148856301\\
161	-1.04008184929131\\
162	-1.03703042710146\\
163	-1.05182007362964\\
164	-1.0359569974483\\
165	-1.02721701452145\\
166	-1.02643345684692\\
167	-1.01224852839357\\
168	-1.00550132438042\\
169	-1.01471114863068\\
171	-1.04156412785096\\
172	-1.04703579397074\\
175	-1.03703083989433\\
176	-1.05130878260309\\
177	-1.02967981374889\\
178	-1.03220933054683\\
180	-1.05536745916345\\
181	-1.04423457702393\\
182	-1.05781606644905\\
183	-1.05082261171538\\
184	-1.13531831781751\\
185	-1.22534941870464\\
186	-1.21910647159564\\
187	-1.1758151330809\\
188	-1.26908667773444\\
189	-1.17223943060804\\
190	-1.13154488667004\\
191	-1.13361546049316\\
192	-1.15467888862088\\
194	-1.13986848834907\\
195	-1.15174784414006\\
197	-1.15312850533508\\
199	-1.2118073080066\\
200	-1.23004410602414\\
202	-1.22379305123786\\
203	-1.2316006067515\\
205	-1.2653904105515\\
206	-1.25086657622887\\
207	-1.27865670677585\\
208	-1.27252930745055\\
209	-1.27952097518556\\
210	-1.3617616743926\\
211	-1.52754523298825\\
212	-1.61468189348932\\
213	-1.71331302655437\\
214	-1.64161323218138\\
215	-1.54360065986111\\
216	-1.55497920243266\\
217	-1.55720884405451\\
218	-1.44054533259276\\
219	-1.43829472861893\\
220	-1.55130138886835\\
221	-1.6092091234824\\
222	-1.58559337742912\\
223	-1.583115677487\\
224	-1.58528929435568\\
225	-1.61713752948924\\
227	-1.64420327915161\\
228	-1.61787909223267\\
229	-1.6311293648933\\
230	-1.60486405739948\\
231	-1.60895558827991\\
232	-1.62174405617179\\
233	-1.62886177476423\\
234	-1.6223319110909\\
235	-1.60952951629599\\
236	-1.6669837258566\\
237	-1.62456136526532\\
238	-1.73825235074276\\
239	-1.72523891058012\\
240	-1.62158643828906\\
241	-1.45243080606042\\
242	-1.37888064689082\\
243	-1.26308496102945\\
244	-1.23452128608653\\
245	-1.24258358622137\\
246	-1.23092922956943\\
247	-1.23946132547485\\
249	-1.23752716776085\\
250	-1.1322742793642\\
251	-1.07464173456623\\
252	-1.0761227831033\\
253	-1.08492520877581\\
254	-1.08777269716666\\
255	-1.04577485030984\\
256	-1.04232396246823\\
257	-1.03400668263663\\
258	-1.0511121791879\\
259	-1.01283284176833\\
262	-0.992491674047358\\
263	-0.986063283933788\\
264	-0.971128855566235\\
265	-0.967445448966373\\
266	-0.944043593516142\\
267	-0.9597747900184\\
268	-0.867933062174245\\
269	-0.858332978238934\\
270	-0.889153587352951\\
271	-0.901075791131404\\
272	-0.863150364720241\\
273	-0.855762622601446\\
274	-0.868330779216137\\
275	-0.861372570179128\\
276	-0.957325601177956\\
278	-0.922613779722553\\
279	-1.03883158654259\\
280	-1.11583106171901\\
281	-1.11787453091182\\
282	-1.12857118993901\\
283	-1.12879339416963\\
284	-1.15696517444729\\
285	-1.15724302749084\\
286	-1.21083478522206\\
287	-1.21518771119196\\
289	-1.1852923961215\\
291	-1.18969668692205\\
292	-1.18890838734904\\
293	-1.17597708729988\\
294	-1.17668453785171\\
295	-1.19075755950536\\
296	-1.16730295194259\\
297	-1.19859783481201\\
298	-1.19158108978786\\
299	-1.22269587685906\\
300	-1.18806858694302\\
};
\legend{$ LC_{\mathrm{ICO}} $,$ LC_{30, \mathrm{ICO}} $}
\end{axis}
\end{tikzpicture}%

==> sumEnergy_simulation.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=7.2cm,
height=2.5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Episode},
ymin=0,
ymax=5,
xlabel near ticks,
ylabel near ticks,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={scaled energy $\tilde{H}$},
axis background/.style={fill=white},
tick label style={font=\footnotesize},  
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,font=\footnotesize},
]
\addplot [color=red, dashed, line width=0.9pt]
table[row sep=crcr]{%
    0	4.40000000000001\\
    100	4.40000000000001\\
};
\addplot [color=blue, line width=0.9pt]
table[row sep=crcr]{%
    1	0\\
    2	0.0575808021118434\\
    3	0.112204751888285\\
    4	0.197168774911532\\
    5	0.326380748579197\\
    6	0.457807798109087\\
    7	0.595838518694009\\
    8	0.753878522567547\\
    9	0.936239582624111\\
    10	1.12491202871722\\
    11	1.28746056553871\\
    12	1.50420490646658\\
    13	1.69589832300765\\
    14	1.89954977892606\\
    15	2.11244023086978\\
    16	2.34110776249588\\
    17	2.59688599878875\\
    18	2.80223651845819\\
    21	3.44831101361727\\
    22	3.59925562293563\\
    23	3.76436566162586\\
    24	3.90811047604721\\
    25	3.98494652268889\\
    26	4.05278565461715\\
    27	4.13638518508223\\
    28	4.18403706804067\\
    29	4.21074561670419\\
    30	4.21020293222574\\
    31	4.25582902092043\\
    32	4.26673721134314\\
    33	4.29172767948585\\
    34	4.29219938454597\\
    35	4.28455732560994\\
    36	4.26343765814332\\
    37	4.21532542842894\\
    39	4.20932641405767\\
    40	4.1843422175305\\
    41	4.18092388418231\\
    42	4.19164928496023\\
    43	4.17927516259664\\
    44	4.1506086567142\\
    45	4.16279231053552\\
    46	4.18425146086288\\
    48	4.1831729979148\\
    49	4.19120272777005\\
    50	4.22057774590714\\
    51	4.23863180108063\\
    52	4.2429686164682\\
    53	4.255442275468\\
    54	4.25989353785594\\
    55	4.26012938603087\\
    57	4.28035768169018\\
    58	4.29442774186019\\
    59	4.30182492436485\\
    60	4.32403697584952\\
    61	4.32457969523153\\
    62	4.31971225551276\\
    63	4.32500158455443\\
    64	4.33816055608878\\
    65	4.33075727589683\\
    67	4.30418831785796\\
    68	4.31502677334237\\
    69	4.30715672114017\\
    70	4.30160820611643\\
    71	4.28897343009103\\
    72	4.26127735496453\\
    73	4.24302531265695\\
    75	4.25702293873717\\
    76	4.25417133814977\\
    77	4.25561662318164\\
    78	4.26552170342939\\
    79	4.26672601815562\\
    80	4.27680395558713\\
    81	4.27811139660092\\
    82	4.29103218003527\\
    83	4.29553878471512\\
    84	4.2935145504604\\
    85	4.29470486352727\\
    87	4.30408023603451\\
    88	4.29517667816066\\
    89	4.30420442083059\\
    90	4.30721737879068\\
    91	4.31271566704204\\
    92	4.32453647551723\\
    93	4.31258141357507\\
    94	4.30953249754515\\
    95	4.31454161874494\\
    96	4.30320223674633\\
    97	4.29810184437071\\
    98	4.30191406996171\\
    99	4.30234959626061\\
    100	4.29896611527204\\
};

\addplot[area legend, draw=blue, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
    x	y\\
    1	0\\
    2	0.0976474545809541\\
    3	0.158026265130578\\
    4	0.27015003426183\\
    5	0.448291687057373\\
    6	0.607727908024885\\
    7	0.75886046171355\\
    8	0.950358394904157\\
    9	1.16148711966677\\
    10	1.35731338653984\\
    11	1.5610224074851\\
    12	1.81098442598781\\
    13	2.03231944779823\\
    14	2.27414570393428\\
    15	2.5179997848792\\
    16	2.78623649911676\\
    17	3.05394428900414\\
    18	3.28408346458818\\
    19	3.51101341635645\\
    20	3.7464614522714\\
    21	3.98044324400346\\
    22	4.15308508705253\\
    23	4.35730413157774\\
    24	4.4640776957595\\
    25	4.53614779996909\\
    26	4.59305996824385\\
    27	4.65688766286027\\
    28	4.68621248348611\\
    29	4.67735710159251\\
    30	4.66289151589821\\
    31	4.68909590055101\\
    32	4.64465319619341\\
    33	4.65423510245435\\
    34	4.65711396711384\\
    35	4.63990608425513\\
    36	4.62679354472553\\
    37	4.54534323613703\\
    38	4.50769363670218\\
    39	4.47369118913833\\
    40	4.44703295760152\\
    41	4.4303329140549\\
    42	4.44401177329253\\
    43	4.42247576235048\\
    44	4.39015667455595\\
    45	4.38379845497936\\
    46	4.4202929498151\\
    47	4.37855689108312\\
    48	4.39504739422639\\
    49	4.39984164034115\\
    50	4.41620547053403\\
    51	4.46130546814263\\
    52	4.42326682262001\\
    53	4.43089674952053\\
    54	4.45484232837855\\
    55	4.45176614827007\\
    56	4.45063058255805\\
    57	4.45694053010408\\
    58	4.47382349485322\\
    59	4.481722181886\\
    60	4.49026406409319\\
    61	4.4798672843276\\
    62	4.50548702852105\\
    63	4.50650679472007\\
    64	4.52305961164535\\
    65	4.51988552516944\\
    66	4.51261745816041\\
    67	4.50781306067548\\
    68	4.52913658122373\\
    69	4.52809694394654\\
    70	4.53691726868722\\
    71	4.5255567056307\\
    72	4.48810791219772\\
    73	4.46057468342006\\
    74	4.47606916621269\\
    75	4.47293012029848\\
    76	4.47354534618202\\
    77	4.48679762590829\\
    78	4.50562355254981\\
    79	4.51049672917644\\
    80	4.52315057673917\\
    81	4.53481071669995\\
    82	4.53890611957933\\
    83	4.54757238215383\\
    84	4.55021749138646\\
    85	4.5564707389271\\
    86	4.56062931428229\\
    87	4.56907387730399\\
    88	4.56678199735468\\
    89	4.57572035869222\\
    90	4.58337767118437\\
    91	4.5916924655874\\
    92	4.60741446861122\\
    93	4.58985214976199\\
    94	4.57492580135159\\
    95	4.58096401869961\\
    96	4.57397124981967\\
    97	4.57160800802145\\
    98	4.57855942601149\\
    99	4.57110573171739\\
    100	4.55911156164811\\
    100	4.03882066889598\\
    99	4.03359346080382\\
    98	4.02526871391193\\
    97	4.02459568071998\\
    96	4.03243322367298\\
    95	4.04811921879026\\
    94	4.0441391937387\\
    93	4.03531067738816\\
    92	4.04165848242325\\
    91	4.03373886849669\\
    90	4.031057086397\\
    89	4.03268848296896\\
    88	4.02357135896664\\
    87	4.03908659476501\\
    86	4.03766668485697\\
    85	4.03293898812745\\
    84	4.03681160953435\\
    83	4.04350518727642\\
    82	4.04315824049122\\
    81	4.02141207650189\\
    80	4.03045733443508\\
    79	4.02295530713479\\
    78	4.02541985430896\\
    77	4.024435620455\\
    76	4.03479733011754\\
    75	4.04111575717586\\
    74	4.02422895467468\\
    73	4.02547594189385\\
    72	4.03444679773135\\
    71	4.05239015455137\\
    70	4.06629914354565\\
    69	4.08621649833382\\
    68	4.10091696546102\\
    67	4.10056357504044\\
    66	4.12369385087846\\
    65	4.14162902662422\\
    64	4.15326150053222\\
    63	4.14349637438878\\
    62	4.13393748250444\\
    61	4.16929210613546\\
    60	4.15780988760585\\
    59	4.12192766684369\\
    58	4.11503198886717\\
    57	4.10377483327627\\
    56	4.09096091670978\\
    55	4.06849262379166\\
    54	4.06494474733334\\
    53	4.07998780141548\\
    52	4.06267041031641\\
    51	4.01595813401864\\
    50	4.02495002128024\\
    49	3.98256381519893\\
    48	3.9712986016032\\
    47	3.98748955872971\\
    46	3.94820997191068\\
    45	3.94178616609169\\
    44	3.91106063887245\\
    43	3.93607456284279\\
    42	3.93928679662793\\
    41	3.9315148543097\\
    40	3.92165147745947\\
    39	3.94496163897702\\
    38	3.91612956681985\\
    37	3.88530762072087\\
    36	3.90008177156111\\
    35	3.92920856696474\\
    34	3.92728480197808\\
    33	3.92922025651735\\
    32	3.88882122649286\\
    31	3.82256214128986\\
    30	3.75751434855327\\
    29	3.74413413181587\\
    28	3.68186165259522\\
    27	3.61588270730418\\
    26	3.51251134099046\\
    25	3.43374524540868\\
    24	3.35214325633493\\
    23	3.17142719167398\\
    22	3.04542615881873\\
    21	2.91617878323109\\
    20	2.72091066423256\\
    19	2.52434923353555\\
    18	2.3203895723282\\
    17	2.13982770857334\\
    16	1.89597902587501\\
    15	1.70688067686034\\
    14	1.52495385391785\\
    13	1.35947719821709\\
    12	1.19742538694537\\
    11	1.01389872359232\\
    10	0.892510670894605\\
    9	0.710992045581465\\
    8	0.557398650230949\\
    7	0.432816575674477\\
    6	0.307887688193297\\
    5	0.204469810101021\\
    4	0.124187515561229\\
    3	0.06638323864598\\
    2	0.0175141496427335\\
    1	0\\
}--cycle;
\legend{target energy ${H}_d $, mean $\mu$ , standard dev. $\sigma$}
\end{axis}
\end{tikzpicture}%
    

==> vel_fein.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}


% \begin{axis}[%
% name=one,
% width=7cm,
% height=3.5cm,
% scale only axis,
% xmin=1,
% xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={Episode},
% ymin=-20,
% ymax=0,
% ylabel style={font=\color{white!15!black}},
% ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
% ylabel={Reward},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
% at=(one.below south west),
% anchor=north west,
% ]
% \addplot [color=mumblue]
% table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-12.9539663825886\\
% 3	-17.884870010964\\
% 4	-9.25099385348805\\
% 5	-11.3289469385815\\
% 6	-6.31784678836385\\
% 7	-3.13597614519905\\
% 8	-4.18528460096879\\
% 9	-4.71027384931277\\
% 10	-1.94109455293871\\
% 11	-7.73282941341918\\
% 12	-4.27193877611717\\
% 13	-4.15964409053365\\
% 14	-3.37558760821338\\
% 15	-4.66572379046579\\
% 16	-7.44817672387066\\
% 17	-3.15138808639777\\
% 18	-5.48886749271939\\
% 19	-5.51703777232376\\
% 20	-4.24015976370364\\
% 21	-3.60655160816795\\
% 22	-4.16343749746967\\
% 23	-4.58529995153985\\
% 24	-3.0331321791718\\
% 25	-3.42633788856716\\
% 26	-2.60646338177808\\
% 27	-3.28252601264744\\
% 28	-3.73980596778306\\
% 29	-2.65706098836603\\
% 30	-4.28669294394948\\
% 31	-2.78060626893574\\
% 32	-3.24987800634163\\
% 33	-3.59640584291162\\
% 34	-3.28263569490352\\
% 35	-0.43745691950862\\
% 36	-3.47613386846233\\
% 38	-3.8817759323652\\
% 39	-4.32446174569778\\
% 40	-4.74321263885474\\
% 41	-3.64657084379556\\
% 42	-3.29700346909625\\
% 43	-3.0126956464064\\
% 44	-6.54545659480691\\
% 45	-4.52867400562555\\
% 46	-4.54844673718347\\
% 47	-3.09213080887891\\
% 48	-5.20522899890199\\
% 49	-10.3223271178036\\
% 50	-4.10413135422756\\
% 51	-3.39412489663009\\
% 52	-4.19455036871648\\
% 53	-3.6474913072061\\
% 54	-3.65807797607914\\
% 55	-3.90117546926081\\
% 56	-0.554332418353781\\
% 57	-3.28723868748612\\
% 58	-3.321804093265\\
% 59	-5.01322375101097\\
% 60	-3.9659787066059\\
% 61	-2.80864154267933\\
% 62	-3.06313378192642\\
% 63	-3.3544447134792\\
% 64	-4.37610981580018\\
% 65	-2.70833006309489\\
% 66	-4.73610699840543\\
% 67	-3.4658492071984\\
% 68	-5.72672915339858\\
% 69	-3.3094891266599\\
% 70	-3.39031280065593\\
% 71	-3.72427310615129\\
% 72	-4.12826625521863\\
% 73	-5.62364086857239\\
% 74	-2.31070864358696\\
% 75	-0.249015663541527\\
% 76	-4.22358137149233\\
% 77	-2.71742493430965\\
% 78	-3.50393509414737\\
% 79	-3.54334003811049\\
% 80	-4.46595547444944\\
% 81	-3.10562656801585\\
% 82	-3.4542255646421\\
% 83	-3.05095232452747\\
% 84	-4.28548204604404\\
% 85	-2.81411944106308\\
% 86	-1.0556779736883\\
% 87	-2.71187696831504\\
% 88	-4.804515665623\\
% 89	-4.28394640815304\\
% 90	-2.76725512231606\\
% 91	-4.52483062516757\\
% 92	-3.92724337083706\\
% 93	-3.39429664636569\\
% 94	-2.81323688835207\\
% 95	-3.48763960097584\\
% 96	-2.95921438998963\\
% 97	-3.40310237858574\\
% 98	-3.42664527693256\\
% 99	-3.44219403773543\\
% 100	-3.6170176467725\\
% };

% \addplot [color=mumpurple]
% table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-19.0396983191293\\
% 3	-18.9659418196775\\
% 4	-18.4604915123519\\
% 5	-18.058938859281\\
% 6	-17.4068311986992\\
% 7	-16.5956300059592\\
% 8	-15.8368942360076\\
% 9	-15.1044079284733\\
% 10	-14.2334626561202\\
% 11	-13.6521041267912\\
% 13	-12.1376832701237\\
% 14	-11.3384626505344\\
% 15	-10.6037488400577\\
% 16	-10.0081576762512\\
% 17	-9.19772708057113\\
% 19	-7.8120223438233\\
% 20	-7.05603033200849\\
% 21	-6.26835791241689\\
% 22	-5.82883146816094\\
% 23	-5.16385296518973\\
% 24	-4.85295988147392\\
% 25	-4.4578294289732\\
% 26	-4.27226025864391\\
% 27	-4.27958775201633\\
% 28	-4.25731382035704\\
% 29	-4.15465317730971\\
% 30	-4.27193309686025\\
% 31	-4.02432193963608\\
% 32	-3.97321890114729\\
% 33	-3.9450569887662\\
% 34	-3.94040939310071\\
% 35	-3.72899604955285\\
% 36	-3.53039390678242\\
% 37	-3.55674180409275\\
% 38	-3.47638722607503\\
% 39	-3.41675842474373\\
% 40	-3.4419110685013\\
% 41	-3.44391203028268\\
% 42	-3.400590328864\\
% 43	-3.32196011360733\\
% 44	-3.49757633438908\\
% 45	-3.55269314024201\\
% 46	-3.64979230801228\\
% 47	-3.64027254782386\\
% 48	-3.7135436993798\\
% 49	-4.09680700585167\\
% 50	-4.08767892636558\\
% 51	-4.11835485775029\\
% 52	-4.16558847586904\\
% 53	-4.16814274908376\\
% 54	-4.18691486314255\\
% 55	-4.36010079063016\\
% 56	-4.21401071812473\\
% 57	-4.19445535086882\\
% 58	-4.16645675891381\\
% 59	-4.20089485917947\\
% 61	-4.12013669751121\\
% 62	-4.10844321315273\\
% 63	-4.12553066650636\\
% 64	-4.01706332755603\\
% 65	-3.9260461304295\\
% 66	-3.93542914349059\\
% 68	-3.9801900711314\\
% 69	-3.62954817157421\\
% 70	-3.59385724389563\\
% 71	-3.61036465437169\\
% 72	-3.6070504486968\\
% 73	-3.70585792676512\\
% 74	-3.63848946014051\\
% 75	-3.45588146985455\\
% 76	-3.63934391751147\\
% 77	-3.61085322985265\\
% 78	-3.61995977989676\\
% 79	-3.54646559425174\\
% 80	-3.57146443264392\\
% 82	-3.60586827304653\\
% 83	-3.59069365359895\\
% 84	-3.58616226511113\\
% 85	-3.59145173400954\\
% 86	-3.40743028277369\\
% 87	-3.36973167082952\\
% 88	-3.32362099644074\\
% 89	-3.3723438605154\\
% 90	-3.3411909765984\\
% 91	-3.38121885254922\\
% 92	-3.37116770833013\\
% 93	-3.2597004972198\\
% 94	-3.28482690945806\\
% 95	-3.44675810632978\\
% 96	-3.38353975725464\\
% 97	-3.41782362946844\\
% 99	-3.40890183858896\\
% 100	-3.36645494720511\\
% };
% \legend{$ LC_{3,exp2} $, $ LC_{20,3,exp2} $}
% \end{axis}

% \begin{axis}[%
% name=one,
% width=7cm,
% height=3.5cm,
% scale only axis,
% xmin=1,
% xmax=100,
% xlabel style={font=\color{white!15!black}},
% ymin=-20,
% ymax=0,
% ylabel style={font=\color{white!15!black}},
% ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
% ylabel={Reward},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
% ]
% \addplot [color=mumblue]
%   table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-16.8079942537495\\
% 3	-9.32602952334739\\
% 4	-4.3664890126408\\
% 5	-3.57816381179752\\
% 6	-5.06495315568495\\
% 7	-4.53940727428839\\
% 8	-4.56674886100096\\
% 9	-3.78116029829413\\
% 10	-2.71439237750477\\
% 11	-3.38351969893064\\
% 12	-10.6009925180228\\
% 13	-4.53846108863323\\
% 14	-3.29008528476705\\
% 15	-3.89174539453167\\
% 16	-4.71768039650807\\
% 17	-3.46111266329403\\
% 18	-3.42150561136167\\
% 19	-3.09429772456728\\
% 20	-5.14665990457409\\
% 21	-2.69942467273356\\
% 22	-3.91211423593681\\
% 23	-4.13050424038148\\
% 24	-4.16513161355925\\
% 25	-2.82212545160372\\
% 26	-3.39817266680234\\
% 27	-3.28984527189355\\
% 28	-2.5208521732047\\
% 29	-2.39408582834869\\
% 30	-2.76022379749017\\
% 31	-2.37020236138835\\
% 32	-2.49108397454488\\
% 33	-3.03187132498337\\
% 34	-2.86151780345902\\
% 35	-2.83617388827966\\
% 36	-2.51283003721082\\
% 37	-3.03574490411928\\
% 38	-3.08631109975232\\
% 39	-3.52683831389488\\
% 40	-3.2230784082392\\
% 41	-2.89935957590747\\
% 42	-3.92412020011849\\
% 43	-3.72153043943992\\
% 44	-2.62369727106844\\
% 45	-3.61557895251286\\
% 46	-3.74102882556981\\
% 47	-2.99872835231837\\
% 48	-2.73390361182615\\
% 50	-4.18646150348064\\
% 51	-2.76030971085953\\
% 52	-2.93609055461944\\
% 53	-2.91125496937174\\
% 54	-3.90148940722329\\
% 55	-3.24697642487737\\
% 56	-2.92729735477728\\
% 57	-2.7785268285246\\
% 58	-3.301039180944\\
% 59	-3.12802743110699\\
% 60	-2.64062147317318\\
% 61	-3.08183130410696\\
% 62	-3.05878324003442\\
% 63	-2.4272742157717\\
% 64	-2.83826892109846\\
% 65	-2.79360267724095\\
% 66	-2.8726429552375\\
% 67	-2.91430802204911\\
% 68	-2.76564295576695\\
% 69	-2.76204417854817\\
% 70	-3.53141563016615\\
% 71	-3.38466986024206\\
% 72	-3.48045833235922\\
% 73	-4.43226567855668\\
% 74	-2.80186271779226\\
% 75	-2.98542219640643\\
% 76	-2.94287484396625\\
% 77	-2.74868113910262\\
% 78	-2.6949345795406\\
% 79	-3.34612442999841\\
% 80	-2.66839764787068\\
% 81	-2.90723438393881\\
% 82	-2.99341796585382\\
% 83	-3.7347510738054\\
% 84	-3.02162983527531\\
% 85	-3.70253048718592\\
% 86	-2.72321611368383\\
% 87	-3.21721242338594\\
% 88	-2.64475256865165\\
% 89	-2.88231494302893\\
% 90	-3.14792385731873\\
% 91	-2.87303076643258\\
% 92	-2.72198456858818\\
% 93	-3.29741606413305\\
% 94	-3.18469139997573\\
% 95	-3.2222569915008\\
% 96	-3.61902859915011\\
% 97	-3.14193076158821\\
% 98	-2.9807108529747\\
% 99	-2.7596383817517\\
% 100	-3.67131203317514\\
% };
% \addplot [color=mumpurple]
%   table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-19.2323997126874\\
% 3	-18.7307011888547\\
% 4	-17.9810256394868\\
% 5	-17.1919338300767\\
% 6	-16.4771814878609\\
% 8	-14.9964892946254\\
% 9	-14.2175473095401\\
% 10	-13.3852669284153\\
% 11	-12.5864429133619\\
% 12	-12.148492539263\\
% 13	-11.4074155936947\\
% 14	-10.6039198579331\\
% 15	-9.83050712765964\\
% 16	-9.09839114748506\\
% 18	-7.50652206121786\\
% 19	-6.69323694744622\\
% 20	-5.98256994267494\\
% 21	-5.14954117631163\\
% 22	-4.50474717542099\\
% 23	-4.2449709112727\\
% 24	-4.23490304131863\\
% 25	-4.19710112330894\\
% 26	-4.1137620988648\\
% 27	-4.05128399874506\\
% 28	-3.94898916435524\\
% 29	-3.87963544085798\\
% 30	-3.88192701185724\\
% 31	-3.83126114498013\\
% 32	-3.42576571780623\\
% 33	-3.35043622962374\\
% 34	-3.32900785555834\\
% 35	-3.27622928024574\\
% 36	-3.16598676228088\\
% 38	-3.12795864874167\\
% 39	-3.14958567820806\\
% 40	-3.05340660339131\\
% 41	-3.06340334855\\
% 42	-3.06400364675909\\
% 43	-3.043554956712\\
% 44	-2.96648323958746\\
% 45	-3.00615591463293\\
% 46	-3.0232987225713\\
% 47	-3.00874287659255\\
% 48	-3.01939544852361\\
% 49	-3.07273712639009\\
% 50	-3.14404901168962\\
% 52	-3.18580470816691\\
% 53	-3.17977389038633\\
% 54	-3.23177247057454\\
% 56	-3.27303596328275\\
% 57	-3.26017505950301\\
% 58	-3.2709114635626\\
% 59	-3.25097091942321\\
% 60	-3.2218480726699\\
% 61	-3.23097165907988\\
% 62	-3.18770481107568\\
% 63	-3.12299199989226\\
% 64	-3.13372058239376\\
% 66	-3.04920247511356\\
% 68	-3.04656842579713\\
% 70	-2.9788723717749\\
% 72	-3.037308768131\\
% 73	-3.11335930359026\\
% 74	-3.05837796911871\\
% 75	-3.04530025769516\\
% 77	-3.0445868476835\\
% 78	-3.01428161761334\\
% 79	-3.0251864675579\\
% 80	-3.02657527629277\\
% 82	-3.01457716657535\\
% 83	-3.07995100947703\\
% 84	-3.08911905518588\\
% 85	-3.13456544568312\\
% 86	-3.12709410360544\\
% 87	-3.14223932367227\\
% 88	-3.13619480431652\\
% 89	-3.14220834254056\\
% 91	-3.0974517992077\\
% 92	-3.05952811101915\\
% 93	-3.00278563029798\\
% 94	-3.02192706440715\\
% 95	-3.03376880416187\\
% 96	-3.06757649192106\\
% 98	-3.10152778671704\\
% 99	-3.07220348430471\\
% 100	-3.12234920356993\\
% };
% \legend{$ LC_{10,exp1} $, $ LC_{20,10,exp1} $}
% \end{axis}



% \begin{axis}[%
% width=7cm,
% height=3.5cm,
% scale only axis,
% xmin=1,
% xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={Episode},
% ymin=-20,
% ymax=0,
% ylabel style={font=\color{white!15!black}},
% ytick={-20,-18,-16,-14,-12,-10,-8,-6,-4,-2,0},
% ylabel={Reward},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% legend style={at={(0.97,0.3)},anchor=north east,legend cell align=left,align=left,draw=white!15!black},
% at=(one.below south west),
% anchor=north west,
% ]
% \addplot [color=mumblue]
% table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-16.2069583947102\\
% 3	-5.23226850016336\\
% 4	-7.35661613538399\\
% 5	-1.85956942083837\\
% 6	-5.43221251629345\\
% 7	-4.60586482302406\\
% 8	-6.86573598931439\\
% 9	-6.75342629888364\\
% 10	-4.99714280967244\\
% 11	-7.78678558792402\\
% 12	-5.35676207428403\\
% 13	-3.84507273398297\\
% 14	-3.81037930909551\\
% 15	-3.54102311481758\\
% 16	-5.53036955427881\\
% 17	-3.89701682704796\\
% 18	-4.81382182214925\\
% 19	-3.1339090755859\\
% 20	-3.23980606570886\\
% 21	-3.16880960726286\\
% 22	-5.63277742171368\\
% 23	-3.73942123648358\\
% 24	-5.09710263607579\\
% 25	-4.75580181461831\\
% 26	-4.83304416536423\\
% 27	-3.99681292215375\\
% 28	-6.59003270702146\\
% 29	-7.2804307767548\\
% 30	-3.81373761109859\\
% 31	-4.21091447408607\\
% 32	-7.76277608005498\\
% 33	-4.48002978699964\\
% 34	-3.83482867654018\\
% 35	-5.6463915558182\\
% 36	-4.81967956874691\\
% 37	-4.2475947183346\\
% 38	-6.39938248364587\\
% 39	-3.1535832954613\\
% 40	-3.17924071510721\\
% 41	-7.61327093585889\\
% 42	-8.24353471125335\\
% 43	-5.34277651402752\\
% 44	-2.95978651238001\\
% 45	-4.50194848384727\\
% 46	-4.50151959014501\\
% 47	-3.58858146935371\\
% 48	-3.81694346582481\\
% 49	-3.75255777865019\\
% 50	-2.63909128346864\\
% 51	-2.77872887408047\\
% 52	-4.03505850859223\\
% 53	-4.08040916024231\\
% 54	-3.57915669566023\\
% 55	-3.06309181423454\\
% 56	-4.77194051522605\\
% 57	-3.58999296407099\\
% 58	-3.76187340793042\\
% 59	-3.2389590810096\\
% 60	-16.0482542504059\\
% 61	-4.1257622282066\\
% 62	-4.2250698308156\\
% 63	-8.20653815606107\\
% 64	-4.75254658343903\\
% 65	-4.09534872632865\\
% 66	-3.0868948485285\\
% 67	-5.99069028868075\\
% 68	-4.01877331201003\\
% 69	-5.29663336507109\\
% 70	-3.6845827385214\\
% 71	-3.91385571368383\\
% 72	-3.96922851715473\\
% 73	-3.73443970425367\\
% 74	-3.72512495372233\\
% 75	-4.09787976435797\\
% 76	-3.13092772564983\\
% 77	-5.26419679214602\\
% 78	-2.90957481569816\\
% 79	-4.24634520537788\\
% 80	-4.00499367032525\\
% 81	-4.80263602445523\\
% 82	-3.20204137546172\\
% 83	-2.65638299284279\\
% 84	-3.06754017199087\\
% 85	-4.66912614575055\\
% 86	-2.85802640867662\\
% 87	-3.52577873462572\\
% 88	-2.65798242432808\\
% 89	-2.93854996665155\\
% 90	-3.56997399230238\\
% 91	-2.52466667086235\\
% 92	-2.79359123621433\\
% 93	-3.56916766846666\\
% 94	-4.08869689092788\\
% 95	-2.80865268472559\\
% 96	-4.40518070668267\\
% 97	-4.01076545200395\\
% 98	-5.30957655058371\\
% 99	-3.28120655381032\\
% 100	-3.8570941423239\\
% };
% \addplot [color=mumpurple]
% table[row sep=crcr]{%
% 1	-19.3599999999999\\
% 2	-19.2023479197354\\
% 3	-18.4959613447436\\
% 4	-17.8957921515128\\
% 5	-17.0207706225547\\
% 6	-16.3243812483694\\
% 7	-15.5866744895206\\
% 9	-14.3316326039305\\
% 10	-13.6134897444141\\
% 11	-13.0348290238103\\
% 12	-12.3346671275245\\
% 14	-10.7814397296785\\
% 15	-9.99049088541936\\
% 16	-9.29900936313331\\
% 17	-8.52586020448571\\
% 18	-7.79855129559319\\
% 21	-5.37167753302109\\
% 22	-4.84296848437126\\
% 23	-4.76832612118727\\
% 24	-4.65535044622186\\
% 25	-4.80016206591085\\
% 27	-4.73975105332087\\
% 28	-4.72596588920624\\
% 29	-4.75231611309979\\
% 30	-4.6931458531711\\
% 31	-4.51435229747919\\
% 32	-4.63465299776774\\
% 33	-4.66640085041858\\
% 34	-4.66762331879082\\
% 35	-4.77289174084085\\
% 36	-4.73735724156425\\
% 37	-4.75488613612859\\
% 38	-4.83416416920342\\
% 40	-4.8321196126671\\
% 41	-5.05434267909691\\
% 42	-5.18488054357388\\
% 43	-5.26504830745108\\
% 44	-5.1581825012663\\
% 46	-5.12891360596677\\
% 47	-5.10850203332677\\
% 48	-4.96984757126694\\
% 49	-4.79345392136172\\
% 50	-4.73472160498021\\
% 51	-4.66311232497993\\
% 52	-4.4767264464068\\
% 54	-4.44396181602494\\
% 55	-4.31479682894576\\
% 56	-4.31240987626971\\
% 57	-4.27952978855653\\
% 58	-4.14765433477076\\
% 59	-4.15192312404818\\
% 60	-4.79537380081311\\
% 61	-4.62099836543049\\
% 62	-4.4200751214086\\
% 63	-4.56326320351029\\
% 64	-4.65290120706324\\
% 65	-4.6325712191873\\
% 66	-4.56183998210648\\
% 67	-4.68194542307283\\
% 68	-4.69203691538209\\
% 69	-4.76924069470313\\
% 71	-4.87827160943594\\
% 72	-4.87498010986407\\
% 73	-4.85768163706463\\
% 74	-4.86498004996774\\
% 75	-4.91671944747391\\
% 76	-4.8346688079951\\
% 77	-4.91837899939885\\
% 78	-4.87576406978724\\
% 79	-4.92613337600565\\
% 80	-4.32397034700162\\
% 81	-4.35781403681405\\
% 82	-4.30666261404636\\
% 83	-4.02915485588544\\
% 84	-3.94490453531303\\
% 85	-3.97359340628412\\
% 86	-3.96214998429154\\
% 87	-3.83890440658878\\
% 88	-3.77086486220469\\
% 89	-3.65296069228371\\
% 90	-3.64723025497275\\
% 91	-3.57777080283169\\
% 92	-3.51898893878467\\
% 93	-3.51072533699532\\
% 94	-3.52890393385559\\
% 95	-3.46444257987397\\
% 96	-3.52815522892561\\
% 97	-3.46548366191851\\
% 98	-3.5854837486628\\
% 99	-3.53722681608441\\
% 100	-3.52983183968435\\
% };
% \legend{$ LC_{12,exp2} $, $ LC_{20,12,exp2} $}
% \end{axis}

\end{tikzpicture}%

==> velfein.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.8cm,
height=3.99cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-11,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
legend columns=3,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=mumgreen, mark=square, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.0337030778649\\
	2	-10.0178767642042\\
	3	-9.97283779597086\\
	4	-9.9189614556193\\
	5	-9.85957430319712\\
	6	-9.77218566419106\\
	7	-9.66610308982956\\
	8	-9.53591763077753\\
	9	-9.36658739796195\\
	10	-9.21051849783998\\
	11	-9.06361782612612\\
	12	-8.90950134690252\\
	13	-8.74927574707561\\
	14	-8.60898617117476\\
	15	-8.4450838144835\\
	16	-8.24495710238597\\
	17	-8.09300881560364\\
	18	-7.88714167240187\\
	19	-7.67233897737157\\
	20	-7.48905854656061\\
	21	-7.29129479101152\\
	23	-6.87925995330147\\
	24	-6.68384218018076\\
	26	-6.26250276503407\\
	27	-6.03658099942697\\
	28	-5.82194613156491\\
	29	-5.65348869244269\\
	30	-5.4819925829832\\
	31	-5.31327485907212\\
	32	-5.1792965400864\\
	33	-5.03584575282787\\
	34	-4.93098424660809\\
	35	-4.83414231807285\\
	36	-4.70826037980993\\
	37	-4.62056555358276\\
	38	-4.59686094581923\\
	39	-4.61431041521183\\
	40	-4.62430875522568\\
	41	-4.58014874702968\\
	43	-4.47467980868453\\
	44	-4.40472639095503\\
	45	-4.36073262887737\\
	46	-4.35735517856045\\
	47	-4.30422836783492\\
	48	-4.36032659928605\\
	49	-4.38698062678014\\
	50	-4.41753619296844\\
	51	-4.46582002015737\\
	52	-4.50120154602701\\
	53	-4.51663061229073\\
	54	-4.55091091225927\\
	55	-4.5926032428971\\
	56	-4.58512857601488\\
	57	-4.59267127474487\\
	58	-4.57365680860966\\
	59	-4.49148166815729\\
	60	-4.43876555380649\\
	61	-4.4210502343962\\
	62	-4.36109555093526\\
	63	-4.33734384328329\\
	64	-4.26938836612737\\
	65	-4.18532432626262\\
	67	-4.1394981874152\\
	68	-4.07838184985962\\
	69	-3.99207242844267\\
	70	-3.91075084793965\\
	71	-3.89709413696539\\
	72	-3.91692628848608\\
	73	-3.91346950477435\\
	74	-3.92345955400168\\
	75	-3.95332503894576\\
	76	-3.97969653583294\\
	77	-3.98296651211228\\
	78	-3.91893357154328\\
	79	-3.91144911901893\\
	80	-3.8852768311495\\
	81	-3.80621657739522\\
	82	-3.78499345150277\\
	83	-3.77898849048506\\
	84	-3.75237087246575\\
	85	-3.70850445784578\\
	86	-3.72612556110192\\
	87	-3.76256332179543\\
	88	-3.79210150415418\\
	89	-3.85021528544445\\
	90	-3.87437668255728\\
	91	-3.85861658655449\\
	92	-3.88964004494466\\
	93	-3.95308313602396\\
	94	-3.97188129554542\\
	95	-4.00186360838654\\
	96	-4.04358877184842\\
	97	-4.0679570609264\\
	98	-4.08339907869458\\
	99	-4.11338122014052\\
	100	-4.14022605466255\\
	101	-4.12889549372198\\
	102	-4.11203528828025\\
	103	-4.11878570152032\\
	104	-4.08418698288176\\
	105	-4.03723902632663\\
	106	-4.00179789869964\\
	107	-4.0274349500047\\
	108	-4.03760728667282\\
	109	-3.99721004749551\\
	110	-3.94460663381619\\
	111	-3.95724261932679\\
	112	-3.9626697189488\\
	113	-3.93840817586187\\
	114	-3.89095360588294\\
	115	-3.8703752262042\\
	116	-3.86431095908216\\
	117	-3.83598764955428\\
	118	-3.81757368069037\\
	119	-3.81059932508299\\
	120	-3.81969326751198\\
	121	-3.8230953444928\\
	122	-3.83295537340223\\
	123	-3.76484960996243\\
	124	-3.7832648110296\\
	125	-3.76001613341236\\
	126	-3.75822992474184\\
	127	-3.76809690459964\\
	128	-3.81290662506507\\
	129	-3.84136646585438\\
	130	-3.82656813828902\\
	131	-3.90845383780709\\
	132	-3.90651121383087\\
	133	-3.91249936592777\\
	134	-3.96005387687609\\
	135	-4.01261932276157\\
	136	-4.06768014727373\\
	137	-4.08412884011688\\
	138	-4.08955075586107\\
	139	-4.14514390941764\\
	140	-4.17382922653081\\
	141	-4.20879369748451\\
	142	-4.17818448547376\\
	143	-4.18653273093662\\
	144	-4.20482592077673\\
	145	-4.21557626550276\\
	146	-4.20096554014003\\
	147	-4.17589617552352\\
	148	-4.17313378488149\\
	149	-4.1829772656443\\
	150	-4.15634665496498\\
	151	-4.12118389165215\\
	152	-4.04508783706785\\
	153	-4.01646177906997\\
	154	-4.00144204249\\
	155	-4.01706165240432\\
	156	-4.01359324500891\\
	157	-4.02969898635132\\
	158	-3.99014623764424\\
	159	-3.97492354486388\\
	160	-3.98082106305276\\
	161	-3.89316311877889\\
	162	-3.87337217956053\\
	163	-3.8321196708448\\
	164	-3.84134176540482\\
	165	-3.83728405134514\\
	166	-3.81131958892882\\
	167	-3.76723551858873\\
	168	-3.77389484349402\\
	169	-3.77530630947274\\
	170	-3.79050839110033\\
	171	-3.76724058248351\\
	172	-3.83263186513165\\
	173	-3.85990212690899\\
	174	-3.85370271592529\\
	175	-3.85761980033556\\
	176	-3.83986543508149\\
	177	-3.84878027541788\\
	178	-3.8858905246945\\
	179	-3.87419978919417\\
	180	-3.85985322118444\\
	181	-3.87556887861177\\
	182	-3.93899040029913\\
	183	-3.97102270168028\\
	184	-3.93209921718886\\
	185	-3.93377551340257\\
	186	-3.89412349786119\\
	187	-3.81264548366431\\
	188	-3.82945983565497\\
	189	-3.82253056299271\\
	190	-3.81019642744286\\
	191	-3.85680955210171\\
	192	-3.8370622783753\\
	193	-3.8983078008913\\
	194	-3.93458421470854\\
	195	-3.92170324622924\\
	196	-3.90270099117066\\
	197	-3.91042314002078\\
	198	-3.87024655573452\\
	200	-3.79760804501831\\
	201	-3.77848178261519\\
	203	-3.69001795021683\\
	204	-3.70345728584545\\
	205	-3.70402345310907\\
	207	-3.77699257122089\\
	208	-3.73644687358478\\
	209	-3.72612489652039\\
	210	-3.74892435517199\\
	211	-3.76702192929696\\
	212	-3.72995745693839\\
	213	-3.72158892027886\\
	214	-3.75705607470667\\
	215	-3.75388893088513\\
	216	-3.78539002099291\\
	217	-3.82026421042582\\
	218	-3.77801213708369\\
	219	-3.77420100085567\\
	220	-3.78861597719077\\
	221	-3.7439695200261\\
	222	-3.78342422963703\\
	223	-3.75654194680817\\
	224	-3.68742155163909\\
	225	-3.65714075214714\\
	226	-3.65052744495313\\
	227	-3.6552445039502\\
	228	-3.68526535572079\\
	230	-3.71660075390571\\
	231	-3.76023538369043\\
	232	-3.7892855660063\\
	233	-3.87961697689019\\
	234	-3.88871834883247\\
	235	-3.93698730499545\\
	236	-3.99967074491934\\
	237	-3.99986968133868\\
	238	-4.03082964936118\\
	239	-4.08578763612223\\
	240	-4.15547041052383\\
	241	-4.17240674994275\\
	242	-4.22106399639318\\
	243	-4.27340217281954\\
	244	-4.27562814353462\\
	245	-4.29375352309012\\
	246	-4.3251742466108\\
	247	-4.32940383455747\\
	248	-4.34440577709091\\
	249	-4.35234791496839\\
	251	-4.35565407009466\\
	252	-4.36318637839076\\
	253	-4.38024559133288\\
	254	-4.41731019255445\\
	255	-4.46083367878987\\
	256	-4.46496851729631\\
	257	-4.46655700279183\\
	258	-4.45025587656568\\
	259	-4.47780170843618\\
	260	-4.47815197940605\\
	261	-4.48370638538972\\
	262	-4.44561092987112\\
	263	-4.36807818611459\\
	264	-4.38623397235324\\
	265	-4.39929769404716\\
	266	-4.32190173179043\\
	267	-4.33019214093406\\
	268	-4.35739447367195\\
	269	-4.33517099892981\\
	270	-4.26793750802136\\
	271	-4.23727251538776\\
	272	-4.1995735339263\\
	273	-4.1546506014073\\
	274	-4.20274753922405\\
	275	-4.18775085108132\\
	276	-4.16080631251344\\
	277	-4.18270086131895\\
	278	-4.20039536761732\\
	280	-4.15447184044649\\
	281	-4.17931297751602\\
	282	-4.17774961388244\\
	283	-4.21038543416472\\
	284	-4.1688565643704\\
	285	-4.13892404469237\\
	286	-4.15987396517454\\
	287	-4.12575435189285\\
	288	-4.13338200077874\\
	289	-4.07477861864459\\
	290	-4.0594424823563\\
	291	-4.00676029191379\\
	292	-3.99697487172114\\
	293	-4.00289945528129\\
	294	-3.95631536371263\\
	295	-3.93889219861683\\
	296	-3.97014677987011\\
	297	-3.944710792786\\
	298	-3.90940305932645\\
	299	-3.86479310571929\\
	300	-3.8770666582576\\
};







\addplot [color=mumred, mark=o, mark repeat=50, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0677784389234\\
2	-10.0473852728518\\
3	-10.0160408243187\\
5	-9.91688359289554\\
6	-9.85492576370206\\
7	-9.77315453765942\\
8	-9.69911627510658\\
9	-9.63900266232656\\
10	-9.54167421687009\\
11	-9.42719987054704\\
12	-9.33457982576419\\
13	-9.25292999861153\\
14	-9.15502240746497\\
15	-8.99065234414746\\
16	-8.88084058123866\\
17	-8.75606116595031\\
18	-8.58058087254608\\
19	-8.4719383409444\\
20	-8.30705233041209\\
21	-8.13668440200121\\
22	-7.94018969811401\\
23	-7.79205818025844\\
24	-7.63008532982258\\
26	-7.33334635716966\\
27	-7.18158664784994\\
28	-7.00937268973445\\
29	-6.82678975465677\\
30	-6.68101351304335\\
31	-6.5452473234451\\
32	-6.43011051376118\\
33	-6.33087733659562\\
34	-6.21964834644979\\
35	-6.09900879283543\\
36	-6.02062942970554\\
38	-5.88595899744018\\
39	-5.78925873765735\\
40	-5.73650274702169\\
42	-5.64711542828002\\
43	-5.58960678620986\\
44	-5.55302863455137\\
45	-5.57493129178624\\
46	-5.5246619272578\\
47	-5.49387826196806\\
48	-5.507409389489\\
49	-5.4902877122318\\
50	-5.51709776553412\\
51	-5.53314464275462\\
52	-5.52909927996012\\
53	-5.48861953038619\\
54	-5.48557436943912\\
56	-5.48708836100025\\
57	-5.46314863320697\\
59	-5.51854222933093\\
60	-5.52100331515703\\
61	-5.48008885954823\\
62	-5.43189563208574\\
63	-5.39786121695681\\
64	-5.38426211488712\\
65	-5.41171670874149\\
66	-5.42333349906073\\
67	-5.4110646660007\\
68	-5.41320343939179\\
69	-5.38514154477826\\
70	-5.36875283186652\\
71	-5.36159868264667\\
72	-5.32519368873056\\
73	-5.25779607771472\\
74	-5.23168202838394\\
75	-5.16697787611878\\
76	-5.18215573115032\\
77	-5.14228321482284\\
78	-5.14294044337657\\
79	-5.09512737615643\\
80	-5.03385394109756\\
81	-4.98615648460316\\
83	-4.97055466266414\\
85	-4.85795111897784\\
86	-4.82431749778203\\
87	-4.77823867985785\\
88	-4.73686523207311\\
89	-4.67715038245251\\
91	-4.58049382619134\\
93	-4.51804978769923\\
94	-4.45729320077737\\
95	-4.34930936484039\\
96	-4.24812222795248\\
97	-4.16224117611864\\
98	-4.09093049208559\\
99	-4.0382023022313\\
100	-3.97976433879444\\
101	-3.94282958517664\\
102	-3.92467565212957\\
103	-3.91849205068257\\
104	-3.89775121547706\\
105	-3.91789495827766\\
106	-3.87258076747509\\
107	-3.89157008171321\\
108	-3.87584472873391\\
109	-3.86528547264521\\
110	-3.91084229948586\\
111	-3.91956751730248\\
112	-3.91253095778336\\
113	-3.89666617222304\\
114	-3.9356532777245\\
115	-3.94178238627649\\
116	-3.94124123647879\\
117	-3.96895302684572\\
119	-4.00696418730223\\
120	-3.99776268572856\\
121	-4.01327387927859\\
122	-4.02189601727241\\
123	-3.98343363659677\\
124	-4.02691985087563\\
125	-4.10218981782259\\
126	-4.13425333890962\\
127	-4.15510127908033\\
128	-4.13607312841708\\
129	-4.17433280471721\\
131	-4.11844258485246\\
132	-4.04641343811966\\
133	-4.01897364951759\\
134	-3.96279591337458\\
137	-3.76025663183611\\
138	-3.70775887468557\\
139	-3.6695027457539\\
140	-3.59705010938171\\
141	-3.59333460888445\\
142	-3.60378159979797\\
143	-3.53339736486441\\
144	-3.49758992970197\\
145	-3.43926791084374\\
146	-3.42079653106327\\
147	-3.3624812443627\\
148	-3.31293662335503\\
149	-3.30609520923525\\
150	-3.29036025217761\\
151	-3.29516693284091\\
152	-3.25047404348283\\
153	-3.2516380242036\\
155	-3.19695167885976\\
156	-3.20191884562598\\
157	-3.22849701494448\\
158	-3.26692615923059\\
159	-3.25661306734207\\
160	-3.3032882343673\\
161	-3.32590927468931\\
162	-3.42179104682134\\
163	-3.4647740444176\\
165	-3.51754532837458\\
166	-3.54690188063631\\
167	-3.58302437017448\\
169	-3.62817655214695\\
170	-3.62442607840501\\
171	-3.5932652403439\\
172	-3.55054948292002\\
173	-3.57639707277849\\
174	-3.55859865249596\\
175	-3.55147769824498\\
176	-3.50092281802438\\
177	-3.49618484826823\\
178	-3.52420476705754\\
180	-3.41907862116244\\
181	-3.39643450964331\\
182	-3.40325721826127\\
183	-3.39655296245303\\
185	-3.33128638461056\\
186	-3.26470817679615\\
187	-3.20447524321258\\
189	-3.10185130164945\\
190	-3.0345497715881\\
191	-3.03663750073923\\
192	-2.9825324910617\\
193	-2.95729830724838\\
194	-2.96023958600051\\
195	-2.95248991738509\\
196	-2.96872081491642\\
197	-2.93482342869441\\
198	-2.91268708114899\\
199	-2.89823381933167\\
200	-2.93947343118754\\
201	-2.96367314786153\\
202	-3.00660389220343\\
203	-3.05455012128118\\
204	-3.0305483346994\\
206	-3.03708545550478\\
207	-3.01944396396067\\
208	-2.95009166008657\\
210	-2.94682712183055\\
211	-2.93680116620516\\
212	-2.9624347876366\\
213	-2.95149675605563\\
214	-2.96588450233901\\
215	-2.99209298156717\\
216	-3.03312551563187\\
218	-3.07353838958971\\
219	-3.14106427371962\\
220	-3.19302237405174\\
221	-3.16084264554138\\
222	-3.12349486970527\\
223	-3.11477172316245\\
224	-3.13153425556789\\
225	-3.18180915543087\\
226	-3.18987898894858\\
227	-3.20560741912539\\
228	-3.22653115518347\\
231	-3.15814764470645\\
232	-3.11453762797822\\
233	-3.05981740450881\\
234	-3.1040078451183\\
236	-3.13037589346868\\
237	-3.15826042632813\\
238	-3.13755462712942\\
239	-3.15979006948862\\
240	-3.18925787005571\\
241	-3.18287867223057\\
242	-3.12331286206773\\
243	-3.12107765910127\\
244	-3.10563539144835\\
245	-3.08174937071675\\
246	-3.07056590953522\\
247	-3.09380934412309\\
248	-3.10759700046816\\
249	-3.10809020161344\\
250	-3.12187578608228\\
251	-3.15463663561513\\
253	-3.2598946339379\\
254	-3.26270241448344\\
255	-3.23585703157397\\
256	-3.2468303994408\\
257	-3.20548221850282\\
258	-3.21208648580568\\
259	-3.20906864621031\\
260	-3.17688877425235\\
261	-3.16574089150686\\
262	-3.16706466161469\\
263	-3.21581520483932\\
265	-3.22143992557949\\
266	-3.23687153588901\\
267	-3.24634587444837\\
268	-3.32451467155187\\
269	-3.36314453448716\\
270	-3.36714451664812\\
271	-3.38253409442791\\
272	-3.44109589466399\\
273	-3.47291298540313\\
274	-3.48554433311159\\
275	-3.47400213619824\\
276	-3.44892087225003\\
278	-3.35313950702948\\
280	-3.24352173475597\\
281	-3.2034922105388\\
282	-3.15025160010566\\
284	-3.05586972043682\\
285	-3.02254760008839\\
286	-2.96086115958036\\
287	-3.00040263654932\\
288	-2.9341437328336\\
289	-2.94093511179256\\
290	-2.96771097712212\\
291	-2.94118151010082\\
292	-2.90474764152299\\
293	-2.90941496264384\\
294	-2.85970225711867\\
295	-2.87837499216926\\
296	-2.8710513372846\\
298	-2.91211065926876\\
299	-2.90481459613301\\
300	-2.95494437609\\
};

\addplot [color=mumblue, mark=diamond, mark repeat=50, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.0593485820986\\
	2	-10.0459907161434\\
	3	-10.0167288190558\\
	4	-9.955458858942\\
	5	-9.85696013434705\\
	6	-9.76770637571752\\
	7	-9.6485566777551\\
	8	-9.50128764728345\\
	9	-9.34114778410049\\
	10	-9.18974245194283\\
	11	-9.05367626723717\\
	12	-8.90593874721759\\
	13	-8.76351844881469\\
	15	-8.50781817054906\\
	16	-8.35180806728283\\
	17	-8.24778932390086\\
	18	-8.12529807971487\\
	19	-7.99313122474666\\
	22	-7.69490393288282\\
	23	-7.57479638511137\\
	24	-7.46718671177683\\
	25	-7.348599726516\\
	26	-7.25755227366608\\
	27	-7.15059932616532\\
	28	-7.06515219009395\\
	29	-6.95015569208152\\
	30	-6.8709638606486\\
	31	-6.77604639990795\\
	32	-6.69329301384528\\
	33	-6.58163867353704\\
	34	-6.51531386353969\\
	35	-6.50866891388233\\
	36	-6.48385079550263\\
	37	-6.47710986163958\\
	38	-6.50422309594126\\
	39	-6.52415632057807\\
	40	-6.56516508903547\\
	42	-6.54674996208962\\
	43	-6.48195843559307\\
	44	-6.48168000199632\\
	45	-6.476749659132\\
	46	-6.52112662411452\\
	47	-6.51901144360028\\
	48	-6.53089983063376\\
	49	-6.57383511606014\\
	50	-6.54360457510853\\
	51	-6.53038472103043\\
	52	-6.48904313461668\\
	53	-6.52795259823006\\
	54	-6.49839493632743\\
	55	-6.46298459982467\\
	56	-6.44043730744312\\
	57	-6.39311631926131\\
	58	-6.32825077139955\\
	59	-6.30317367470724\\
	60	-6.24023384999111\\
	62	-6.151427226973\\
	63	-6.09052784321534\\
	64	-6.07741975157336\\
	66	-5.9478528775814\\
	68	-5.82460083884814\\
	69	-5.77119965785192\\
	70	-5.72555786119869\\
	71	-5.73571820059038\\
	72	-5.723142834729\\
	73	-5.79897920703479\\
	74	-5.77781974345265\\
	75	-5.77085623701549\\
	76	-5.73274245308016\\
	78	-5.70745760194592\\
	79	-5.66765057710381\\
	81	-5.60710731655348\\
	82	-5.62733010525903\\
	83	-5.54871673152388\\
	84	-5.56892088510438\\
	85	-5.57671737140328\\
	86	-5.5404978345731\\
	87	-5.55242384035432\\
	89	-5.55408174608925\\
	90	-5.5289462867072\\
	91	-5.49456522076468\\
	92	-5.47803018887669\\
	93	-5.50604068242671\\
	94	-5.48112731883174\\
	95	-5.49734583950806\\
	97	-5.57872059018143\\
	98	-5.60066099366338\\
	99	-5.60492978471405\\
	100	-5.56904806238373\\
	101	-5.52034615865568\\
	102	-5.51304514712416\\
	103	-5.4678337594583\\
	104	-5.45033776678144\\
	105	-5.42433887695506\\
	106	-5.40402146084529\\
	107	-5.34752112612091\\
	108	-5.29916575236564\\
	109	-5.22557770870009\\
	110	-5.2498826156895\\
	111	-5.23183102891812\\
	112	-5.20074008540558\\
	113	-5.19412265919368\\
	114	-5.11686451034944\\
	115	-5.081695415117\\
	116	-5.05543441813637\\
	117	-5.01992728713196\\
	119	-4.9587229971205\\
	120	-4.95017457350207\\
	121	-4.97179799910327\\
	122	-4.93076057146101\\
	123	-4.9225790539092\\
	124	-4.96514361316127\\
	125	-4.9675317358417\\
	126	-4.94990063268307\\
	127	-4.91362427880824\\
	128	-4.93254238317979\\
	129	-4.94231776980115\\
	130	-4.94242566938385\\
	131	-4.92938390399212\\
	134	-4.86353333565103\\
	135	-4.85159233677251\\
	136	-4.82061706228814\\
	137	-4.78056499871894\\
	138	-4.76617118431091\\
	139	-4.77243604058947\\
	140	-4.73113535734501\\
	141	-4.72827841058387\\
	142	-4.74463816843615\\
	143	-4.71891312569511\\
	144	-4.73862933702083\\
	145	-4.71334892161326\\
	146	-4.72366620445393\\
	147	-4.76811432844789\\
	148	-4.74099058876698\\
	149	-4.7284208299854\\
	150	-4.70957947451308\\
	151	-4.684125224664\\
	152	-4.75634216058063\\
	153	-4.74963565108879\\
	155	-4.67730182248732\\
	156	-4.69312414420443\\
	157	-4.72530105192533\\
	158	-4.71304347191375\\
	159	-4.76796310560678\\
	160	-4.80823084280695\\
	161	-4.87592360822549\\
	162	-4.92429837154612\\
	163	-4.94166099969902\\
	164	-4.96569274428219\\
	165	-4.95144242188474\\
	166	-4.97324281896738\\
	167	-5.06290484045667\\
	168	-5.06263131452539\\
	169	-5.09809477673195\\
	170	-5.10817542520067\\
	171	-5.10960981146337\\
	172	-5.08481948139689\\
	173	-5.14011687731403\\
	174	-5.1870775730473\\
	175	-5.30517174928923\\
	176	-5.32566410311864\\
	177	-5.28145009128491\\
	178	-5.33051220772427\\
	179	-5.42459276510709\\
	180	-5.49665170600349\\
	181	-5.52406409634227\\
	182	-5.53268215019438\\
	183	-5.58910634397074\\
	184	-5.58707833238975\\
	185	-5.64139748422508\\
	186	-5.6703310328308\\
	187	-5.67849045558347\\
	188	-5.67950018057979\\
	189	-5.66524441163978\\
	190	-5.72390743794142\\
	191	-5.71897022224942\\
	192	-5.70575328889345\\
	193	-5.71548412408691\\
	194	-5.71866500712775\\
	195	-5.73622980397755\\
	196	-5.79240604292613\\
	197	-5.78761625371891\\
	199	-5.81903063042211\\
	200	-5.8177499467721\\
	202	-5.85142377061385\\
	203	-5.81640358837012\\
	204	-5.76746493224169\\
	205	-5.68310350866898\\
	206	-5.65551672998487\\
	207	-5.66092212282848\\
	208	-5.64121472686998\\
	209	-5.57491590779927\\
	210	-5.54326178502964\\
	212	-5.53337944443501\\
	213	-5.4792430972916\\
	214	-5.53655271405341\\
	215	-5.57191528246403\\
	216	-5.5487436444057\\
	217	-5.48219261974475\\
	218	-5.46847282741641\\
	219	-5.47702743581903\\
	220	-5.43008805281534\\
	221	-5.41065526579303\\
	222	-5.42758175315441\\
	223	-5.46613640967183\\
	224	-5.48819762552279\\
	225	-5.47626994470113\\
	226	-5.40540582557463\\
	227	-5.34440526544347\\
	228	-5.3606190926559\\
	229	-5.34984538156698\\
	230	-5.32589462121211\\
	231	-5.2838059224203\\
	232	-5.2309433542938\\
	233	-5.21217934954154\\
	234	-5.17209608535103\\
	235	-5.21825887767432\\
	236	-5.20194346812394\\
	238	-5.22061885949597\\
	239	-5.19373523403436\\
	240	-5.20211417435621\\
	241	-5.18273884531732\\
	242	-5.11171597960447\\
	243	-5.14818115799284\\
	245	-5.04019119994598\\
	246	-4.95853734236221\\
	247	-4.980631793388\\
	248	-4.97036662785251\\
	249	-4.90619613539167\\
	251	-4.74740585577183\\
	252	-4.69629293161211\\
	253	-4.63127168789219\\
	254	-4.5884663007788\\
	256	-4.61425472214813\\
	257	-4.65634284490949\\
	258	-4.62496710898\\
	260	-4.63207705175375\\
	261	-4.64544566206376\\
	262	-4.67853514572909\\
	263	-4.68739735874993\\
	264	-4.75435273563369\\
	265	-4.69046202292697\\
	266	-4.67385745671078\\
	267	-4.67179650965051\\
	268	-4.62396662058416\\
	269	-4.65672764098809\\
	271	-4.53047129362579\\
	272	-4.50374298631039\\
	273	-4.42822953947223\\
	274	-4.38641416059039\\
	275	-4.39901338853701\\
	276	-4.44139472946489\\
	277	-4.43145764157339\\
	279	-4.55457382051986\\
	280	-4.66442412522781\\
	281	-4.72773537984926\\
	282	-4.76989949223014\\
	283	-4.84253634915473\\
	284	-4.90065252932374\\
	285	-4.9838205973964\\
	286	-5.04553410110651\\
	287	-5.08715830508754\\
	288	-5.13416570275552\\
	289	-5.10305358324172\\
	290	-5.07700702612004\\
	291	-5.05957747598541\\
	292	-5.02360552365167\\
	293	-5.00975832389076\\
	294	-4.95511685416807\\
	296	-4.94767572111681\\
	297	-4.86743380618697\\
	298	-4.84172020638022\\
	299	-4.7499457266311\\
	300	-4.73692482372479\\
};

\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
1	-9.95686800887621\\
2	-9.94177104838305\\
3	-9.88907247248386\\
4	-9.8192197253266\\
5	-9.75514334075494\\
6	-9.69393660200688\\
7	-9.5659471925302\\
8	-9.37503585307396\\
9	-9.12376323189122\\
10	-8.89370420870617\\
11	-8.67216672385007\\
12	-8.44007499736208\\
13	-8.18810325176892\\
14	-7.96563782767802\\
15	-7.69641612251785\\
16	-7.39420453153917\\
17	-7.16490087478679\\
18	-6.85673390027651\\
19	-6.55321349253399\\
20	-6.2781690688644\\
21	-5.99432957355882\\
22	-5.69298427533974\\
23	-5.38382136555564\\
24	-5.10271070461125\\
25	-4.79397595012564\\
26	-4.48746038786248\\
27	-4.15079308966684\\
28	-3.84570629587392\\
29	-3.6295397089426\\
30	-3.38992068245081\\
31	-3.15026915132915\\
32	-2.95488639605965\\
33	-2.71450911824387\\
34	-2.51305584223658\\
35	-2.34023973539599\\
36	-2.15783133523531\\
37	-2.00192279028027\\
38	-1.98618322515854\\
39	-2.03858659327455\\
40	-2.06204604093768\\
41	-2.00058350869063\\
42	-1.91924581973139\\
43	-1.84455186298598\\
44	-1.73536888371267\\
45	-1.66607493536568\\
46	-1.6521590688014\\
47	-1.56138342054666\\
48	-1.60710055761084\\
49	-1.60586597971605\\
50	-1.58909313314345\\
51	-1.62548876125453\\
52	-1.65458415304399\\
53	-1.68553779516915\\
54	-1.76833532840292\\
55	-1.80622543542359\\
56	-1.7939070145686\\
57	-1.7657951882082\\
58	-1.73059270436485\\
59	-1.62580754578685\\
60	-1.59635991022312\\
61	-1.58107566984065\\
62	-1.52838465002618\\
63	-1.54192877633876\\
64	-1.48616367817426\\
65	-1.38567059731262\\
66	-1.36135477849804\\
67	-1.34700045436653\\
68	-1.28217266987651\\
69	-1.16790904551319\\
70	-1.07910975910779\\
71	-1.06255214997397\\
72	-1.097451419641\\
73	-1.08445796309483\\
74	-1.15734654696611\\
75	-1.16018741537206\\
76	-1.15683796764254\\
77	-1.20156401623989\\
78	-1.13254941663614\\
79	-1.14602788685393\\
80	-1.08574434331846\\
81	-0.977373855748697\\
82	-0.907319200619321\\
83	-0.9385106643371\\
84	-0.937093824726856\\
85	-0.874537261537556\\
86	-0.890898693250853\\
87	-0.948609990521423\\
88	-0.991825368501634\\
89	-1.02578349597472\\
90	-1.03193026549069\\
91	-1.01565672323007\\
92	-1.04320604375308\\
93	-1.11147515543415\\
94	-1.11030645429139\\
95	-1.13940428730747\\
96	-1.18876117689585\\
97	-1.19071880065029\\
98	-1.19828095401913\\
99	-1.21890724647733\\
100	-1.23541265320972\\
101	-1.21459979441021\\
102	-1.18162986418511\\
103	-1.18968090983982\\
104	-1.10182280190944\\
105	-1.03086850825207\\
106	-0.982198423375889\\
107	-1.00520237545927\\
108	-1.00871722812171\\
109	-0.943388943021806\\
110	-0.910330565866132\\
111	-0.953568192171108\\
112	-0.95811924387657\\
113	-0.963378190733781\\
114	-0.926499710609651\\
115	-0.940201518188346\\
116	-0.964209697144016\\
117	-0.985980437195022\\
118	-0.968633157487932\\
119	-0.960732519641721\\
120	-0.960586004681646\\
121	-0.946163529335244\\
122	-0.988964020828917\\
123	-0.890790793186202\\
124	-0.920784565626281\\
125	-0.906729534399243\\
126	-0.885665053476449\\
127	-0.903399006175908\\
128	-0.961949630822125\\
129	-0.999561930911742\\
130	-1.00806940331702\\
131	-1.15006291465187\\
132	-1.1444399072303\\
133	-1.14273863200397\\
134	-1.18616750375773\\
135	-1.24898917801588\\
136	-1.31970064514679\\
137	-1.34165885461143\\
138	-1.33909398033385\\
139	-1.41170420275224\\
140	-1.40893642551296\\
141	-1.41283644058897\\
142	-1.38134455497323\\
143	-1.36651866355287\\
144	-1.36934646369957\\
145	-1.34853741179804\\
146	-1.31121082895149\\
147	-1.24776487593179\\
148	-1.25144767234353\\
149	-1.26870857759684\\
150	-1.25182129320631\\
151	-1.2122912148638\\
152	-1.12099226688172\\
153	-1.12620752022607\\
154	-1.11930580658133\\
155	-1.13092912360102\\
156	-1.14369781076474\\
157	-1.17835822736527\\
158	-1.15203886973071\\
159	-1.15976395743133\\
160	-1.15747655648945\\
161	-1.03249846324758\\
162	-1.01096511389829\\
163	-1.01917439267879\\
164	-1.06412243141419\\
165	-1.11470902588187\\
166	-1.15025179192379\\
167	-1.12233525102501\\
168	-1.13805836376086\\
169	-1.12406508816999\\
170	-1.13177273910373\\
171	-1.14280568642286\\
172	-1.2454395590646\\
173	-1.27654845635832\\
174	-1.28481569598066\\
175	-1.30431215366236\\
176	-1.29031724663551\\
177	-1.29781198084264\\
178	-1.32444436178341\\
179	-1.27731562951167\\
180	-1.26629467517766\\
181	-1.28341696094065\\
182	-1.33038394541082\\
183	-1.34654848137724\\
184	-1.29639960913864\\
185	-1.30266325305038\\
186	-1.25794057546929\\
187	-1.16694651706146\\
188	-1.17643419424974\\
189	-1.18103854937039\\
190	-1.1517669927592\\
191	-1.19010693833551\\
192	-1.16891056853773\\
193	-1.18240290154357\\
194	-1.19951589247233\\
195	-1.12443299079254\\
196	-1.03796850647323\\
197	-1.0113924517675\\
198	-0.983545679499037\\
199	-0.963565886918428\\
200	-0.921100501027445\\
201	-0.894876409877666\\
202	-0.832804097499116\\
203	-0.792632294448475\\
204	-0.811128177802146\\
205	-0.807831609431047\\
206	-0.86554304491683\\
207	-0.93685330846494\\
208	-0.900624699019963\\
209	-0.910374440551343\\
210	-0.925386108287986\\
211	-0.942315612753335\\
212	-0.906892915031067\\
213	-0.89641374788292\\
214	-0.93153981413046\\
215	-0.925410348759494\\
216	-0.973627578649528\\
217	-1.00827810446956\\
218	-0.951001442620022\\
219	-0.941999405727687\\
220	-0.9508845724101\\
221	-0.886793985448036\\
222	-0.936983644080121\\
223	-0.885112860532162\\
224	-0.765273515035255\\
225	-0.711963621866038\\
226	-0.693114578065525\\
227	-0.685204413526621\\
228	-0.720942351966587\\
229	-0.744682663482501\\
230	-0.759446146109799\\
231	-0.817147347002545\\
232	-0.863468011102178\\
233	-1.00819487288322\\
234	-1.01151998496772\\
235	-1.08012045641002\\
236	-1.16435909144573\\
237	-1.15375025290121\\
238	-1.20185440070979\\
239	-1.27627668344817\\
240	-1.38455010976485\\
241	-1.3873703649472\\
242	-1.45922181763261\\
243	-1.52659816585619\\
244	-1.53272396235792\\
245	-1.55662671118299\\
246	-1.58136461463173\\
247	-1.58529625017115\\
248	-1.61045017327495\\
249	-1.62475156904293\\
250	-1.6189160306449\\
251	-1.62327543310443\\
252	-1.62831510749729\\
253	-1.65213372965301\\
254	-1.71052056790399\\
255	-1.77171963556728\\
256	-1.77641538871858\\
257	-1.7902820131798\\
258	-1.77303008498033\\
259	-1.8121686203061\\
260	-1.82095607834474\\
261	-1.83622225131865\\
262	-1.7842817990071\\
263	-1.67745859077225\\
264	-1.70754075706087\\
265	-1.73425244986188\\
266	-1.62268036854326\\
267	-1.65374524497961\\
268	-1.69353757234799\\
269	-1.65698675218266\\
270	-1.55449127670317\\
271	-1.50019862397548\\
272	-1.43880551831234\\
273	-1.36164153900163\\
274	-1.43597402105093\\
275	-1.41168560413997\\
276	-1.36787370711276\\
277	-1.39580143400156\\
278	-1.41054241513485\\
279	-1.38063590941721\\
280	-1.35069653821574\\
281	-1.37484209215057\\
282	-1.35129334885978\\
283	-1.37051898575697\\
284	-1.32568642423864\\
285	-1.29498963812866\\
286	-1.30613815604821\\
287	-1.25373437328122\\
288	-1.26224736833764\\
289	-1.18395087921775\\
290	-1.15408208717459\\
291	-1.07283245976457\\
292	-1.04831510672777\\
293	-1.05283161777632\\
294	-0.985358872863073\\
295	-0.956091356616741\\
296	-0.999510827249686\\
297	-0.952447853697468\\
298	-0.904493614522563\\
299	-0.84452683164775\\
300	-0.855182819651638\\
300	-6.89895049686355\\
299	-6.88505937979081\\
298	-6.91431250413034\\
297	-6.93697373187457\\
296	-6.94078273249047\\
295	-6.92169304061694\\
294	-6.92727185456216\\
293	-6.95296729278632\\
292	-6.94563463671453\\
291	-6.94068812406303\\
290	-6.96480287753807\\
289	-6.9656063580714\\
288	-7.00451663321988\\
287	-6.99777433050445\\
286	-7.01360977430089\\
285	-6.98285845125603\\
284	-7.01202670450215\\
283	-7.05025188257248\\
282	-7.00420587890513\\
281	-6.98378386288149\\
280	-6.95824714267723\\
279	-6.97554846600706\\
278	-6.99024832009975\\
277	-6.96960028863636\\
276	-6.95373891791413\\
275	-6.96381609802266\\
274	-6.96952105739721\\
273	-6.94765966381292\\
272	-6.96034154954029\\
271	-6.9743464068001\\
270	-6.98138373933951\\
269	-7.01335524567697\\
268	-7.02125137499584\\
267	-7.00663903688852\\
266	-7.02112309503757\\
265	-7.06434293823248\\
264	-7.06492718764564\\
263	-7.05869778145687\\
262	-7.10694006073516\\
261	-7.1311905194608\\
260	-7.13534788046735\\
259	-7.14343479656626\\
258	-7.12748166815101\\
257	-7.14283199240392\\
256	-7.15352164587401\\
255	-7.14994772201248\\
254	-7.12409981720488\\
253	-7.10835745301276\\
252	-7.09805764928423\\
251	-7.08803270708494\\
250	-7.0906610872586\\
249	-7.07994426089385\\
248	-7.07836138090691\\
247	-7.07351141894375\\
246	-7.0689838785899\\
245	-7.03088033499723\\
244	-7.01853232471135\\
243	-7.02020617978291\\
242	-6.98290617515374\\
241	-6.95744313493834\\
240	-6.92639071128281\\
239	-6.89529858879627\\
238	-6.85980489801261\\
237	-6.84598910977615\\
236	-6.83498239839299\\
235	-6.79385415358083\\
234	-6.76591671269722\\
233	-6.75103908089716\\
232	-6.71510312091042\\
231	-6.7033234203783\\
230	-6.6737553617016\\
229	-6.65768109513824\\
228	-6.64958835947502\\
227	-6.62528459437383\\
226	-6.60794031184072\\
225	-6.60231788242828\\
224	-6.60956958824291\\
223	-6.62797103308422\\
222	-6.62986481519399\\
221	-6.60114505460411\\
220	-6.6263473819714\\
219	-6.60640259598363\\
218	-6.60502283154738\\
217	-6.63225031638203\\
216	-6.5971524633363\\
215	-6.58236751301071\\
214	-6.5825723352829\\
213	-6.54676409267479\\
212	-6.55302199884573\\
211	-6.59172824584059\\
210	-6.57246260205596\\
209	-6.54187535248948\\
208	-6.57226904814964\\
207	-6.6171318339768\\
206	-6.61685488618594\\
205	-6.60021529678711\\
204	-6.5957863938887\\
203	-6.58740360598521\\
202	-6.63466086205278\\
201	-6.66208715535265\\
200	-6.67411558900918\\
199	-6.70452685944638\\
198	-6.75694743197002\\
197	-6.80945382827408\\
196	-6.76743347586813\\
195	-6.71897350166595\\
194	-6.66965253694471\\
193	-6.61421270023908\\
192	-6.50521398821285\\
191	-6.52351216586792\\
190	-6.46862586212647\\
189	-6.46402257661502\\
188	-6.48248547706022\\
187	-6.45834445026715\\
186	-6.53030642025306\\
185	-6.56488777375473\\
184	-6.56779882523914\\
183	-6.59549692198329\\
182	-6.5475968551875\\
181	-6.46772079628293\\
180	-6.45341176719121\\
179	-6.47108394887666\\
178	-6.44733668760557\\
177	-6.39974856999306\\
176	-6.38941362352745\\
175	-6.41092744700871\\
174	-6.42258973586994\\
173	-6.44325579745968\\
172	-6.41982417119867\\
171	-6.39167547854412\\
170	-6.44924404309695\\
169	-6.42654753077548\\
168	-6.40973132322715\\
167	-6.41213578615242\\
166	-6.47238738593387\\
165	-6.55985907680841\\
164	-6.61856109939551\\
163	-6.64506494901082\\
162	-6.73577924522273\\
161	-6.75382777431019\\
160	-6.8041655696161\\
159	-6.79008313229644\\
158	-6.82825360555778\\
157	-6.88103974533736\\
156	-6.88348867925308\\
155	-6.9031941812076\\
154	-6.88357827839869\\
153	-6.90671603791385\\
152	-6.96918340725397\\
151	-7.03007656844052\\
150	-7.0608720167237\\
149	-7.09724595369177\\
148	-7.09481989741946\\
147	-7.10402747511528\\
146	-7.09072025132858\\
145	-7.08261511920751\\
144	-7.04030537785389\\
143	-7.00654679832043\\
142	-6.97502441597432\\
141	-7.00475095438006\\
140	-6.93872202754869\\
139	-6.87858361608303\\
138	-6.84000753138824\\
137	-6.82659882562227\\
136	-6.81565964940069\\
135	-6.7762494675072\\
134	-6.73394024999448\\
133	-6.68226009985153\\
132	-6.66858252043148\\
131	-6.66684476096235\\
130	-6.64506687326101\\
129	-6.68317100079704\\
128	-6.66386361930802\\
127	-6.63279480302344\\
126	-6.63079479600719\\
125	-6.61330273242548\\
124	-6.64574505643291\\
123	-6.63890842673863\\
122	-6.67694672597555\\
121	-6.70002715965031\\
120	-6.67880053034232\\
119	-6.6604661305243\\
118	-6.66651420389279\\
117	-6.68599486191359\\
116	-6.76441222102031\\
115	-6.80054893422006\\
114	-6.85540750115621\\
113	-6.91343816098992\\
112	-6.96722019402105\\
111	-6.96091704648246\\
110	-6.97888270176627\\
109	-7.05103115196927\\
108	-7.06649734522399\\
107	-7.04966752455012\\
106	-7.02139737402344\\
105	-7.04360954440118\\
104	-7.06655116385411\\
103	-7.04789049320085\\
102	-7.04244071237544\\
101	-7.04319119303374\\
100	-7.04503945611534\\
99	-7.0078551938037\\
98	-6.9685172033701\\
97	-6.94519532120246\\
96	-6.89841636680094\\
95	-6.86432292946558\\
94	-6.83345613679944\\
93	-6.79469111661378\\
92	-6.73607404613626\\
91	-6.70157644987893\\
90	-6.71682309962393\\
89	-6.67464707491413\\
88	-6.59237763980671\\
87	-6.57651665306938\\
86	-6.56135242895303\\
85	-6.54247165415405\\
84	-6.56764792020461\\
83	-6.61946631663303\\
82	-6.66266770238619\\
81	-6.6350592990417\\
80	-6.68480931898055\\
79	-6.67687035118395\\
78	-6.70531772645041\\
77	-6.76436900798468\\
76	-6.80255510402332\\
75	-6.74646266251944\\
74	-6.68957256103724\\
73	-6.74248104645384\\
72	-6.73640115733121\\
71	-6.73163612395677\\
70	-6.74239193677148\\
69	-6.81623581137213\\
68	-6.87459102984271\\
67	-6.93199592046383\\
66	-6.9648384961743\\
65	-6.98497805521261\\
64	-7.05261305408046\\
63	-7.13275891022782\\
62	-7.19380645184438\\
61	-7.26102479895181\\
60	-7.28117119738981\\
59	-7.35715579052774\\
58	-7.41672091285445\\
57	-7.41954736128155\\
56	-7.37635013746118\\
55	-7.3789810503706\\
54	-7.33348649611562\\
53	-7.34772342941228\\
52	-7.34781893901002\\
51	-7.30615127906015\\
50	-7.24597925279345\\
49	-7.16809527384428\\
48	-7.11355264096122\\
47	-7.04707331512318\\
46	-7.06255128831953\\
45	-7.05539032238912\\
44	-7.07408389819743\\
43	-7.10480775438303\\
42	-7.13443550293521\\
41	-7.15971398536868\\
40	-7.18657146951365\\
39	-7.19003423714914\\
38	-7.20753866647995\\
37	-7.23920831688522\\
36	-7.25868942438458\\
35	-7.32804490074976\\
34	-7.34891265097962\\
33	-7.35718238741188\\
32	-7.40370668411311\\
31	-7.47628056681506\\
30	-7.5740644835156\\
29	-7.67743767594279\\
28	-7.79818596725586\\
27	-7.92236890918714\\
26	-8.03754514220564\\
25	-8.1511142509935\\
24	-8.26497365575033\\
23	-8.37469854104727\\
22	-8.47769808715193\\
21	-8.58826000846418\\
20	-8.6999480242568\\
19	-8.79146446220909\\
18	-8.91754944452721\\
17	-9.02111675642044\\
16	-9.09570967323281\\
15	-9.19375150644911\\
14	-9.25233451467146\\
13	-9.31044824238235\\
12	-9.3789276964429\\
11	-9.45506892840216\\
10	-9.52733278697381\\
9	-9.60941156403263\\
8	-9.69679940848108\\
7	-9.76625898712896\\
6	-9.85043472637518\\
5	-9.96400526563933\\
4	-10.018703185912\\
3	-10.0566031194579\\
2	-10.0939824800255\\
1	-10.1105381468535\\
}--cycle;



\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0442831048089\\
2	-10.0242368738895\\
3	-9.97563687734065\\
4	-9.89817253059089\\
5	-9.81215331934244\\
6	-9.71149830282078\\
7	-9.58266798751922\\
8	-9.46974509774236\\
9	-9.37608012705236\\
10	-9.23821276436341\\
11	-9.04563297980265\\
12	-8.88974116226737\\
13	-8.75997115493858\\
14	-8.63293928004223\\
15	-8.44659962853622\\
16	-8.31685497322536\\
17	-8.15795809242439\\
18	-7.99713779549052\\
19	-7.89028378883702\\
20	-7.78524262046402\\
21	-7.60895638735688\\
22	-7.40391342979756\\
23	-7.26056845513257\\
24	-7.02597324988134\\
25	-6.88129941118989\\
26	-6.67670499451802\\
27	-6.47356679094354\\
28	-6.24441837384711\\
29	-6.00404083551483\\
30	-5.81808117677583\\
31	-5.6538056171905\\
32	-5.51092065174779\\
33	-5.41204464622371\\
34	-5.28838046693556\\
35	-5.1765073471705\\
36	-5.12896433182427\\
37	-5.10016228134349\\
38	-4.96686551934331\\
39	-4.8382352711444\\
40	-4.75807419706024\\
41	-4.66394066786945\\
42	-4.54970370106091\\
43	-4.43799631319741\\
44	-4.3637382790072\\
45	-4.324223429887\\
46	-4.28819356748983\\
47	-4.27495942663371\\
48	-4.35796231658487\\
49	-4.30782640635442\\
50	-4.35352249493386\\
51	-4.47315860789313\\
52	-4.51771407312105\\
53	-4.51849624198194\\
54	-4.57603618998405\\
55	-4.59699203286625\\
56	-4.62204820622641\\
57	-4.60987078825434\\
58	-4.67482681452328\\
59	-4.72353040612817\\
60	-4.72724139771537\\
61	-4.64264790561048\\
62	-4.50708688109712\\
63	-4.41328560748047\\
64	-4.34456943370836\\
65	-4.34843432914218\\
66	-4.32662804244739\\
67	-4.26136261491301\\
68	-4.23700328377533\\
69	-4.09432178309505\\
70	-3.9884094716073\\
71	-3.94880720562907\\
72	-3.89990437962494\\
73	-3.82052741905433\\
74	-3.76979469238987\\
75	-3.6959790500052\\
76	-3.70642253925203\\
77	-3.67475121652788\\
78	-3.7250148676308\\
79	-3.68611658738451\\
80	-3.70864805531429\\
81	-3.73333397131514\\
82	-3.77681228469198\\
83	-3.81219167865418\\
84	-3.78554360643887\\
85	-3.71514694437117\\
86	-3.65998271225331\\
87	-3.57386238837664\\
88	-3.49054426254407\\
89	-3.37828419505211\\
90	-3.30175935450153\\
91	-3.25351249154904\\
92	-3.22035506186469\\
93	-3.19967232000512\\
94	-3.19545064176226\\
95	-3.16948850121927\\
96	-3.11487955326934\\
97	-3.02074754434413\\
98	-2.94044928823467\\
99	-2.85120041168199\\
100	-2.77831124456339\\
101	-2.74086645504135\\
102	-2.68928109105754\\
103	-2.69041711356894\\
104	-2.677342949057\\
105	-2.74770645801069\\
106	-2.70739334623556\\
107	-2.69637553601658\\
108	-2.65676177726177\\
109	-2.61657714427072\\
110	-2.64427276787577\\
111	-2.62262506003212\\
112	-2.57851476622938\\
113	-2.55583127831706\\
114	-2.54656142103468\\
115	-2.5540408079655\\
116	-2.56254888360157\\
117	-2.58214815820812\\
118	-2.61836000940468\\
119	-2.64078005370523\\
120	-2.64287313178615\\
121	-2.68120273483584\\
122	-2.66732300633591\\
123	-2.63408000027931\\
124	-2.63517676134749\\
125	-2.64635722394191\\
126	-2.6063191617952\\
127	-2.61165599747677\\
128	-2.58423890640235\\
129	-2.59931996658574\\
130	-2.57549794971083\\
131	-2.57870654325069\\
132	-2.55258660539392\\
133	-2.51175161914323\\
134	-2.48312026715418\\
135	-2.39822410845569\\
136	-2.34642216928104\\
137	-2.29495522800797\\
138	-2.30382268645636\\
139	-2.31777169942635\\
140	-2.23490653780487\\
141	-2.27990910358846\\
142	-2.30904315021432\\
143	-2.28090072502006\\
144	-2.26914333028636\\
145	-2.28749452356519\\
146	-2.34824803119531\\
147	-2.3369104005644\\
148	-2.27910300787723\\
149	-2.25212702330939\\
150	-2.22817371614166\\
151	-2.24076918495514\\
152	-2.23104947194113\\
153	-2.24834130511246\\
154	-2.18391082396878\\
155	-2.11687649339202\\
156	-2.07669032180976\\
157	-2.03293245951205\\
158	-1.999197946978\\
159	-1.95231360839789\\
160	-1.95349769736593\\
161	-1.94038332194258\\
162	-2.05399601638078\\
163	-2.03720369005733\\
164	-2.04272289449171\\
165	-2.04289503259278\\
166	-2.02441467490679\\
167	-2.06264848278426\\
168	-2.04904840931939\\
169	-2.05842316020076\\
170	-2.04891847788807\\
171	-2.00867004648898\\
172	-2.00233513996885\\
173	-2.01686190615902\\
174	-2.0152296315954\\
175	-1.98835216913224\\
176	-1.88824418528292\\
177	-1.86007960715789\\
178	-1.87745301680177\\
179	-1.85930534230181\\
180	-1.84672623974444\\
181	-1.86241833843814\\
182	-1.84971262609736\\
183	-1.83081818068554\\
184	-1.81525137447747\\
185	-1.79556672988303\\
186	-1.75672922100554\\
187	-1.70814848697108\\
188	-1.66623770494097\\
189	-1.61217962636366\\
190	-1.56420875088445\\
191	-1.56373846392542\\
192	-1.44568891708251\\
193	-1.40681386632293\\
194	-1.39999501701374\\
195	-1.39474391696587\\
196	-1.37596767987834\\
197	-1.32228932952945\\
198	-1.27956148734083\\
199	-1.25976866788018\\
200	-1.3360668816501\\
201	-1.36596759688939\\
202	-1.37113212900099\\
203	-1.41828802721227\\
204	-1.43771179565522\\
205	-1.47605819370127\\
206	-1.54739437318809\\
207	-1.59602325662996\\
208	-1.58439400533387\\
209	-1.60588256523925\\
210	-1.61447925069182\\
211	-1.63027022273438\\
212	-1.67914071028966\\
213	-1.73023356996412\\
214	-1.78773613884212\\
215	-1.89970659817037\\
216	-1.94233433350217\\
217	-1.97061621782852\\
218	-2.03405651426013\\
219	-2.12268890488555\\
220	-2.14840892064013\\
221	-2.12811060449429\\
222	-2.13157555279664\\
223	-2.17920615143273\\
224	-2.18782262952434\\
225	-2.27419705275624\\
226	-2.36639489808117\\
227	-2.38757643157087\\
228	-2.3658387644253\\
229	-2.35816167429411\\
230	-2.28262937710608\\
231	-2.22702154343958\\
232	-2.16073671221558\\
233	-2.03517714926038\\
234	-2.01623292383525\\
235	-2.05792601665717\\
236	-2.06911377649811\\
237	-2.07340519199268\\
238	-2.0556458156987\\
239	-2.02825974059104\\
240	-2.00136576796528\\
241	-2.00475558410021\\
242	-1.97593604522842\\
243	-1.95279451313786\\
244	-1.99798228121974\\
245	-1.99261661985508\\
246	-2.02561448971627\\
247	-2.06623873988737\\
248	-2.13542025428905\\
249	-2.16831362585389\\
250	-2.22066352035496\\
251	-2.27859859728784\\
252	-2.33971525535326\\
253	-2.41427258058861\\
254	-2.48652535366976\\
255	-2.43639685860514\\
256	-2.35737414591733\\
257	-2.33924445139857\\
258	-2.46731791339402\\
259	-2.45747746705399\\
260	-2.41847931050886\\
261	-2.4432882072092\\
262	-2.43090853221207\\
263	-2.42715542343105\\
264	-2.40653088283761\\
265	-2.38550492367264\\
266	-2.35855176465631\\
267	-2.36090131572753\\
268	-2.37048252554896\\
269	-2.35148267151494\\
270	-2.39117765350646\\
271	-2.38554836671363\\
272	-2.39547541330379\\
273	-2.41067989737953\\
274	-2.42598435938768\\
275	-2.42160139769647\\
276	-2.40969217581915\\
277	-2.39005140635673\\
278	-2.37083019172813\\
279	-2.34242406609089\\
280	-2.29514541015495\\
281	-2.22298434320519\\
282	-2.1613470106402\\
283	-2.0585969224919\\
284	-2.06414625320702\\
285	-2.02410650679786\\
286	-1.93165441279486\\
287	-1.96353763101479\\
288	-1.87701269440029\\
289	-1.92283366379803\\
290	-1.9668757365042\\
291	-1.96191017849035\\
292	-1.9842078106862\\
293	-2.0057703955194\\
294	-1.98853047005746\\
295	-2.08358131853515\\
296	-2.09429113092123\\
297	-2.10411182593549\\
298	-2.19264890321932\\
299	-2.17928398411063\\
300	-2.25802353422564\\
300	-3.65186521795437\\
299	-3.63034520815536\\
298	-3.6315724153182\\
297	-3.6808899258658\\
296	-3.647811543648\\
295	-3.67316866580331\\
294	-3.73087404417983\\
293	-3.81305952976822\\
292	-3.82528747235977\\
291	-3.92045284171125\\
290	-3.96854621774\\
289	-3.95903655978707\\
288	-3.99127477126696\\
287	-4.03726764208391\\
286	-3.99006790636587\\
285	-4.02098869337897\\
284	-4.04759318766661\\
283	-4.14722247831411\\
282	-4.13915618957108\\
281	-4.18400007787236\\
280	-4.19189805935704\\
279	-4.25395055435069\\
278	-4.33544882233087\\
277	-4.41380863108685\\
276	-4.48814956868092\\
275	-4.5264028747\\
274	-4.5451043068355\\
273	-4.53514607342675\\
272	-4.48671637602424\\
271	-4.37951982214215\\
270	-4.34311137978977\\
269	-4.37480639745941\\
268	-4.27854681755479\\
267	-4.13179043316919\\
266	-4.11519130712167\\
265	-4.05737492748637\\
264	-4.03136957515265\\
263	-4.00447498624763\\
262	-3.90322079101735\\
261	-3.88819357580456\\
260	-3.93529823799585\\
259	-3.9606598253666\\
258	-3.95685505821733\\
257	-4.07171998560703\\
256	-4.13628665296427\\
255	-4.03531720454285\\
254	-4.03887947529709\\
253	-4.10551668728715\\
252	-4.07834943399676\\
251	-4.03067467394243\\
250	-4.02308805180963\\
249	-4.04786677737296\\
248	-4.07977374664723\\
247	-4.1213799483588\\
246	-4.11551732935421\\
245	-4.1708821215784\\
244	-4.21328850167696\\
243	-4.28936080506466\\
242	-4.27068967890707\\
241	-4.36100176036098\\
240	-4.37714997214609\\
239	-4.29132039838618\\
238	-4.21946343856019\\
237	-4.24311566066355\\
236	-4.19163801043923\\
235	-4.17779791040569\\
234	-4.19178276640131\\
233	-4.08445765975719\\
232	-4.06833854374089\\
231	-4.08927374597329\\
230	-4.0653821992816\\
229	-4.04687899353294\\
228	-4.08722354594163\\
227	-4.02363840667987\\
226	-4.01336307981599\\
225	-4.08942125810555\\
224	-4.07524588161148\\
223	-4.05033729489213\\
222	-4.11541418661385\\
221	-4.19357468658847\\
220	-4.23763582746339\\
219	-4.15943964255365\\
218	-4.11302026491925\\
217	-4.1356146396979\\
216	-4.12391669776156\\
215	-4.08447936496402\\
214	-4.14403286583588\\
213	-4.1727599421472\\
212	-4.24572886498349\\
211	-4.24333210967596\\
210	-4.27917499296925\\
209	-4.29172263697618\\
208	-4.31578931483922\\
207	-4.44286467129133\\
206	-4.52677653782148\\
205	-4.59141754290226\\
204	-4.62338487374359\\
203	-4.6908122153501\\
202	-4.64207565540588\\
201	-4.56137869883368\\
200	-4.54287998072501\\
199	-4.5366989707831\\
198	-4.54581267495718\\
197	-4.54735752785937\\
196	-4.56147394995455\\
195	-4.5102359178043\\
194	-4.52048415498728\\
193	-4.50778274817382\\
192	-4.51937606504092\\
191	-4.50953653755307\\
190	-4.50489079229174\\
189	-4.59152297693521\\
188	-4.64221864860075\\
187	-4.7008019994541\\
186	-4.77268713258677\\
185	-4.86700603933813\\
184	-4.91453269343346\\
183	-4.96228774422052\\
182	-4.95680181042514\\
181	-4.9304506808485\\
180	-4.99143100258038\\
179	-5.08048632241087\\
178	-5.17095651731325\\
177	-5.13229008937856\\
176	-5.11360145076588\\
175	-5.11460322735767\\
174	-5.10196767339648\\
173	-5.13593223939794\\
172	-5.09876382587123\\
171	-5.17786043419884\\
170	-5.19993367892189\\
169	-5.1979299440932\\
168	-5.16082687215859\\
167	-5.10340025756474\\
166	-5.06938908636579\\
165	-4.99219562415638\\
164	-4.93665640235734\\
163	-4.89234439877782\\
162	-4.78958607726191\\
161	-4.71143522743604\\
160	-4.65307877136863\\
159	-4.56091252628626\\
158	-4.5346543714832\\
157	-4.42406157037687\\
156	-4.32714736944217\\
155	-4.27702686432751\\
154	-4.26647083723997\\
153	-4.2549347432947\\
152	-4.26989861502448\\
151	-4.34956468072666\\
150	-4.3525467882136\\
149	-4.36006339516108\\
148	-4.34677023883287\\
147	-4.38805208816101\\
146	-4.49334503093126\\
145	-4.59104129812228\\
144	-4.72603652911762\\
143	-4.78589400470878\\
142	-4.89852004938161\\
141	-4.90676011418039\\
140	-4.95919368095852\\
139	-5.02123379208141\\
138	-5.11169506291476\\
137	-5.22555803566422\\
136	-5.30842796873258\\
135	-5.39104417153061\\
134	-5.44247155959495\\
133	-5.52619567989199\\
132	-5.54024027084538\\
131	-5.65817862645421\\
130	-5.71731335217383\\
129	-5.74934564284872\\
128	-5.68790735043177\\
127	-5.69854656068394\\
126	-5.66218751602405\\
125	-5.55802241170331\\
124	-5.41866294040375\\
123	-5.33278727291426\\
122	-5.37646902820895\\
121	-5.34534502372137\\
120	-5.35265223967094\\
119	-5.37314832089927\\
118	-5.35920479401359\\
117	-5.35575789548338\\
116	-5.31993358935599\\
115	-5.32952396458743\\
114	-5.32474513441427\\
113	-5.23750106612896\\
112	-5.24654714933732\\
111	-5.21650997457284\\
110	-5.17741183109598\\
109	-5.11399380101975\\
108	-5.09492768020604\\
107	-5.08676462740987\\
106	-5.03776818871465\\
105	-5.08808345854457\\
104	-5.11815948189712\\
103	-5.1465669877962\\
102	-5.16007021320155\\
101	-5.14479271531187\\
100	-5.1812174330255\\
99	-5.22520419278057\\
98	-5.24141169593654\\
97	-5.30373480789312\\
96	-5.3813649026356\\
95	-5.52913022846156\\
94	-5.71913575979244\\
93	-5.8364272553933\\
92	-5.8752816220376\\
91	-5.90747516083364\\
90	-5.95656423630213\\
89	-5.9760165698529\\
88	-5.98318620160215\\
87	-5.98261497133911\\
86	-5.98865228331075\\
85	-6.00075529358448\\
84	-6.0392748898893\\
83	-6.12891764667407\\
82	-6.17579934046279\\
81	-6.2389789978912\\
80	-6.35905982688085\\
79	-6.50413816492833\\
78	-6.56086601912237\\
77	-6.60981521311776\\
76	-6.65788892304856\\
75	-6.63797670223235\\
74	-6.69356936437798\\
73	-6.69506473637511\\
72	-6.75048299783615\\
71	-6.77439015966427\\
70	-6.7490961921257\\
69	-6.67596130646151\\
68	-6.58940359500831\\
67	-6.56076671708841\\
66	-6.52003895567404\\
65	-6.47499908834077\\
64	-6.4239547960659\\
63	-6.3824368264332\\
62	-6.35670438307434\\
61	-6.31752981348596\\
60	-6.31476523259866\\
59	-6.31355405253373\\
58	-6.30776000531855\\
57	-6.31642647815961\\
56	-6.35212851577413\\
55	-6.37807212528296\\
54	-6.39511254889417\\
53	-6.45874281879045\\
52	-6.54048448679915\\
51	-6.59313067761605\\
50	-6.68067303613442\\
49	-6.6727490181092\\
48	-6.65685646239316\\
47	-6.71279709730239\\
46	-6.76113028702571\\
45	-6.82563915368548\\
44	-6.74231899009554\\
43	-6.74121725922232\\
42	-6.74452715549907\\
41	-6.72268257856774\\
40	-6.71493129698311\\
39	-6.74028220417025\\
38	-6.80505247553706\\
37	-6.80864877466959\\
36	-6.91229452758675\\
35	-7.02151023850042\\
34	-7.15091622596406\\
33	-7.24971002696756\\
32	-7.34930037577462\\
31	-7.43668902969965\\
30	-7.54394584931086\\
29	-7.64953867379869\\
28	-7.77432700562183\\
27	-7.88960650475638\\
26	-7.98998771982134\\
25	-8.08558638049862\\
24	-8.23419740976381\\
23	-8.32354790538424\\
22	-8.47646596643048\\
21	-8.66441241664556\\
20	-8.82886204036013\\
19	-9.05359289305178\\
18	-9.16402394960159\\
17	-9.35416423947621\\
16	-9.44482618925194\\
15	-9.53470505975874\\
14	-9.67710553488769\\
13	-9.74588884228449\\
12	-9.77941848926097\\
11	-9.80876676129145\\
10	-9.84513566937678\\
9	-9.90192519760071\\
8	-9.92848745247076\\
7	-9.96364108779963\\
6	-9.99835322458332\\
5	-10.0216138664487\\
4	-10.0389759157132\\
3	-10.0564447712968\\
2	-10.0705336718142\\
1	-10.091273773038\\
}--cycle;

\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
1	-10.0228845141076\\
2	-10.0029368892819\\
3	-9.95150189275885\\
4	-9.86896688196713\\
5	-9.72229356600754\\
6	-9.5760982574068\\
7	-9.38953428397851\\
8	-9.15141224636888\\
9	-8.90257391391384\\
10	-8.65759744933294\\
11	-8.44637210603107\\
12	-8.18315380106636\\
13	-7.95822615848077\\
14	-7.74005406513514\\
15	-7.5434934060604\\
16	-7.33506734564578\\
17	-7.18903434802599\\
18	-7.03029203433112\\
19	-6.86129491613575\\
20	-6.7433907573583\\
21	-6.65444196039426\\
22	-6.54328339720391\\
23	-6.40651473362905\\
24	-6.26826291897834\\
25	-6.11994413623426\\
26	-6.03434790754867\\
27	-5.91254121270868\\
28	-5.8064666100236\\
29	-5.67708478360476\\
30	-5.61273757019936\\
31	-5.53930929516573\\
32	-5.45770816144134\\
33	-5.30188687533244\\
34	-5.20647822660141\\
35	-5.24522711117931\\
36	-5.22715817517384\\
37	-5.24609313409897\\
38	-5.2976316352426\\
39	-5.31538005734163\\
40	-5.3278831078087\\
41	-5.32039659146229\\
42	-5.28423862638819\\
43	-5.21253069546469\\
44	-5.23633370867902\\
45	-5.2443589213402\\
46	-5.32641774965832\\
47	-5.28526378042905\\
48	-5.28639025184622\\
49	-5.34346692873027\\
50	-5.28731412498404\\
51	-5.28257117500527\\
52	-5.19731924329317\\
53	-5.28536162660715\\
54	-5.23135866734877\\
55	-5.16746042999942\\
56	-5.12933419856922\\
57	-5.07205734750871\\
58	-4.94859254726169\\
59	-4.90150682801735\\
60	-4.7431871240708\\
61	-4.63553487635556\\
62	-4.51859316686668\\
63	-4.51729033100041\\
64	-4.47455596652896\\
65	-4.3568786378179\\
66	-4.26578991143405\\
67	-4.18196706854628\\
68	-4.05688162135099\\
69	-3.95079085068859\\
70	-3.89542590429162\\
71	-3.82327317136236\\
72	-3.73068293974767\\
73	-3.78556036573598\\
74	-3.65943461102673\\
75	-3.56870213870863\\
76	-3.45122568637857\\
77	-3.36745075846896\\
78	-3.3190436386852\\
79	-3.2199895663548\\
80	-3.23766300876973\\
81	-3.19386334001415\\
82	-3.21815047469518\\
83	-3.13008302403787\\
84	-3.13578661601546\\
85	-3.1512947791754\\
86	-3.09948095390444\\
87	-3.11760769197461\\
88	-3.13079129654656\\
89	-3.16649910893612\\
90	-3.19532207788164\\
91	-3.18936393108087\\
92	-3.21229006541654\\
93	-3.25191998456506\\
94	-3.25010663187238\\
95	-3.30707890768838\\
96	-3.35981273069847\\
97	-3.39528484344258\\
98	-3.40889845827181\\
99	-3.4445207321318\\
100	-3.41349433698079\\
101	-3.357083851424\\
102	-3.34091343758667\\
103	-3.25967323378004\\
104	-3.19565477886927\\
105	-3.13194815182747\\
106	-3.07372675145562\\
107	-2.97821825574865\\
108	-2.87789634322673\\
109	-2.81496277773183\\
110	-2.86453624762327\\
111	-2.77103111085001\\
112	-2.70640966726114\\
113	-2.59548575861003\\
114	-2.46320667015346\\
115	-2.38478326469882\\
116	-2.28510031845033\\
117	-2.15919667809434\\
118	-2.06870417410134\\
119	-1.99626186702748\\
120	-1.9468584969344\\
121	-1.976877913877\\
122	-1.92989462596791\\
123	-1.88228840018019\\
124	-1.95319585935373\\
125	-1.96717747511876\\
126	-1.94336922142358\\
127	-1.86405660849247\\
128	-1.93474039202498\\
129	-1.92828455513125\\
130	-1.96860386780817\\
131	-1.98062481258566\\
132	-1.98858418819611\\
133	-2.02203927305007\\
134	-2.01876799814138\\
135	-2.02168612046443\\
136	-2.01534090044003\\
137	-2.00349049206649\\
138	-2.04023602492701\\
139	-2.05876984098683\\
140	-2.03160203013987\\
141	-2.04921829684896\\
142	-2.07066829243597\\
143	-2.07192798713001\\
144	-2.08641628123312\\
145	-2.06436376989003\\
146	-2.12948226216828\\
147	-2.27691740337578\\
148	-2.28484017116349\\
149	-2.2859100978136\\
150	-2.28556869298395\\
151	-2.24899142315619\\
152	-2.35892743043962\\
153	-2.3644007452012\\
154	-2.29860591996573\\
155	-2.25387424935006\\
156	-2.35114649631001\\
157	-2.42562851906728\\
158	-2.47323229546068\\
159	-2.63693136460323\\
160	-2.73441010840263\\
161	-2.87484916330768\\
162	-2.93082559525551\\
163	-2.99390717488689\\
164	-3.10692441491689\\
165	-3.14611162822595\\
166	-3.19887288892514\\
167	-3.27650520179814\\
168	-3.29740047775585\\
169	-3.3493491016325\\
170	-3.37643507883578\\
171	-3.44218491824859\\
172	-3.47378565452159\\
173	-3.59259673376163\\
174	-3.6994947975332\\
175	-3.89779068615728\\
176	-3.95145763386494\\
177	-3.85399342215235\\
178	-3.93956584932517\\
179	-4.08276025221897\\
180	-4.19689380702019\\
181	-4.21553613587825\\
182	-4.21872084637581\\
183	-4.29360134269694\\
184	-4.29385333734614\\
185	-4.35146570242408\\
186	-4.39985834243938\\
187	-4.41960740691575\\
188	-4.41359446297086\\
189	-4.43202165656249\\
190	-4.56800546243695\\
191	-4.59462716516243\\
192	-4.6014500844748\\
193	-4.62989774377832\\
194	-4.66145041822563\\
195	-4.71557342626399\\
196	-4.78311154088744\\
197	-4.80513950783091\\
198	-4.80549219390049\\
199	-4.85631329560404\\
200	-4.87687300823283\\
201	-4.92921000944978\\
202	-4.96974657038838\\
203	-4.94046938289092\\
204	-4.87877662768685\\
205	-4.8129258732881\\
206	-4.79965235578194\\
207	-4.84211499292817\\
208	-4.89066635333769\\
209	-4.81331360340884\\
210	-4.8093390055728\\
211	-4.82714823078833\\
212	-4.82521117489218\\
213	-4.78233340661019\\
214	-4.86725032923894\\
215	-4.93747636127362\\
216	-4.92981789073789\\
217	-4.83240249656733\\
218	-4.79140631944115\\
219	-4.76096756265464\\
220	-4.64716408321704\\
221	-4.5674013918945\\
222	-4.58609939744254\\
223	-4.65424824821578\\
224	-4.6416796900642\\
225	-4.578166889518\\
226	-4.41420779366428\\
227	-4.30841339991831\\
228	-4.29165388428498\\
229	-4.23937709651464\\
230	-4.16659110629821\\
231	-4.0414599487402\\
232	-3.93884323727836\\
233	-3.79204715355382\\
234	-3.66019927922127\\
235	-3.64708030298937\\
236	-3.53037370424107\\
237	-3.49934041858955\\
238	-3.47730409261841\\
239	-3.38605625811147\\
240	-3.44737423302334\\
241	-3.47301658261469\\
242	-3.45464238229589\\
243	-3.53125814225756\\
244	-3.46893869515055\\
245	-3.41020131276244\\
246	-3.34543635887843\\
247	-3.37662496305574\\
248	-3.36868392804424\\
249	-3.27608323655508\\
250	-3.20064963535104\\
251	-3.12457522817924\\
252	-3.03723278160437\\
253	-2.96308210014731\\
254	-2.8908967420716\\
255	-2.88321322109467\\
256	-2.91338211780037\\
257	-2.9950959218179\\
258	-2.95731659185074\\
259	-2.87886642787946\\
260	-2.88332162123944\\
261	-2.89999283221188\\
262	-2.89824189765139\\
263	-2.89733414081794\\
264	-2.959845239138\\
265	-2.91736378817351\\
266	-2.89666982851222\\
267	-2.89286650545491\\
268	-2.81647781784941\\
269	-2.84695097172269\\
270	-2.78772559452039\\
271	-2.7829384948554\\
272	-2.77402861348156\\
273	-2.75563760579877\\
274	-2.80063615853879\\
275	-2.84582074973869\\
276	-2.93625256731799\\
277	-2.98456150077329\\
278	-3.09020347742144\\
279	-3.15718849244797\\
280	-3.30873062602381\\
281	-3.40635135379913\\
282	-3.46933155568208\\
283	-3.57133588811804\\
284	-3.62266273453973\\
285	-3.73568991685942\\
286	-3.8068297281584\\
287	-3.771867957902\\
288	-3.82181860519918\\
289	-3.87869986998647\\
290	-3.86631578615712\\
291	-3.7672362902436\\
292	-3.6543904225014\\
293	-3.64054023742491\\
294	-3.55376214744299\\
295	-3.56308417936956\\
296	-3.56031828386459\\
297	-3.49463389432841\\
298	-3.49200541478904\\
299	-3.34828584336119\\
300	-3.34877266850701\\
300	-6.12507697894254\\
299	-6.15160560990099\\
298	-6.19143499797145\\
297	-6.2402337180455\\
296	-6.33503315836903\\
295	-6.33753247703561\\
294	-6.35647156089318\\
293	-6.37897641035656\\
292	-6.39282062480194\\
291	-6.35191866172722\\
290	-6.28769826608297\\
289	-6.32740729649699\\
288	-6.44651280031187\\
287	-6.40244865227307\\
286	-6.28423847405468\\
285	-6.23195127793334\\
284	-6.17864232410771\\
283	-6.1137368101914\\
282	-6.07046742877815\\
281	-6.04911940589946\\
280	-6.02011762443185\\
279	-5.95195914859173\\
278	-5.89577986207632\\
277	-5.87835378237343\\
276	-5.94653689161178\\
275	-5.95220602733535\\
274	-5.97219216264198\\
273	-6.10082147314572\\
272	-6.23345735913926\\
271	-6.27800409239617\\
270	-6.40127782580194\\
269	-6.46650431025344\\
268	-6.43145542331889\\
267	-6.45072651384611\\
266	-6.45104508490931\\
265	-6.4635602576804\\
264	-6.54886023212937\\
263	-6.47746057668188\\
262	-6.4588283938068\\
261	-6.39089849191566\\
260	-6.38083248226803\\
259	-6.37517430901531\\
258	-6.29261762610931\\
257	-6.31758976800103\\
256	-6.31512732649587\\
255	-6.31502505877878\\
254	-6.28603585948596\\
253	-6.29946127563707\\
252	-6.35535308161987\\
251	-6.37023648336443\\
250	-6.44974924110407\\
249	-6.53630903422828\\
248	-6.57204932766083\\
247	-6.58463862372028\\
246	-6.571638325846\\
245	-6.6701810871295\\
244	-6.72142165453748\\
243	-6.76510417372806\\
242	-6.76878957691301\\
241	-6.89246110801994\\
240	-6.95685411568903\\
239	-7.00141420995729\\
238	-6.96393362637352\\
237	-6.92584291856032\\
236	-6.87351323200679\\
235	-6.78943745235928\\
234	-6.68399289148073\\
233	-6.63231154552928\\
232	-6.52304347130928\\
231	-6.52615189610042\\
230	-6.48519813612599\\
229	-6.46031366661928\\
228	-6.42958430102683\\
227	-6.38039713096867\\
226	-6.39660385748502\\
225	-6.37437299988425\\
224	-6.33471556098131\\
223	-6.27802457112784\\
222	-6.26906410886627\\
221	-6.25390913969151\\
220	-6.21301202241364\\
219	-6.19308730898336\\
218	-6.14553933539169\\
217	-6.13198274292222\\
216	-6.16766939807347\\
215	-6.20635420365444\\
214	-6.20585509886789\\
213	-6.17615278797297\\
212	-6.24154771397787\\
211	-6.2531180403221\\
210	-6.27718456448647\\
209	-6.3365182121897\\
208	-6.39176310040229\\
207	-6.47972925272875\\
206	-6.51138110418776\\
205	-6.55328114404983\\
204	-6.65615323679655\\
203	-6.69233779384927\\
202	-6.73310097083933\\
201	-6.73962667055173\\
200	-6.75862688531138\\
199	-6.78174796524014\\
198	-6.80424856545913\\
197	-6.77009299960694\\
196	-6.80170054496485\\
195	-6.75688618169109\\
194	-6.77587959602985\\
193	-6.80107050439555\\
192	-6.81005649331207\\
191	-6.84331327933646\\
190	-6.87980941344591\\
189	-6.89846716671707\\
188	-6.94540589818872\\
187	-6.93737350425116\\
186	-6.94080372322223\\
185	-6.93132926602604\\
184	-6.8803033274334\\
183	-6.88461134524453\\
182	-6.84664345401291\\
181	-6.83259205680624\\
180	-6.79640960498678\\
179	-6.76642527799525\\
178	-6.72145856612334\\
177	-6.7089067604175\\
176	-6.69987057237229\\
175	-6.71255281242114\\
174	-6.67466034856139\\
173	-6.68763702086644\\
172	-6.69585330827223\\
171	-6.77703470467812\\
170	-6.83991577156552\\
169	-6.84684045183141\\
168	-6.82786215129491\\
167	-6.84930447911525\\
166	-6.7476127490096\\
165	-6.75677321554351\\
164	-6.82446107364747\\
163	-6.88941482451111\\
162	-6.91777114783668\\
161	-6.87699805314328\\
160	-6.88205157721129\\
159	-6.89899484661037\\
158	-6.95285464836684\\
157	-7.02497358478338\\
156	-7.03510179209881\\
155	-7.10072939562454\\
154	-7.12955862707239\\
153	-7.13487055697641\\
152	-7.15375689072158\\
151	-7.11925902617176\\
150	-7.13359025604224\\
149	-7.17093156215724\\
148	-7.19714100637051\\
147	-7.25931125351998\\
146	-7.31785014673954\\
145	-7.36233407333652\\
144	-7.39084239280858\\
143	-7.36589826426018\\
142	-7.41860804443639\\
141	-7.40733852431877\\
140	-7.4306686845502\\
139	-7.48610224019205\\
138	-7.4921063436948\\
137	-7.55763950537139\\
136	-7.62589322413629\\
135	-7.68149855308058\\
134	-7.70829867316068\\
133	-7.74722725869404\\
132	-7.82615163747572\\
131	-7.8781429953986\\
130	-7.91624747095948\\
129	-7.95635098447108\\
128	-7.93034437433465\\
127	-7.96319194912398\\
126	-7.95643204394255\\
125	-7.96788599656466\\
124	-7.97709136696877\\
123	-7.96286970763822\\
122	-7.93162651695415\\
121	-7.96671808432951\\
120	-7.95349065006968\\
119	-7.92118412721355\\
118	-7.91366086082696\\
117	-7.88065789616959\\
116	-7.82576851782237\\
115	-7.77860756553522\\
114	-7.77052235054545\\
113	-7.79275955977731\\
112	-7.69507050355001\\
111	-7.69263094698618\\
110	-7.63522898375575\\
109	-7.63619263966836\\
108	-7.72043516150458\\
107	-7.71682399649321\\
106	-7.7343161702349\\
105	-7.71672960208269\\
104	-7.70502075469356\\
103	-7.67599428513653\\
102	-7.68517685666166\\
101	-7.68360846588736\\
100	-7.72460178778665\\
99	-7.76533883729633\\
98	-7.79242352905492\\
97	-7.76215633692029\\
96	-7.71368231583058\\
95	-7.68761277132777\\
94	-7.71214800579114\\
93	-7.76016138028839\\
92	-7.74377031233679\\
91	-7.7997665104485\\
90	-7.86257049553272\\
89	-7.94166438324236\\
88	-7.9780650163562\\
87	-7.98723998873407\\
86	-7.98151471524176\\
85	-8.00213996363119\\
84	-8.00205515419327\\
83	-7.96735043900988\\
82	-8.03650973582292\\
81	-8.02035129309277\\
80	-8.03683766608617\\
79	-8.11531158785278\\
78	-8.09587156520663\\
77	-8.07435016825314\\
76	-8.01425921978177\\
75	-7.97301033532233\\
74	-7.89620487587858\\
73	-7.81239804833365\\
72	-7.71560272971038\\
71	-7.64816322981836\\
70	-7.55568981810579\\
69	-7.59160846501522\\
68	-7.5923200563453\\
67	-7.58626011830414\\
66	-7.6299158437287\\
65	-7.66564804528216\\
64	-7.68028353661778\\
63	-7.66376535543022\\
62	-7.78426128707932\\
61	-7.75511254152011\\
60	-7.73728057591139\\
59	-7.70484052139714\\
58	-7.70790899553736\\
57	-7.71417529101393\\
56	-7.75154041631697\\
55	-7.75850876964992\\
54	-7.76543120530611\\
53	-7.77054356985296\\
52	-7.78076702594023\\
51	-7.77819826705557\\
50	-7.79989502523302\\
49	-7.80420330339002\\
48	-7.77540940942131\\
47	-7.75275910677151\\
46	-7.71583549857075\\
45	-7.70914039692377\\
44	-7.72702629531363\\
43	-7.75138617572143\\
42	-7.80926129779105\\
41	-7.79012711956445\\
40	-7.80244707026222\\
39	-7.73293258381447\\
38	-7.71081455663988\\
37	-7.70812658918015\\
36	-7.74054341583142\\
35	-7.77211071658534\\
34	-7.82414950047793\\
33	-7.8613904717416\\
32	-7.92887786624919\\
31	-8.01278350465016\\
30	-8.12919015109786\\
29	-8.22322660055831\\
28	-8.32383777016429\\
27	-8.38865743962199\\
26	-8.48075663978343\\
25	-8.57725531679777\\
24	-8.66611050457531\\
23	-8.74307803659372\\
22	-8.84652446856169\\
21	-8.9320215166286\\
20	-9.04135058638926\\
19	-9.12496753335752\\
18	-9.22030412509866\\
17	-9.30654429977567\\
16	-9.36854878891991\\
15	-9.47214293503768\\
14	-9.53476813784103\\
13	-9.56881073914858\\
12	-9.62872369336883\\
11	-9.66098042844331\\
10	-9.7218874545527\\
9	-9.77972165428713\\
8	-9.85116304819802\\
7	-9.90757907153163\\
6	-9.95931449402824\\
5	-9.99162670268656\\
4	-10.0419508359168\\
3	-10.0819557453527\\
2	-10.0890445430048\\
1	-10.0958126500895\\
}--cycle;



\legend{$ \overline{LC}_{30,4} $, $\overline{LC}_{30,5} $, $ \overline{LC}_{30,6} $, $ \sigma_4 $, $ \sigma_5 $, $ \sigma_6 $}

 


\end{axis}
\end{tikzpicture}%

==> velgrob.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mumred, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.0632826898623\\
2	-10.0520244163573\\
3	-10.0190345999784\\
4	-9.99868820713044\\
5	-9.96592726876145\\
6	-9.94128003143305\\
8	-9.82522387820683\\
9	-9.75442312770258\\
10	-9.67824261212394\\
11	-9.57663939939755\\
12	-9.46138257246196\\
13	-9.33728020044617\\
14	-9.21091885763354\\
15	-9.08738486839349\\
16	-8.97616121181773\\
17	-8.85922221694005\\
18	-8.74798939552505\\
19	-8.6043721693112\\
20	-8.47215586600851\\
21	-8.31073621317518\\
22	-8.13858512979311\\
23	-7.97960862757486\\
24	-7.79909997523009\\
25	-7.62903610905414\\
26	-7.46268712540103\\
27	-7.33347682928814\\
28	-7.15775500878851\\
29	-6.99255619669617\\
30	-6.8199054151105\\
31	-6.6563722105808\\
32	-6.50302442921839\\
33	-6.41887875618869\\
34	-6.30743214628211\\
35	-6.18366498565427\\
36	-6.02531267768006\\
37	-5.92846344177201\\
39	-5.70544881647265\\
40	-5.57835061140747\\
41	-5.49937411153456\\
42	-5.43119172869365\\
43	-5.33927384782106\\
44	-5.23690455176092\\
45	-5.15410644105435\\
46	-5.04453819311703\\
47	-4.93199597329578\\
48	-4.78918002994283\\
50	-4.60965027046728\\
51	-4.55974836830774\\
52	-4.5056839212325\\
53	-4.44489212387134\\
55	-4.33126258602664\\
56	-4.28452512716302\\
57	-4.19583169347527\\
58	-4.14061868312712\\
59	-4.06503574152367\\
60	-3.99369048914929\\
61	-3.89001764761258\\
62	-3.8248783565499\\
63	-3.66389876912814\\
64	-3.56175186357717\\
65	-3.46558199081647\\
66	-3.3878516051775\\
67	-3.26051538682401\\
68	-3.1530387755671\\
69	-3.05809359782364\\
70	-2.99951842038229\\
71	-2.90749371814093\\
72	-2.81764733164948\\
73	-2.73949748776317\\
74	-2.66899929909744\\
75	-2.61628118638686\\
76	-2.59910985053597\\
77	-2.5999578392358\\
78	-2.58758694999506\\
79	-2.55738886126596\\
80	-2.50779829938415\\
81	-2.46897431086387\\
82	-2.45570996759028\\
83	-2.41436252676931\\
84	-2.42849302746419\\
85	-2.39578348753304\\
86	-2.351655429049\\
87	-2.27821063612913\\
88	-2.23036164710476\\
89	-2.23525251557521\\
90	-2.1796059276495\\
91	-2.15811478631753\\
92	-2.12973178529825\\
93	-2.11014040225712\\
94	-2.06137996509636\\
95	-2.00646613826706\\
96	-2.02206858711037\\
97	-2.03090685958972\\
98	-2.06097675248145\\
99	-2.03771604743787\\
100	-2.00623514228607\\
101	-2.00162003088099\\
102	-2.01246925629385\\
103	-2.0400171427471\\
104	-2.0744326428773\\
105	-2.07424526398199\\
106	-2.05003761572334\\
107	-2.01544518494819\\
108	-2.01235814804215\\
109	-1.98013232917748\\
110	-1.96744583218589\\
112	-1.90594459107126\\
113	-1.88734016955311\\
114	-1.841272166338\\
115	-1.83830963191042\\
116	-1.81971108861541\\
117	-1.84155959253121\\
118	-1.84453347734421\\
119	-1.82413287228275\\
120	-1.85256647737623\\
121	-1.84842544137848\\
122	-1.86834968144927\\
123	-1.89588432147968\\
124	-1.95982932962556\\
125	-1.99268110076667\\
126	-1.95625640234732\\
127	-1.95179295541237\\
128	-1.93769761181773\\
129	-1.97632376464225\\
130	-2.00730287234296\\
131	-2.01896740189602\\
132	-2.02052286152809\\
134	-1.97521748467943\\
135	-1.9575983929949\\
136	-1.94276572447501\\
137	-1.92457618680913\\
138	-1.91840374484315\\
139	-1.94307795949521\\
140	-1.96166729258039\\
141	-1.98666846450476\\
142	-1.97921549759423\\
143	-1.95853563611803\\
144	-1.92565729017974\\
147	-1.84293505528336\\
148	-1.82055511115431\\
149	-1.7778203708919\\
150	-1.74282247725381\\
151	-1.75173379098197\\
153	-1.68884974973435\\
154	-1.630539118228\\
155	-1.63688375993087\\
156	-1.66198465820179\\
157	-1.64467667797766\\
158	-1.603562601693\\
159	-1.55460434578742\\
160	-1.51710334371955\\
161	-1.47613472218001\\
162	-1.45839973491519\\
164	-1.48549326443958\\
165	-1.5076517478409\\
166	-1.5126432030666\\
167	-1.53035786411414\\
171	-1.4343253339668\\
172	-1.42427847543058\\
173	-1.43992650812692\\
175	-1.46658560950334\\
176	-1.5123105554573\\
177	-1.5267249175397\\
178	-1.5334872188119\\
179	-1.54665417742405\\
180	-1.59304555422892\\
181	-1.57528644271071\\
182	-1.57580496985639\\
183	-1.61956370116064\\
184	-1.61304516874753\\
185	-1.62072565310905\\
186	-1.61638974840611\\
187	-1.64466816217737\\
188	-1.69056622598799\\
189	-1.71827743906908\\
190	-1.77644351996707\\
191	-1.78342552298011\\
192	-1.77217135012313\\
193	-1.78038048250255\\
194	-1.8122903174621\\
195	-1.80671939574995\\
196	-1.8278074898825\\
197	-1.85629089676456\\
200	-1.97843634919491\\
201	-1.97189182282978\\
202	-2.00529276481785\\
203	-2.04805799388583\\
204	-2.08324494458884\\
205	-2.12852209551568\\
206	-2.13353948229894\\
207	-2.17432618473777\\
208	-2.20115313316717\\
209	-2.23584559770046\\
210	-2.26811019457398\\
211	-2.29747105107879\\
212	-2.28184290522648\\
213	-2.29080635997877\\
214	-2.27349580452591\\
215	-2.23507459362509\\
216	-2.21540500660331\\
217	-2.22170454031806\\
218	-2.22351986297002\\
219	-2.25022135832751\\
220	-2.24319217775457\\
221	-2.29591840180899\\
222	-2.31737889177373\\
223	-2.32051739789199\\
224	-2.34380892652138\\
225	-2.38054472742459\\
226	-2.34570622512592\\
227	-2.31508144707271\\
228	-2.29762358829413\\
229	-2.28286448257222\\
231	-2.27040489220786\\
232	-2.26224226581263\\
233	-2.24189800552915\\
234	-2.27244571168541\\
235	-2.20502612314294\\
236	-2.19053759122249\\
237	-2.20500425081724\\
238	-2.2709819353272\\
239	-2.30794273468797\\
240	-2.33828114013147\\
241	-2.42002084660635\\
242	-2.49058861958025\\
243	-2.48936772716684\\
244	-2.56529358007811\\
245	-2.60246352175704\\
246	-2.63085986113538\\
247	-2.63248107852422\\
248	-2.61084835669027\\
249	-2.59541755119295\\
250	-2.61634603175202\\
251	-2.60315572352164\\
252	-2.59232574729248\\
253	-2.61345320713747\\
254	-2.57077183895541\\
255	-2.53350718463361\\
256	-2.56373326522748\\
257	-2.58307707653842\\
258	-2.62177129498713\\
259	-2.61808030316507\\
260	-2.61638681940354\\
261	-2.67700907025539\\
262	-2.69119318703554\\
263	-2.67836100934198\\
264	-2.68756692570713\\
265	-2.75337040195268\\
266	-2.80543006972101\\
267	-2.78415797898742\\
268	-2.77954644742812\\
269	-2.79366691162187\\
270	-2.70835188134419\\
271	-2.65284741116199\\
272	-2.64169305993056\\
273	-2.61604563187922\\
274	-2.60652696451211\\
275	-2.62553339618495\\
276	-2.65222337910967\\
277	-2.69936267567965\\
278	-2.75460773985355\\
279	-2.76482349279797\\
281	-2.71421183433176\\
282	-2.72354118489159\\
283	-2.71042686345351\\
284	-2.70287722953151\\
285	-2.70542668372116\\
286	-2.67534980379753\\
287	-2.67778313075218\\
288	-2.66226672713435\\
290	-2.68209028585238\\
291	-2.66855801809032\\
292	-2.67460201659839\\
293	-2.6873563543366\\
294	-2.64406903634642\\
295	-2.63501193831831\\
296	-2.60145973738639\\
297	-2.59962127732001\\
298	-2.55123440498483\\
299	-2.47640338577804\\
300	-2.50467369200288\\
};

\addplot [color=mumblue, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.0177018746311\\
	3	-9.98307659040762\\
	5	-9.92003512543164\\
	6	-9.86393430757096\\
	9	-9.64949842572463\\
	10	-9.5331562588209\\
	11	-9.44558752832614\\
	12	-9.34895409421944\\
	13	-9.22770407403669\\
	14	-9.1213089063603\\
	15	-8.99115635036731\\
	16	-8.87248112786978\\
	17	-8.71835901801279\\
	18	-8.60082765953513\\
	19	-8.4895206992598\\
	20	-8.35671594308553\\
	22	-8.07866841036355\\
	23	-7.90739180305286\\
	24	-7.76079314568881\\
	25	-7.57346345442085\\
	26	-7.40491051089566\\
	28	-7.09131667386288\\
	29	-6.89134503272584\\
	31	-6.54657203671962\\
	32	-6.41563820543644\\
	33	-6.2626695907137\\
	34	-6.1469358312587\\
	35	-5.99621817686835\\
	36	-5.90880602728322\\
	37	-5.84188537674544\\
	38	-5.74109557494143\\
	39	-5.65859453935138\\
	40	-5.61784137443442\\
	41	-5.51522599347607\\
	43	-5.36423431662786\\
	44	-5.27812031844519\\
	45	-5.2084537353868\\
	47	-5.05922736331326\\
	48	-4.97076533196292\\
	50	-4.70383324006377\\
	51	-4.58221988109801\\
	52	-4.48500334772922\\
	53	-4.37737844716867\\
	54	-4.25522642151071\\
	55	-4.15871593897981\\
	56	-4.12996803630153\\
	57	-4.06213759884815\\
	58	-3.92070949535218\\
	59	-3.88241029065944\\
	60	-3.78788386759487\\
	61	-3.65525799890537\\
	62	-3.5599705741202\\
	63	-3.44872840289361\\
	64	-3.35613104101054\\
	65	-3.26962227235418\\
	66	-3.15970166089141\\
	67	-3.01347954772473\\
	68	-2.90698601700922\\
	69	-2.77820013254569\\
	70	-2.63215794704342\\
	71	-2.53650519635738\\
	72	-2.42524961332981\\
	74	-2.25064521930989\\
	75	-2.2005881950206\\
	76	-2.14311190581492\\
	77	-2.11389813131416\\
	78	-2.06024879207797\\
	79	-2.02771613232716\\
	80	-2.04062451266464\\
	81	-2.00232908848062\\
	82	-1.9366353951221\\
	83	-1.92728266999836\\
	84	-1.90290185425522\\
	85	-1.91270054837332\\
	86	-1.84522267257012\\
	87	-1.81756852220616\\
	88	-1.85352082178775\\
	89	-1.81991683797412\\
	90	-1.80961906089658\\
	91	-1.84650796141119\\
	92	-1.83485974421944\\
	93	-1.85373497109242\\
	94	-1.84682169778893\\
	95	-1.84657449976129\\
	96	-1.83624128012201\\
	97	-1.86404948652898\\
	98	-1.87393140366351\\
	99	-1.86666748437239\\
	100	-1.93421158561648\\
	101	-1.94863755500086\\
	102	-1.93949957866329\\
	103	-1.94287159375591\\
	104	-1.93163519252141\\
	105	-1.88881116405071\\
	106	-1.86172240859491\\
	107	-1.84871286610905\\
	108	-1.83069510432108\\
	109	-1.83677677991591\\
	110	-1.79511339154163\\
	111	-1.86132480851853\\
	112	-1.8758805682445\\
	113	-1.88488968592657\\
	114	-1.90955746834828\\
	115	-1.89333817585117\\
	116	-1.8587772936325\\
	117	-1.82905330612414\\
	118	-1.78797344714366\\
	119	-1.76280323426306\\
	120	-1.74505148408059\\
	121	-1.74208862631156\\
	123	-1.71954864638366\\
	124	-1.7221416834289\\
	125	-1.70697642447556\\
	128	-1.63232817625578\\
	130	-1.60285593030954\\
	131	-1.59741983033615\\
	132	-1.63144662183191\\
	133	-1.63257941624067\\
	134	-1.64158553406008\\
	136	-1.61017593534382\\
	137	-1.59815194551726\\
	139	-1.54483736481325\\
	140	-1.58579580078623\\
	141	-1.53334997769031\\
	142	-1.54394071371615\\
	143	-1.54981723880462\\
	146	-1.55396470471715\\
	147	-1.56095725067757\\
	148	-1.59258603800708\\
	149	-1.6378506550584\\
	150	-1.63511373685213\\
	151	-1.62008922637602\\
	152	-1.61481210655262\\
	153	-1.64713850798842\\
	154	-1.62187044814266\\
	155	-1.65252817654738\\
	157	-1.68348850447899\\
	158	-1.71054498522278\\
	159	-1.71304719297189\\
	160	-1.65589956416295\\
	162	-1.65136336512126\\
	163	-1.6329229316371\\
	166	-1.65489825257077\\
	167	-1.63715102947378\\
	168	-1.6815032104534\\
	169	-1.67651975332598\\
	170	-1.62472235216222\\
	171	-1.61428871988255\\
	172	-1.58538958987702\\
	173	-1.57300748746178\\
	174	-1.54995201619744\\
	176	-1.54501357140896\\
	178	-1.50278774602407\\
	179	-1.47544969537893\\
	180	-1.49553213630242\\
	181	-1.50683169417113\\
	182	-1.48146591185196\\
	183	-1.42511379815852\\
	184	-1.44964240668696\\
	185	-1.45878848800169\\
	186	-1.4753319049272\\
	187	-1.47844338564346\\
	188	-1.50230087918681\\
	189	-1.51704820323425\\
	190	-1.5436839226976\\
	191	-1.55660929732437\\
	192	-1.58569749886874\\
	193	-1.62081072962098\\
	194	-1.62271748100363\\
	195	-1.63662587608826\\
	196	-1.66298146494603\\
	197	-1.7010338184952\\
	198	-1.69516036712554\\
	199	-1.75063350894072\\
	200	-1.8247276188373\\
	201	-1.87635110597853\\
	202	-1.95668870965687\\
	203	-1.97343243055337\\
	204	-2.01269525997947\\
	205	-2.03814856510951\\
	206	-2.04446671782756\\
	207	-2.08922389104367\\
	208	-2.10674932733815\\
	209	-2.10629772820084\\
	210	-2.13857091363718\\
	211	-2.14980495669579\\
	212	-2.19299761266313\\
	213	-2.24407468733239\\
	215	-2.16778086867811\\
	217	-2.14969444727177\\
	218	-2.14918755387458\\
	219	-2.1694419715451\\
	220	-2.21768055959137\\
	221	-2.22296748329444\\
	222	-2.17445769456077\\
	223	-2.15281160888861\\
	224	-2.17089613441794\\
	225	-2.2295706035485\\
	226	-2.25978199832934\\
	227	-2.26558035097582\\
	229	-2.25826474598392\\
	230	-2.20569904062262\\
	231	-2.20731818351447\\
	232	-2.17100186631779\\
	233	-2.17713883466757\\
	234	-2.17152689412643\\
	235	-2.15598049814389\\
	236	-2.17203345968971\\
	238	-2.16733633418568\\
	239	-2.17145159054115\\
	240	-2.14914681144444\\
	242	-2.16294842600661\\
	243	-2.1573512492468\\
	244	-2.16638772184933\\
	245	-2.21854261823876\\
	247	-2.25211977398305\\
	249	-2.33817570750705\\
	250	-2.3458227535221\\
	251	-2.36376896901487\\
	252	-2.42341470896315\\
	254	-2.4398756326022\\
	255	-2.42768342063101\\
	257	-2.43655484757375\\
	258	-2.45260521906783\\
	259	-2.48904010062495\\
	260	-2.47516268847971\\
	261	-2.44413960724722\\
	262	-2.45875418256821\\
	264	-2.44050322412897\\
	265	-2.48947831524504\\
	266	-2.5204800501669\\
	267	-2.48037652425052\\
	268	-2.47280397306673\\
	269	-2.46988586839171\\
	270	-2.48591641884514\\
	271	-2.45005471371417\\
	272	-2.46242052971229\\
	273	-2.46123586160212\\
	274	-2.4435759417575\\
	275	-2.40023700332796\\
	276	-2.3616693031355\\
	277	-2.37655040636099\\
	278	-2.31242504072253\\
	279	-2.2691549523671\\
	280	-2.23519282555759\\
	281	-2.21508821535912\\
	282	-2.17434726426336\\
	283	-2.20797010738266\\
	284	-2.20718379152106\\
	285	-2.21152165953475\\
	286	-2.20676706906858\\
	287	-2.23213698373087\\
	288	-2.22172389245088\\
	289	-2.17424479726014\\
	290	-2.22444005759735\\
	291	-2.24505206111445\\
	292	-2.23435924718234\\
	293	-2.23956801336521\\
	294	-2.23716044875664\\
	295	-2.20860231584658\\
	296	-2.19166695921706\\
	297	-2.23259933306679\\
	299	-2.30287897178573\\
	300	-2.28969393201311\\
};

\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0075800395428\\
2	-9.9954461084802\\
3	-9.95486928967367\\
4	-9.93814312367607\\
5	-9.87566527374818\\
6	-9.85674509091246\\
7	-9.76744397426669\\
8	-9.68585552724304\\
9	-9.59485690357066\\
10	-9.48897332724438\\
11	-9.3758179632268\\
12	-9.2056494127752\\
13	-9.01097883238352\\
14	-8.80286794587851\\
15	-8.58671216263138\\
16	-8.38459185184733\\
17	-8.18703002981266\\
18	-8.02174319243584\\
19	-7.78621898698654\\
20	-7.56880691089384\\
21	-7.30309036918222\\
22	-7.03044212123785\\
23	-6.75322848724296\\
24	-6.47544909496074\\
25	-6.20694973434902\\
26	-5.94787337992395\\
27	-5.76095312585984\\
28	-5.51152988046123\\
29	-5.24594228514449\\
30	-4.99148740106801\\
31	-4.74291036348525\\
32	-4.51508362538383\\
33	-4.40917101414772\\
34	-4.26200834411924\\
35	-4.13556471299477\\
36	-3.91125086060918\\
37	-3.77100869288697\\
38	-3.61506103339176\\
39	-3.46567385244838\\
40	-3.28193516591468\\
41	-3.22973094202281\\
42	-3.20389323941677\\
43	-3.14893290816256\\
44	-3.04833096922527\\
45	-3.01125769702654\\
46	-2.91069310358709\\
47	-2.77472815652196\\
48	-2.6005868085003\\
49	-2.52883847048503\\
50	-2.42492414035849\\
51	-2.36994068257678\\
52	-2.34639960155161\\
53	-2.3055195976227\\
54	-2.27281929332949\\
55	-2.22107742122335\\
56	-2.20568761135445\\
57	-2.08347800145974\\
58	-2.05558101134234\\
59	-2.01379904137654\\
60	-1.99190659302557\\
61	-1.9615288210424\\
62	-2.00463180386956\\
63	-1.87097015391071\\
64	-1.79497467830806\\
65	-1.69185485605303\\
66	-1.64604044941488\\
67	-1.55116344761771\\
68	-1.52531117189106\\
69	-1.43885941749011\\
70	-1.43701139285503\\
71	-1.36834469688095\\
72	-1.29913451160106\\
73	-1.25643597049278\\
74	-1.27292606858248\\
75	-1.30170008882493\\
76	-1.318089295084\\
77	-1.40454858096417\\
78	-1.40506220547376\\
79	-1.37305881973233\\
80	-1.36268055143227\\
81	-1.39506792414\\
82	-1.36901046941239\\
83	-1.32711523000322\\
84	-1.392375743217\\
85	-1.42313254768555\\
86	-1.32952763532429\\
87	-1.32696031857109\\
88	-1.30807148103625\\
89	-1.31202136698279\\
90	-1.2499144606734\\
91	-1.21234773129488\\
92	-1.09101301232268\\
93	-1.07614449008727\\
94	-1.00372884164786\\
95	-0.949093839612784\\
96	-0.903104683199843\\
97	-0.871798238742852\\
98	-0.82366317559629\\
99	-0.79726760784566\\
100	-0.817142317067242\\
101	-0.797612280605658\\
102	-0.766577578058796\\
103	-0.733427891610915\\
104	-0.688958203898495\\
105	-0.644853329198713\\
106	-0.641207436462234\\
107	-0.62775336240352\\
108	-0.65995651012745\\
109	-0.67781658990544\\
110	-0.67910334413682\\
111	-0.661542187095466\\
112	-0.610198937236522\\
113	-0.584417481837774\\
114	-0.428556777570558\\
115	-0.335929932131599\\
116	-0.27950217804647\\
117	-0.221859423239652\\
118	-0.156140636036778\\
119	-0.0883012623985731\\
120	-0.0484819601487037\\
121	-0.0245653880460859\\
122	-0.0712208544431323\\
123	-0.0643953944981484\\
124	-0.0987647389684749\\
125	-0.0683100734492263\\
126	-0.0940881915267926\\
127	-0.0721962210341429\\
128	-0.0532197319266057\\
129	-0.00863533038207542\\
130	0.05136787075363\\
131	0.0598792734606204\\
132	0.0514748220196539\\
133	0.00789791789579941\\
134	-0.0267051272739882\\
135	-0.0428900456396026\\
136	-0.0525807004434571\\
137	-0.0354217606469227\\
138	-0.0250570574623663\\
139	-0.0199555721952311\\
140	-0.0249047697824072\\
141	0.0217039247056248\\
142	-0.000587422199352483\\
143	-0.0231228697216843\\
144	-0.0593740897372506\\
145	-0.0918288028394372\\
146	-0.122055561283721\\
147	-0.16590881169345\\
148	-0.190199939802117\\
149	-0.215009692473288\\
150	-0.235694912413874\\
151	-0.229996798765509\\
152	-0.305807640462497\\
153	-0.317593082789418\\
154	-0.276839990829723\\
155	-0.358375693704972\\
156	-0.402321107449671\\
157	-0.417185804406046\\
158	-0.459328520843793\\
159	-0.501706823892003\\
160	-0.559925596095157\\
161	-0.599423101498289\\
162	-0.661138934533156\\
163	-0.704541970463656\\
164	-0.759662440641634\\
165	-0.819701527759059\\
166	-0.885830438322562\\
167	-0.920658221145835\\
168	-0.943418209112053\\
169	-0.974772055033638\\
170	-0.982595308856341\\
171	-1.05457510869341\\
172	-1.06373686281547\\
173	-1.07249502067248\\
174	-1.08877693372176\\
175	-1.08716763207135\\
176	-1.0765837040353\\
177	-1.06651693785736\\
178	-1.06571395996949\\
179	-1.0530437027912\\
180	-1.03694504873567\\
181	-1.00738046781236\\
182	-0.957407950700456\\
183	-0.950032832469127\\
184	-0.921086362780062\\
185	-0.838075404956418\\
186	-0.756518673613366\\
187	-0.732379849691182\\
188	-0.688131570586711\\
189	-0.698985894407645\\
190	-0.693606990137619\\
191	-0.697072550568506\\
192	-0.706148430890025\\
193	-0.676765298291827\\
194	-0.702742780270229\\
195	-0.66182199113384\\
196	-0.644639922929589\\
197	-0.6968791543042\\
198	-0.691132806596936\\
199	-0.695588086743112\\
200	-0.668056096025684\\
201	-0.619626482517479\\
202	-0.597610435336387\\
203	-0.586957717706823\\
204	-0.566588938434495\\
205	-0.554293583064418\\
206	-0.569112474693563\\
207	-0.550010838865054\\
208	-0.591394578640171\\
209	-0.647992947540557\\
210	-0.641523815619086\\
211	-0.680556207972214\\
212	-0.70705768564113\\
213	-0.766409581372755\\
214	-0.757471705041903\\
215	-0.778916994929209\\
216	-0.82051145156682\\
217	-0.836343697084603\\
218	-0.872850548167033\\
219	-0.887407857194635\\
220	-0.871316257050272\\
221	-0.889884673527344\\
222	-0.884815226275317\\
223	-0.882391555347209\\
224	-0.932217242506559\\
225	-1.0113133104685\\
226	-1.00917475488318\\
227	-0.988379805569286\\
228	-1.03209980073792\\
229	-1.03058209518\\
230	-1.03771988559564\\
231	-1.05606477867963\\
232	-1.02877704434904\\
233	-1.00140048192974\\
234	-1.03743577966939\\
235	-1.02828181529416\\
236	-1.02069675401539\\
237	-1.05184699332173\\
238	-1.10515690315144\\
239	-1.17677848779833\\
240	-1.32130402327493\\
241	-1.41446505956067\\
242	-1.5074502955302\\
243	-1.52291913892743\\
244	-1.57361051560013\\
245	-1.59976123853352\\
246	-1.59623168739953\\
247	-1.60905973506497\\
248	-1.62876277029774\\
249	-1.6204399204722\\
250	-1.64279925064113\\
251	-1.64292063466806\\
252	-1.65825963689159\\
253	-1.70901855123094\\
254	-1.66466877884768\\
255	-1.59734121517802\\
256	-1.61100230876907\\
257	-1.62591675248006\\
258	-1.61280584120382\\
259	-1.60988796436265\\
260	-1.62289213573807\\
261	-1.67062334306737\\
262	-1.68255454708846\\
263	-1.65845284632714\\
264	-1.66315432398275\\
265	-1.67053922647085\\
266	-1.6633138159329\\
267	-1.64733493286351\\
268	-1.6349786793088\\
269	-1.67405895463422\\
270	-1.55715508572099\\
271	-1.54803634178114\\
272	-1.54555829076855\\
273	-1.50977987655744\\
274	-1.50369911677789\\
275	-1.50419306026155\\
276	-1.51109984894881\\
277	-1.51522115662102\\
278	-1.53675843526391\\
279	-1.5331088521171\\
280	-1.49496828771028\\
281	-1.47873749664874\\
282	-1.49183902143649\\
283	-1.46922610926041\\
284	-1.52013244915832\\
285	-1.53226616156537\\
286	-1.5014315456896\\
287	-1.51071155103643\\
288	-1.49600240673409\\
289	-1.50435105243128\\
290	-1.49455786288997\\
291	-1.45581568614755\\
292	-1.44090613090933\\
293	-1.44452064774199\\
294	-1.43109113817801\\
295	-1.44075878146216\\
296	-1.39169074946505\\
297	-1.43872999762891\\
298	-1.41652811626665\\
299	-1.34411633185243\\
300	-1.41335725110485\\
300	-3.59599013290089\\
299	-3.6086904397037\\
298	-3.68594069370298\\
297	-3.76051255701115\\
296	-3.81122872530768\\
295	-3.82926509517445\\
294	-3.85704693451479\\
293	-3.9301920609312\\
292	-3.90829790228739\\
291	-3.88130035003305\\
290	-3.86962270881483\\
289	-3.84099395260226\\
288	-3.82853104753463\\
287	-3.84485471046795\\
286	-3.84926806190546\\
285	-3.87858720587689\\
284	-3.88562200990466\\
283	-3.95162761764665\\
282	-3.95524334834674\\
281	-3.94968617201477\\
280	-3.98296780536328\\
279	-3.99653813347885\\
278	-3.97245704444319\\
277	-3.88350419473823\\
276	-3.79334690927054\\
275	-3.74687373210833\\
274	-3.70935481224634\\
273	-3.72231138720101\\
272	-3.73782782909256\\
271	-3.75765848054278\\
270	-3.85954867696735\\
269	-3.91327486860947\\
268	-3.92411421554737\\
267	-3.92098102511132\\
266	-3.94754632350918\\
265	-3.83620157743454\\
264	-3.71197952743151\\
263	-3.69826917235687\\
262	-3.69983182698256\\
261	-3.6833947974434\\
260	-3.60988150306901\\
259	-3.62627264196746\\
258	-3.63073674877038\\
257	-3.54023740059677\\
256	-3.51646422168593\\
255	-3.46967315408917\\
254	-3.47687489906314\\
253	-3.51788786304398\\
252	-3.52639185769342\\
251	-3.56339081237522\\
250	-3.58989281286286\\
249	-3.57039518191367\\
248	-3.59293394308275\\
247	-3.65590242198349\\
246	-3.6654880348712\\
245	-3.60516580498056\\
244	-3.55697664455605\\
243	-3.45581631540628\\
242	-3.47372694363035\\
241	-3.42557663365207\\
240	-3.35525825698799\\
239	-3.43910698157759\\
238	-3.43680696750293\\
237	-3.35816150831276\\
236	-3.3603784284296\\
235	-3.38177043099175\\
234	-3.5074556437014\\
233	-3.48239552912859\\
232	-3.49570748727621\\
231	-3.48474500573614\\
230	-3.51733784707404\\
229	-3.53514686996445\\
228	-3.56314737585038\\
227	-3.64178308857614\\
226	-3.68223769536866\\
225	-3.74977614438065\\
224	-3.75540061053617\\
223	-3.75864324043677\\
222	-3.74994255727215\\
221	-3.7019521300906\\
220	-3.61506809845881\\
219	-3.61303485946033\\
218	-3.57418917777302\\
217	-3.60706538355147\\
216	-3.61029856163982\\
215	-3.69123219232095\\
214	-3.78951990400988\\
213	-3.81520313858476\\
212	-3.85662812481185\\
211	-3.91438589418535\\
210	-3.89469657352888\\
209	-3.82369824786036\\
208	-3.81091168769416\\
207	-3.79864153061049\\
206	-3.69796648990433\\
205	-3.70275060796692\\
204	-3.59990095074316\\
203	-3.50915827006489\\
202	-3.4129750942993\\
201	-3.32415716314211\\
200	-3.28881660236411\\
199	-3.17698164666024\\
198	-3.10256382763741\\
197	-3.01570263922488\\
196	-3.01097505683546\\
195	-2.95161680036604\\
194	-2.92183785465396\\
193	-2.88399566671322\\
192	-2.83819426935621\\
191	-2.86977849539173\\
190	-2.85928004979652\\
189	-2.73756898373054\\
188	-2.69300088138922\\
187	-2.5569564746636\\
186	-2.47626082319881\\
185	-2.40337590126169\\
184	-2.305003974715\\
183	-2.28909456985217\\
182	-2.19420198901236\\
181	-2.14319241760903\\
180	-2.14914605972214\\
179	-2.04026465205687\\
178	-2.00126047765431\\
177	-1.98693289722206\\
176	-1.94803740687936\\
175	-1.84600358693529\\
174	-1.81623558312705\\
173	-1.80735799558136\\
172	-1.78482008804569\\
171	-1.81407555924021\\
170	-1.93062288953575\\
169	-1.99083274999686\\
168	-2.0688493255548\\
167	-2.14005750708249\\
166	-2.13945596781066\\
165	-2.19560196792277\\
164	-2.21132408823759\\
163	-2.24096002780152\\
162	-2.2556605352972\\
161	-2.35284634286171\\
160	-2.474281091344\\
159	-2.60750186768279\\
158	-2.74779668254216\\
157	-2.87216755154926\\
156	-2.92164820895391\\
155	-2.91539182615681\\
154	-2.98423824562627\\
153	-3.06010641667925\\
152	-3.13543426803427\\
151	-3.27347078319843\\
150	-3.24995004209379\\
149	-3.3406310493105\\
148	-3.45091028250644\\
147	-3.51996129887326\\
146	-3.61799454657133\\
145	-3.70389764020481\\
144	-3.79194049062226\\
143	-3.89394840251433\\
142	-3.95784357298914\\
141	-3.99504085371518\\
140	-3.89842981537837\\
139	-3.86620034679517\\
138	-3.81175043222391\\
137	-3.81373061297138\\
136	-3.83295074850656\\
135	-3.87230674035024\\
134	-3.92372984208487\\
133	-4.00237234771249\\
132	-4.09252054507589\\
131	-4.09781407725265\\
130	-4.06597361543959\\
129	-3.94401219890242\\
128	-3.8221754917089\\
127	-3.83138968979058\\
126	-3.81842461316785\\
125	-3.91705212808417\\
124	-3.82089392028263\\
123	-3.72737324846117\\
122	-3.66547850845541\\
121	-3.67228549471092\\
120	-3.65665099460379\\
119	-3.55996448216687\\
118	-3.53292631865167\\
117	-3.46125976182279\\
116	-3.3599199991843\\
115	-3.34068933168927\\
114	-3.25398755510542\\
113	-3.19026285726844\\
112	-3.20169024490602\\
111	-3.21265991295677\\
110	-3.25578832023493\\
109	-3.2824480684495\\
108	-3.36475978595682\\
107	-3.40313700749289\\
106	-3.45886779498446\\
105	-3.50363719876531\\
104	-3.45990708185611\\
103	-3.34660639388326\\
102	-3.25836093452896\\
101	-3.20562778115629\\
100	-3.19532796750496\\
99	-3.27816448703007\\
98	-3.29829032936666\\
97	-3.19001548043662\\
96	-3.14103249102084\\
95	-3.06383843692131\\
94	-3.1190310885449\\
93	-3.14413631442694\\
92	-3.16845055827383\\
91	-3.10388184134018\\
90	-3.10929739462557\\
89	-3.15848366416766\\
88	-3.15265181317324\\
87	-3.22946095368721\\
86	-3.37378322277367\\
85	-3.36843442738058\\
84	-3.46461031171142\\
83	-3.50160982353544\\
82	-3.54240946576812\\
81	-3.5428806975878\\
80	-3.65291604733607\\
79	-3.74171890279961\\
78	-3.77011169451632\\
77	-3.79536709750744\\
76	-3.88013040598797\\
75	-3.93086228394876\\
74	-4.06507252961236\\
73	-4.22255900503353\\
72	-4.33616015169792\\
71	-4.4466427394009\\
70	-4.56202544790958\\
69	-4.67732777815715\\
68	-4.78076637924318\\
67	-4.96986732603028\\
66	-5.12966276094016\\
65	-5.2393091255799\\
64	-5.32852904884628\\
63	-5.4568273843456\\
62	-5.64512490923025\\
61	-5.8185064741827\\
60	-5.99547438527298\\
59	-6.11627244167084\\
58	-6.22565635491184\\
57	-6.30818538549085\\
56	-6.36336264297154\\
55	-6.44144775082993\\
54	-6.50477426210587\\
53	-6.58426465011995\\
52	-6.66496824091343\\
51	-6.74955605403868\\
50	-6.79437640057609\\
49	-6.87067829773786\\
48	-6.97777325138536\\
47	-7.08926379006963\\
46	-7.17838328264702\\
45	-7.29695518508211\\
44	-7.42547813429654\\
43	-7.52961478747954\\
42	-7.65849021797048\\
41	-7.76901728104636\\
40	-7.87476605690029\\
39	-7.94522378049694\\
38	-8.02043432954348\\
37	-8.08591819065704\\
36	-8.1393744947509\\
35	-8.23176525831382\\
34	-8.35285594844503\\
33	-8.4285864982297\\
32	-8.49096523305294\\
31	-8.56983405767635\\
30	-8.64832342915299\\
29	-8.73917010824788\\
28	-8.80398013711578\\
27	-8.90600053271648\\
26	-8.97750087087808\\
25	-9.05112248375923\\
24	-9.12275085549943\\
23	-9.20598876790671\\
22	-9.24672813834832\\
21	-9.31838205716811\\
20	-9.37550482112318\\
19	-9.42252535163589\\
18	-9.47423559861432\\
17	-9.53141440406748\\
16	-9.56773057178806\\
15	-9.58805757415559\\
14	-9.61896976938862\\
13	-9.66358156850884\\
12	-9.71711573214876\\
11	-9.77746083556827\\
10	-9.86751189700355\\
9	-9.91398935183451\\
8	-9.96459222917059\\
7	-10.00011395546\\
6	-10.0258149719536\\
5	-10.0561892637747\\
4	-10.0592332905848\\
3	-10.0831999102832\\
2	-10.1086027242345\\
1	-10.1189853401818\\
}--cycle;

\addplot[area legend, draw=mumblue, fill=mumblue, fill opacity=0.2]
table[row sep=crcr] {%
	x	y\\
	1	-9.9712403950223\\
	2	-9.93458809837829\\
	3	-9.89705373423534\\
	4	-9.82290808140423\\
	5	-9.7644368980789\\
	6	-9.65350891030475\\
	7	-9.49126369665579\\
	8	-9.38602228956635\\
	9	-9.27309006628644\\
	10	-9.05891221274486\\
	11	-8.86039669947822\\
	12	-8.66042376572818\\
	13	-8.44337673858545\\
	14	-8.26585043406818\\
	15	-8.05131640461731\\
	16	-7.8340531509978\\
	17	-7.56601922016601\\
	18	-7.36092959456205\\
	19	-7.17212672897676\\
	20	-6.96186582710494\\
	21	-6.72193923389145\\
	22	-6.50707516116171\\
	23	-6.28331256303441\\
	24	-6.07366344038448\\
	25	-5.78724243429408\\
	26	-5.51792367048022\\
	27	-5.25001606471671\\
	28	-4.98011427679011\\
	29	-4.64447588003387\\
	30	-4.36303121683994\\
	31	-4.08540346573188\\
	32	-3.89000806435948\\
	33	-3.63723691746519\\
	34	-3.43623215301541\\
	35	-3.18925491692705\\
	36	-3.08149401652859\\
	37	-2.99526020366131\\
	38	-2.88000627380092\\
	39	-2.7611629065079\\
	40	-2.69379290617206\\
	41	-2.58671962792806\\
	42	-2.50298852516489\\
	43	-2.42570175302662\\
	44	-2.32869890833527\\
	45	-2.26951379611704\\
	46	-2.23099318711856\\
	47	-2.23602076797053\\
	48	-2.17412506057054\\
	49	-2.08410293683989\\
	50	-2.01490419838092\\
	51	-1.93361509780582\\
	52	-1.87416169985401\\
	53	-1.82899751186316\\
	54	-1.7343295044815\\
	55	-1.73882237613785\\
	56	-1.77777632841542\\
	57	-1.80563409790704\\
	58	-1.77065448913751\\
	59	-1.87555108346615\\
	60	-1.86329486066152\\
	61	-1.81465084899146\\
	62	-1.80343304534059\\
	63	-1.80760397976937\\
	64	-1.82835714308466\\
	65	-1.8320376826502\\
	66	-1.76835815736382\\
	67	-1.63095909659802\\
	68	-1.60243353379807\\
	69	-1.53040168996961\\
	70	-1.4863182062264\\
	71	-1.47286643572354\\
	72	-1.39705120824289\\
	73	-1.33258671104044\\
	74	-1.29593445078455\\
	75	-1.3070957733552\\
	76	-1.2673689064874\\
	77	-1.18240295102183\\
	78	-1.05194675775443\\
	79	-1.0155069866862\\
	80	-1.00116869235142\\
	81	-0.965560602366813\\
	82	-0.864414103286567\\
	83	-0.846261735676527\\
	84	-0.816687403898282\\
	85	-0.777651184693946\\
	86	-0.64102819871617\\
	87	-0.636635359578856\\
	88	-0.616997155611179\\
	89	-0.611066300104766\\
	90	-0.620001754278233\\
	91	-0.603810542604563\\
	92	-0.621725410622358\\
	93	-0.642743568563041\\
	94	-0.673868337875106\\
	95	-0.643426543395311\\
	96	-0.635175615119948\\
	97	-0.584535164947752\\
	98	-0.541507657066256\\
	99	-0.54072313613161\\
	100	-0.59308647695424\\
	101	-0.546679106314492\\
	102	-0.506107833605333\\
	103	-0.551512659662793\\
	104	-0.506593636335612\\
	105	-0.47835357285375\\
	106	-0.448427108297742\\
	107	-0.451727717481747\\
	108	-0.430711823294345\\
	109	-0.440175370955095\\
	110	-0.466032925696079\\
	111	-0.495515825194003\\
	112	-0.522440519286572\\
	113	-0.547552350345305\\
	114	-0.524180081269033\\
	115	-0.564318029856731\\
	116	-0.583182919415448\\
	117	-0.582651344234851\\
	118	-0.597159355972152\\
	119	-0.631716829991837\\
	120	-0.593012620850719\\
	121	-0.58489789835965\\
	122	-0.553115154326688\\
	123	-0.537025605083245\\
	124	-0.52463343235916\\
	125	-0.562851745948783\\
	126	-0.568353093187991\\
	127	-0.577969420391473\\
	128	-0.592888712150885\\
	129	-0.568546091141166\\
	130	-0.52682261996261\\
	131	-0.541813600770105\\
	132	-0.549787324889621\\
	133	-0.495781665363417\\
	134	-0.48202405026798\\
	135	-0.475748779051059\\
	136	-0.490503444796787\\
	137	-0.487039744092519\\
	138	-0.496914762592967\\
	139	-0.519087870596331\\
	140	-0.61254288549179\\
	141	-0.579740449570602\\
	142	-0.555676824657969\\
	143	-0.583643537795911\\
	144	-0.590723711752682\\
	145	-0.598416354750332\\
	146	-0.606262644168932\\
	147	-0.579519648788491\\
	148	-0.580373433539769\\
	149	-0.596376728315306\\
	150	-0.578876265064671\\
	151	-0.61065114178784\\
	152	-0.619363341444021\\
	153	-0.574680284410108\\
	154	-0.572246654221911\\
	155	-0.583219365150961\\
	156	-0.561990313686276\\
	157	-0.527443140487333\\
	158	-0.504320790998571\\
	159	-0.500446531863768\\
	160	-0.51488159434362\\
	161	-0.514098041426108\\
	162	-0.535061535808745\\
	163	-0.525848284477689\\
	164	-0.520492684035193\\
	165	-0.5277772577747\\
	166	-0.558748839014382\\
	167	-0.558874406351705\\
	168	-0.538503003797922\\
	169	-0.532904506427332\\
	170	-0.457556481763577\\
	171	-0.459696852285257\\
	172	-0.49683005647102\\
	173	-0.516312310251421\\
	174	-0.554230586825173\\
	175	-0.573901372220029\\
	176	-0.571415172907528\\
	177	-0.60963293787499\\
	178	-0.619254228333165\\
	179	-0.662230890908621\\
	180	-0.714359639168931\\
	181	-0.702210008475261\\
	182	-0.719949364760909\\
	183	-0.747657060123785\\
	184	-0.761776961697749\\
	185	-0.75816630028067\\
	186	-0.771775047342721\\
	187	-0.799300416972337\\
	188	-0.822304514902717\\
	189	-0.831148449816975\\
	190	-0.844727272944609\\
	191	-0.869958638413921\\
	192	-0.881392862566191\\
	193	-0.878674044845043\\
	194	-0.952172910206199\\
	195	-0.966640218232854\\
	196	-0.999228462760775\\
	197	-1.05404467041707\\
	198	-1.105331621267\\
	199	-1.10061771062434\\
	200	-1.09565019620942\\
	201	-1.08755156574628\\
	202	-1.10946610170578\\
	203	-1.09626883339854\\
	204	-1.066805832123\\
	205	-1.05359200819895\\
	206	-1.05679465530037\\
	207	-1.07649750153473\\
	208	-1.09836993677584\\
	209	-1.11971969375955\\
	210	-1.14882778653911\\
	211	-1.1368711373871\\
	212	-1.12797947508911\\
	213	-1.17713857581143\\
	214	-1.20502136327788\\
	215	-1.24268000835042\\
	216	-1.30359871615167\\
	217	-1.32852563474573\\
	218	-1.32144158897117\\
	219	-1.36107189226008\\
	220	-1.47200101245135\\
	221	-1.48973871286139\\
	222	-1.51420438287235\\
	223	-1.50000400947721\\
	224	-1.51063963749751\\
	225	-1.52412065062355\\
	226	-1.507725884818\\
	227	-1.48834422746871\\
	228	-1.46187815365468\\
	229	-1.52647815945714\\
	230	-1.52705627756\\
	231	-1.52465150255333\\
	232	-1.53311607572539\\
	233	-1.53371746583637\\
	234	-1.53252214703652\\
	235	-1.53308920654541\\
	236	-1.57737369987297\\
	237	-1.59489201450681\\
	238	-1.6435937901143\\
	239	-1.65450691215474\\
	240	-1.63589050616296\\
	241	-1.71703624338111\\
	242	-1.76439199757042\\
	243	-1.70973229852394\\
	244	-1.72255981286674\\
	245	-1.76404226938747\\
	246	-1.74411452073531\\
	247	-1.78785591579749\\
	248	-1.82877655324743\\
	249	-1.88844048326801\\
	250	-1.79145629895556\\
	251	-1.76212911582342\\
	252	-1.80045117304038\\
	253	-1.81423363049974\\
	254	-1.79122066180213\\
	255	-1.74857688050273\\
	256	-1.67385903775442\\
	257	-1.66500629373828\\
	258	-1.6177562575722\\
	259	-1.59421433077827\\
	260	-1.56970653494139\\
	261	-1.55791319091376\\
	262	-1.55664963175467\\
	263	-1.52889048341748\\
	264	-1.52883912166441\\
	265	-1.55895381721357\\
	266	-1.52832934885408\\
	267	-1.48063308193976\\
	268	-1.45014801678493\\
	269	-1.43063560386564\\
	270	-1.37992937933137\\
	271	-1.30275423747164\\
	272	-1.22951635853509\\
	273	-1.20879906330076\\
	274	-1.17678547749417\\
	275	-1.18565380165522\\
	276	-1.18765281902352\\
	277	-1.17758341940953\\
	278	-1.16202149992359\\
	279	-1.12740607243059\\
	280	-1.20853908396244\\
	281	-1.22486584923541\\
	282	-1.23277277609735\\
	283	-1.25407560114272\\
	284	-1.24327376419441\\
	285	-1.28871858435445\\
	286	-1.33080159955862\\
	287	-1.35373206798269\\
	288	-1.39952171169597\\
	289	-1.40105965391256\\
	290	-1.41075048076695\\
	291	-1.40144808300705\\
	292	-1.37735072273329\\
	293	-1.3516558226885\\
	294	-1.32297581783322\\
	295	-1.2787059215701\\
	296	-1.2324205113325\\
	297	-1.21193929664353\\
	298	-1.18625236614314\\
	299	-1.16365775673489\\
	300	-1.11427789073521\\
	300	-3.46510997329102\\
	299	-3.44210018683659\\
	298	-3.3504599119807\\
	297	-3.25325936949008\\
	296	-3.15091340710156\\
	295	-3.13849871012309\\
	294	-3.15134507968007\\
	293	-3.12748020404196\\
	292	-3.09136777163144\\
	291	-3.08865603922188\\
	290	-3.03812963442772\\
	289	-2.94742994060768\\
	288	-3.04392607320579\\
	287	-3.11054189947901\\
	286	-3.08273253857851\\
	285	-3.13432473471503\\
	284	-3.17109381884767\\
	283	-3.16186461362256\\
	282	-3.11592175242942\\
	281	-3.20531058148278\\
	280	-3.26184656715273\\
	279	-3.41090383230366\\
	278	-3.46282858152152\\
	277	-3.57551739331251\\
	276	-3.53568578724748\\
	275	-3.61482020500075\\
	274	-3.7103664060208\\
	273	-3.71367265990346\\
	272	-3.69532470088945\\
	271	-3.5973551899567\\
	270	-3.59190345835888\\
	269	-3.50913613291775\\
	268	-3.49545992934855\\
	267	-3.48011996656128\\
	266	-3.51263075147975\\
	265	-3.42000281327648\\
	264	-3.3521673265935\\
	263	-3.37076493540169\\
	262	-3.36085873338177\\
	261	-3.33036602358064\\
	260	-3.380618842018\\
	259	-3.38386587047161\\
	258	-3.28745418056349\\
	257	-3.20810340140921\\
	256	-3.19018470939379\\
	255	-3.10678996075928\\
	254	-3.08853060340224\\
	253	-3.0480437623784\\
	252	-3.04637824488594\\
	251	-2.96540882220634\\
	250	-2.90018920808862\\
	249	-2.78791093174605\\
	248	-2.76333697979097\\
	247	-2.71638363216862\\
	246	-2.73081462365551\\
	245	-2.67304296709009\\
	244	-2.61021563083189\\
	243	-2.60497019996967\\
	242	-2.56150485444282\\
	241	-2.59646751314138\\
	240	-2.66240311672592\\
	239	-2.68839626892757\\
	238	-2.69107887825703\\
	237	-2.74259518122711\\
	236	-2.7666932195065\\
	235	-2.77887178974234\\
	234	-2.8105316412163\\
	233	-2.82056020349882\\
	232	-2.80888765691024\\
	231	-2.88998486447561\\
	230	-2.88434180368524\\
	229	-2.99005133251066\\
	228	-3.0659521509598\\
	227	-3.04281647448297\\
	226	-3.01183811184073\\
	225	-2.93502055647343\\
	224	-2.83115263133835\\
	223	-2.80561920829998\\
	222	-2.83471100624915\\
	221	-2.95619625372754\\
	220	-2.96336010673137\\
	219	-2.97781205083013\\
	218	-2.97693351877805\\
	217	-2.97086325979783\\
	216	-3.0108111644806\\
	215	-3.0928817290058\\
	214	-3.20811580449771\\
	213	-3.31101079885329\\
	212	-3.25801575023719\\
	211	-3.16273877600444\\
	210	-3.1283140407353\\
	209	-3.09287576264212\\
	208	-3.11512871790049\\
	207	-3.1019502805526\\
	206	-3.03213878035478\\
	205	-3.0227051220201\\
	204	-2.95858468783588\\
	203	-2.85059602770822\\
	202	-2.80391131760793\\
	201	-2.66515064621082\\
	200	-2.55380504146513\\
	199	-2.40064930725707\\
	198	-2.28498911298403\\
	197	-2.34802296657335\\
	196	-2.32673446713125\\
	195	-2.30661153394364\\
	194	-2.29326205180101\\
	193	-2.36294741439691\\
	192	-2.29000213517123\\
	191	-2.24325995623485\\
	190	-2.24264057245057\\
	189	-2.20294795665149\\
	188	-2.18229724347094\\
	187	-2.15758635431455\\
	186	-2.17888876251168\\
	185	-2.15941067572273\\
	184	-2.13750785167614\\
	183	-2.10257053619329\\
	182	-2.242982458943\\
	181	-2.31145337986703\\
	180	-2.27670463343593\\
	179	-2.28866849984918\\
	178	-2.38632126371501\\
	177	-2.44107341084032\\
	176	-2.51861196991038\\
	175	-2.5218976058516\\
	174	-2.54567344556976\\
	173	-2.62970266467212\\
	172	-2.67394912328307\\
	171	-2.76888058747983\\
	170	-2.79188822256086\\
	169	-2.82013500022457\\
	168	-2.82450341710885\\
	167	-2.71542765259583\\
	166	-2.75104766612719\\
	165	-2.76196208342735\\
	164	-2.76104145496718\\
	163	-2.73999757879647\\
	162	-2.76766519443377\\
	161	-2.78963128083213\\
	160	-2.79691753398231\\
	159	-2.92564785407995\\
	158	-2.91676917944696\\
	157	-2.83953386847067\\
	156	-2.77624853585829\\
	155	-2.7218369879438\\
	154	-2.67149424206342\\
	153	-2.71959673156673\\
	152	-2.61026087166125\\
	151	-2.62952731096419\\
	150	-2.6913512086396\\
	149	-2.67932458180148\\
	148	-2.60479864247442\\
	147	-2.54239485256661\\
	146	-2.50166676526537\\
	145	-2.50367797524089\\
	144	-2.51084948480701\\
	143	-2.51599093981339\\
	142	-2.53220460277438\\
	141	-2.48695950581004\\
	140	-2.55904871608063\\
	139	-2.57058685903012\\
	138	-2.64928765790294\\
	137	-2.70926414694203\\
	136	-2.72984842589086\\
	135	-2.77521956692515\\
	134	-2.80114701785223\\
	133	-2.76937716711798\\
	132	-2.71310591877423\\
	131	-2.65302605990221\\
	130	-2.67888924065643\\
	129	-2.66769563825797\\
	128	-2.67176764036068\\
	127	-2.73253808515082\\
	126	-2.7981142991406\\
	125	-2.8511011030023\\
	124	-2.91964993449866\\
	123	-2.90207168768408\\
	122	-2.91171652033041\\
	121	-2.89927935426342\\
	120	-2.89709034731048\\
	119	-2.89388963853432\\
	118	-2.97878753831518\\
	117	-3.07545526801342\\
	116	-3.13437166784961\\
	115	-3.22235832184565\\
	114	-3.29493485542755\\
	113	-3.22222702150779\\
	112	-3.22932061720237\\
	111	-3.2271337918431\\
	110	-3.12419385738723\\
	109	-3.2333781888767\\
	108	-3.23067838534786\\
	107	-3.24569801473641\\
	106	-3.27501770889213\\
	105	-3.29926875524771\\
	104	-3.35667674870726\\
	103	-3.33423052784905\\
	102	-3.37289132372129\\
	101	-3.35059600368728\\
	100	-3.27533669427874\\
	99	-3.19261183261316\\
	98	-3.20635515026077\\
	97	-3.14356380811025\\
	96	-3.03730694512402\\
	95	-3.04972245612723\\
	94	-3.01977505770274\\
	93	-3.06472637362175\\
	92	-3.04799407781648\\
	91	-3.08920538021779\\
	90	-2.99923636751494\\
	89	-3.02876737584348\\
	88	-3.09004448796434\\
	87	-2.99850168483342\\
	86	-3.04941714642403\\
	85	-3.04774991205266\\
	84	-2.9891163046122\\
	83	-3.0083036043202\\
	82	-3.00885668695768\\
	81	-3.03909757459442\\
	80	-3.08008033297783\\
	79	-3.03992527796817\\
	78	-3.0685508264015\\
	77	-3.04539331160648\\
	76	-3.01885490514249\\
	75	-3.09408061668603\\
	74	-3.20535598783524\\
	73	-3.34560101819877\\
	72	-3.45344801841678\\
	71	-3.60014395699123\\
	70	-3.77799768786043\\
	69	-4.02599857512181\\
	68	-4.2115385002204\\
	67	-4.39599999885146\\
	66	-4.55104516441905\\
	65	-4.70720686205814\\
	64	-4.8839049389364\\
	63	-5.08985282601789\\
	62	-5.31650810289976\\
	61	-5.49586514881933\\
	60	-5.7124728745282\\
	59	-5.88926949785268\\
	58	-6.07076450156687\\
	57	-6.3186410997893\\
	56	-6.48215974418763\\
	55	-6.57860950182174\\
	54	-6.77612333853992\\
	53	-6.92575938247422\\
	52	-7.09584499560441\\
	51	-7.23082466439018\\
	50	-7.39276228174667\\
	49	-7.58843436774198\\
	48	-7.76740560335526\\
	47	-7.88243395865602\\
	46	-8.03421305637897\\
	45	-8.14739367465656\\
	44	-8.22754172855508\\
	43	-8.30276688022905\\
	42	-8.37704358076697\\
	41	-8.44373235902403\\
	40	-8.54188984269673\\
	39	-8.55602617219484\\
	38	-8.60218487608195\\
	37	-8.68851054982958\\
	36	-8.73611803803789\\
	35	-8.80318143680964\\
	34	-8.85763950950202\\
	33	-8.88810226396223\\
	32	-8.94126834651334\\
	31	-9.0077406077074\\
	30	-9.07072699580158\\
	29	-9.13821418541782\\
	28	-9.20251907093561\\
	27	-9.24325332846692\\
	26	-9.29189735131105\\
	25	-9.35968447454757\\
	24	-9.44792285099315\\
	23	-9.53147104307131\\
	22	-9.65026165956533\\
	21	-9.71334525343132\\
	20	-9.7515660590661\\
	19	-9.80691466954278\\
	18	-9.84072572450822\\
	17	-9.87069881585953\\
	16	-9.91090910474176\\
	15	-9.93099629611731\\
	14	-9.97676737865236\\
	13	-10.0120314094879\\
	12	-10.0374844227107\\
	11	-10.0307783571741\\
	10	-10.0074003048969\\
	9	-10.0259067851628\\
	8	-10.0563832169722\\
	7	-10.093346423594\\
	6	-10.0743597048371\\
	5	-10.0756333527844\\
	4	-10.0830241770883\\
	3	-10.0690994465799\\
	2	-10.0649649306372\\
	1	-10.0641633542399\\
}--cycle;
\legend{$ \overline{LC}_{30,11} $, $ \overline{LC}_{30,12} $, $ \sigma_{11} $, $ \sigma_{12} $}
\end{axis}
\end{tikzpicture}%

==> vergleich1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.1cm,
height=5cm,
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-20,
ymax=-4,
xlabel near ticks,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend columns=2,
]
\addplot [color=mumred, mark=diamond, mark repeat=20, line width=0.5pt]
  table[row sep=crcr]{%
1	-19.36\\
2	-19.1934165612248\\
3	-18.8877603908529\\
4	-18.6288029331398\\
5	-18.212324820004\\
6	-17.800910114164\\
7	-17.3028356502931\\
8	-16.8092215581595\\
9	-16.2220777913807\\
10	-15.6660036545702\\
11	-15.2827603768171\\
12	-14.7159258489112\\
13	-14.1981007401114\\
14	-13.6309572584872\\
15	-13.0542857039907\\
16	-12.5324252849627\\
17	-11.9544367834922\\
18	-11.3409638990731\\
19	-10.7492703884568\\
20	-10.1838235394787\\
21	-9.58658765431943\\
22	-9.22549813149089\\
23	-8.91081648886352\\
24	-8.53770987973604\\
25	-8.26744610460834\\
26	-8.06925394682114\\
27	-7.91563629371282\\
28	-7.77758662626454\\
29	-7.75022196703644\\
30	-7.71506313517369\\
31	-7.46346258353405\\
32	-7.39551593960493\\
33	-7.26601044379254\\
34	-7.22239076485364\\
35	-7.18232775690552\\
36	-7.11651820025483\\
37	-7.01229126887782\\
39	-6.92449120195043\\
40	-6.85344743175057\\
41	-6.8043172787083\\
42	-6.70133161052097\\
43	-6.66506670778175\\
44	-6.6201800450725\\
45	-6.61769805534385\\
46	-6.53548267525659\\
47	-6.50937564700371\\
48	-6.49742346070268\\
49	-6.46407819341471\\
50	-6.43673318903687\\
51	-6.43959230105722\\
52	-6.36201003345637\\
53	-6.38601370362996\\
54	-6.34093739157426\\
56	-6.31780426387732\\
57	-6.31705996170062\\
59	-6.24681758711392\\
60	-6.16110686140723\\
61	-6.13632109364481\\
62	-6.16710913142461\\
63	-6.13289495943575\\
64	-6.16537767483729\\
65	-6.12773697903947\\
66	-6.16729267957767\\
67	-6.19371606521018\\
68	-6.13595048669926\\
69	-6.11268293517492\\
70	-6.00521372096019\\
71	-5.86520726873739\\
72	-5.99847472973909\\
73	-5.97118248757832\\
75	-5.90401573190718\\
76	-5.83516950928633\\
77	-5.84063824241602\\
78	-5.85609661557534\\
79	-5.85169734259787\\
80	-5.88958143699125\\
81	-5.90459070897477\\
82	-5.84892430275117\\
83	-5.89999608447479\\
84	-5.84351802062253\\
85	-5.89070108123447\\
86	-5.90296847120206\\
87	-5.85909684109146\\
88	-5.89830216283787\\
89	-5.91903821268453\\
90	-5.96869361089414\\
91	-6.1128807706547\\
92	-6.02064444333705\\
93	-5.99276746099356\\
94	-6.00248101888558\\
95	-6.07118125697751\\
96	-6.11932227567249\\
97	-6.12056383865459\\
98	-6.09339614232606\\
99	-6.13153815189732\\
100	-6.13750914104807\\
};

\addplot [color=mumblue, mark=o, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
1	-19.36\\
2	-19.089055076345\\
3	-18.6245466207397\\
5	-17.7114412576554\\
6	-17.4775879567782\\
7	-16.840048935628\\
8	-16.5259606854526\\
9	-16.1713116825767\\
10	-15.9317363636292\\
11	-15.2003049317035\\
12	-14.5064321731625\\
13	-13.7270228011418\\
14	-13.0693692576337\\
15	-12.4400682855741\\
17	-10.9908417034217\\
18	-10.1650720887809\\
19	-9.26777100648451\\
20	-8.75260802232525\\
21	-7.91405726063063\\
22	-7.58667381204148\\
23	-7.34401534146201\\
24	-6.98473993420673\\
25	-6.68916067574416\\
26	-6.12421104133843\\
27	-6.02526907086362\\
28	-5.56279103891973\\
29	-5.1721859131368\\
30	-4.7467571288169\\
31	-4.81126254153189\\
32	-4.80256245890895\\
33	-4.84647197576375\\
34	-4.81552657022951\\
35	-4.70057998334252\\
36	-4.82891501514398\\
37	-4.8341907334802\\
38	-5.01538184894022\\
39	-5.26850912223929\\
40	-5.11462208990163\\
41	-5.2468787138107\\
42	-5.00078551691149\\
43	-4.92649937581996\\
44	-4.9916574163303\\
45	-5.13290889959974\\
46	-5.12765832045552\\
47	-5.23123795281828\\
48	-5.43125896612044\\
49	-5.38665775258619\\
50	-5.24745627539063\\
51	-5.33389150730626\\
52	-5.16292970801399\\
53	-5.29963766286923\\
54	-5.41765214263509\\
55	-5.49435036613441\\
56	-5.36201029712771\\
57	-5.34562135177556\\
58	-5.24905031324489\\
59	-5.33664892463676\\
60	-5.33917465720825\\
61	-5.36339244793211\\
62	-5.3779805042418\\
63	-5.43871495764236\\
64	-5.35132314105573\\
65	-5.2564872049574\\
66	-5.41635723759211\\
67	-5.58554203563546\\
68	-5.46088238934445\\
69	-5.57196195784699\\
70	-5.52771929284494\\
71	-5.37871738712776\\
72	-5.52669624024057\\
73	-5.42243013190745\\
74	-5.33024467839515\\
75	-5.28124487065769\\
76	-5.2276562585118\\
77	-5.27917550893967\\
78	-5.18810453779969\\
79	-4.90739255007959\\
80	-4.76571738380134\\
81	-4.64962040437018\\
82	-4.806874029965\\
83	-4.86330197686991\\
84	-4.89287308040882\\
85	-4.95239299369223\\
86	-4.83010552245659\\
87	-4.58249281736919\\
88	-4.57644820335518\\
89	-4.53431085825146\\
90	-4.75371078822077\\
91	-4.7808839540961\\
92	-4.68899893363631\\
93	-4.57567272275546\\
94	-4.61418405948295\\
95	-4.52337035234069\\
96	-4.629039887262\\
97	-4.58572724066426\\
98	-4.72849030274088\\
99	-4.75150045777438\\
100	-4.82009833736876\\
};

\addplot [color=mumgreen, mark=square, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
1	-19.36\\
2	-19.3393311587088\\
3	-19.2590841097688\\
4	-19.2371053302624\\
5	-19.0696671137054\\
6	-18.8040237166886\\
7	-18.6745729909863\\
8	-18.3079018355969\\
9	-18.0240663730833\\
10	-17.8649922598084\\
11	-17.6211270119386\\
12	-17.1681900132998\\
13	-16.8347101320712\\
14	-16.2030646091096\\
15	-15.6836494256454\\
16	-15.3224161778663\\
17	-14.9055235862101\\
18	-14.4578036286665\\
19	-14.0761325245678\\
20	-13.7521907692116\\
21	-13.3080595396658\\
22	-12.9941047691191\\
23	-12.4932174750824\\
24	-11.9870741147618\\
25	-11.523934920996\\
26	-11.4095402443658\\
27	-10.9396159437819\\
28	-10.9106373965257\\
29	-10.7833546789112\\
30	-10.5747955582137\\
31	-10.3894003844348\\
32	-10.4721732404871\\
33	-10.4654993836266\\
34	-10.6907247132466\\
35	-10.7220908878695\\
36	-10.5292171154355\\
37	-10.6614305870047\\
38	-10.7128498596313\\
39	-10.6155857321603\\
40	-10.2595802636434\\
41	-10.3068216046655\\
42	-10.1874687939394\\
43	-10.3497487672758\\
44	-10.2447182351395\\
45	-10.5462800138119\\
46	-10.259072483318\\
47	-10.3141036886658\\
48	-10.2267568881846\\
49	-10.064100698359\\
50	-9.65961560335116\\
51	-9.6013466541353\\
52	-9.39506145366784\\
53	-9.12979359365947\\
54	-9.09121796887447\\
55	-9.13866056679757\\
56	-9.13771660911905\\
57	-8.94446518452666\\
58	-8.64793537310548\\
59	-8.79412981329212\\
60	-9.12727243497147\\
61	-8.95365680276784\\
62	-8.84200735729343\\
63	-8.79537902669942\\
64	-8.96610832785063\\
65	-8.73126330413427\\
66	-8.87932535242454\\
67	-8.8335820971777\\
68	-8.71586256194304\\
69	-8.7361440894302\\
70	-8.87884717173957\\
71	-8.96109367146661\\
72	-8.86257454623852\\
73	-8.88324584351965\\
74	-8.74973136208799\\
75	-8.69425414743196\\
76	-8.79354404187551\\
77	-8.49389822060148\\
78	-8.74780987984022\\
79	-8.543321707825\\
80	-8.39879473050463\\
81	-8.43391551949135\\
82	-8.44787013919719\\
83	-8.38506417350904\\
84	-8.27514176229208\\
85	-8.21119809598035\\
86	-7.93244775480231\\
87	-7.92237398521674\\
88	-7.9521818335172\\
89	-7.95183072524434\\
90	-8.02254970690856\\
91	-7.81748767026535\\
92	-7.91891346909034\\
93	-8.12251332975839\\
94	-8.23892556192924\\
95	-8.27289371620716\\
96	-8.08687917474784\\
97	-8.28987667269357\\
98	-8.11210193220957\\
99	-8.03238447698833\\
100	-8.11472337433314\\
};
\addplot [color=black, mark=+, mark repeat=20,  line width=0.5pt]
table[row sep=crcr]{%
	1	-19.36\\
	2	-19.0954061009475\\
	3	-19.0122652799887\\
	4	-18.548354540866\\
	5	-18.1802007842972\\
	6	-17.5953914785935\\
	7	-17.1150913276308\\
	8	-16.5362463343002\\
	9	-16.0016403724836\\
	10	-15.3347802564194\\
	11	-14.7717377722096\\
	12	-14.266691691088\\
	13	-13.7518047039798\\
	14	-13.0510667016946\\
	15	-12.4274277515706\\
	16	-11.9365550552207\\
	17	-11.3457989070129\\
	18	-10.6882468134226\\
	19	-10.1095001484315\\
	21	-8.90065444596281\\
	22	-8.55280014130449\\
	23	-8.01666131243304\\
	24	-7.91651937130358\\
	25	-7.654977047459\\
	26	-7.5889577225129\\
	27	-7.4271396099156\\
	28	-7.43034562564355\\
	29	-7.24578388942111\\
	30	-7.39825881766339\\
	31	-7.26429040586021\\
	32	-7.19176575351199\\
	33	-7.07808857862381\\
	34	-7.10608982560134\\
	35	-6.91174187795254\\
	36	-6.7009251967429\\
	38	-6.60667637631576\\
	40	-6.60832829722686\\
	41	-6.59172994072858\\
	42	-6.54683539456578\\
	43	-6.56213990216098\\
	44	-6.63088649544009\\
	45	-6.75217356366122\\
	46	-6.77705503385893\\
	47	-6.74003784313201\\
	48	-6.73840391912925\\
	49	-6.8630379708892\\
	50	-6.91107251842899\\
	51	-6.9797456352962\\
	52	-6.82851526518795\\
	53	-6.86772686776021\\
	54	-6.89398233777291\\
	55	-7.04969472972333\\
	56	-6.97734054112389\\
	57	-6.95727638413115\\
	58	-6.98201015528501\\
	59	-6.9433525749064\\
	60	-6.89164613868235\\
	61	-6.82351861062836\\
	62	-6.80353698685028\\
	63	-6.75389315773833\\
	64	-6.62538031716929\\
	65	-6.44236353418452\\
	66	-6.35657271794754\\
	67	-6.44419477656047\\
	68	-6.50779936402687\\
	69	-6.42152611335113\\
	70	-6.21855816325315\\
	71	-6.19274321059143\\
	72	-6.31610045537226\\
	73	-6.42249740564462\\
	74	-6.3442735388283\\
	75	-6.19021405502136\\
	76	-6.3726883959618\\
	77	-6.4151455296404\\
	78	-6.43486394767501\\
	79	-6.40929440146854\\
	80	-6.48880350383558\\
	82	-6.57056254304004\\
	83	-6.60822065251848\\
	84	-6.6165208216492\\
	85	-6.64518955898603\\
	86	-6.55229821675174\\
	87	-6.42674511898305\\
	88	-6.43639112458366\\
	89	-6.53711453070747\\
	90	-6.50351949594295\\
	91	-6.5725548076219\\
	92	-6.54461322062951\\
	93	-6.40014485982731\\
	94	-6.45466472660398\\
	95	-6.65715573279813\\
	96	-6.56240019433318\\
	97	-6.53409133882579\\
	99	-6.49555971634251\\
	100	-6.42125527977331\\
};

\addplot [color=mumpurple, mark=triangle, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
1	-19.36\\
2	-19.2943044759085\\
3	-18.927332926762\\
4	-18.2077675673811\\
5	-17.8715355298844\\
6	-17.3109788347829\\
7	-16.7603705761387\\
8	-16.1630721071381\\
9	-15.5315753140266\\
10	-14.9178734548158\\
11	-14.2671123857235\\
12	-13.8092482307779\\
13	-13.1901874865391\\
14	-12.6082205273194\\
15	-11.963079977711\\
16	-11.4744613012562\\
17	-10.8543967933321\\
18	-10.2187764673276\\
19	-9.52226627815689\\
20	-8.85151928069655\\
21	-8.20196385291437\\
22	-7.60661374720637\\
23	-7.36116136489734\\
24	-7.48438806965667\\
25	-7.16947179665776\\
26	-7.06118050163612\\
28	-6.79977621577272\\
29	-6.72030923550713\\
30	-6.6365232095205\\
31	-6.62394651955543\\
32	-6.35297471536735\\
33	-6.35946177780357\\
34	-6.26294372830775\\
35	-6.23838015685801\\
36	-5.98332501043143\\
37	-5.96277929605274\\
38	-5.96781715946454\\
39	-5.99954163181447\\
40	-6.04159251772127\\
41	-6.01867549410535\\
42	-6.03811518011214\\
43	-6.00161108357466\\
44	-5.88729000389679\\
45	-5.86136793849793\\
46	-5.86179083061657\\
47	-5.92855865304607\\
48	-5.94441737243396\\
49	-6.06926868779735\\
50	-6.15559913659021\\
51	-6.11990305737436\\
52	-6.20813225610976\\
53	-6.14185052823599\\
54	-6.22463272683811\\
55	-6.22678922765843\\
56	-6.25787265366746\\
57	-6.21870299331616\\
58	-6.17452035812164\\
59	-6.24441287128035\\
60	-6.23338626813164\\
61	-6.22759137556159\\
62	-6.21013812415119\\
63	-6.10841100681549\\
64	-6.0978489697486\\
65	-6.05512645357574\\
66	-6.03541006369794\\
67	-6.00552901003873\\
68	-5.9907001882478\\
69	-5.88861129045772\\
70	-5.87369282077019\\
71	-5.91249496245968\\
72	-5.87321474520678\\
73	-5.89841583782767\\
74	-5.76035653672236\\
75	-5.80181604669603\\
76	-5.8772498884675\\
77	-5.90696245674218\\
78	-5.89466515754172\\
79	-5.80269603858869\\
80	-5.7665036631666\\
81	-5.78751442283254\\
82	-5.82453641391487\\
83	-5.92196587739527\\
84	-5.91682092742388\\
85	-5.97803288568164\\
86	-5.99262576227436\\
87	-5.93774101198433\\
88	-5.95939797959659\\
89	-6.00134809695403\\
90	-5.9753049270406\\
91	-5.97145942900706\\
92	-5.99741886890372\\
93	-6.02961375378801\\
94	-6.10513026111025\\
96	-6.09198114549235\\
97	-6.03374428870107\\
98	-6.07582204684905\\
99	-6.04313112195062\\
100	-6.02962442856548\\
};

\addplot [color=mumorange, mark=star, mark repeat=20,  line width=0.5pt]
  table[row sep=crcr]{%
1	-19.36\\
2	-19.2428711090249\\
3	-18.9225277585892\\
4	-18.5013238793923\\
5	-17.9724742313361\\
6	-17.3150324904901\\
7	-16.9476190462972\\
8	-16.3865545797169\\
9	-15.634344951265\\
10	-14.8369872714578\\
11	-14.3954079640316\\
12	-13.7926474344461\\
13	-13.0129853021775\\
14	-12.104100506861\\
15	-11.3412548788411\\
16	-10.8194981306045\\
17	-10.2525150783251\\
18	-9.48886353939803\\
19	-8.87627405464551\\
20	-8.14935140886281\\
21	-7.40468266018556\\
22	-6.70629990110876\\
23	-6.390516962056\\
24	-6.19471944065768\\
25	-6.23553521556723\\
26	-6.47969516153863\\
27	-6.10606811236443\\
28	-6.15220227348738\\
29	-6.14162352768811\\
30	-6.38684002361865\\
31	-6.05960273942527\\
32	-5.7265594149636\\
33	-6.1074773918358\\
34	-6.49826008674\\
35	-6.67532222651133\\
36	-6.43228367670157\\
37	-6.47482809188314\\
38	-6.57581298138116\\
39	-6.38903831217706\\
40	-6.56349634503908\\
41	-6.67449769389022\\
42	-6.89174105045652\\
43	-6.88782038789606\\
44	-6.93919740374034\\
45	-6.89621456462697\\
46	-6.7750528747964\\
47	-6.70614294879999\\
48	-6.60123317600524\\
49	-6.68561546603733\\
50	-6.68253256131916\\
51	-6.63607229715942\\
52	-6.91887632073249\\
53	-6.72372305899785\\
54	-6.64860793106003\\
55	-6.66025013365815\\
56	-6.81344287096452\\
57	-6.6032372960365\\
58	-6.62545442132544\\
59	-6.89146165740875\\
60	-6.85345135047713\\
61	-6.69205389104013\\
62	-6.4842754080706\\
63	-6.32799724718141\\
64	-6.1577098791915\\
65	-6.03442881308347\\
66	-5.80169467257086\\
67	-5.92886021094704\\
68	-5.72279341922929\\
69	-5.79045642904828\\
70	-5.74253203897416\\
71	-5.7608627813006\\
72	-5.74147241403115\\
73	-5.67028380092688\\
74	-5.67628612781334\\
75	-5.50104781713628\\
76	-5.55769408568948\\
77	-5.65219943894679\\
78	-5.58068354688868\\
79	-5.29301302222318\\
80	-5.32529367166869\\
81	-5.46229701337117\\
82	-5.68159939252784\\
83	-5.83277733535419\\
84	-6.00433677897583\\
85	-5.88898842711527\\
86	-5.89025546649152\\
87	-5.83616260566653\\
88	-6.09237352412377\\
89	-5.8838910756824\\
90	-5.84020053024106\\
91	-5.81906456309345\\
92	-5.64462121209897\\
93	-5.70864248934198\\
94	-5.63029857890153\\
95	-5.69431755848731\\
96	-5.70175818127049\\
97	-5.7674118495611\\
98	-5.6908668576316\\
99	-5.80829930915017\\
100	-5.67937897911004\\
};

\legend{ICO${}_\mathrm{exp}$,  $\mathrm{C}_\mathrm{mass}$,  $\mathrm{C}_\mathrm{idle}$,  $\mathrm{C}_\mathrm{fine}$,  $\mathrm{C}_\mathrm{coarse}$,  $\mathrm{C}_\mathrm{long}$}
\end{axis}
\end{tikzpicture}%

==> wartezeit.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=3.5cm,
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Episode},
ymin=-15,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Reward},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mumgreen, line width=0.9pt]
  table[row sep=crcr]{%
1	-10.1058070993103\\
2	-10.0884330739333\\
3	-10.0328681260922\\
4	-9.95498022745062\\
5	-9.84709470987394\\
7	-9.56973788501682\\
9	-9.29865488418727\\
10	-9.09113589462766\\
11	-8.8957254332941\\
12	-8.76789831323765\\
13	-8.62678440465794\\
14	-8.46152192150964\\
15	-8.33831108013544\\
16	-8.18286418227979\\
17	-8.04740477279989\\
18	-7.86680283576214\\
19	-7.70715060469297\\
20	-7.57448952711769\\
21	-7.43147472636656\\
22	-7.29709971914809\\
23	-7.16948708194076\\
24	-7.01356730603129\\
25	-6.87785863570474\\
27	-6.63764238324001\\
28	-6.50243907493871\\
29	-6.33546621723355\\
31	-5.9814915543372\\
32	-5.82392033463594\\
33	-5.74431558412874\\
34	-5.65299356952522\\
35	-5.59058045259354\\
37	-5.53083765870622\\
38	-5.48693094147143\\
39	-5.45250920575808\\
40	-5.49227841807209\\
41	-5.51334535667235\\
42	-5.47961438076817\\
43	-5.45434686199127\\
44	-5.46114324505248\\
45	-5.41962227483464\\
46	-5.40296598109893\\
47	-5.35589660289367\\
48	-5.3815688565324\\
49	-5.37482082781611\\
50	-5.32424724582427\\
51	-5.26836408305326\\
52	-5.22665737861229\\
53	-5.2121955700888\\
54	-5.22622740476533\\
55	-5.22182152069013\\
56	-5.2320158550886\\
58	-5.21095354702129\\
59	-5.22915589293592\\
60	-5.26048453783\\
62	-5.30777816957971\\
63	-5.31896571475062\\
64	-5.35566601703897\\
65	-5.37749216159204\\
66	-5.38810227860466\\
67	-5.38879967797726\\
68	-5.40353042974778\\
69	-5.3981399461174\\
70	-5.4052680048182\\
72	-5.4295460551586\\
73	-5.45285132932463\\
74	-5.48496497607795\\
75	-5.47365406917004\\
76	-5.50861792752937\\
77	-5.5251648974907\\
78	-5.49787851543209\\
79	-5.49914905770896\\
80	-5.5222135348946\\
81	-5.55666891546008\\
82	-5.59782762396554\\
85	-5.50028646450454\\
86	-5.41284505605711\\
87	-5.40236161243428\\
89	-5.32172547321022\\
90	-5.32021954069012\\
91	-5.30047070131536\\
92	-5.29792009352315\\
93	-5.26138282236025\\
95	-5.17044945282333\\
96	-5.14342943087757\\
97	-5.09784410254281\\
98	-5.07965763673286\\
99	-5.05502435322188\\
100	-5.02434999841535\\
101	-5.00057952244538\\
102	-4.96573151055014\\
103	-4.91879486454792\\
104	-4.86190154712114\\
105	-4.85015644749967\\
107	-4.76287901222361\\
108	-4.74143967775518\\
109	-4.70080565661442\\
110	-4.69138221711933\\
113	-4.60375357285488\\
115	-4.52437294857845\\
116	-4.52616969969176\\
117	-4.46659105389625\\
118	-4.47578921501969\\
119	-4.47072199301658\\
120	-4.43452539937431\\
121	-4.42909572367887\\
122	-4.39965051875657\\
123	-4.37943957878957\\
124	-4.37558535990541\\
125	-4.37958024354987\\
126	-4.39734726527917\\
127	-4.40569807931951\\
128	-4.40643786431389\\
129	-4.44192028167794\\
130	-4.49268595951582\\
131	-4.53038327820872\\
133	-4.51181443704428\\
134	-4.4850552828205\\
135	-4.52665510059285\\
136	-4.5115633186935\\
137	-4.53993760235829\\
138	-4.5478473632482\\
139	-4.56398809240494\\
140	-4.56904897460902\\
141	-4.5886579166467\\
142	-4.5604556918658\\
143	-4.58324787922675\\
144	-4.66281742360587\\
145	-4.69961764290264\\
146	-4.70423231939435\\
147	-4.74511482429034\\
148	-4.75123419940945\\
149	-4.77530585025681\\
150	-4.80594940789734\\
151	-4.87595871910628\\
154	-4.90954875050704\\
155	-4.93335812072883\\
156	-4.91730799464108\\
157	-4.91910147584866\\
158	-4.9412465322298\\
160	-4.88242079014469\\
161	-4.8641352129693\\
164	-4.98726679427881\\
165	-4.99584892820985\\
166	-4.98761838673403\\
169	-5.00608701531513\\
170	-4.98808354952041\\
171	-4.98281278235879\\
172	-4.98436788440057\\
173	-4.96022573974699\\
174	-4.88646856337232\\
175	-4.90430135051918\\
176	-4.89408597763787\\
177	-4.86953498555874\\
178	-4.85165327903763\\
179	-4.82043605149886\\
180	-4.80802790768945\\
181	-4.75865834627069\\
182	-4.78590149164785\\
184	-4.88860553710327\\
185	-4.90446429126825\\
186	-4.9610132103341\\
189	-5.14267439565725\\
190	-5.16772729683504\\
191	-5.22440432707219\\
192	-5.26391865713504\\
193	-5.292353626889\\
194	-5.33365576779175\\
195	-5.32361063170913\\
196	-5.40326893627577\\
197	-5.42678899776223\\
198	-5.47264143920791\\
199	-5.49836820205292\\
200	-5.56419932974359\\
201	-5.56338272454161\\
202	-5.59456694792721\\
203	-5.64923534346957\\
204	-5.69930291557046\\
205	-5.69603243064159\\
206	-5.74429456406557\\
207	-5.77867341778602\\
209	-5.90016740513403\\
210	-5.93764591346076\\
211	-5.9401472737116\\
212	-5.91053493535912\\
213	-5.92813820478727\\
214	-5.91931142099878\\
216	-5.86703059735282\\
218	-5.79267521926818\\
220	-5.79275430260583\\
221	-5.7529384148072\\
222	-5.71945855673238\\
224	-5.72531913072697\\
226	-5.64387533339936\\
227	-5.6826576781807\\
228	-5.69827717515983\\
229	-5.69298991867197\\
230	-5.68031474420525\\
231	-5.68179280513544\\
232	-5.64605920803734\\
233	-5.65462276817021\\
234	-5.61912322311628\\
235	-5.59364719055492\\
236	-5.58638064204189\\
237	-5.568634895446\\
238	-5.51035414600324\\
239	-5.46470736711592\\
240	-5.4350876713624\\
241	-5.39889656322907\\
242	-5.38835984422821\\
243	-5.28206512504494\\
244	-5.23752391171104\\
245	-5.22332059502509\\
246	-5.19019668961334\\
247	-5.20604951776636\\
248	-5.17739772087543\\
249	-5.13646299626106\\
250	-5.07527918007406\\
251	-5.03053703297792\\
252	-4.99925021244928\\
254	-4.89344926521505\\
255	-4.87597011802387\\
256	-4.8238014108083\\
257	-4.73317331697478\\
258	-4.67513066471037\\
259	-4.64618371016445\\
260	-4.59184644516705\\
262	-4.52981372237093\\
263	-4.47915786032337\\
264	-4.44273667813076\\
265	-4.41957184950058\\
266	-4.37581644397312\\
267	-4.34484490423529\\
268	-4.3052181990343\\
269	-4.30738153088203\\
270	-4.27222654076525\\
271	-4.26418059438134\\
272	-4.24163133183652\\
273	-4.25427071739961\\
274	-4.23948308177017\\
275	-4.25005833520783\\
276	-4.20583221502665\\
277	-4.17507633245992\\
278	-4.15457916508319\\
279	-4.11005493717937\\
280	-4.13212866012725\\
281	-4.14947557049572\\
282	-4.11119513612329\\
283	-4.09509823928011\\
284	-4.07133036324313\\
285	-4.07440093545875\\
286	-4.09801286791458\\
287	-4.13976519895004\\
288	-4.1033813558779\\
289	-4.10512400449772\\
290	-4.07221159049254\\
291	-4.05996966287978\\
292	-4.11032797948332\\
293	-4.12132990424891\\
294	-4.17079100497119\\
295	-4.21088230000248\\
296	-4.21395312046263\\
297	-4.20914928939186\\
298	-4.26155714745545\\
299	-4.27489382256823\\
300	-4.27785561613393\\
};
\addplot [color=mumred, line width=0.9pt]
table[row sep=crcr]{%
	1	-10.1112187291552\\
	2	-10.0680142921864\\
	3	-9.98118047182021\\
	4	-9.91356293838777\\
	5	-9.83263906454567\\
	6	-9.7119142663359\\
	7	-9.60578350496661\\
	8	-9.53013471258612\\
	9	-9.44190459195084\\
	11	-9.20730583047509\\
	12	-9.14367792602553\\
	13	-9.04543392053074\\
	14	-8.96650443375768\\
	15	-8.87355396146233\\
	16	-8.77173584766501\\
	17	-8.7078196932269\\
	18	-8.59634455614537\\
	19	-8.5280272187432\\
	20	-8.45092949341046\\
	21	-8.3641608396934\\
	22	-8.29728254159318\\
	23	-8.22394531174638\\
	24	-8.16878058188689\\
	25	-8.09413594994658\\
	26	-8.02889861951041\\
	27	-7.95209534461986\\
	28	-7.88570935937855\\
	30	-7.73466686817682\\
	31	-7.63600383266675\\
	32	-7.58448610672838\\
	33	-7.56276359302922\\
	34	-7.54739029869376\\
	35	-7.5549840270379\\
	36	-7.5878808715799\\
	37	-7.60451099625948\\
	38	-7.58633726802441\\
	39	-7.59115291436518\\
	40	-7.60815359584984\\
	41	-7.61764956188256\\
	42	-7.58309904167857\\
	43	-7.56943716152233\\
	44	-7.56423341836467\\
	45	-7.56668215581863\\
	46	-7.58225901352336\\
	47	-7.58432323842379\\
	48	-7.62239760874093\\
	49	-7.5876180643848\\
	51	-7.59431543085765\\
	52	-7.56519953994223\\
	55	-7.53744880867737\\
	56	-7.51991317276855\\
	58	-7.52997173405498\\
	59	-7.54310582840498\\
	60	-7.5322419645106\\
	62	-7.57859577278373\\
	63	-7.60496067548638\\
	64	-7.61092555324956\\
	65	-7.59764032506575\\
	66	-7.58929578965387\\
	67	-7.60748056641\\
	68	-7.61369323343291\\
	69	-7.62825570223515\\
	70	-7.65068015426283\\
	73	-7.7012088299881\\
	74	-7.69778719142147\\
	75	-7.70713865749218\\
	76	-7.70367350004415\\
	78	-7.65442425249415\\
	79	-7.67975277048299\\
	81	-7.66328086503398\\
	82	-7.69612109663916\\
	83	-7.70784093072609\\
	84	-7.70002685251501\\
	85	-7.69753836347127\\
	86	-7.7253915331512\\
	88	-7.72667841416933\\
	89	-7.71443462308741\\
	90	-7.74378324329211\\
	91	-7.7339066159152\\
	92	-7.73794055691269\\
	93	-7.76608710210536\\
	94	-7.8001458843645\\
	95	-7.8419095183703\\
	96	-7.87244488020269\\
	97	-7.89505528567815\\
	98	-7.92769577527582\\
	99	-7.95106262823998\\
	100	-7.97930784359278\\
	102	-8.06216200757194\\
	103	-8.11719203024603\\
	104	-8.14702040005704\\
	106	-8.22139686909202\\
	108	-8.29913581405322\\
	109	-8.3086179400139\\
	111	-8.35470410743983\\
	112	-8.3386851480206\\
	113	-8.33598755326648\\
	114	-8.35755472240311\\
	115	-8.39715129234139\\
	116	-8.41298029124675\\
	117	-8.44086403505707\\
	118	-8.45330292166778\\
	120	-8.46108314198949\\
	121	-8.50079240327347\\
	122	-8.50523234708203\\
	123	-8.50321200066924\\
	124	-8.49154171479859\\
	127	-8.48227731766866\\
	128	-8.4765356170613\\
	129	-8.47727655581161\\
	130	-8.46458283283192\\
	132	-8.41751607821976\\
	133	-8.38765884147182\\
	134	-8.38150286087802\\
	135	-8.34946990566061\\
	136	-8.33169053637261\\
	137	-8.30738994972381\\
	138	-8.31834672178263\\
	139	-8.29228682141746\\
	140	-8.28525764502569\\
	141	-8.27000845612241\\
	142	-8.29425206267689\\
	143	-8.28951614394975\\
	145	-8.25014007423039\\
	146	-8.21608416917115\\
	147	-8.19949588669732\\
	149	-8.19611501813102\\
	150	-8.18636780935066\\
	151	-8.16620980466496\\
	152	-8.16354680363048\\
	153	-8.15346268801966\\
	154	-8.13084217859358\\
	155	-8.11443775944838\\
	156	-8.11142831213243\\
	157	-8.10329479801112\\
	158	-8.10653415855859\\
	159	-8.08835117671021\\
	160	-8.09348718818092\\
	162	-8.13914072402514\\
	164	-8.16385627702414\\
	165	-8.18188133820962\\
	166	-8.19344282576861\\
	167	-8.21269307016854\\
	168	-8.21215304138468\\
	169	-8.25747319116749\\
	170	-8.26115684562291\\
	171	-8.29303830859413\\
	172	-8.28560800379751\\
	174	-8.3246087146253\\
	175	-8.32718860309706\\
	176	-8.3493876360904\\
	178	-8.34390549044605\\
	179	-8.36318037062733\\
	180	-8.3632295073225\\
	181	-8.37351569708562\\
	182	-8.37015583316997\\
	183	-8.38630417548814\\
	184	-8.40994544042854\\
	185	-8.41055036221996\\
	187	-8.43267144126099\\
	188	-8.43145368632418\\
	189	-8.44267029798959\\
	190	-8.43762681496526\\
	191	-8.41425816091225\\
	192	-8.39613747463619\\
	193	-8.40443397120367\\
	194	-8.40266031835915\\
	195	-8.40603120943763\\
	196	-8.39027590658873\\
	199	-8.35996386156307\\
	200	-8.36215933952514\\
	201	-8.35275552668111\\
	205	-8.34184192512896\\
	207	-8.30727565019731\\
	208	-8.26926230084922\\
	209	-8.2512219882251\\
	210	-8.24088281389584\\
	211	-8.24640855567753\\
	212	-8.26201145099537\\
	213	-8.25003758033574\\
	214	-8.22950135390892\\
	215	-8.21389901395594\\
	216	-8.20946540466105\\
	219	-8.14101510727789\\
	220	-8.13779094870659\\
	221	-8.14608353448932\\
	222	-8.13651604401281\\
	225	-8.06201055338823\\
	226	-8.07303849573196\\
	227	-8.07037726287376\\
	228	-8.05533898642773\\
	229	-8.04792795880513\\
	230	-8.04923311974176\\
	231	-8.05813917599249\\
	233	-8.06267676591835\\
	234	-8.05324860734044\\
	235	-8.07536017930875\\
	236	-8.08890883704373\\
	237	-8.11345261601844\\
	238	-8.15223978912599\\
	240	-8.17996548988486\\
	241	-8.16978373880437\\
	242	-8.16913674962763\\
	244	-8.20049048213656\\
	245	-8.22516028814653\\
	246	-8.22387003999626\\
	247	-8.23078243494729\\
	248	-8.24654276623539\\
	249	-8.24080052725827\\
	250	-8.25186012853914\\
	251	-8.24448582034307\\
	252	-8.26106249653793\\
	253	-8.25978542306569\\
	254	-8.2517019489045\\
	255	-8.26769345210892\\
	256	-8.25803212648697\\
	258	-8.26092511931842\\
	259	-8.26510022231287\\
	264	-8.18088604057181\\
	265	-8.15064758067945\\
	268	-8.09681763117794\\
	269	-8.0938939849928\\
	270	-8.09791846712142\\
	271	-8.08880184952795\\
	273	-8.03028023389339\\
	275	-8.00520742613651\\
	276	-8.00266086399404\\
	278	-8.00944184837158\\
	279	-8.02960974474706\\
	280	-8.01635721318223\\
	281	-8.02670636570514\\
	282	-8.01183875200587\\
	283	-8.02525652164553\\
	284	-8.04564860812388\\
	285	-8.04745291869261\\
	286	-8.05499233654308\\
	287	-8.05382566716264\\
	288	-8.03791666140268\\
	289	-8.03071581217523\\
	291	-8.04684584003405\\
	292	-8.03811065599081\\
	293	-8.04396507883831\\
	294	-8.05759295622931\\
	295	-8.05923938582959\\
	296	-8.04029413063131\\
	297	-8.04964642429843\\
	298	-8.04990652114839\\
	300	-8.01310622861956\\
};

\addplot[area legend, draw=mumgreen, fill=mumgreen, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0440385486703\\
2	-10.0346712161243\\
3	-9.97469172987027\\
4	-9.87683949410192\\
5	-9.74306796314024\\
6	-9.57555127140339\\
7	-9.39122790275984\\
8	-9.19499325954987\\
9	-8.99938139170744\\
10	-8.72455601787337\\
11	-8.46903811716874\\
12	-8.29490198913657\\
13	-8.08643402138346\\
14	-7.85321425763112\\
15	-7.67995043416716\\
16	-7.4801944850284\\
17	-7.27091426125568\\
18	-7.02128995358021\\
19	-6.82231859037443\\
20	-6.67791108053975\\
21	-6.50515075908656\\
22	-6.35709319837848\\
23	-6.21500246458485\\
24	-5.98797291384472\\
25	-5.77729337654386\\
26	-5.59975359787804\\
27	-5.38697075711688\\
28	-5.15097090879006\\
29	-4.91661978788025\\
30	-4.68040337632806\\
31	-4.43179130320807\\
32	-4.23234105869525\\
33	-4.09141317950668\\
34	-3.96466210886603\\
35	-3.928813954737\\
36	-3.91750862837071\\
37	-3.91777686743616\\
38	-3.90190221140729\\
39	-3.86755364813465\\
40	-3.89927573504386\\
41	-3.90475649998248\\
42	-3.84820766864706\\
43	-3.84405907400772\\
44	-3.85025628870299\\
45	-3.81397752418905\\
46	-3.80973556757285\\
47	-3.80002385948996\\
48	-3.87678301390125\\
49	-3.91357482817989\\
50	-3.82110388845232\\
51	-3.73932503087199\\
52	-3.67636675359879\\
53	-3.6442354941618\\
54	-3.6763088039354\\
55	-3.67070389248408\\
56	-3.67258547181293\\
57	-3.62981132241972\\
58	-3.60045225863701\\
59	-3.60964213927099\\
60	-3.62328087823063\\
61	-3.6385457727541\\
62	-3.64931838060392\\
63	-3.64442168569957\\
64	-3.67343404337791\\
65	-3.7159844086432\\
66	-3.72583904758506\\
67	-3.72563583157554\\
68	-3.77173838486184\\
69	-3.78264408267483\\
70	-3.77709236446303\\
71	-3.78341692834357\\
72	-3.81130324853657\\
73	-3.84235476759059\\
74	-3.88861161359783\\
75	-3.86317424229328\\
76	-3.87696196329166\\
77	-3.88037600006385\\
78	-3.86652543246395\\
79	-3.8912597248891\\
80	-3.96157765609759\\
81	-3.99597009375721\\
82	-4.07770502956604\\
83	-4.06012465485607\\
84	-4.05296660070647\\
85	-4.02461219851707\\
86	-3.91615995074399\\
87	-3.94102203264987\\
88	-3.88624719335254\\
89	-3.84635294078586\\
90	-3.85474060470541\\
91	-3.84774332701987\\
92	-3.88100344751598\\
93	-3.83145075218538\\
94	-3.74115296240824\\
95	-3.68380726933\\
96	-3.62158572538272\\
97	-3.55876157038713\\
98	-3.50162029981825\\
99	-3.47583248255988\\
100	-3.40591674999872\\
101	-3.36769338417439\\
102	-3.29007211666824\\
103	-3.20316203624626\\
104	-3.07919628595933\\
105	-3.01378112094964\\
106	-2.93731052591232\\
107	-2.91848549802903\\
108	-2.88535702604612\\
109	-2.9287055534466\\
110	-3.02864356148425\\
111	-2.99995353555563\\
112	-3.07098532962077\\
113	-3.05457299049225\\
114	-3.06130038350588\\
115	-3.07454314004835\\
116	-3.1107291787153\\
117	-3.07007052330453\\
118	-3.08000034772166\\
119	-3.09881500852841\\
120	-3.10593681931877\\
121	-3.14920920932916\\
122	-3.18718697502187\\
123	-3.23084880213212\\
124	-3.2869768729655\\
125	-3.32643255886621\\
126	-3.44402744132844\\
127	-3.47618836679336\\
128	-3.51511838532528\\
129	-3.52497396979707\\
130	-3.64364685977273\\
131	-3.69393063464688\\
132	-3.6483983168393\\
133	-3.59886251973051\\
134	-3.53906120137944\\
135	-3.5556437293544\\
136	-3.50411108029051\\
137	-3.51088258964876\\
138	-3.50013576123137\\
139	-3.48054360481472\\
140	-3.42813063170921\\
141	-3.46887797023289\\
142	-3.37894717133572\\
143	-3.39516974191232\\
144	-3.50489750051185\\
145	-3.51998099948385\\
146	-3.48245732115728\\
147	-3.49935282360556\\
148	-3.45332034380997\\
149	-3.42781361682605\\
150	-3.44497822728112\\
151	-3.49870147749709\\
152	-3.48400568083051\\
153	-3.46833284379457\\
154	-3.43858122576728\\
155	-3.41969659124494\\
156	-3.36782922670473\\
157	-3.33732467960986\\
158	-3.35244480729882\\
159	-3.29372041933109\\
160	-3.25641897053859\\
161	-3.22383628487947\\
162	-3.25708681247708\\
163	-3.29162244076267\\
164	-3.31136755074402\\
165	-3.27385970248381\\
166	-3.23643538712276\\
167	-3.2241627400151\\
168	-3.20488844594337\\
169	-3.19294278173494\\
170	-3.17239137318162\\
171	-3.15931299533192\\
172	-3.16187368940121\\
173	-3.13000202251798\\
174	-3.03982642357952\\
175	-3.06870810524424\\
176	-3.05267598602278\\
177	-3.01201699637709\\
178	-3.00067955540394\\
179	-2.96988581164318\\
180	-2.9365507822952\\
181	-2.89065487041114\\
182	-2.90578793584444\\
183	-2.97609808881197\\
184	-3.02798766898198\\
185	-3.05444147799695\\
186	-3.13875162437605\\
187	-3.21920011856251\\
188	-3.28996026726878\\
189	-3.37727105940898\\
190	-3.43984137913067\\
191	-3.50619529231449\\
192	-3.57814487649882\\
193	-3.64000591531393\\
194	-3.70335840640854\\
195	-3.67553786903419\\
196	-3.76380294453354\\
197	-3.75354495887603\\
198	-3.82813594103399\\
199	-3.85700740737189\\
200	-3.94000407545386\\
201	-3.94950592784117\\
202	-3.99452122757279\\
203	-4.09936851101766\\
204	-4.14887060915728\\
205	-4.10181605938093\\
206	-4.15782710391314\\
207	-4.18666920897659\\
208	-4.24440933757336\\
209	-4.27619254216199\\
210	-4.27177425679246\\
211	-4.24744847263168\\
212	-4.22405365260351\\
213	-4.21965866159998\\
214	-4.2310155573713\\
215	-4.20166203848878\\
216	-4.16903398490289\\
217	-4.13597350028403\\
218	-4.09680383272631\\
219	-4.06719798076054\\
220	-4.05580223779767\\
221	-3.98581445506543\\
222	-3.9030429697582\\
223	-3.88536020088682\\
224	-3.89356727143499\\
225	-3.85372991990105\\
226	-3.80342422805413\\
227	-3.84633205019891\\
228	-3.84974987785696\\
229	-3.84854855542496\\
230	-3.84715155463089\\
231	-3.85553941749659\\
232	-3.81038479647528\\
233	-3.78902751551335\\
234	-3.72646499952363\\
235	-3.71725275020759\\
236	-3.70065804748595\\
237	-3.66645193270983\\
238	-3.59893784802876\\
239	-3.55768398557662\\
240	-3.51750119169479\\
241	-3.43291540185723\\
242	-3.38160935128239\\
243	-3.31717298185496\\
244	-3.25342722704366\\
245	-3.24091719937848\\
246	-3.23314321600046\\
247	-3.33753333888959\\
248	-3.33683413736494\\
249	-3.32211345784469\\
250	-3.28820258790329\\
251	-3.27130709777374\\
252	-3.24380412433456\\
253	-3.14789152290841\\
254	-3.08584538651889\\
255	-3.07728022773434\\
256	-3.06170700710527\\
257	-2.97076951595041\\
258	-2.92112913309837\\
259	-2.90459027892652\\
260	-2.7794787979661\\
261	-2.77883928100957\\
262	-2.78380571779405\\
263	-2.78329684762533\\
264	-2.80248863411445\\
265	-2.81636381885587\\
266	-2.81052324147362\\
267	-2.78411672861319\\
268	-2.82348034693647\\
269	-2.83610402673264\\
270	-2.84605855210967\\
271	-2.85794224197283\\
272	-2.87945704467933\\
273	-2.85905075321184\\
274	-2.86855334444355\\
275	-2.90519243527945\\
276	-2.91057240316823\\
277	-2.8642879532341\\
278	-2.86043790551037\\
279	-2.85241421280343\\
280	-2.92827183282076\\
281	-2.94742392842491\\
282	-2.95700646759278\\
283	-2.96295652021082\\
284	-3.02437452501633\\
285	-3.07026487135485\\
286	-3.13279061904125\\
287	-3.20056164912086\\
288	-3.25133465357642\\
289	-3.27520304431809\\
290	-3.30122917336171\\
291	-3.3090243306202\\
292	-3.377780324353\\
293	-3.37411550326237\\
294	-3.43295842387366\\
295	-3.44682867046942\\
296	-3.46527359391834\\
297	-3.5094619068643\\
298	-3.5089938609537\\
299	-3.50516894593289\\
300	-3.50020042663433\\
300	-5.05551080563355\\
299	-5.04461869920354\\
298	-5.01412043395716\\
297	-4.90883667191942\\
296	-4.96263264700696\\
295	-4.97493592953553\\
294	-4.90862358606876\\
293	-4.86854430523547\\
292	-4.84287563461359\\
291	-4.81091499513932\\
290	-4.84319400762343\\
289	-4.93504496467741\\
288	-4.95542805817941\\
287	-5.07896874877919\\
286	-5.06323511678796\\
285	-5.07853699956262\\
284	-5.1182862014699\\
283	-5.22723995834937\\
282	-5.26538380465374\\
281	-5.35152721256649\\
280	-5.33598548743376\\
279	-5.36769566155529\\
278	-5.44872042465597\\
277	-5.48586471168569\\
276	-5.50109202688504\\
275	-5.59492423513618\\
274	-5.61041281909676\\
273	-5.64949068158734\\
272	-5.60380561899366\\
271	-5.67041894678982\\
270	-5.69839452942084\\
269	-5.7786590350314\\
268	-5.78695605113209\\
267	-5.90557307985743\\
266	-5.94110964647257\\
265	-6.02277988014535\\
264	-6.0829847221471\\
263	-6.17501887302136\\
262	-6.27582172694782\\
261	-6.34443301702928\\
260	-6.40421409236799\\
259	-6.38777714140233\\
258	-6.42913219632238\\
257	-6.49557711799919\\
256	-6.58589581451133\\
255	-6.67466000831335\\
254	-6.70105314391125\\
253	-6.74054010893964\\
252	-6.75469630056403\\
251	-6.78976696818205\\
250	-6.86235577224484\\
249	-6.95081253467748\\
248	-7.01796130438596\\
247	-7.07456569664317\\
246	-7.14725016322618\\
245	-7.20572399067166\\
244	-7.22162059637844\\
243	-7.24695726823496\\
242	-7.39511033717399\\
241	-7.36487772460092\\
240	-7.35267415103004\\
239	-7.37173074865519\\
238	-7.42177044397773\\
237	-7.47081785818212\\
236	-7.47210323659784\\
235	-7.47004163090226\\
234	-7.51178144670895\\
233	-7.52021802082711\\
232	-7.48173361959943\\
231	-7.50804619277432\\
230	-7.51347793377963\\
229	-7.53743128191903\\
228	-7.54680447246268\\
227	-7.51898330616249\\
226	-7.48432643874455\\
225	-7.51443240398488\\
224	-7.55707099001899\\
223	-7.56384770253075\\
222	-7.53587414370656\\
221	-7.52006237454895\\
220	-7.52970636741397\\
219	-7.52103189331043\\
218	-7.48854660581008\\
217	-7.52410248377424\\
216	-7.56502720980278\\
215	-7.58663513607369\\
214	-7.60760728462629\\
213	-7.63661774797459\\
212	-7.59701621811473\\
211	-7.63284607479154\\
210	-7.60351757012902\\
209	-7.52414226810606\\
208	-7.43811419016377\\
207	-7.3706776265955\\
206	-7.33076202421804\\
205	-7.29024880190229\\
204	-7.2497352219836\\
203	-7.19910217592154\\
202	-7.19461266828161\\
201	-7.17725952124201\\
200	-7.1883945840333\\
199	-7.13972899673395\\
198	-7.11714693738184\\
197	-7.10003303664847\\
196	-7.04273492801796\\
195	-6.97168339438409\\
194	-6.96395312917497\\
193	-6.94470133846405\\
192	-6.94969243777122\\
191	-6.94261336182992\\
190	-6.8956132145394\\
189	-6.90807773190557\\
188	-6.87981143888434\\
187	-6.82519668714903\\
186	-6.78327479629211\\
185	-6.75448710453954\\
184	-6.74922340522458\\
183	-6.6988394402104\\
182	-6.66601504745121\\
181	-6.62666182213023\\
180	-6.67950503308366\\
179	-6.67098629135451\\
178	-6.70262700267138\\
177	-6.72705297474041\\
176	-6.73549596925296\\
175	-6.73989459579406\\
174	-6.73311070316511\\
173	-6.79044945697599\\
172	-6.80686207939995\\
171	-6.80631256938562\\
170	-6.80377572585915\\
169	-6.81923124889537\\
168	-6.79539001566246\\
167	-6.75967034272026\\
166	-6.73880138634527\\
165	-6.7178381539359\\
164	-6.66316603781365\\
163	-6.60388010679123\\
162	-6.55757924989205\\
161	-6.50443414105918\\
160	-6.50842260975083\\
159	-6.52949555773451\\
158	-6.53004825716072\\
157	-6.50087827208749\\
156	-6.46678676257748\\
155	-6.44701965021271\\
154	-6.38051627524679\\
153	-6.33677865611818\\
152	-6.29131870836648\\
151	-6.25321596071551\\
150	-6.16692058851358\\
149	-6.12279808368763\\
148	-6.04914805500898\\
147	-5.99087682497517\\
146	-5.92600731763143\\
145	-5.87925428632137\\
144	-5.82073734669989\\
143	-5.77132601654121\\
142	-5.74196421239585\\
141	-5.70843786306053\\
140	-5.70996731750885\\
139	-5.64743257999517\\
138	-5.59555896526497\\
137	-5.56899261506786\\
136	-5.51901555709647\\
135	-5.49766647183124\\
134	-5.43104936426152\\
133	-5.42476635435808\\
132	-5.38980483699484\\
131	-5.36683592177061\\
130	-5.34172505925895\\
129	-5.35886659355878\\
128	-5.29775734330249\\
127	-5.3352077918456\\
126	-5.35066708922985\\
125	-5.43272792823357\\
124	-5.46419384684535\\
123	-5.52803035544698\\
122	-5.6121140624913\\
121	-5.70898223802853\\
120	-5.76311397942986\\
119	-5.84262897750471\\
118	-5.87157808231773\\
117	-5.86311158448792\\
116	-5.9416102206682\\
115	-5.97420275710854\\
114	-6.06808783307727\\
113	-6.1529341552175\\
112	-6.20074837932662\\
111	-6.32661816588604\\
110	-6.35412087275437\\
109	-6.47290575978221\\
108	-6.59752232946423\\
107	-6.60727252641824\\
106	-6.67497631170773\\
105	-6.68653177404965\\
104	-6.64460680828294\\
103	-6.63442769284958\\
102	-6.641390904432\\
101	-6.63346566071641\\
100	-6.64278324683192\\
99	-6.6342162238839\\
98	-6.65769497364743\\
97	-6.63692663469845\\
96	-6.66527313637239\\
95	-6.65709163631672\\
94	-6.68763933008559\\
93	-6.69131489253506\\
92	-6.71483673953035\\
91	-6.75319807561088\\
90	-6.78569847667483\\
89	-6.79709800563455\\
88	-6.84064330190854\\
87	-6.86370119221869\\
86	-6.90953016137026\\
85	-6.97596073049198\\
84	-7.0206359882751\\
83	-7.07009761267003\\
82	-7.11795021836509\\
81	-7.11736773716296\\
80	-7.08284941369163\\
79	-7.10703839052886\\
78	-7.12923159840019\\
77	-7.16995379491752\\
76	-7.14027389176712\\
75	-7.08413389604676\\
74	-7.08131833855811\\
73	-7.06334789105868\\
72	-7.0477888617806\\
71	-7.0540416331775\\
70	-7.03344364517337\\
69	-7.01363580955995\\
68	-7.03532247463373\\
67	-7.05196352437897\\
66	-7.05036550962421\\
65	-7.0389999145409\\
64	-7.0378979907\\
63	-6.99350974380165\\
62	-6.96623795855548\\
61	-6.93353879207916\\
60	-6.89768819742942\\
59	-6.84866964660086\\
58	-6.82145483540561\\
57	-6.81293115291033\\
56	-6.79144623836431\\
55	-6.77293914889616\\
54	-6.77614600559527\\
53	-6.7801556460158\\
52	-6.77694800362578\\
51	-6.79740313523449\\
50	-6.82739060319616\\
49	-6.83606682745231\\
48	-6.88635469916359\\
47	-6.91176934629733\\
46	-6.99619639462499\\
45	-7.02526702548026\\
44	-7.07203020140201\\
43	-7.06463464997484\\
42	-7.1110210928893\\
41	-7.12193421336223\\
40	-7.0852811011003\\
39	-7.03746476338155\\
38	-7.07195967153552\\
37	-7.14389844997628\\
36	-7.20066921217585\\
35	-7.25234695045003\\
34	-7.34132503018445\\
33	-7.3972179887508\\
32	-7.41549961057667\\
31	-7.53119180546637\\
30	-7.63350259241807\\
29	-7.75431264658684\\
28	-7.8539072410874\\
27	-7.88831400936317\\
26	-7.91923834141932\\
25	-7.9784238948656\\
24	-8.0391616982179\\
23	-8.12397169929666\\
22	-8.23710623991771\\
21	-8.35779869364661\\
20	-8.4710679736956\\
19	-8.5919826190115\\
18	-8.71231571794409\\
17	-8.82389528434408\\
16	-8.88553387953123\\
15	-8.99667172610373\\
14	-9.06982958538816\\
13	-9.16713478793236\\
12	-9.24089463733869\\
11	-9.32241274941942\\
10	-9.4577157713819\\
9	-9.5979283766671\\
8	-9.67086131830772\\
7	-9.74824786727384\\
6	-9.83859667392386\\
5	-9.95112145660761\\
4	-10.0331209607993\\
3	-10.0910445223143\\
2	-10.1421949317423\\
1	-10.1675756499502\\
}--cycle;
\addplot[area legend, draw=mumred, fill=mumred, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1	-10.0810737630834\\
2	-10.0373490709268\\
3	-9.88781914221935\\
4	-9.79152971336467\\
5	-9.67318547725448\\
6	-9.50582517868382\\
7	-9.3629358842539\\
8	-9.29154431938803\\
9	-9.23231532807389\\
10	-9.15363090597939\\
11	-9.0592656423652\\
12	-8.9865988502927\\
13	-8.91896226338347\\
14	-8.81212601660243\\
15	-8.6873459351233\\
16	-8.54703750952982\\
17	-8.46471956863318\\
18	-8.34368081473031\\
19	-8.23663248023885\\
20	-8.11193015607077\\
21	-7.99660053480532\\
22	-7.89499305802726\\
23	-7.79515492067219\\
24	-7.68886629635869\\
25	-7.5898996349541\\
26	-7.50553681245315\\
27	-7.42946075001733\\
28	-7.33958939709346\\
29	-7.22435552625171\\
30	-7.10039781408796\\
31	-6.93907727060132\\
32	-6.84505721118826\\
33	-6.72449006587126\\
34	-6.64418575213589\\
35	-6.57961713745974\\
36	-6.55140586250486\\
37	-6.48813333513025\\
38	-6.45759109368552\\
39	-6.41629826376347\\
40	-6.40399265730134\\
41	-6.39457416413816\\
42	-6.34911270270499\\
43	-6.27814467932793\\
44	-6.24334053709607\\
45	-6.21616323353998\\
46	-6.20928917029801\\
47	-6.18230224595035\\
48	-6.22793560412688\\
49	-6.15501307445828\\
50	-6.14607342668328\\
51	-6.1169209465863\\
52	-6.04767027581009\\
53	-5.99801066664479\\
54	-6.05053658851569\\
55	-6.02298162167011\\
56	-6.00750738188019\\
57	-6.01397754388046\\
58	-6.01833767661597\\
59	-6.04619355757626\\
60	-6.03117420505723\\
61	-6.07002017747723\\
62	-6.11244843193359\\
63	-6.19044683499276\\
64	-6.21090589015112\\
65	-6.2083906173975\\
66	-6.21217335205269\\
67	-6.2452548319219\\
68	-6.23445723978042\\
69	-6.26058230442811\\
70	-6.253836052228\\
71	-6.27574756540746\\
72	-6.3269447970623\\
73	-6.39833870103053\\
74	-6.4457860317698\\
75	-6.48958634354583\\
76	-6.4843930856597\\
77	-6.48362171260196\\
78	-6.4799963206852\\
79	-6.54347777517697\\
80	-6.5548215187547\\
81	-6.58453560080426\\
82	-6.65697127397178\\
83	-6.69053524453552\\
84	-6.62969629375404\\
85	-6.64820646198826\\
86	-6.71069327815644\\
87	-6.74199177214208\\
88	-6.75949219477133\\
89	-6.78286406798665\\
90	-6.83877749552752\\
91	-6.85766023842415\\
92	-6.89709928346753\\
93	-6.94985706909424\\
94	-7.02096253186634\\
95	-7.10192208996541\\
96	-7.21009149452692\\
97	-7.2798086917724\\
98	-7.38464078611663\\
99	-7.42055759892044\\
100	-7.50440391412158\\
101	-7.60374757357329\\
102	-7.67832300488732\\
103	-7.77184416166977\\
104	-7.79391515748832\\
105	-7.82747736622234\\
106	-7.88105879019586\\
107	-7.92278835315252\\
108	-7.94869758598297\\
109	-7.94301868161075\\
110	-7.93262752261029\\
111	-7.90825140942976\\
112	-7.81520850433644\\
113	-7.76190976603422\\
114	-7.73693245553059\\
115	-7.74774987479622\\
116	-7.76839047570039\\
117	-7.81536963027414\\
118	-7.82022475738983\\
119	-7.82105024374334\\
120	-7.83034028744611\\
121	-7.90793255295017\\
122	-7.89296674803928\\
123	-7.86895651124123\\
124	-7.85641848555867\\
125	-7.85208135056654\\
126	-7.8617829131314\\
127	-7.8420226060153\\
128	-7.83011243331692\\
129	-7.84079037265614\\
130	-7.81612967104629\\
131	-7.77644413540863\\
132	-7.72880462156685\\
133	-7.67733030008726\\
134	-7.67550250950556\\
135	-7.62948334976331\\
136	-7.60162429376667\\
137	-7.56616051877436\\
138	-7.59442515831776\\
139	-7.60976805250371\\
140	-7.61132946806277\\
141	-7.63191585125281\\
142	-7.66854652824338\\
143	-7.68208279818786\\
144	-7.66009751411585\\
145	-7.63588095961143\\
146	-7.57380720842388\\
147	-7.5513836284751\\
148	-7.55387552238396\\
149	-7.58697401516051\\
150	-7.60272820372457\\
151	-7.60455100576269\\
152	-7.61838805134057\\
153	-7.6242826580292\\
154	-7.60724066407677\\
155	-7.59500206319233\\
156	-7.61284166811026\\
157	-7.61459709459638\\
158	-7.62361921221414\\
159	-7.61735692156529\\
160	-7.62994009369502\\
161	-7.67231366106614\\
162	-7.71093424835151\\
163	-7.73866963998459\\
164	-7.77493448549063\\
165	-7.79291914520817\\
166	-7.81065099438469\\
167	-7.84397370441114\\
168	-7.83310141305365\\
169	-7.88081114973747\\
170	-7.90291388658485\\
171	-7.93606211853498\\
172	-7.92765109499659\\
173	-7.95363664280744\\
174	-7.97998434607842\\
175	-7.98247881632556\\
176	-8.01291982572323\\
177	-7.9901025470403\\
178	-7.98077804491849\\
179	-7.98041589695917\\
180	-7.95750138303708\\
181	-7.96895161232751\\
182	-7.96690654321762\\
183	-7.99078639188741\\
184	-8.03263382824811\\
185	-8.0395086564135\\
186	-8.02694480813016\\
187	-8.03663406541561\\
188	-8.04202240279324\\
189	-8.03638613692335\\
190	-8.03522985738716\\
191	-8.01259932914511\\
192	-7.97775828882559\\
193	-7.97913096962555\\
194	-7.98124557314762\\
195	-7.97901921410772\\
196	-7.95831758147298\\
197	-7.94354906793827\\
198	-7.93239160406479\\
199	-7.92053210856408\\
200	-7.92657742321746\\
201	-7.91915533072397\\
202	-7.91433341754842\\
203	-7.91894666400616\\
204	-7.88365820556325\\
205	-7.85542149284038\\
206	-7.822648106218\\
207	-7.7508721876697\\
208	-7.67936790985854\\
209	-7.68750782179602\\
210	-7.63871631601172\\
211	-7.65805360403313\\
212	-7.67166626469832\\
213	-7.61158028290706\\
214	-7.55117550786005\\
215	-7.47707883188146\\
216	-7.45516320131336\\
217	-7.3830585403359\\
218	-7.30863942497363\\
219	-7.24818857624823\\
220	-7.21693864138427\\
221	-7.21389353038256\\
222	-7.18880184356559\\
223	-7.13429252136197\\
224	-7.09103968029142\\
225	-7.04416372092544\\
226	-7.03432747756184\\
227	-7.00493621425008\\
228	-6.97654346644767\\
229	-6.9779544915033\\
230	-6.95866426518444\\
231	-6.96164084755887\\
232	-6.95065291657468\\
233	-6.93627518426086\\
234	-6.95195488643296\\
235	-6.99839352813675\\
236	-7.01438483509193\\
237	-7.10003608072957\\
238	-7.16655083630129\\
239	-7.15092251807618\\
240	-7.1924270656331\\
241	-7.13958764847307\\
242	-7.13978428861614\\
243	-7.20432586801866\\
244	-7.24852598312251\\
245	-7.3256254407885\\
246	-7.32593286378095\\
247	-7.36975257604926\\
248	-7.40257456166395\\
249	-7.4147921051989\\
250	-7.44274078324539\\
251	-7.45040807929651\\
252	-7.50090970361536\\
253	-7.52708702416816\\
254	-7.5278760743736\\
255	-7.56396145328169\\
256	-7.570279865449\\
257	-7.58321396364875\\
258	-7.59241583803687\\
259	-7.58601967296582\\
260	-7.56950827947147\\
261	-7.54238935661033\\
262	-7.52321508964403\\
263	-7.51559365351633\\
264	-7.50318191582674\\
265	-7.46688600656426\\
266	-7.45491128048929\\
267	-7.43709491610399\\
268	-7.40582596761512\\
269	-7.4178144721791\\
270	-7.44138387958445\\
271	-7.47727103284993\\
272	-7.44589659038839\\
273	-7.39915850354235\\
274	-7.37023798413866\\
275	-7.34440629574342\\
276	-7.36278855368729\\
277	-7.37541672683895\\
278	-7.39132659337064\\
279	-7.41301064483674\\
280	-7.39003840707785\\
281	-7.37321117196587\\
282	-7.33172714468039\\
283	-7.33911942975071\\
284	-7.33302352309663\\
285	-7.32831295108861\\
286	-7.33513059838075\\
287	-7.30911813042307\\
288	-7.31663294559554\\
289	-7.30964139099077\\
290	-7.30529480235237\\
291	-7.29575950450834\\
292	-7.26482291834074\\
293	-7.24916653119928\\
294	-7.22428621712116\\
295	-7.22182549866753\\
296	-7.19938839307143\\
297	-7.19297050961238\\
298	-7.19295141097023\\
299	-7.14682053056002\\
300	-7.10349103852004\\
300	-8.92272141871913\\
299	-8.92063793651114\\
298	-8.90686163132653\\
297	-8.9063223389845\\
296	-8.88119986819116\\
295	-8.8966532729916\\
294	-8.89089969533748\\
293	-8.83876362647739\\
292	-8.81139839364087\\
291	-8.79793217555976\\
290	-8.76866900285776\\
289	-8.75179023335971\\
288	-8.75920037720982\\
287	-8.79853320390217\\
286	-8.7748540747054\\
285	-8.76659288629656\\
284	-8.75827369315117\\
283	-8.71139361354039\\
282	-8.6919503593313\\
281	-8.68020155944438\\
280	-8.64267601928664\\
279	-8.64620884465733\\
278	-8.6275571033725\\
277	-8.64111266715347\\
276	-8.64253317430084\\
275	-8.66600855652957\\
274	-8.66351733122191\\
273	-8.66140196424441\\
272	-8.67337233033316\\
271	-8.700332666206\\
270	-8.75445305465834\\
269	-8.76997349780647\\
268	-8.78780929474081\\
267	-8.79338745534516\\
266	-8.81117291122439\\
265	-8.83440915479458\\
264	-8.85859016531685\\
263	-8.8865813472307\\
262	-8.90984818895485\\
261	-8.91669315001187\\
260	-8.92881811800484\\
259	-8.94418077165994\\
258	-8.92943440059991\\
257	-8.93144415630295\\
256	-8.94578438752488\\
255	-8.97142545093618\\
254	-8.97552782343538\\
253	-8.99248382196319\\
252	-9.02121528946045\\
251	-9.0385635613896\\
250	-9.06097947383288\\
249	-9.06680894931763\\
248	-9.0905109708068\\
247	-9.09181229384526\\
246	-9.12180721621161\\
245	-9.12469513550452\\
244	-9.15245498115065\\
243	-9.1650978098275\\
242	-9.19848921063913\\
241	-9.19997982913569\\
240	-9.16750391413661\\
239	-9.17977735713766\\
238	-9.13792874195074\\
237	-9.12686915130733\\
236	-9.16343283899554\\
235	-9.15232683048074\\
234	-9.15454232824796\\
233	-9.18907834757581\\
232	-9.17121170010946\\
231	-9.15463750442614\\
230	-9.1398019742991\\
229	-9.11790142610693\\
228	-9.13413450640779\\
227	-9.13581831149745\\
226	-9.11174951390209\\
225	-9.07985738585099\\
224	-9.08196445200613\\
223	-9.09073292661789\\
222	-9.08423024446001\\
221	-9.07827353859609\\
220	-9.05864325602894\\
219	-9.03384163830754\\
218	-9.01790761707838\\
217	-8.99146579711181\\
216	-8.96376760800874\\
215	-8.95071919603047\\
214	-8.90782719995777\\
213	-8.88849487776447\\
212	-8.85235663729246\\
211	-8.83476350732192\\
210	-8.84304931177994\\
209	-8.81493615465421\\
208	-8.85915669183984\\
207	-8.86367911272495\\
206	-8.83027780077294\\
205	-8.82826235741757\\
204	-8.80857734658412\\
203	-8.78265303355981\\
202	-8.78564391967838\\
201	-8.78635572263829\\
200	-8.79774125583282\\
199	-8.79939561456206\\
198	-8.80539205289148\\
197	-8.81535180885079\\
196	-8.82223423170451\\
195	-8.83304320476756\\
194	-8.82407506357069\\
193	-8.8297369727818\\
192	-8.81451666044679\\
191	-8.81591699267937\\
190	-8.8400237725434\\
189	-8.84895445905582\\
188	-8.82088496985512\\
187	-8.82870881710638\\
186	-8.81744307190688\\
185	-8.78159206802639\\
184	-8.78725705260898\\
183	-8.78182195908888\\
182	-8.77340512312228\\
181	-8.77807978184376\\
180	-8.76895763160792\\
179	-8.74594484429553\\
178	-8.70703293597361\\
177	-8.70355941426686\\
176	-8.68585544645756\\
175	-8.67189838986858\\
174	-8.66923308317216\\
173	-8.65477359585502\\
172	-8.64356491259839\\
171	-8.65001449865329\\
170	-8.61939980466098\\
169	-8.63413523259751\\
168	-8.59120466971571\\
167	-8.5814124359259\\
166	-8.57623465715257\\
165	-8.57084353121104\\
164	-8.55277806855763\\
163	-8.5606390130792\\
162	-8.56734719969877\\
161	-8.56070039835003\\
160	-8.5570342826668\\
159	-8.55934543185507\\
158	-8.58944910490307\\
157	-8.59199250142589\\
156	-8.61001495615461\\
155	-8.63387345570443\\
154	-8.65444369311044\\
153	-8.68264271801008\\
152	-8.70870555592034\\
151	-8.72786860356722\\
150	-8.77000741497676\\
149	-8.80525602110156\\
148	-8.84040410581883\\
147	-8.84760814491953\\
146	-8.85836112991843\\
145	-8.86439918884938\\
144	-8.8810424913727\\
143	-8.89694948971167\\
142	-8.91995759711035\\
141	-8.90810106099197\\
140	-8.95918582198858\\
139	-8.97480559033124\\
138	-9.04226828524748\\
137	-9.04861938067325\\
136	-9.06175677897853\\
135	-9.0694564615579\\
134	-9.08750321225045\\
133	-9.09798738285634\\
132	-9.10622753487272\\
131	-9.10784406848368\\
130	-9.11303599461751\\
129	-9.11376273896708\\
128	-9.12295880080569\\
127	-9.12253202932202\\
126	-9.11542302586316\\
125	-9.12683508757871\\
124	-9.12666494403855\\
123	-9.13746749009725\\
122	-9.11749794612478\\
121	-9.09365225359679\\
120	-9.09182599653282\\
119	-9.09257726322511\\
118	-9.08638108594576\\
117	-9.06635843983997\\
116	-9.05757010679307\\
115	-9.04655270988652\\
114	-8.97817698927563\\
113	-8.91006534049868\\
112	-8.8621617917048\\
111	-8.80115680544988\\
110	-8.73238750635791\\
109	-8.67421719841701\\
108	-8.6495740421235\\
107	-8.59938305650133\\
106	-8.56173494798816\\
105	-8.53947485098206\\
104	-8.50012564262575\\
103	-8.46253989882225\\
102	-8.44600101025654\\
101	-8.4389141500514\\
100	-8.45421177306397\\
99	-8.48156765755955\\
98	-8.47075076443502\\
97	-8.51030187958395\\
96	-8.53479826587849\\
95	-8.58189694677514\\
94	-8.57932923686262\\
93	-8.58231713511645\\
92	-8.57878183035787\\
91	-8.61015299340623\\
90	-8.6487889910567\\
89	-8.64600517818814\\
88	-8.69386463356729\\
87	-8.71261952777691\\
86	-8.74008978814592\\
85	-8.74687026495431\\
84	-8.77035741127598\\
83	-8.72514661691668\\
82	-8.73527091930658\\
81	-8.74202612926366\\
80	-8.78967708296879\\
79	-8.81602776578898\\
78	-8.82885218430313\\
77	-8.87022661350848\\
76	-8.92295391442855\\
75	-8.92469097143855\\
74	-8.94978835107313\\
73	-9.00407895894567\\
72	-9.04212963349441\\
71	-9.0613022895147\\
70	-9.04752425629761\\
69	-8.99592910004224\\
68	-8.9929292270854\\
67	-8.96970630089806\\
66	-8.96641822725511\\
65	-8.98689003273401\\
64	-9.01094521634796\\
63	-9.01947451597995\\
62	-9.04474311363384\\
61	-9.0374429076406\\
60	-9.033309723964\\
59	-9.04001809923368\\
58	-9.04160579149398\\
57	-9.03597185040181\\
56	-9.03231896365695\\
55	-9.05191599568465\\
54	-9.04165742557892\\
53	-9.11400163830038\\
52	-9.08272880407431\\
51	-9.07170991512896\\
50	-9.03302000533151\\
49	-9.02022305431127\\
48	-9.01685961335493\\
47	-8.98634423089721\\
46	-8.95522885674866\\
45	-8.91720107809726\\
44	-8.88512629963322\\
43	-8.86072964371675\\
42	-8.8170853806521\\
41	-8.840724959627\\
40	-8.8123145343983\\
39	-8.76600756496685\\
38	-8.71508344236326\\
37	-8.72088865738868\\
36	-8.62435588065492\\
35	-8.5303509166161\\
34	-8.45059484525164\\
33	-8.40103712018712\\
32	-8.32391500226851\\
31	-8.33293039473212\\
30	-8.36893592226564\\
29	-8.39786847177263\\
28	-8.43182932166364\\
27	-8.47472993922238\\
26	-8.55226042656764\\
25	-8.5983722649391\\
24	-8.64869486741505\\
23	-8.65273570282052\\
22	-8.69957202515906\\
21	-8.73172114458147\\
20	-8.78992883075011\\
19	-8.81942195724754\\
18	-8.8490082975604\\
17	-8.95091981782058\\
16	-8.99643418580018\\
15	-9.05976198780142\\
14	-9.12088285091298\\
13	-9.17190557767805\\
12	-9.30075700175832\\
11	-9.35534601858497\\
10	-9.49668789164229\\
9	-9.65149385582777\\
8	-9.76872510578418\\
7	-9.84863112567932\\
6	-9.91800335398796\\
5	-9.9920926518369\\
4	-10.0355961634108\\
3	-10.0745418014211\\
2	-10.098679513446\\
1	-10.1413636952269\\
}--cycle;
\legend{$ \overline{LC}_{30,Sch1} $, $\overline{LC}_{30,Sch3} $, $ \sigma_{Sch1} $, $ \sigma_{Sch3} $}
\end{axis}
\end{tikzpicture}%
